Survivability and centrality measures for networks of financial market indices

Using data from 92 indices of stock exchanges worldwide, I analize the cluster formation and evolution from 2007 to 2010, which includes the Subprime Mortgage Crisis of 2008, using asset graphs based on distance thresholds. I also study the survivability of connections and of clusters through time and the influence of noise in centrality measures applied to the networks of financial indices.

==> (inline-0) <==
\begin{pspicture}(-3.2,-1.6)(1,3)
% 2007/1
\rput(-2.4,1.9){T=0.2}
\psline(-3.2,-3)(4.6,-3)(4.6,2.3)(-3.2,2.3)(-3.2,-3)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.4013,-0.0723,0.0608) % UK - Germ
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3341,-0.0307,-0.0052) % UK - Swit
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3661,-0.1024,0.0438) % UK - Ital
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3784,-0.0451,0.1022) % UK - Belg
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3937,-0.0760,0.0322) % UK - Neth
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3838,-0.0859,0.0638) % UK - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3341,-0.0307,-0.0052) % Fran - Swit
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3661,-0.1024,0.0438) % Germ - Ital
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3784,-0.0451,0.1022) % Germ - Belg
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3937,-0.0760,0.0322) % Germ - Neth
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3838,-0.0859,0.0638) % Germ - Spai
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3784,-0.0451,0.1022) % Ital - Belg
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3937,-0.0760,0.0322) % Ital - Neth
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3937,-0.0760,0.0322) % Belg - Neth
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3838,-0.0859,0.0638) % Belg - Spai
\pstThreeDLine(-0.3247,-0.0156,0.1130)(-0.2275,0.0024,0.2205) % SoAf - Nami
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.6)(1,3)
% 2007/1
\rput(-2.4,1.9){T=0.3}
\psline(-3.2,-3)(4.6,-3)(4.6,2.3)(-3.2,2.3)(-3.2,-3)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1693,-0.4196,-0.1061) % S&P - Cana
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1749,-0.4973,-0.1277) % S&P - Mexi
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1800,-0.5164,-0.1218) % S&P - Braz
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1800,-0.5164,-0.1218) % Mexi - Braz
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2940,0.0045,0.0986) % UK - Irel
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.4013,-0.0723,0.0608) % UK - Germ
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3341,-0.0307,-0.0052) % UK - Swit
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3661,-0.1024,0.0438) % UK - Ital
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3784,-0.0451,0.1022) % UK - Belg
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3937,-0.0760,0.0322) % UK - Neth
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3563,0.0032,0.0590) % UK - Swed
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3303,-0.0589,0.0908) % UK - Finl
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3838,-0.0859,0.0638) % UK - Spai
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.4013,-0.0723,0.0608) % Irel - Germ
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3341,-0.0307,-0.0052) % Irel - Swit
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3937,-0.0760,0.0322) % Irel - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3341,-0.0307,-0.0052) % Fran - Swit
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3563,0.0032,0.0590) % Fran - Swed
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3303,-0.0589,0.0908) % Fran - Finl
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3374,0.0893,0.0927) % Germ - Autr
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3661,-0.1024,0.0438) % Germ - Ital
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3784,-0.0451,0.1022) % Germ - Belg
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3937,-0.0760,0.0322) % Germ - Neth
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3563,0.0032,0.0590) % Germ - Swed
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0589,0.0908) % Germ - Finl
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3838,-0.0859,0.0638) % Germ - Spai
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3661,-0.1024,0.0438) % Swit - Ital
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3784,-0.0451,0.1022) % Swit - Belg
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3937,-0.0760,0.0322) % Swit - Neth
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3563,0.0032,0.0590) % Swit - Swed
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3176,0.0819,-0.0091) % Swit - Denm
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3303,-0.0589,0.0908) % Swit - Finl
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3838,-0.0859,0.0638) % Swit - Spai
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0589,0.0908) % Autr - Finl
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3784,-0.0451,0.1022) % Ital - Belg
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3937,-0.0760,0.0322) % Ital - Neth
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3563,0.0032,0.0590) % Ital - Swed
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3838,-0.0859,0.0638) % Ital - Spai
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3937,-0.0760,0.0322) % Belg - Neth
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3563,0.0032,0.0590) % Belg - Swed
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3303,-0.0589,0.0908) % Belg - Finl
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3838,-0.0859,0.0638) % Belg - Spai
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3838,-0.0859,0.0638) % Neth - Spai
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0589,0.0908) % Swed - Finl
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3838,-0.0859,0.0638) % Swed - Spai
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2787,0.2168,-0.1295) % HoKo - Sing
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.1776,0.2927,-0.0631) % Sing - Indo
\pstThreeDLine(-0.3247,-0.0156,0.1130)(-0.2275,0.0024,0.2205) % SoAf - Nami
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1693,-0.4196,-0.1061) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1749,-0.4973,-0.1277) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1800,-0.5164,-0.1218) % Brazil
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2940,0.0045,0.0986) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3374,0.0893,0.0927) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3563,0.0032,0.0590) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3176,0.0819,-0.0091) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0589,0.0908) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1821,0.2122,-0.1362) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2787,0.2168,-0.1295) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1776,0.2927,-0.0631) % Indonesia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.1693,-0.4196,-0.1361){Cana}
\pstThreeDPut(-0.1749,-0.4973,-0.1577){Mexi}
\pstThreeDPut(-0.1800,-0.5164,-0.1518){Braz}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.2940,0.0045,0.1286){Irel}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3374,0.0893,0.1227){Autr}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.3563,0.0032,0.0890){Swed}
\pstThreeDPut(-0.3176,0.0819,-0.0391){Denm}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.1821,0.2122,-0.1662){HoKo}
\pstThreeDPut(-0.2787,0.2168,-0.1595){Sing}
\pstThreeDPut(-0.1776,0.2927,-0.0931){Indo}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\end{pspicture}

\vskip 1.6 cm

\begin{pspicture}(-3.2,-1.6)(1,3)
% 2007/1
\rput(-2.4,1.9){T=0.4}
\psline(-3.2,-3)(4.6,-3)(4.6,2.3)(-3.2,2.3)(-3.2,-3)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1693,-0.4196,-0.1061) % S&P - Cana
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1749,-0.4973,-0.1277) % S&P - Mexi
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1800,-0.5164,-0.1218) % S&P - Braz
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.0949,-0.4852,-0.0849) % S&P - Arge
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.1749,-0.4973,-0.1277) % Nasd - Mexi
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.1800,-0.5164,-0.1218) % Nasd - Braz
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.0949,-0.4852,-0.0849) % Nasd - Arge
\pstThreeDLine(-0.1693,-0.4196,-0.1061)(-0.1749,-0.4973,-0.1277) % Cana - Mexi
\pstThreeDLine(-0.1693,-0.4196,-0.1061)(-0.1800,-0.5164,-0.1218) % Cana - Braz
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1800,-0.5164,-0.1218) % Mexi - Braz
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.0949,-0.4852,-0.0849) % Mexi - Arge
\pstThreeDLine(-0.1800,-0.5164,-0.1218)(-0.0949,-0.4852,-0.0849) % Braz - Arge
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2940,0.0045,0.0986) % UK - Irel
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.4013,-0.0723,0.0608) % UK - Germ
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3341,-0.0307,-0.0052) % UK - Swit
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3374,0.0893,0.0927) % UK - Autr
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3661,-0.1024,0.0438) % UK - Ital
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3784,-0.0451,0.1022) % UK - Belg
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3937,-0.0760,0.0322) % UK - Neth
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3563,0.0032,0.0590) % UK - Swed
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3176,0.0819,-0.0091) % UK - Denm
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3303,-0.0589,0.0908) % UK - Finl
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3303,-0.0088,0.2136) % UK - Norw
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3838,-0.0859,0.0638) % UK - Spai
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3289,0.1354,0.0605) % UK - CzRe
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3247,-0.0156,0.1130) % UK - SoAf
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3950,-0.1351,0.0756) % Irel - Fran
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.4013,-0.0723,0.0608) % Irel - Germ
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3341,-0.0307,-0.0052) % Irel - Swit
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3784,-0.0451,0.1022) % Irel - Belg
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3937,-0.0760,0.0322) % Irel - Neth
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3176,0.0819,-0.0091) % Irel - Denm
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3303,-0.0589,0.0908) % Irel - Finl
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3303,-0.0088,0.2136) % Irel - Norw
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3838,-0.0859,0.0638) % Irel - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3341,-0.0307,-0.0052) % Fran - Swit
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3374,0.0893,0.0927) % Fran - Autr
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3563,0.0032,0.0590) % Fran - Swed
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3176,0.0819,-0.0091) % Fran - Denm
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3303,-0.0589,0.0908) % Fran - Finl
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3303,-0.0088,0.2136) % Fran - Norw
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3247,-0.0156,0.1130) % Fran - SoAf
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3374,0.0893,0.0927) % Germ - Autr
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3661,-0.1024,0.0438) % Germ - Ital
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3784,-0.0451,0.1022) % Germ - Belg
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3937,-0.0760,0.0322) % Germ - Neth
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3563,0.0032,0.0590) % Germ - Swed
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3176,0.0819,-0.0091) % Germ - Denm
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0589,0.0908) % Germ - Finl
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0088,0.2136) % Germ - Norw
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3838,-0.0859,0.0638) % Germ - Spai
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2843,0.0025,-0.0559) % Germ - Port
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2802,0.1111,0.0610) % Germ - Gree
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3247,-0.0156,0.1130) % Germ - SoAf
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3374,0.0893,0.0927) % Swit - Autr
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3661,-0.1024,0.0438) % Swit - Ital
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3784,-0.0451,0.1022) % Swit - Belg
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3937,-0.0760,0.0322) % Swit - Neth
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3563,0.0032,0.0590) % Swit - Swed
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3176,0.0819,-0.0091) % Swit - Denm
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3303,-0.0589,0.0908) % Swit - Finl
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3303,-0.0088,0.2136) % Swit - Norw
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3838,-0.0859,0.0638) % Swit - Spai
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2802,0.1111,0.0610) % Swit - Gree
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3661,-0.1024,0.0438) % Autr - Ital
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3784,-0.0451,0.1022) % Autr - Belg
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3937,-0.0760,0.0322) % Autr - Neth
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2965,0.1961,0.1541) % Autr - Luxe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3563,0.0032,0.0590) % Autr - Swed
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0589,0.0908) % Autr - Finl
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0088,0.2136) % Autr - Norw
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3838,-0.0859,0.0638) % Autr - Spai
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2802,0.1111,0.0610) % Autr - Gree
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3289,0.1354,0.0605) % Autr - CzRe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2646,0.1235,-0.0032) % Autr - Turk
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3374,0.0893,0.0927) % Ital - Autr
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3784,-0.0451,0.1022) % Ital - Belg
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3937,-0.0760,0.0322) % Ital - Neth
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3563,0.0032,0.0590) % Ital - Swed
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3176,0.0819,-0.0091) % Ital - Denm
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3303,-0.0589,0.0908) % Ital - Finl
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3303,-0.0088,0.2136) % Ital - Norw
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3838,-0.0859,0.0638) % Ital - Spai
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3937,-0.0760,0.0322) % Belg - Neth
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2965,0.1961,0.1541) % Belg - Luxe
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3563,0.0032,0.0590) % Belg - Swed
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3176,0.0819,-0.0091) % Belg - Denm
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3303,-0.0589,0.0908) % Belg - Finl
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3303,-0.0088,0.2136) % Belg - Norw
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3838,-0.0859,0.0638) % Belg - Spai
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2802,0.1111,0.0610) % Belg - Gree
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3247,-0.0156,0.1130) % Belg - SoAf
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3563,0.0032,0.0590) % Neth - Swed
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3176,0.0819,-0.0091) % Neth - Denm
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3303,-0.0589,0.0908) % Neth - Finl
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3303,-0.0088,0.2136) % Neth - Norw
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3838,-0.0859,0.0638) % Neth - Spai
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3073,0.0063,0.0393) % Neth - Pola
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3247,-0.0156,0.1130) % Neth - SoAf
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3176,0.0819,-0.0091) % Luxe - Denm
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3303,-0.0589,0.0908) % Luxe - Finl
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3303,-0.0088,0.2136) % Luxe - Norw
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2802,0.1111,0.0610) % Luxe - Gree
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3289,0.1354,0.0605) % Luxe - CzRe
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2441,0.2346,-0.0522) % Luxe - Aust
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3247,-0.0156,0.1130) % Luxe - SoAf
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0589,0.0908) % Swed - Finl
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3838,-0.0859,0.0638) % Swed - Spai
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3247,-0.0156,0.1130) % Swed - SoAf
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3303,-0.0589,0.0908) % Denm - Finl
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3303,-0.0088,0.2136) % Denm - Norw
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3247,-0.0156,0.1130) % Denm - SoAf
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3303,-0.0088,0.2136) % Finl - Norw
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3838,-0.0859,0.0638) % Finl - Spai
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.2802,0.1111,0.0610) % Finl - Gree
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3838,-0.0859,0.0638) % Norw - Spai
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3247,-0.0156,0.1130) % Norw - SoAf
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.3247,-0.0156,0.1130) % CzRe - SoAf
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.1739,0.1018,-0.1465) % Japa - SoKo
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.2441,0.2346,-0.0522) % Japa - Aust
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2787,0.2168,-0.1295) % HoKo - Sing
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.1776,0.2927,-0.0631) % HoKo - Indo
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2441,0.2346,-0.0522) % HoKo - Aust
\pstThreeDLine(-0.1739,0.1018,-0.1465)(-0.2441,0.2346,-0.0522) % SoKo - Aust
\pstThreeDLine(-0.1932,0.2073,-0.1664)(-0.2787,0.2168,-0.1295) % Mala - Sing
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.1776,0.2927,-0.0631) % Sing - Indo
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.2441,0.2346,-0.0522) % Sing - Aust
\pstThreeDLine(-0.3247,-0.0156,0.1130)(-0.2275,0.0024,0.2205) % SoAf - Nami
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1693,-0.4196,-0.1061) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1749,-0.4973,-0.1277) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1800,-0.5164,-0.1218) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0949,-0.4852,-0.0849) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2940,0.0045,0.0986) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3374,0.0893,0.0927) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2965,0.1961,0.1541) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3563,0.0032,0.0590) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3176,0.0819,-0.0091) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0589,0.0908) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0088,0.2136) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2843,0.0025,-0.0559) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2802,0.1111,0.0610) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3289,0.1354,0.0605) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3073,0.0063,0.0393) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2646,0.1235,-0.0032) % Turkey
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2029,0.2434,-0.0654) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1821,0.2122,-0.1362) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1739,0.1018,-0.1465) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1932,0.2073,-0.1664) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2787,0.2168,-0.1295) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1776,0.2927,-0.0631) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.2441,0.2346,-0.0522) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.1693,-0.4196,-0.1361){Cana}
\pstThreeDPut(-0.1749,-0.4973,-0.1577){Mexi}
\pstThreeDPut(-0.1800,-0.5164,-0.1518){Braz}
\pstThreeDPut(-0.0949,-0.4852,-0.1149){Arge}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.2940,0.0045,0.1286){Irel}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3374,0.0893,0.1227){Autr}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.2965,0.1961,0.1841){Luxe}
\pstThreeDPut(-0.3563,0.0032,0.0890){Swed}
\pstThreeDPut(-0.3176,0.0819,-0.0391){Denm}
\pstThreeDPut(-0.3303,-0.0589,0.1208){Finl}
\pstThreeDPut(-0.3303,-0.0088,0.2436){Norw}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.2843,0.0025,-0.0859){Port}
\pstThreeDPut(-0.2802,0.1111,0.0910){Gree}
\pstThreeDPut(-0.3289,0.1354,0.0905){CzRe}
\pstThreeDPut(-0.3073,0.0063,0.0693){Pola}
\pstThreeDPut(-0.2646,0.1235,-0.0332){Turk}
\pstThreeDPut(-0.2029,0.2434,-0.0954){Japa}
\pstThreeDPut(-0.1821,0.2122,-0.1662){HoKo}
\pstThreeDPut(-0.1739,0.1018,-0.1765){SoKo}
\pstThreeDPut(-0.1932,0.2073,-0.1964){Mala}
\pstThreeDPut(-0.2787,0.2168,-0.1595){Sing}
\pstThreeDPut(-0.1776,0.2927,-0.0931){Indo}
\pstThreeDPut(-0.2441,0.2346,-0.0822){Aust}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.6)(1,3)
% 2007/1
\rput(-2.4,1.9){T=0.5}
\psline(-3.2,-3)(4.6,-3)(4.6,2.3)(-3.2,2.3)(-3.2,-3)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1693,-0.4196,-0.1061) % S&P - Cana
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1749,-0.4973,-0.1277) % S&P - Mexi
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1800,-0.5164,-0.1218) % S&P - Braz
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.0949,-0.4852,-0.0849) % S&P - Arge
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1628,-0.2886,-0.2611) % S&P - Chil
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.1693,-0.4196,-0.1061) % Nasd - Cana
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.1749,-0.4973,-0.1277) % Nasd - Mexi
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.1800,-0.5164,-0.1218) % Nasd - Braz
\pstThreeDLine(-0.1033,-0.5176,-0.1308)(-0.0949,-0.4852,-0.0849) % Nasd - Arge
\pstThreeDLine(-0.1693,-0.4196,-0.1061)(-0.1749,-0.4973,-0.1277) % Cana - Mexi
\pstThreeDLine(-0.1693,-0.4196,-0.1061)(-0.1800,-0.5164,-0.1218) % Cana - Braz
\pstThreeDLine(-0.1693,-0.4196,-0.1061)(-0.0949,-0.4852,-0.0849) % Cana - Arge
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1800,-0.5164,-0.1218) % Mexi - Braz
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.0949,-0.4852,-0.0849) % Mexi - Arge
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1628,-0.2886,-0.2611) % Mexi - Chil
\pstThreeDLine(-0.1800,-0.5164,-0.1218)(-0.0949,-0.4852,-0.0849) % Braz - Arge
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2940,0.0045,0.0986) % UK - Irel
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.4013,-0.0723,0.0608) % UK - Germ
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3341,-0.0307,-0.0052) % UK - Swit
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3374,0.0893,0.0927) % UK - Autr
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3661,-0.1024,0.0438) % UK - Ital
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3784,-0.0451,0.1022) % UK - Belg
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3937,-0.0760,0.0322) % UK - Neth
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2965,0.1961,0.1541) % UK - Luxe
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3563,0.0032,0.0590) % UK - Swed
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3176,0.0819,-0.0091) % UK - Denm
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3303,-0.0589,0.0908) % UK - Finl
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3303,-0.0088,0.2136) % UK - Norw
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3838,-0.0859,0.0638) % UK - Spai
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2843,0.0025,-0.0559) % UK - Port
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2802,0.1111,0.0610) % UK - Gree
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3289,0.1354,0.0605) % UK - CzRe
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3073,0.0063,0.0393) % UK - Pola
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2646,0.1235,-0.0032) % UK - Turk
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3048,-0.0365,0.0244) % UK - Isra
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2787,0.2168,-0.1295) % UK - Sing
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2275,0.0024,0.2205) % UK - Nami
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3247,-0.0156,0.1130) % UK - SoAf
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3950,-0.1351,0.0756) % Irel - Fran
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.4013,-0.0723,0.0608) % Irel - Germ
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3341,-0.0307,-0.0052) % Irel - Swit
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3374,0.0893,0.0927) % Irel - Autr
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3661,-0.1024,0.0438) % Irel - Ital
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3784,-0.0451,0.1022) % Irel - Belg
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3937,-0.0760,0.0322) % Irel - Neth
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.2965,0.1961,0.1541) % Irel - Luxe
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3563,0.0032,0.0590) % Irel - Swed
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3176,0.0819,-0.0091) % Irel - Denm
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3303,-0.0589,0.0908) % Irel - Finl
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3303,-0.0088,0.2136) % Irel - Norw
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3838,-0.0859,0.0638) % Irel - Spai
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.2802,0.1111,0.0610) % Irel - Gree
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.2787,0.2168,-0.1295) % Irel - Sing
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.2275,0.0024,0.2205) % Irel - Nami
\pstThreeDLine(-0.2940,0.0045,0.0986)(-0.3247,-0.0156,0.1130) % Irel - SoAf
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3341,-0.0307,-0.0052) % Fran - Swit
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3374,0.0893,0.0927) % Fran - Autr
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.2965,0.1961,0.1541) % Fran - Luxe
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3563,0.0032,0.0590) % Fran - Swed
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3176,0.0819,-0.0091) % Fran - Denm
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3303,-0.0589,0.0908) % Fran - Finl
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3303,-0.0088,0.2136) % Fran - Norw
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.2843,0.0025,-0.0559) % Fran - Port
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.2802,0.1111,0.0610) % Fran - Gree
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3289,0.1354,0.0605) % Fran - CzRe
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3073,0.0063,0.0393) % Fran - Pola
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3048,-0.0365,0.0244) % Fran - Isra
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.2275,0.0024,0.2205) % Fran - Nami
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3247,-0.0156,0.1130) % Fran - SoAf
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3374,0.0893,0.0927) % Germ - Autr
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3661,-0.1024,0.0438) % Germ - Ital
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3784,-0.0451,0.1022) % Germ - Belg
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3937,-0.0760,0.0322) % Germ - Neth
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2965,0.1961,0.1541) % Germ - Luxe
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3563,0.0032,0.0590) % Germ - Swed
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3176,0.0819,-0.0091) % Germ - Denm
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0589,0.0908) % Germ - Finl
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0088,0.2136) % Germ - Norw
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3838,-0.0859,0.0638) % Germ - Spai
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2843,0.0025,-0.0559) % Germ - Port
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2802,0.1111,0.0610) % Germ - Gree
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3289,0.1354,0.0605) % Germ - CzRe
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3073,0.0063,0.0393) % Germ - Pola
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3048,-0.0365,0.0244) % Germ - Isra
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2787,0.2168,-0.1295) % Germ - Sing
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2275,0.0024,0.2205) % Germ - Nami
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3247,-0.0156,0.1130) % Germ - SoAf
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3374,0.0893,0.0927) % Swit - Autr
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3661,-0.1024,0.0438) % Swit - Ital
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3784,-0.0451,0.1022) % Swit - Belg
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3937,-0.0760,0.0322) % Swit - Neth
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2965,0.1961,0.1541) % Swit - Luxe
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3563,0.0032,0.0590) % Swit - Swed
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3176,0.0819,-0.0091) % Swit - Denm
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3303,-0.0589,0.0908) % Swit - Finl
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3303,-0.0088,0.2136) % Swit - Norw
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3838,-0.0859,0.0638) % Swit - Spai
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2843,0.0025,-0.0559) % Swit - Port
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2802,0.1111,0.0610) % Swit - Gree
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3289,0.1354,0.0605) % Swit - CzRe
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3073,0.0063,0.0393) % Swit - Pola
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2787,0.2168,-0.1295) % Swit - Sing
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.2441,0.2346,-0.0522) % Swit - Aust
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3247,-0.0156,0.1130) % Swit - SoAf
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3661,-0.1024,0.0438) % Autr - Ital
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3784,-0.0451,0.1022) % Autr - Belg
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3937,-0.0760,0.0322) % Autr - Neth
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2965,0.1961,0.1541) % Autr - Luxe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3563,0.0032,0.0590) % Autr - Swed
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3176,0.0819,-0.0091) % Autr - Denm
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0589,0.0908) % Autr - Finl
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0088,0.2136) % Autr - Norw
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3838,-0.0859,0.0638) % Autr - Spai
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2802,0.1111,0.0610) % Autr - Gree
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3289,0.1354,0.0605) % Autr - CzRe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2188,-0.0004,0.1343) % Autr - Russ
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2646,0.1235,-0.0032) % Autr - Turk
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2787,0.2168,-0.1295) % Autr - Sing
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3247,-0.0156,0.1130) % Autr - SoAf
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3374,0.0893,0.0927) % Ital - Autr
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3784,-0.0451,0.1022) % Ital - Belg
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3937,-0.0760,0.0322) % Ital - Neth
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.2965,0.1961,0.1541) % Ital - Luxe
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3563,0.0032,0.0590) % Ital - Swed
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3176,0.0819,-0.0091) % Ital - Denm
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3303,-0.0589,0.0908) % Ital - Finl
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3303,-0.0088,0.2136) % Ital - Norw
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3838,-0.0859,0.0638) % Ital - Spai
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.2843,0.0025,-0.0559) % Ital - Port
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.2802,0.1111,0.0610) % Ital - Gree
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3289,0.1354,0.0605) % Ital - CzRe
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3073,0.0063,0.0393) % Ital - Pola
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.2646,0.1235,-0.0032) % Ital - Turk
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3048,-0.0365,0.0244) % Ital - Isra
\pstThreeDLine(-0.3661,-0.1024,0.0438)(-0.3247,-0.0156,0.1130) % Ital - SoAf
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3937,-0.0760,0.0322) % Belg - Neth
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2965,0.1961,0.1541) % Belg - Luxe
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3563,0.0032,0.0590) % Belg - Swed
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3176,0.0819,-0.0091) % Belg - Denm
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3303,-0.0589,0.0908) % Belg - Finl
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3303,-0.0088,0.2136) % Belg - Norw
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3838,-0.0859,0.0638) % Belg - Spai
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2843,0.0025,-0.0559) % Belg - Port
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2802,0.1111,0.0610) % Belg - Gree
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3289,0.1354,0.0605) % Belg - CzRe
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3073,0.0063,0.0393) % Belg - Pola
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2646,0.1235,-0.0032) % Belg - Turk
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3048,-0.0365,0.0244) % Belg - Isra
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2787,0.2168,-0.1295) % Belg - Sing
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.2275,0.0024,0.2205) % Belg - Nami
\pstThreeDLine(-0.3784,-0.0451,0.1022)(-0.3247,-0.0156,0.1130) % Belg - SoAf
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2965,0.1961,0.1541) % Neth - Luxe
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3563,0.0032,0.0590) % Neth - Swed
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3176,0.0819,-0.0091) % Neth - Denm
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3303,-0.0589,0.0908) % Neth - Finl
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3303,-0.0088,0.2136) % Neth - Norw
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3838,-0.0859,0.0638) % Neth - Spai
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2843,0.0025,-0.0559) % Neth - Port
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2802,0.1111,0.0610) % Neth - Gree
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3289,0.1354,0.0605) % Neth - CzRe
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3073,0.0063,0.0393) % Neth - Pola
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2646,0.1235,-0.0032) % Neth - Turk
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3048,-0.0365,0.0244) % Neth - Isra
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2787,0.2168,-0.1295) % Neth - Sing
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2441,0.2346,-0.0522) % Neth - Aust
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.2275,0.0024,0.2205) % Neth - Nami
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3247,-0.0156,0.1130) % Neth - SoAf
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3563,0.0032,0.0590) % Luxe - Swed
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3176,0.0819,-0.0091) % Luxe - Denm
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3303,-0.0589,0.0908) % Luxe - Finl
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3303,-0.0088,0.2136) % Luxe - Norw
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3838,-0.0859,0.0638) % Luxe - Spai
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2802,0.1111,0.0610) % Luxe - Gree
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3289,0.1354,0.0605) % Luxe - CzRe
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2188,-0.0004,0.1343) % Luxe - Russ
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2646,0.1235,-0.0032) % Luxe - Turk
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2787,0.2168,-0.1295) % Luxe - Sing
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2441,0.2346,-0.0522) % Luxe - Aust
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2275,0.0024,0.2205) % Luxe - Nami
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.3247,-0.0156,0.1130) % Luxe - SoAf
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3176,0.0819,-0.0091) % Swed - Denm
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0589,0.0908) % Swed - Finl
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0088,0.2136) % Swed - Norw
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3838,-0.0859,0.0638) % Swed - Spai
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.2802,0.1111,0.0610) % Swed - Gree
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.2275,0.0024,0.2205) % Swed - Nami
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3247,-0.0156,0.1130) % Swed - SoAf
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3303,-0.0589,0.0908) % Denm - Finl
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3303,-0.0088,0.2136) % Denm - Norw
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3838,-0.0859,0.0638) % Denm - Spai
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2843,0.0025,-0.0559) % Denm - Port
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2802,0.1111,0.0610) % Denm - Gree
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3289,0.1354,0.0605) % Denm - CzRe
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3073,0.0063,0.0393) % Denm - Pola
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2646,0.1235,-0.0032) % Denm - Turk
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2787,0.2168,-0.1295) % Denm - Sing
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2441,0.2346,-0.0522) % Denm - Aust
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.2275,0.0024,0.2205) % Denm - Nami
\pstThreeDLine(-0.3176,0.0819,-0.0091)(-0.3247,-0.0156,0.1130) % Denm - SoAf
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3303,-0.0088,0.2136) % Finl - Norw
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3838,-0.0859,0.0638) % Finl - Spai
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.2843,0.0025,-0.0559) % Finl - Port
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.2802,0.1111,0.0610) % Finl - Gree
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3289,0.1354,0.0605) % Finl - CzRe
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3073,0.0063,0.0393) % Finl - Pola
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.2188,-0.0004,0.1343) % Finl - Russ
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.2646,0.1235,-0.0032) % Finl - Turk
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3048,-0.0365,0.0244) % Finl - Isra
\pstThreeDLine(-0.3303,-0.0589,0.0908)(-0.3247,-0.0156,0.1130) % Finl - SoAf
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3838,-0.0859,0.0638) % Norw - Spai
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.2802,0.1111,0.0610) % Norw - Gree
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3289,0.1354,0.0605) % Norw - CzRe
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3073,0.0063,0.0393) % Norw - Pola
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.2188,-0.0004,0.1343) % Norw - Russ
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.2646,0.1235,-0.0032) % Norw - Turk
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3048,-0.0365,0.0244) % Norw - Isra
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.2275,0.0024,0.2205) % Norw - Nami
\pstThreeDLine(-0.3303,-0.0088,0.2136)(-0.3247,-0.0156,0.1130) % Norw - SoAf
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.2843,0.0025,-0.0559) % Spai - Port
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.2802,0.1111,0.0610) % Spai - Gree
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.3289,0.1354,0.0605) % Spai - CzRe
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.3048,-0.0365,0.0244) % Spai - Isra
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.2275,0.0024,0.2205) % Spai - Nami
\pstThreeDLine(-0.3838,-0.0859,0.0638)(-0.3247,-0.0156,0.1130) % Spai - SoAf
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.3289,0.1354,0.0605) % Gree - CzRe
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.2646,0.1235,-0.0032) % Gree - Turk
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.1224,0.2102,0.0932) % Gree - Cypr
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.2787,0.2168,-0.1295) % Gree - Sing
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2425,0.1272,0.0241) % CzRe - Hung
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.3073,0.0063,0.0393) % CzRe - Pola
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2188,-0.0004,0.1343) % CzRe - Russ
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2646,0.1235,-0.0032) % CzRe - Turk
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2441,0.2346,-0.0522) % CzRe - Aust
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.3247,-0.0156,0.1130) % CzRe - SoAf
\pstThreeDLine(-0.2425,0.1272,0.0241)(-0.3073,0.0063,0.0393) % Hung - Pola
\pstThreeDLine(-0.3073,0.0063,0.0393)(-0.3048,-0.0365,0.0244) % Pola - Isra
\pstThreeDLine(-0.0683,0.2393,-0.3178)(-0.0239,0.3077,-0.2348) % Esto - Lith
\pstThreeDLine(-0.2188,-0.0004,0.1343)(-0.2646,0.1235,-0.0032) % Russ - Turk
\pstThreeDLine(-0.2188,-0.0004,0.1343)(-0.3247,-0.0156,0.1130) % Russ - SoAf
\pstThreeDLine(-0.1803,0.0991,-0.2651)(-0.2787,0.2168,-0.1295) % Indi - Sing
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.1821,0.2122,-0.1362) % Japa - HoKo
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.0854,0.2694,-0.1163) % Japa - Taiw
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.1739,0.1018,-0.1465) % Japa - SoKo
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.1932,0.2073,-0.1664) % Japa - Mala
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.2787,0.2168,-0.1295) % Japa - Sing
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.2441,0.2346,-0.0522) % Japa - Aust
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.0854,0.2694,-0.1163) % HoKo - Taiw
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.1739,0.1018,-0.1465) % HoKo - SoKo
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.1932,0.2073,-0.1664) % HoKo - Mala
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2787,0.2168,-0.1295) % HoKo - Sing
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.1776,0.2927,-0.0631) % HoKo - Indo
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2441,0.2346,-0.0522) % HoKo - Aust
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.1739,0.1018,-0.1465) % Taiw - SoKo
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.1932,0.2073,-0.1664) % Taiw - Mala
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.2787,0.2168,-0.1295) % Taiw - Sing
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.2441,0.2346,-0.0522) % Taiw - Aust
\pstThreeDLine(-0.1739,0.1018,-0.1465)(-0.2787,0.2168,-0.1295) % SoKo - Sing
\pstThreeDLine(-0.1739,0.1018,-0.1465)(-0.2441,0.2346,-0.0522) % SoKo - Aust
\pstThreeDLine(-0.1932,0.2073,-0.1664)(-0.2787,0.2168,-0.1295) % Mala - Sing
\pstThreeDLine(-0.1932,0.2073,-0.1664)(-0.1776,0.2927,-0.0631) % Mala - Indo
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.1776,0.2927,-0.0631) % Sing - Indo
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.2441,0.2346,-0.0522) % Sing - Aust
\pstThreeDLine(-0.3247,-0.0156,0.1130)(-0.2275,0.0024,0.2205) % SoAf - Nami
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1693,-0.4196,-0.1061) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1749,-0.4973,-0.1277) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1800,-0.5164,-0.1218) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0949,-0.4852,-0.0849) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1628,-0.2886,-0.2611) % Chile
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2940,0.0045,0.0986) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3374,0.0893,0.0927) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2965,0.1961,0.1541) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3563,0.0032,0.0590) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3176,0.0819,-0.0091) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0589,0.0908) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0088,0.2136) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2843,0.0025,-0.0559) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2802,0.1111,0.0610) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3289,0.1354,0.0605) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2425,0.1272,0.0241) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3073,0.0063,0.0393) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0683,0.2393,-0.3178) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0239,0.3077,-0.2348) % Lithuania
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2188,-0.0004,0.1343) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2646,0.1235,-0.0032) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1224,0.2102,0.0932) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3048,-0.0365,0.0244) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1803,0.0991,-0.2651) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2029,0.2434,-0.0654) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1821,0.2122,-0.1362) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0854,0.2694,-0.1163) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1739,0.1018,-0.1465) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1932,0.2073,-0.1664) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2787,0.2168,-0.1295) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1776,0.2927,-0.0631) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.2441,0.2346,-0.0522) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.1693,-0.4196,-0.1361){Cana}
\pstThreeDPut(-0.1749,-0.4973,-0.1577){Mexi}
\pstThreeDPut(-0.1800,-0.5164,-0.1518){Braz}
\pstThreeDPut(-0.0949,-0.4852,-0.1149){Arge}
\pstThreeDPut(-0.1628,-0.2886,-0.2911){Chil}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.2940,0.0045,0.1286){Irel}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3374,0.0893,0.1227){Autr}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.2965,0.1961,0.1841){Luxe}
\pstThreeDPut(-0.3563,0.0032,0.0890){Swed}
\pstThreeDPut(-0.3176,0.0819,-0.0391){Denm}
\pstThreeDPut(-0.3303,-0.0589,0.1208){Finl}
\pstThreeDPut(-0.3303,-0.0088,0.2436){Norw}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.2843,0.0025,-0.0859){Port}
\pstThreeDPut(-0.2802,0.1111,0.0910){Gree}
\pstThreeDPut(-0.3289,0.1354,0.0905){CzRe}
\pstThreeDPut(-0.2425,0.1272,0.0541){Hung}
\pstThreeDPut(-0.3073,0.0063,0.0693){Pola}
\pstThreeDPut(-0.0683,0.2393,-0.3478){Esto}
\pstThreeDPut(-0.0239,0.3077,-0.2648){Lith}
\pstThreeDPut(-0.2188,-0.0004,0.1643){Russ}
\pstThreeDPut(-0.2646,0.1235,-0.0332){Turk}
\pstThreeDPut(-0.1224,0.2102,0.1232){Cypr}
\pstThreeDPut(-0.3048,-0.0365,0.0544){Isra}
\pstThreeDPut(-0.1803,0.0991,-0.2951){Indi}
\pstThreeDPut(-0.2029,0.2434,-0.0954){Japa}
\pstThreeDPut(-0.1821,0.2122,-0.1662){HoKo}
\pstThreeDPut(-0.0854,0.2694,-0.1463){Taiw}
\pstThreeDPut(-0.1739,0.1018,-0.1765){SoKo}
\pstThreeDPut(-0.1932,0.2073,-0.1964){Mala}
\pstThreeDPut(-0.2787,0.2168,-0.1595){Sing}
\pstThreeDPut(-0.1776,0.2927,-0.0931){Indo}
\pstThreeDPut(-0.2441,0.2346,-0.0822){Aust}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-4,-0.5)(1,2.6)
% 2007/2
\rput(-3.4,2){T=0.2}
\psline(-4.2,-2.2)(4.6,-2.2)(4.6,2.4)(-4.2,2.4)(-4.2,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasdaq
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK-France
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK-Germany
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3943,0.0764,0.0108) % UK-Switzerland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3394,-0.0109,-0.0324) % UK-Austria
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3931,0.1384,-0.0068) % UK-Italy
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3927,0.0721,0.0082) % UK-Belgium
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3964,0.0593,0.0267) % UK-Netherlands
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3992,0.0727,0.0211) % UK-Sweden
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3446,0.1642,-0.0168) % UK-Spain
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3946,0.0996,0.0275) % Fran-Germany
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran-Switzerland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran-Italy
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran-Belgium
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran-Netherlands
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran-Sweden
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3730,0.0323,-0.0397) % Fran-Finland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran-Spain
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ-Austria
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3931,0.1384,-0.0068) % Germ-Italy
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3927,0.0721,0.0082) % Germ-Belgium
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3964,0.0593,0.0267) % Germ-Netherlands
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3992,0.0727,0.0211) % Germ-Sweden
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3931,0.1384,-0.0068) % Swit-Italy
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3927,0.0721,0.0082) % Swit-Belgium
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3964,0.0593,0.0267) % Swit-Netherlands
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3927,0.0721,0.0082) % Autr-Belgium
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3964,0.0593,0.0267) % Autr-Netherlands
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3927,0.0721,0.0082) % Ital-Belgium
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3964,0.0593,0.0267) % Ital-Netherlands
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3992,0.0727,0.0211) % Ital-Sweden
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3964,0.0593,0.0267) % Belg-Netherlands
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3992,0.0727,0.0211) % Belg-Sweden
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3992,0.0727,0.0211) % Neth-Sweden
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth-Finland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth-Norway
\pstThreeDLine(-0.3018,-0.1631,0.0810)(-0.3397,-0.1186,0.0406) % Nami - South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0647){Nasd}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-0.5)(1,2.6)
% 2007/2
\rput(-3.4,2){T=0.3}
\psline(-4.2,-2.2)(4.6,-2.2)(4.6,2.4)(-4.2,2.4)(-4.2,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasdaq
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3239,0.3072,-0.0584) % S&P - Canada
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2657,0.2819,-0.1877) % S&P - Mexico
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3267,0.2041,-0.0966) % S&P - Brazil
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2773,0.1491,-0.1882) % S&P - Argentina
\pstThreeDLine	(-0.2965,0.4393,-0.0347)(-0.3239,0.3072,-0.0584) % Nasd-Canada
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2657,0.2819,-0.1877) % Nasd-Mexico
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3267,0.2041,-0.0966) % Nasd-Brazil
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3267,0.2041,-0.0966) % Cana-Brazil
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3267,0.2041,-0.0966) % Mexi-Brazil
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2773,0.1491,-0.1882) % Braz-Argentina
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3021,0.0746,-0.0915) % UK-Ireland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK-France
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK-Germany
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3943,0.0764,0.0108) % UK-Switzerland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3394,-0.0109,-0.0324) % UK-Austria
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3931,0.1384,-0.0068) % UK-Italy
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3927,0.0721,0.0082) % UK-Belgium
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3964,0.0593,0.0267) % UK-Netherlands
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3992,0.0727,0.0211) % UK-Sweden
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3712,-0.0136,0.1156) % UK-Denmark
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3730,0.0323,-0.0397) % UK-Finland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3553,-0.0136,-0.0213) % UK-Norway
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3446,0.1642,-0.0168) % UK-Spain
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3130,0.0334,0.1486) % UK-Greece
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3019,0.1305,0.0027) % UK-Poland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3359,0.0235,0.0811) % UK-Turkey
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3397,-0.1186,0.0406) % UK-South Africa
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.4192,0.0868,-0.0100) % Irel-France
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3946,0.0996,0.0275) % Irel-Germany
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3394,-0.0109,-0.0324) % Irel-Austria
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3931,0.1384,-0.0068) % Irel-Italy
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3927,0.0721,0.0082) % Irel-Belgium
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3964,0.0593,0.0267) % Irel-Netherlands
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3992,0.0727,0.0211) % Irel-Sweden
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3946,0.0996,0.0275) % Fran-Germany
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran-Switzerland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3394,-0.0109,-0.0324) % Fran-Austria
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran-Italy
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran-Belgium
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran-Netherlands
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran-Sweden
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3712,-0.0136,0.1156) % Fran-Denmark
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3730,0.0323,-0.0397) % Fran-Finland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3553,-0.0136,-0.0213) % Fran-Norway
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran-Spain
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3130,0.0334,0.1486) % Fran-Greece
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3019,0.1305,0.0027) % Fran-Poland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3359,0.0235,0.0811) % Fran-Turkey
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3397,-0.1186,0.0406) % Fran-South Africa
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3943,0.0764,0.0108) % Germ-Switzerland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ-Austria
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3931,0.1384,-0.0068) % Germ-Italy
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3927,0.0721,0.0082) % Germ-Belgium
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3964,0.0593,0.0267) % Germ-Netherlands
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3992,0.0727,0.0211) % Germ-Sweden
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3712,-0.0136,0.1156) % Germ-Denmark
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3730,0.0323,-0.0397) % Germ-Finland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3553,-0.0136,-0.0213) % Germ-Norway
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3446,0.1642,-0.0168) % Germ-Spain
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3397,-0.1186,0.0406) % Germ-South Africa
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3394,-0.0109,-0.0324) % Swit-Austria
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3931,0.1384,-0.0068) % Swit-Italy
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3927,0.0721,0.0082) % Swit-Belgium
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3964,0.0593,0.0267) % Swit-Netherlands
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3992,0.0727,0.0211) % Swit-Sweden
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3446,0.1642,-0.0168) % Swit-Spain
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3931,0.1384,-0.0068) % Autr-Italy
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3927,0.0721,0.0082) % Autr-Belgium
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3964,0.0593,0.0267) % Autr-Netherlands
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3117,-0.0124,0.0057) % Autr-Luxembourg
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3992,0.0727,0.0211) % Autr-Sweden
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3712,-0.0136,0.1156) % Autr-Denmark
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3730,0.0323,-0.0397) % Autr-Finland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3553,-0.0136,-0.0213) % Autr-Norway
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3446,0.1642,-0.0168) % Autr-Spain
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2767,0.0104,0.0342) % Autr-Czech Republic
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3397,-0.1186,0.0406)  %  Autr-South Africa
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3927,0.0721,0.0082) % Ital-Belgium
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3964,0.0593,0.0267) % Ital-Netherlands
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3992,0.0727,0.0211) % Ital-Sweden
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3712,-0.0136,0.1156) % Ital-Denmark
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3730,0.0323,-0.0397) % Ital-Finland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3553,-0.0136,-0.0213) % Ital-Norway
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3446,0.1642,-0.0168) % Ital-Spain
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3359,0.0235,0.0811) % Ital-Turkey
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3964,0.0593,0.0267) % Belg-Netherlands
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3117,-0.0124,0.0057) % Belg-Luxembourg
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3992,0.0727,0.0211) % Belg-Sweden
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3712,-0.0136,0.1156) % Belg-Denmark
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3730,0.0323,-0.0397) % Belg-Finland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3553,-0.0136,-0.0213) % Belg-Norway
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3446,0.1642,-0.0168) % Belg-Spain
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3130,0.0334,0.1486) % Belg-Greece
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3019,0.1305,0.0027) % Belg-Poland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3359,0.0235,0.0811) % Belg-Turkey
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3117,-0.0124,0.0057) % Neth-Luxembourg
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3992,0.0727,0.0211) % Neth-Sweden
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3712,-0.0136,0.1156) % Neth-Denmark
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth-Finland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth-Norway
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3446,0.1642,-0.0168) % Neth-Spain
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3130,0.0334,0.1486) % Neth-Greece
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3019,0.1305,0.0027) % Neth-Poland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3220,0.0608,0.1159) % Neth-Russia
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3359,0.0235,0.0811) % Neth-Turkey
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3397,-0.1186,0.0406) % Neth-South Africa
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3712,-0.0136,0.1156) % Swed-Denmark
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3730,0.0323,-0.0397) % Swed-Finland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3553,-0.0136,-0.0213) % Swed-Norway
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3446,0.1642,-0.0168) % Swed-Spain
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3359,0.0235,0.0811) % Swed-Turkey
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3397,-0.1186,0.0406) % Swed-South Africa
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3730,0.0323,-0.0397) % Denm-Finland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3553,-0.0136,-0.0213) % Denm-Norway
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3397,-0.1186,0.0406) % Denm-South Africa
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3553,-0.0136,-0.0213) % Finl-Norway
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3446,0.1642,-0.0168) % Finl-Spain
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3446,0.1642,-0.0168) % Norw-Spain
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3130,0.0334,0.1486) % Norw-Greece
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3359,0.0235,0.0811) % Norw-Turkey
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3397,-0.1186,0.0406) % Norw-South Africa
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3220,0.0608,0.1159) % Gree-Russia
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3359,0.0235,0.0811) % Gree-Turkey
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2740,0.0336,0.2047) % Gree-Cyprus
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3359,0.0235,0.0811)% Russ-Turkey
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.1016,-0.3598,0.0928) % Japa-South Korea
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0295,-0.3997,-0.0205) % Japa-Australia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0580,-0.4242,-0.0975) % HoKo-Malaysia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.2136,-0.2807,-0.0384) % HoKo-Singapore
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1016,-0.3598,0.0928) % Taiw-South Korea
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0295,-0.3997,-0.0205) % SoKo-Australia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.2136,-0.2807,-0.0384) % Mala-Singapore
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3239,0.3072,-0.0584) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2657,0.2819,-0.1877) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3267,0.2041,-0.0966) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2773,0.1491,-0.1882) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3021,0.0746,-0.0915) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3130,0.0334,0.1486) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2767,0.0104,0.0342) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3019,0.1305,0.0027) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3220,0.0608,0.1159) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3359,0.0235,0.0811) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2740,0.0336,0.2047) % Cyprus
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0913,-0.3407,0.0812) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1550,-0.3395,0.0055) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0046,-0.4401,0.0670) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1016,-0.3598,0.0928) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0580,-0.4242,-0.0975) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2136,-0.2807,-0.0384) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0295,-0.3997,-0.0205) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0647){Nasd}
\pstThreeDPut(-0.3239,0.3072,-0.0884){Cana}
\pstThreeDPut(-0.2657,0.2819,-0.2177){Mexi}
\pstThreeDPut(-0.3267,0.2041,-0.1166){Braz}
\pstThreeDPut(-0.2773,0.1491,-0.2182){Arge}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.3021,0.0746,-0.1215){Irel}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.3130,0.0334,0.1786){Gree}
\pstThreeDPut(-0.2767,0.0104,0.0642){CzRe}
\pstThreeDPut(-0.3019,0.1305,0.0327){Pola}
\pstThreeDPut(-0.3220,0.0608,0.1459){Russ}
\pstThreeDPut(-0.3359,0.0235,0.1111){Turk}
\pstThreeDPut(-0.2740,0.0336,0.2347){Cypr}
\pstThreeDPut(-0.0913,-0.3407,0.1112){Japa}
\pstThreeDPut(-0.1550,-0.3395,0.0355){HoKo}
\pstThreeDPut(-0.0046,-0.4401,0.0970){Taiw}
\pstThreeDPut(-0.1016,-0.3598,0.1228){SoKo}
\pstThreeDPut(-0.0580,-0.4242,-0.1275){Mala}
\pstThreeDPut(-0.2136,-0.2807,-0.0684){Sing}
\pstThreeDPut(-0.0295,-0.3997,-0.0505){Aust}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\end{pspicture}

\vskip 2 cm

\begin{pspicture}(-4,-0.5)(1,2.6)
% 2007/2
\rput(-3.4,2){T=0.4}
\psline(-4.2,-2.2)(4.6,-2.2)(4.6,2.4)(-4.2,2.4)(-4.2,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasdaq
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3239,0.3072,-0.0584) % S&P - Canada
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2657,0.2819,-0.1877) % S&P - Mexico
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3267,0.2041,-0.0966) % S&P - Brazil
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2773,0.1491,-0.1882) % S&P - Argentina
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.4192,0.0868,-0.0100) % S&P - France
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3195,0.1976,0.0470) % S&P - Israel
\pstThreeDLine	(-0.2965,0.4393,-0.0347)(-0.3239,0.3072,-0.0584) % Nasd-Canada
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2657,0.2819,-0.1877) % Nasd-Mexico
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3267,0.2041,-0.0966) % Nasd-Brazil
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2773,0.1491,-0.1882) % Nasd-Argentina
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3195,0.1976,0.0470) % Nasd-Israel
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.2657,0.2819,-0.1877) % Cana-Mexico
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3267,0.2041,-0.0966) % Cana-Brazil
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.2773,0.1491,-0.1882) % Cana-Argentina
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.4232,0.1239,0.0187) % Cana-UK
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.4192,0.0868,-0.0100) % Cana-France
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3964,0.0593,0.0267) % Cana-Netherlands
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3267,0.2041,-0.0966) % Mexi-Brazil
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2773,0.1491,-0.1882) % Mexi-Argentina
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2162,0.1365,-0.1341) % Mexi-Chile
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.4192,0.0868,-0.0100) % Mexi-France
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3927,0.0721,0.0082) % Mexi-Belgium
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3964,0.0593,0.0267) % Mexi-Netherlands
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2773,0.1491,-0.1882) % Braz-Argentina
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2986,0.0158,-0.0045) % Braz-Peru
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4232,0.1239,0.0187) % Braz-UK
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4192,0.0868,-0.0100) % Braz-France
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3964,0.0593,0.0267) % Braz-Netherlands
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.4192,0.0868,-0.0100) % Arge-France
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3927,0.0721,0.0082) % Chil-Belgium
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.4232,0.1239,0.0187) % Peru-UK
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.4192,0.0868,-0.0100) % Peru-France
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3927,0.0721,0.0082) % Peru-Belgium
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3964,0.0593,0.0267) % Peru-Netherlands
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3712,-0.0136,0.1156) % Peru-Denmark
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3730,0.0323,-0.0397) % Peru-Finland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3553,-0.0136,-0.0213) % Peru-Norway
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3130,0.0334,0.1486) % Peru-Greece
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3021,0.0746,-0.0915) % UK-Ireland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK-France
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK-Germany
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3943,0.0764,0.0108) % UK-Switzerland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3394,-0.0109,-0.0324) % UK-Austria
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3931,0.1384,-0.0068) % UK-Italy
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3927,0.0721,0.0082) % UK-Belgium
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3964,0.0593,0.0267) % UK-Netherlands
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3117,-0.0124,0.0057) % UK-Luxembourg
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3992,0.0727,0.0211) % UK-Sweden
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3712,-0.0136,0.1156) % UK-Denmark
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3730,0.0323,-0.0397) % UK-Finland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3553,-0.0136,-0.0213) % UK-Norway
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3446,0.1642,-0.0168) % UK-Spain
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2775,0.0234,0.0019) % UK-Portugal
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3130,0.0334,0.1486) % UK-Greece
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2767,0.0104,0.0342) % UK-Czech Republic
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2641,0.0340,-0.0076) % UK-Hungary
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3019,0.1305,0.0027) % UK-Poland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3220,0.0608,0.1159) % UK-Russia
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3359,0.0235,0.0811) % UK-Turkey
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3195,0.1976,0.0470) % UK-Israel
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3018,-0.1631,0.0810) % UK-Namibia
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3397,-0.1186,0.0406) % UK-South Africa
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.4192,0.0868,-0.0100) % Irel-France
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3946,0.0996,0.0275) % Irel-Germany
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3943,0.0764,0.0108) % Irel-Switzerland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3394,-0.0109,-0.0324) % Irel-Austria
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3931,0.1384,-0.0068) % Irel-Italy
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3927,0.0721,0.0082) % Irel-Belgium
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3964,0.0593,0.0267) % Irel-Netherlands
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3992,0.0727,0.0211) % Irel-Sweden
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3712,-0.0136,0.1156) % Irel-Denmark
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3730,0.0323,-0.0397) % Irel-Finland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3446,0.1642,-0.0168) % Irel-Spain
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2775,0.0234,0.0019) % Irel-Portugal
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2641,0.0340,-0.0076) % Irel-Hungary
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3946,0.0996,0.0275) % Fran-Germany
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran-Switzerland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3394,-0.0109,-0.0324) % Fran-Austria
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran-Italy
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran-Belgium
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran-Netherlands
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3117,-0.0124,0.0057) % Fran-Luxembourg
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran-Sweden
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3712,-0.0136,0.1156) % Fran-Denmark
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3730,0.0323,-0.0397) % Fran-Finland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3553,-0.0136,-0.0213) % Fran-Norway
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran-Spain
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2775,0.0234,0.0019) % Fran-Portugal
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3130,0.0334,0.1486) % Fran-Greece
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2767,0.0104,0.0342) % Fran-Czech Republic
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2641,0.0340,-0.0076) % Fran-Hungary
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3019,0.1305,0.0027) % Fran-Poland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3220,0.0608,0.1159) % Fran-Russia
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3359,0.0235,0.0811) % Fran-Turkey
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2740,0.0336,0.2047) % Fran-Cyprus
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3195,0.1976,0.0470) % Fran-Israel
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3018,-0.1631,0.0810) % Fran-Namibia
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3397,-0.1186,0.0406) % Fran-South Africa
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3943,0.0764,0.0108) % Germ-Switzerland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ-Austria
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3931,0.1384,-0.0068) % Germ-Italy
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3927,0.0721,0.0082) % Germ-Belgium
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3964,0.0593,0.0267) % Germ-Netherlands
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3117,-0.0124,0.0057) % Germ-Luxembourg
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3992,0.0727,0.0211) % Germ-Sweden
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3712,-0.0136,0.1156) % Germ-Denmark
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3730,0.0323,-0.0397) % Germ-Finland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3553,-0.0136,-0.0213) % Germ-Norway
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3446,0.1642,-0.0168) % Germ-Spain
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2775,0.0234,0.0019) % Germ-Portugal
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3130,0.0334,0.1486) % Germ-Greece
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2767,0.0104,0.0342) % Germ-Czech Republic
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2641,0.0340,-0.0076) % Germ-Hungary
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3019,0.1305,0.0027) % Germ-Poland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3220,0.0608,0.1159) % Germ-Russia
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3359,0.0235,0.0811) % Germ-Turkey
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3018,-0.1631,0.0810) % Germ-Namibia
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3397,-0.1186,0.0406) % Germ-South Africa
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3394,-0.0109,-0.0324) % Swit-Austria
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3931,0.1384,-0.0068) % Swit-Italy
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3927,0.0721,0.0082) % Swit-Belgium
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3964,0.0593,0.0267) % Swit-Netherlands
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3117,-0.0124,0.0057) % Swit-Luxembourg
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3992,0.0727,0.0211) % Swit-Sweden
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3712,-0.0136,0.1156) % Swit-Denmark
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3730,0.0323,-0.0397) % Swit-Finland
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3553,-0.0136,-0.0213) % Swit-Norway
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3446,0.1642,-0.0168) % Swit-Spain
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3130,0.0334,0.1486) % Swit-Greece
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3019,0.1305,0.0027) % Swit-Poland
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3359,0.0235,0.0811) % Swit-Turkey
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3018,-0.1631,0.0810) % Swit-Namibia
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3397,-0.1186,0.0406) % Swit-South Africa
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3931,0.1384,-0.0068) % Autr-Italy
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3927,0.0721,0.0082) % Autr-Belgium
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3964,0.0593,0.0267) % Autr-Netherlands
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3117,-0.0124,0.0057) % Autr-Luxembourg
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3992,0.0727,0.0211) % Autr-Sweden
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3712,-0.0136,0.1156) % Autr-Denmark
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3730,0.0323,-0.0397) % Autr-Finland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3553,-0.0136,-0.0213) % Autr-Norway
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3446,0.1642,-0.0168) % Autr-Spain
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2775,0.0234,0.0019) % Autr-Portugal
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3130,0.0334,0.1486) % Autr-Greece
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2767,0.0104,0.0342) % Autr-Czech Republic
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2641,0.0340,-0.0076) % Autr-Hungary
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3019,0.1305,0.0027) % Autr-Poland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3220,0.0608,0.1159) % Autr-Russia
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3359,0.0235,0.0811) % Autr-Turkey
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2740,0.0336,0.2047) % Autr-Cyprus
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3018,-0.1631,0.0810)  %  Autr-Namibia
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3397,-0.1186,0.0406)  %  Autr-South Africa
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3927,0.0721,0.0082) % Ital-Belgium
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3964,0.0593,0.0267) % Ital-Netherlands
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3117,-0.0124,0.0057) % Ital-Luxembourg
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3992,0.0727,0.0211) % Ital-Sweden
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3712,-0.0136,0.1156) % Ital-Denmark
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3730,0.0323,-0.0397) % Ital-Finland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3553,-0.0136,-0.0213) % Ital-Norway
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3446,0.1642,-0.0168) % Ital-Spain
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3130,0.0334,0.1486) % Ital-Greece
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2767,0.0104,0.0342) % Ital-Czech Republic
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2641,0.0340,-0.0076) % Ital-Hungary
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3019,0.1305,0.0027) % Ital-Poland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3220,0.0608,0.1159) % Ital-Russia
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3359,0.0235,0.0811) % Ital-Turkey
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2740,0.0336,0.2047) % Ital-Cyprus
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3018,-0.1631,0.0810) % Ital-Namibia
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3397,-0.1186,0.0406) % Ital-South Africa
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3964,0.0593,0.0267) % Belg-Netherlands
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3117,-0.0124,0.0057) % Belg-Luxembourg
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3992,0.0727,0.0211) % Belg-Sweden
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3712,-0.0136,0.1156) % Belg-Denmark
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3730,0.0323,-0.0397) % Belg-Finland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3553,-0.0136,-0.0213) % Belg-Norway
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3446,0.1642,-0.0168) % Belg-Spain
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2775,0.0234,0.0019) % Belg-Portugal
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3130,0.0334,0.1486) % Belg-Greece
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2767,0.0104,0.0342) % Belg-Czech Republic
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2641,0.0340,-0.0076) % Belg-Hungary
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3019,0.1305,0.0027) % Belg-Poland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3220,0.0608,0.1159) % Belg-Russia
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3359,0.0235,0.0811) % Belg-Turkey
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2740,0.0336,0.2047) % Belg-Cyprus
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3397,-0.1186,0.0406) % Belg-South Africa
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3117,-0.0124,0.0057) % Neth-Luxembourg
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3992,0.0727,0.0211) % Neth-Sweden
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3712,-0.0136,0.1156) % Neth-Denmark
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth-Finland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth-Norway
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3446,0.1642,-0.0168) % Neth-Spain
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2775,0.0234,0.0019) % Neth-Portugal
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3130,0.0334,0.1486) % Neth-Greece
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2767,0.0104,0.0342) % Neth-Czech Republic
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2641,0.0340,-0.0076) % Neth-Hungary
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3019,0.1305,0.0027) % Neth-Poland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3220,0.0608,0.1159) % Neth-Russia
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3359,0.0235,0.0811) % Neth-Turkey
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2740,0.0336,0.2047) % Neth-Cyprus
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3018,-0.1631,0.0810) % Neth-Namibia
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3397,-0.1186,0.0406) % Neth-South Africa
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3992,0.0727,0.0211) % Luxe-Sweden
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3712,-0.0136,0.1156) % Luxe-Denmark
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3730,0.0323,-0.0397) % Luxe-Finland
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3553,-0.0136,-0.0213) % Luxe-Norway
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3130,0.0334,0.1486) % Luxe-Greece
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2767,0.0104,0.0342) % Luxe-Czech Republic
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3019,0.1305,0.0027) % Luxe-Poland
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3359,0.0235,0.0811) % Luxe-Turkey
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3712,-0.0136,0.1156) % Swed-Denmark
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3730,0.0323,-0.0397) % Swed-Finland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3553,-0.0136,-0.0213) % Swed-Norway
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2389,-0.0730,0.0465) % Swed-Iceland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3446,0.1642,-0.0168) % Swed-Spain
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2775,0.0234,0.0019) % Swed-Portugal
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3130,0.0334,0.1486) % Swed-Greece
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2641,0.0340,-0.0076) % Swed-Hungary
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3019,0.1305,0.0027) % Swed-Poland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3220,0.0608,0.1159) % Swed-Russia
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3359,0.0235,0.0811) % Swed-Turkey
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3018,-0.1631,0.0810) % Swed-Namibia
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3397,-0.1186,0.0406) % Swed-South Africa
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3730,0.0323,-0.0397) % Denm-Finland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3553,-0.0136,-0.0213) % Denm-Norway
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2389,-0.0730,0.0465) % Denm-Iceland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3446,0.1642,-0.0168) % Denm-Spain
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2775,0.0234,0.0019) % Denm-Portugal
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3130,0.0334,0.1486) % Denm-Greece
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2767,0.0104,0.0342) % Denm-Czech Republic
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3019,0.1305,0.0027) % Denm-Poland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3220,0.0608,0.1159) % Denm-Russia
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3359,0.0235,0.0811) % Denm-Turkey
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2740,0.0336,0.2047) % Denm-Cyprus
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3018,-0.1631,0.0810) % Denm-Namibia
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3397,-0.1186,0.0406) % Denm-South Africa
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3553,-0.0136,-0.0213) % Finl-Norway
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3446,0.1642,-0.0168) % Finl-Spain
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3130,0.0334,0.1486) % Finl-Greece
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3220,0.0608,0.1159) % Finl-Russia
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3359,0.0235,0.0811) % Finl-Turkey
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2740,0.0336,0.2047) % Finl-Cyprus
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3397,-0.1186,0.0406) % Finl-South Africa
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3446,0.1642,-0.0168) % Norw-Spain
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3130,0.0334,0.1486) % Norw-Greece
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2767,0.0104,0.0342) % Norw-Czech Republic
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3019,0.1305,0.0027) % Norw-Poland
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3220,0.0608,0.1159) % Norw-Russia
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3359,0.0235,0.0811) % Norw-Turkey
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2740,0.0336,0.2047) % Norw-Cyprus
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2136,-0.2807,-0.0384) % Norw-Singapore
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3018,-0.1631,0.0810) % Norw-Namibia
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3397,-0.1186,0.0406) % Norw-South Africa
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2775,0.0234,0.0019) % Spai-Portugal
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3019,0.1305,0.0027) % Spai-Poland
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3220,0.0608,0.1159) % Spai-Russia
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3397,-0.1186,0.0406) % Spai-South Africa
\pstThreeDLine(-0.2775,0.0234,0.0019)(-0.3397,-0.1186,0.0406) % Port-South Africa
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2767,0.0104,0.0342) % Gree-Czech Republic
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3220,0.0608,0.1159) % Gree-Russia
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3359,0.0235,0.0811) % Gree-Turkey
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2740,0.0336,0.2047) % Gree-Cyprus
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3195,0.1976,0.0470) % Gree-Israel
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3397,-0.1186,0.0406) % Gree-South Africa
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3019,0.1305,0.0027) % CzRe-Poland
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3220,0.0608,0.1159) % CzRe-Russia
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3359,0.0235,0.0811) % CzRe-Turkey
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3359,0.0235,0.0811) % Pola-Turkey
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3359,0.0235,0.0811)% Russ-Turkey
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.2740,0.0336,0.2047)% Russ-Cyprus
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3018,-0.1631,0.0810)% Russ-Namibia
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3397,-0.1186,0.0406)% Russ-South Africa
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.2740,0.0336,0.2047) % Turk-Cyprus
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.3397,-0.1186,0.0406) % Turk-South Africa
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.1550,-0.3395,0.0055) % Japa-Hong Kong
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0046,-0.4401,0.0670) % Japa-Taiwan
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.1016,-0.3598,0.0928) % Japa-South Korea
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.2136,-0.2807,-0.0384) % Japa-Singapore
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0295,-0.3997,-0.0205) % Japa-Australia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0046,-0.4401,0.0670) % HoKo-Taiwan
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1016,-0.3598,0.0928) % HoKo-South Korea
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0580,-0.4242,-0.0975) % HoKo-Malaysia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.2136,-0.2807,-0.0384) % HoKo-Singapore
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1588,-0.2701,-0.0561) % HoKo-Indonesia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0295,-0.3997,-0.0205) % HoKo-Australia
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1016,-0.3598,0.0928) % Taiw-South Korea
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.0580,-0.4242,-0.0975) % Taiw-Malaysia
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.2136,-0.2807,-0.0384) % Taiw-Singapore
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1588,-0.2701,-0.0561) % Taiw-Indonesia
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.0295,-0.3997,-0.0205) % Taiw-Australia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.1323,-0.2467,0.0218) % SoKo-Thailand
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0580,-0.4242,-0.0975) % SoKo-Malaysia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.2136,-0.2807,-0.0384) % SoKo-Singapore
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.1588,-0.2701,-0.0561) % SoKo-Indonesia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0295,-0.3997,-0.0205) % SoKo-Australia
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.2136,-0.2807,-0.0384) % Thai-Singapore
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.1588,-0.2701,-0.0561) % Thai-Indonesia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.2136,-0.2807,-0.0384) % Mala-Singapore
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.1588,-0.2701,-0.0561) % Mala-Indonesia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.0295,-0.3997,-0.0205) % Mala-Australia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.1588,-0.2701,-0.0561) % Sing-Indonesia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.0295,-0.3997,-0.0205) % Sing-Australia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.3397,-0.1186,0.0406) % Sing-South Africa
\pstThreeDLine(-0.3018,-0.1631,0.0810)(-0.3397,-0.1186,0.0406) % Nami - South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3239,0.3072,-0.0584) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2657,0.2819,-0.1877) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3267,0.2041,-0.0966) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2773,0.1491,-0.1882) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2162,0.1365,-0.1341) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2986,0.0158,-0.0045) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3021,0.0746,-0.0915) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3117,-0.0124,0.0057) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3712,-0.0136,0.1156) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2389,-0.0730,0.0465) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2775,0.0234,0.0019) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3130,0.0334,0.1486) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2767,0.0104,0.0342) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2641,0.0340,-0.0076) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3019,0.1305,0.0027) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3220,0.0608,0.1159) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3359,0.0235,0.0811) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2740,0.0336,0.2047) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3195,0.1976,0.0470) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1484,-0.2281,-0.0202) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0913,-0.3407,0.0812) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1550,-0.3395,0.0055) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0046,-0.4401,0.0670) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1016,-0.3598,0.0928) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1323,-0.2467,0.0218) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0580,-0.4242,-0.0975) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2136,-0.2807,-0.0384) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1588,-0.2701,-0.0561) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0295,-0.3997,-0.0205) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0647){Nasd}
\pstThreeDPut(-0.3239,0.3072,-0.0884){Cana}
\pstThreeDPut(-0.2657,0.2819,-0.2177){Mexi}
\pstThreeDPut(-0.3267,0.2041,-0.1166){Braz}
\pstThreeDPut(-0.2773,0.1491,-0.2182){Arge}
\pstThreeDPut(-0.2162,0.1365,-0.1641){Chil}
\pstThreeDPut(-0.2986,0.0158,-0.0345){Peru}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.3021,0.0746,-0.1215){Irel}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3117,-0.0124,0.0357){Luxe}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3712,-0.0136,0.1456){Denm}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.2389,-0.0730,0.0765){Icel}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.2775,0.0234,0.0319){Port}
\pstThreeDPut(-0.3130,0.0334,0.1786){Gree}
\pstThreeDPut(-0.2767,0.0104,0.0642){CzRe}
\pstThreeDPut(-0.2641,0.0340,-0.0376){Hung}
\pstThreeDPut(-0.3019,0.1305,0.0327){Pola}
\pstThreeDPut(-0.3220,0.0608,0.1459){Russ}
\pstThreeDPut(-0.3359,0.0235,0.1111){Turk}
\pstThreeDPut(-0.2740,0.0336,0.2347){Cypr}
\pstThreeDPut(-0.3195,0.1976,0.0770){Isra}
\pstThreeDPut(-0.1484,-0.2281,-0.0502){Indi}
\pstThreeDPut(-0.0913,-0.3407,0.1112){Japa}
\pstThreeDPut(-0.1550,-0.3395,0.0355){HoKo}
\pstThreeDPut(-0.0046,-0.4401,0.0970){Taiw}
\pstThreeDPut(-0.1016,-0.3598,0.1228){SoKo}
\pstThreeDPut(-0.1323,-0.2467,0.0518){Thai}
\pstThreeDPut(-0.0580,-0.4242,-0.1275){Mala}
\pstThreeDPut(-0.2136,-0.2807,-0.0684){Sing}
\pstThreeDPut(-0.1588,-0.2701,-0.0861){Indo}
\pstThreeDPut(-0.0295,-0.3997,-0.0505){Aust}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-0.5)(1,2.6)
% 2007/2
\rput(-3.4,2){T=0.5}
\psline(-4.2,-2.2)(4.6,-2.2)(4.6,2.4)(-4.2,2.4)(-4.2,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasdaq
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3239,0.3072,-0.0584) % S&P - Canada
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2657,0.2819,-0.1877) % S&P - Mexico
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3267,0.2041,-0.0966) % S&P - Brazil
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2773,0.1491,-0.1882) % S&P - Argentina
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.4232,0.1239,0.0187) % S&P - UK
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3021,0.0746,-0.0915) % S&P - Ireland
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.4192,0.0868,-0.0100) % S&P - France
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3946,0.0996,0.0275) % S&P - Germany
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3943,0.0764,0.0108) % S&P - Switzerland
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3931,0.1384,-0.0068) % S&P - Italy
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3927,0.0721,0.0082) % S&P - Belgium
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3964,0.0593,0.0267) % S&P - Netherlands
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3992,0.0727,0.0211) % S&P - Sweden
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3359,0.0235,0.0811) % S&P - Turkey
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.3195,0.1976,0.0470) % S&P - Israel
\pstThreeDLine	(-0.2965,0.4393,-0.0347)(-0.3239,0.3072,-0.0584) % Nasd-Canada
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2657,0.2819,-0.1877) % Nasd-Mexico
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3267,0.2041,-0.0966) % Nasd-Brazil
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2773,0.1491,-0.1882) % Nasd-Argentina
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2162,0.1365,-0.1341) % Nasd-Chile
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.4232,0.1239,0.0187) % Nasd-UK
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3021,0.0746,-0.0915) % Nasd-Ireland
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.4192,0.0868,-0.0100) % Nasd-France
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3946,0.0996,0.0275) % Nasd-Germany
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3943,0.0764,0.0108) % Nasd-Switzerland
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3931,0.1384,-0.0068) % Nasd-Italy
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3927,0.0721,0.0082) % Nasd-Belgium
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3964,0.0593,0.0267) % Nasd-Netherlands
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3992,0.0727,0.0211) % Nasd-Sweden
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3195,0.1976,0.0470) % Nasd-Israel
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.2657,0.2819,-0.1877) % Cana-Mexico
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3267,0.2041,-0.0966) % Cana-Brazil
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.2773,0.1491,-0.1882) % Cana-Argentina
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.2162,0.1365,-0.1341) % Cana-Chile
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.4232,0.1239,0.0187) % Cana-UK
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.4192,0.0868,-0.0100) % Cana-France
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3946,0.0996,0.0275) % Cana-Germany
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3943,0.0764,0.0108) % Cana-Switzerland
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3931,0.1384,-0.0068) % Cana-Italy
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3927,0.0721,0.0082) % Cana-Belgium
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3964,0.0593,0.0267) % Cana-Netherlands
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3117,-0.0124,0.0057) % Cana-Luxembourg
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3992,0.0727,0.0211) % Cana-Sweden
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3712,-0.0136,0.1156) % Cana-Denmark
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3730,0.0323,-0.0397) % Cana-Finland
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3553,-0.0136,-0.0213) % Cana-Norway
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3130,0.0334,0.1486) % Cana-Greece
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3359,0.0235,0.0811) % Cana-Turkey
\pstThreeDLine(-0.3239,0.3072,-0.0584)(-0.3195,0.1976,0.0470) % Cana-Israel
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3267,0.2041,-0.0966) % Mexi-Brazil
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2773,0.1491,-0.1882) % Mexi-Argentina
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2162,0.1365,-0.1341) % Mexi-Chile
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2986,0.0158,-0.0045) % Mexi-Peru
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.4232,0.1239,0.0187) % Mexi-UK
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3021,0.0746,-0.0915) % Mexi-Ireland
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.4192,0.0868,-0.0100) % Mexi-France
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3946,0.0996,0.0275) % Mexi-Germany
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3943,0.0764,0.0108) % Mexi-Switzerland
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3931,0.1384,-0.0068) % Mexi-Italy
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3927,0.0721,0.0082) % Mexi-Belgium
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3964,0.0593,0.0267) % Mexi-Netherlands
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3117,-0.0124,0.0057) % Mexi-Luxembourg
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3992,0.0727,0.0211) % Mexi-Sweden
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3712,-0.0136,0.1156) % Mexi-Denmark
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3730,0.0323,-0.0397) % Mexi-Finland
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3446,0.1642,-0.0168) % Mexi-Spain
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2767,0.0104,0.0342) % Mexi-Czech Republic
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2641,0.0340,-0.0076) % Mexi-Hungary
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3019,0.1305,0.0027) % Mexi-Poland
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.3359,0.0235,0.0811) % Mexi-Turkey
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2773,0.1491,-0.1882) % Braz-Argentina
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2162,0.1365,-0.1341) % Braz-Chile
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2986,0.0158,-0.0045) % Braz-Peru
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4232,0.1239,0.0187) % Braz-UK
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3021,0.0746,-0.0915) % Braz-Ireland
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4192,0.0868,-0.0100) % Braz-France
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3946,0.0996,0.0275) % Braz-Germany
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3943,0.0764,0.0108) % Braz-Switzerland
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3931,0.1384,-0.0068) % Braz-Italy
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3927,0.0721,0.0082) % Braz-Belgium
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3964,0.0593,0.0267) % Braz-Netherlands
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3117,-0.0124,0.0057) % Braz-Luxembourg
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3992,0.0727,0.0211) % Braz-Sweden
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3712,-0.0136,0.1156) % Braz-Denmark
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3730,0.0323,-0.0397) % Braz-Finland
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3553,-0.0136,-0.0213) % Braz-Norway
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3130,0.0334,0.1486) % Braz-Greece
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3359,0.0235,0.0811) % Braz-Turkey
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.3195,0.1976,0.0470) % Braz-Israel
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.2162,0.1365,-0.1341) % Arge-Chile
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.4232,0.1239,0.0187) % Arge-UK
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3021,0.0746,-0.0915) % Arge-Ireland
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.4192,0.0868,-0.0100) % Arge-France
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3946,0.0996,0.0275) % Arge-Germany
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3931,0.1384,-0.0068) % Arge-Italy
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3927,0.0721,0.0082) % Arge-Belgium
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3964,0.0593,0.0267) % Arge-Netherlands
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3117,-0.0124,0.0057) % Arge-Luxembourg
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3992,0.0727,0.0211) % Arge-Sweden
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3730,0.0323,-0.0397) % Arge-Finland
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3553,-0.0136,-0.0213) % Arge-Norway
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3359,0.0235,0.0811) % Arge-Turkey
\pstThreeDLine(-0.2773,0.1491,-0.1882)(-0.3195,0.1976,0.0470) % Arge-Israel
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.2986,0.0158,-0.0045) % Chil-Peru
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.4232,0.1239,0.0187) % Chil-UK
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3021,0.0746,-0.0915) % Chil-Ireland
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.4192,0.0868,-0.0100) % Chil-France
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3943,0.0764,0.0108) % Chil-Switzerland
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3931,0.1384,-0.0068) % Chil-Italy
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3927,0.0721,0.0082) % Chil-Belgium
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3964,0.0593,0.0267) % Chil-Netherlands
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3117,-0.0124,0.0057) % Chil-Luxembourg
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3992,0.0727,0.0211) % Chil-Sweden
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3730,0.0323,-0.0397) % Chil-Finland
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.2767,0.0104,0.0342) % Chil-Czech Republic
\pstThreeDLine(-0.2162,0.1365,-0.1341)(-0.3019,0.1305,0.0027) % Chil-Poland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.4232,0.1239,0.0187) % Peru-UK
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3021,0.0746,-0.0915) % Peru-Ireland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.4192,0.0868,-0.0100) % Peru-France
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3946,0.0996,0.0275) % Peru-Germany
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3943,0.0764,0.0108) % Peru-Switzerland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3394,-0.0109,-0.0324) % Peru-Austria
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3931,0.1384,-0.0068) % Peru-Italy
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3927,0.0721,0.0082) % Peru-Belgium
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3964,0.0593,0.0267) % Peru-Netherlands
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3117,-0.0124,0.0057) % Peru-Luxembourg
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3992,0.0727,0.0211) % Peru-Sweden
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3712,-0.0136,0.1156) % Peru-Denmark
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3730,0.0323,-0.0397) % Peru-Finland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3553,-0.0136,-0.0213) % Peru-Norway
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3446,0.1642,-0.0168) % Peru-Spain
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.2775,0.0234,0.0019) % Peru-Portugal
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3130,0.0334,0.1486) % Peru-Greece
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.2767,0.0104,0.0342) % Peru-Czech Republic
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.2641,0.0340,-0.0076) % Peru-Hungary
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3019,0.1305,0.0027) % Peru-Poland
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3220,0.0608,0.1159) % Peru-Russia
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3359,0.0235,0.0811) % Peru-Turkey
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.2740,0.0336,0.2047) % Peru-Cyprus
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.1588,-0.2701,-0.0561) % Peru-Indonesia
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3018,-0.1631,0.0810) % Peru-Namibia
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3397,-0.1186,0.0406) % Peru-South Africa
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3021,0.0746,-0.0915) % UK-Ireland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK-France
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK-Germany
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3943,0.0764,0.0108) % UK-Switzerland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3394,-0.0109,-0.0324) % UK-Austria
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3931,0.1384,-0.0068) % UK-Italy
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3927,0.0721,0.0082) % UK-Belgium
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3964,0.0593,0.0267) % UK-Netherlands
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3117,-0.0124,0.0057) % UK-Luxembourg
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3992,0.0727,0.0211) % UK-Sweden
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3712,-0.0136,0.1156) % UK-Denmark
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3730,0.0323,-0.0397) % UK-Finland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3553,-0.0136,-0.0213) % UK-Norway
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2389,-0.0730,0.0465) % UK-Iceland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3446,0.1642,-0.0168) % UK-Spain
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2775,0.0234,0.0019) % UK-Portugal
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3130,0.0334,0.1486) % UK-Greece
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2767,0.0104,0.0342) % UK-Czech Republic
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2641,0.0340,-0.0076) % UK-Hungary
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3019,0.1305,0.0027) % UK-Poland
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3220,0.0608,0.1159) % UK-Russia
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3359,0.0235,0.0811) % UK-Turkey
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.2740,0.0336,0.2047) % UK-Cyprus
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3195,0.1976,0.0470) % UK-Israel
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3018,-0.1631,0.0810) % UK-Namibia
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3397,-0.1186,0.0406) % UK-South Africa
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.4192,0.0868,-0.0100) % Irel-France
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3946,0.0996,0.0275) % Irel-Germany
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3943,0.0764,0.0108) % Irel-Switzerland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3394,-0.0109,-0.0324) % Irel-Austria
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3931,0.1384,-0.0068) % Irel-Italy
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3927,0.0721,0.0082) % Irel-Belgium
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3964,0.0593,0.0267) % Irel-Netherlands
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3117,-0.0124,0.0057) % Irel-Luxembourg
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3992,0.0727,0.0211) % Irel-Sweden
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3712,-0.0136,0.1156) % Irel-Denmark
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3730,0.0323,-0.0397) % Irel-Finland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3553,-0.0136,-0.0213) % Irel-Norway
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2389,-0.0730,0.0465) % Irel-Iceland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3446,0.1642,-0.0168) % Irel-Spain
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2775,0.0234,0.0019) % Irel-Portugal
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3130,0.0334,0.1486) % Irel-Greece
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2767,0.0104,0.0342) % Irel-Czech Republic
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.2641,0.0340,-0.0076) % Irel-Hungary
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3019,0.1305,0.0027) % Irel-Poland
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3220,0.0608,0.1159) % Irel-Russia
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3359,0.0235,0.0811) % Irel-Turkey
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3018,-0.1631,0.0810) % Irel-Namibia
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.3397,-0.1186,0.0406) % Irel-South Africa
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3946,0.0996,0.0275) % Fran-Germany
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran-Switzerland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3394,-0.0109,-0.0324) % Fran-Austria
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran-Italy
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran-Belgium
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran-Netherlands
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3117,-0.0124,0.0057) % Fran-Luxembourg
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran-Sweden
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3712,-0.0136,0.1156) % Fran-Denmark
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3730,0.0323,-0.0397) % Fran-Finland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3553,-0.0136,-0.0213) % Fran-Norway
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2389,-0.0730,0.0465) % Fran-Iceland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran-Spain
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2775,0.0234,0.0019) % Fran-Portugal
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3130,0.0334,0.1486) % Fran-Greece
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2767,0.0104,0.0342) % Fran-Czech Republic
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2641,0.0340,-0.0076) % Fran-Hungary
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3019,0.1305,0.0027) % Fran-Poland
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3220,0.0608,0.1159) % Fran-Russia
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3359,0.0235,0.0811) % Fran-Turkey
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2740,0.0336,0.2047) % Fran-Cyprus
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3195,0.1976,0.0470) % Fran-Israel
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.2136,-0.2807,-0.0384) % Fran-Singapore
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3018,-0.1631,0.0810) % Fran-Namibia
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3397,-0.1186,0.0406) % Fran-South Africa
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3943,0.0764,0.0108) % Germ-Switzerland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ-Austria
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3931,0.1384,-0.0068) % Germ-Italy
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3927,0.0721,0.0082) % Germ-Belgium
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3964,0.0593,0.0267) % Germ-Netherlands
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3117,-0.0124,0.0057) % Germ-Luxembourg
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3992,0.0727,0.0211) % Germ-Sweden
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3712,-0.0136,0.1156) % Germ-Denmark
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3730,0.0323,-0.0397) % Germ-Finland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3553,-0.0136,-0.0213) % Germ-Norway
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2389,-0.0730,0.0465) % Germ-Iceland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3446,0.1642,-0.0168) % Germ-Spain
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2775,0.0234,0.0019) % Germ-Portugal
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3130,0.0334,0.1486) % Germ-Greece
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2767,0.0104,0.0342) % Germ-Czech Republic
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2641,0.0340,-0.0076) % Germ-Hungary
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3019,0.1305,0.0027) % Germ-Poland
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3220,0.0608,0.1159) % Germ-Russia
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3359,0.0235,0.0811) % Germ-Turkey
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2740,0.0336,0.2047) % Germ-Cyprus
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3195,0.1976,0.0470) % Germ-Israel
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3018,-0.1631,0.0810) % Germ-Namibia
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3397,-0.1186,0.0406) % Germ-South Africa
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3394,-0.0109,-0.0324) % Swit-Austria
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3931,0.1384,-0.0068) % Swit-Italy
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3927,0.0721,0.0082) % Swit-Belgium
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3964,0.0593,0.0267) % Swit-Netherlands
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3117,-0.0124,0.0057) % Swit-Luxembourg
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3992,0.0727,0.0211) % Swit-Sweden
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3712,-0.0136,0.1156) % Swit-Denmark
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3730,0.0323,-0.0397) % Swit-Finland
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3553,-0.0136,-0.0213) % Swit-Norway
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.2389,-0.0730,0.0465) % Swit-Iceland
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3446,0.1642,-0.0168) % Swit-Spain
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.2775,0.0234,0.0019) % Swit-Portugal
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3130,0.0334,0.1486) % Swit-Greece
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.2767,0.0104,0.0342) % Swit-Czech Republic
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.2641,0.0340,-0.0076) % Swit-Hungary
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3019,0.1305,0.0027) % Swit-Poland
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3220,0.0608,0.1159) % Swit-Russia
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3359,0.0235,0.0811) % Swit-Turkey
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.2740,0.0336,0.2047) % Swit-Cyprus
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3195,0.1976,0.0470) % Swit-Israel
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3018,-0.1631,0.0810) % Swit-Namibia
\pstThreeDLine(-0.3943,0.0764,0.0108)(-0.3397,-0.1186,0.0406) % Swit-South Africa
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3931,0.1384,-0.0068) % Autr-Italy
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3927,0.0721,0.0082) % Autr-Belgium
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3964,0.0593,0.0267) % Autr-Netherlands
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3117,-0.0124,0.0057) % Autr-Luxembourg
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3992,0.0727,0.0211) % Autr-Sweden
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3712,-0.0136,0.1156) % Autr-Denmark
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3730,0.0323,-0.0397) % Autr-Finland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3553,-0.0136,-0.0213) % Autr-Norway
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2389,-0.0730,0.0465) % Autr-Iceland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3446,0.1642,-0.0168) % Autr-Spain
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2775,0.0234,0.0019) % Autr-Portugal
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3130,0.0334,0.1486) % Autr-Greece
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2767,0.0104,0.0342) % Autr-Czech Republic
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2641,0.0340,-0.0076) % Autr-Hungary
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3019,0.1305,0.0027) % Autr-Poland
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3220,0.0608,0.1159) % Autr-Russia
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3359,0.0235,0.0811) % Autr-Turkey
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2740,0.0336,0.2047) % Autr-Cyprus
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3195,0.1976,0.0470) % Autr-Israel
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.1550,-0.3395,0.0055) % Autr-Hong Kong
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2136,-0.2807,-0.0384) % Autr-Singapore
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.1588,-0.2701,-0.0561) % Autr-Indonesia
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3018,-0.1631,0.0810)  %  Autr-Namibia
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.3397,-0.1186,0.0406)  %  Autr-South Africa
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3927,0.0721,0.0082) % Ital-Belgium
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3964,0.0593,0.0267) % Ital-Netherlands
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3117,-0.0124,0.0057) % Ital-Luxembourg
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3992,0.0727,0.0211) % Ital-Sweden
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3712,-0.0136,0.1156) % Ital-Denmark
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3730,0.0323,-0.0397) % Ital-Finland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3553,-0.0136,-0.0213) % Ital-Norway
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2389,-0.0730,0.0465) % Ital-Iceland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3446,0.1642,-0.0168) % Ital-Spain
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2775,0.0234,0.0019) % Ital-Portugal
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3130,0.0334,0.1486) % Ital-Greece
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2767,0.0104,0.0342) % Ital-Czech Republic
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2641,0.0340,-0.0076) % Ital-Hungary
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3019,0.1305,0.0027) % Ital-Poland
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3220,0.0608,0.1159) % Ital-Russia
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3359,0.0235,0.0811) % Ital-Turkey
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.2740,0.0336,0.2047) % Ital-Cyprus
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3195,0.1976,0.0470) % Ital-Israel
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3018,-0.1631,0.0810) % Ital-Namibia
\pstThreeDLine(-0.3931,0.1384,-0.0068)(-0.3397,-0.1186,0.0406) % Ital-South Africa
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3964,0.0593,0.0267) % Belg-Netherlands
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3117,-0.0124,0.0057) % Belg-Luxembourg
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3992,0.0727,0.0211) % Belg-Sweden
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3712,-0.0136,0.1156) % Belg-Denmark
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3730,0.0323,-0.0397) % Belg-Finland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3553,-0.0136,-0.0213) % Belg-Norway
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2389,-0.0730,0.0465) % Belg-Iceland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3446,0.1642,-0.0168) % Belg-Spain
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2775,0.0234,0.0019) % Belg-Portugal
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3130,0.0334,0.1486) % Belg-Greece
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2767,0.0104,0.0342) % Belg-Czech Republic
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2641,0.0340,-0.0076) % Belg-Hungary
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3019,0.1305,0.0027) % Belg-Poland
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3220,0.0608,0.1159) % Belg-Russia
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3359,0.0235,0.0811) % Belg-Turkey
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.2740,0.0336,0.2047) % Belg-Cyprus
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3195,0.1976,0.0470) % Belg-Israel
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3018,-0.1631,0.0810) % Belg-Namibia
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3397,-0.1186,0.0406) % Belg-South Africa
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3117,-0.0124,0.0057) % Neth-Luxembourg
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3992,0.0727,0.0211) % Neth-Sweden
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3712,-0.0136,0.1156) % Neth-Denmark
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth-Finland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth-Norway
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2389,-0.0730,0.0465) % Neth-Iceland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3446,0.1642,-0.0168) % Neth-Spain
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2775,0.0234,0.0019) % Neth-Portugal
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3130,0.0334,0.1486) % Neth-Greece
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2767,0.0104,0.0342) % Neth-Czech Republic
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2641,0.0340,-0.0076) % Neth-Hungary
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3019,0.1305,0.0027) % Neth-Poland
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3220,0.0608,0.1159) % Neth-Russia
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3359,0.0235,0.0811) % Neth-Turkey
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2740,0.0336,0.2047) % Neth-Cyprus
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3195,0.1976,0.0470) % Neth-Israel
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.2136,-0.2807,-0.0384) % Neth-Singapore
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3018,-0.1631,0.0810) % Neth-Namibia
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3397,-0.1186,0.0406) % Neth-South Africa
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3992,0.0727,0.0211) % Luxe-Sweden
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3712,-0.0136,0.1156) % Luxe-Denmark
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3730,0.0323,-0.0397) % Luxe-Finland
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3553,-0.0136,-0.0213) % Luxe-Norway
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2389,-0.0730,0.0465) % Luxe-Iceland
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3446,0.1642,-0.0168) % Luxe-Spain
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2775,0.0234,0.0019) % Luxe-Portugal
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3130,0.0334,0.1486) % Luxe-Greece
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2767,0.0104,0.0342) % Luxe-Czech Republic
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2641,0.0340,-0.0076) % Luxe-Hungary
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3019,0.1305,0.0027) % Luxe-Poland
\pstThreeDLine(-0.3117,-0.0124,0.0057)(0.0401,-0.2467,-0.0497) % Luxe-Romania
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3220,0.0608,0.1159) % Luxe-Russia
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3359,0.0235,0.0811) % Luxe-Turkey
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2740,0.0336,0.2047) % Luxe-Cyprus
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.2136,-0.2807,-0.0384) % Luxe-Singapore
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3018,-0.1631,0.0810) % Luxe-Namibia
\pstThreeDLine(-0.3117,-0.0124,0.0057)(-0.3397,-0.1186,0.0406) % Luxe-South Africa
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3712,-0.0136,0.1156) % Swed-Denmark
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3730,0.0323,-0.0397) % Swed-Finland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3553,-0.0136,-0.0213) % Swed-Norway
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2389,-0.0730,0.0465) % Swed-Iceland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3446,0.1642,-0.0168) % Swed-Spain
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2775,0.0234,0.0019) % Swed-Portugal
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3130,0.0334,0.1486) % Swed-Greece
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2767,0.0104,0.0342) % Swed-Czech Republic
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2641,0.0340,-0.0076) % Swed-Hungary
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3019,0.1305,0.0027) % Swed-Poland
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3220,0.0608,0.1159) % Swed-Russia
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3359,0.0235,0.0811) % Swed-Turkey
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2740,0.0336,0.2047) % Swed-Cyprus
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3195,0.1976,0.0470) % Swed-Israel
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.2136,-0.2807,-0.0384) % Swed-Singapore
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3018,-0.1631,0.0810) % Swed-Namibia
\pstThreeDLine(-0.3992,0.0727,0.0211)(-0.3397,-0.1186,0.0406) % Swed-South Africa
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3730,0.0323,-0.0397) % Denm-Finland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3553,-0.0136,-0.0213) % Denm-Norway
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2389,-0.0730,0.0465) % Denm-Iceland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3446,0.1642,-0.0168) % Denm-Spain
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2775,0.0234,0.0019) % Denm-Portugal
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3130,0.0334,0.1486) % Denm-Greece
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2767,0.0104,0.0342) % Denm-Czech Republic
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2641,0.0340,-0.0076) % Denm-Hungary
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3019,0.1305,0.0027) % Denm-Poland
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3220,0.0608,0.1159) % Denm-Russia
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3359,0.0235,0.0811) % Denm-Turkey
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2740,0.0336,0.2047) % Denm-Cyprus
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3195,0.1976,0.0470) % Denm-Israel
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2136,-0.2807,-0.0384) % Denm-Singapore
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.1588,-0.2701,-0.0561) % Denm-Indonesia
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3018,-0.1631,0.0810) % Denm-Namibia
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.3397,-0.1186,0.0406) % Denm-South Africa
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3553,-0.0136,-0.0213) % Finl-Norway
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2389,-0.0730,0.0465) % Finl-Iceland
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3446,0.1642,-0.0168) % Finl-Spain
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2775,0.0234,0.0019) % Finl-Portugal
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3130,0.0334,0.1486) % Finl-Greece
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2767,0.0104,0.0342) % Finl-Czech Republic
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2641,0.0340,-0.0076) % Finl-Hungary
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3019,0.1305,0.0027) % Finl-Poland
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3220,0.0608,0.1159) % Finl-Russia
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3359,0.0235,0.0811) % Finl-Turkey
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2740,0.0336,0.2047) % Finl-Cyprus
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3195,0.1976,0.0470) % Finl-Israel
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.1550,-0.3395,0.0055) % Finl-Hong Kong
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.2136,-0.2807,-0.0384) % Finl-Singapore
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3018,-0.1631,0.0810) % Finl-Namibia
\pstThreeDLine(-0.3730,0.0323,-0.0397)(-0.3397,-0.1186,0.0406) % Finl-South Africa
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2389,-0.0730,0.0465) % Norw-Iceland
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3446,0.1642,-0.0168) % Norw-Spain
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2775,0.0234,0.0019) % Norw-Portugal
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3130,0.0334,0.1486) % Norw-Greece
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2767,0.0104,0.0342) % Norw-Czech Republic
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2641,0.0340,-0.0076) % Norw-Hungary
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3019,0.1305,0.0027) % Norw-Poland
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3220,0.0608,0.1159) % Norw-Russia
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3359,0.0235,0.0811) % Norw-Turkey
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2740,0.0336,0.2047) % Norw-Cyprus
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3195,0.1976,0.0470) % Norw-Israel
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.1550,-0.3395,0.0055) % Norw-Hong Kong
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.1323,-0.2467,0.0218) % Norw-Thailand
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.2136,-0.2807,-0.0384) % Norw-Singapore
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.1588,-0.2701,-0.0561) % Norw-Indonesia
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3018,-0.1631,0.0810) % Norw-Namibia
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3397,-0.1186,0.0406) % Norw-South Africa
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3446,0.1642,-0.0168) % Icel-Spain
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.2775,0.0234,0.0019) % Icel-Portugal
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3130,0.0334,0.1486) % Icel-Greece
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.2767,0.0104,0.0342) % Icel-Czech Republic
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3220,0.0608,0.1159) % Icel-Russia
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3359,0.0235,0.0811) % Icel-Turkey
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3018,-0.1631,0.0810) % Icel-Namibia
\pstThreeDLine(-0.2389,-0.0730,0.0465)(-0.3397,-0.1186,0.0406) % Icel-South Africa
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2775,0.0234,0.0019) % Spai-Portugal
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3130,0.0334,0.1486) % Spai-Greece
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2767,0.0104,0.0342) % Spai-Czech Republic
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2641,0.0340,-0.0076) % Spai-Hungary
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3019,0.1305,0.0027) % Spai-Poland
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3220,0.0608,0.1159) % Spai-Russia
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3359,0.0235,0.0811) % Spai-Turkey
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2740,0.0336,0.2047) % Spai-Cyprus
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3195,0.1976,0.0470) % Spai-Israel
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3018,-0.1631,0.0810) % Spai-Namibia
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.3397,-0.1186,0.0406) % Spai-South Africa
\pstThreeDLine(-0.2775,0.0234,0.0019)(-0.3018,-0.1631,0.0810) % Port-Namibia
\pstThreeDLine(-0.2775,0.0234,0.0019)(-0.3397,-0.1186,0.0406) % Port-South Africa
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2767,0.0104,0.0342) % Gree-Czech Republic
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2641,0.0340,-0.0076) % Gree-Hungary
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3019,0.1305,0.0027) % Gree-Poland
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.0208,-0.2019,0.1015) % Gree-Ukraine
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3220,0.0608,0.1159) % Gree-Russia
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3359,0.0235,0.0811) % Gree-Turkey
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2740,0.0336,0.2047) % Gree-Cyprus
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3195,0.1976,0.0470) % Gree-Israel
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3018,-0.1631,0.0810) % Gree-Namibia
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3397,-0.1186,0.0406) % Gree-South Africa
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.2641,0.0340,-0.0076) % CzRe-Hungary
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3019,0.1305,0.0027) % CzRe-Poland
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3220,0.0608,0.1159) % CzRe-Russia
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3359,0.0235,0.0811) % CzRe-Turkey
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.2740,0.0336,0.2047) % CzRe-Cyprus
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3195,0.1976,0.0470) % CzRe-Israel
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.2136,-0.2807,-0.0384) % CzRe-Singapore
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.1588,-0.2701,-0.0561) % CzRe-Indonesia
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3018,-0.1631,0.0810) % CzRe-Namibia
\pstThreeDLine(-0.2767,0.0104,0.0342)(-0.3397,-0.1186,0.0406) % CzRe-South Africa
\pstThreeDLine(-0.2641,0.0340,-0.0076)(-0.3019,0.1305,0.0027) % Hung-Poland
\pstThreeDLine(-0.2641,0.0340,-0.0076)(-0.3359,0.0235,0.0811) % Hung-Turkey
\pstThreeDLine(-0.2641,0.0340,-0.0076)(-0.3018,-0.1631,0.0810) % Hung-Namibia
\pstThreeDLine(-0.2641,0.0340,-0.0076)(-0.3397,-0.1186,0.0406) % Hung-South Africa
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3220,0.0608,0.1159) % Pola-Russia
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3359,0.0235,0.0811) % Pola-Turkey
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.2740,0.0336,0.2047) % Pola-Cyprus
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3195,0.1976,0.0470) % Pola-Israel
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3018,-0.1631,0.0810) % Pola-Namibia
\pstThreeDLine(-0.3019,0.1305,0.0027)(-0.3397,-0.1186,0.0406) % Pola-South Africa
\pstThreeDLine(-0.0208,-0.2019,0.1015)(-0.1016,-0.3598,0.0928) % Ukra-South Korea
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3359,0.0235,0.0811)% Russ-Turkey
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.2740,0.0336,0.2047)% Russ-Cyprus
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3195,0.1976,0.0470)% Russ-Israel
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.2136,-0.2807,-0.0384)% Russ-Singapore
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3018,-0.1631,0.0810)% Russ-Namibia
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3397,-0.1186,0.0406)% Russ-South Africa
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.2740,0.0336,0.2047) % Turk-Cyprus
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.3195,0.1976,0.0470) % Turk-Israel
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.1550,-0.3395,0.0055) % Turk-Hong Kong
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.2136,-0.2807,-0.0384) % Turk-Singapore
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.1588,-0.2701,-0.0561) % Turk-Indonesia
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.3018,-0.1631,0.0810) % Turk-Namibia
\pstThreeDLine(-0.3359,0.0235,0.0811)(-0.3397,-0.1186,0.0406) % Turk-South Africa
\pstThreeDLine(-0.2740,0.0336,0.2047)(-0.3195,0.1976,0.0470) % Cypr-Israel
\pstThreeDLine(-0.2740,0.0336,0.2047)(-0.1550,-0.3395,0.0055) % Cypr-Hong Kong
\pstThreeDLine(-0.2740,0.0336,0.2047)(-0.2136,-0.2807,-0.0384) % Cypr-Singapore
\pstThreeDLine(-0.2740,0.0336,0.2047)(-0.3018,-0.1631,0.0810) % Cypr-Namibia
\pstThreeDLine(-0.2740,0.0336,0.2047)(-0.3397,-0.1186,0.0406) % Cypr-South Africa
\pstThreeDLine(-0.3195,0.1976,0.0470)(-0.3397,-0.1186,0.0406) % Isra-South Africa
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.1550,-0.3395,0.0055) % Indi-Hong Kong
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.1016,-0.3598,0.0928) % Indi-South Korea
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.0580,-0.4242,-0.0975) % Indi-Malaysia
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.2136,-0.2807,-0.0384) % Indi-Singapore
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.1588,-0.2701,-0.0561) % Indi-Indonesia
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.3397,-0.1186,0.0406) % Indi-South Africa
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.1550,-0.3395,0.0055) % Japa-Hong Kong
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0046,-0.4401,0.0670) % Japa-Taiwan
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.1016,-0.3598,0.0928) % Japa-South Korea
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0580,-0.4242,-0.0975) % Japa-Malaysia
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.2136,-0.2807,-0.0384) % Japa-Singapore
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0295,-0.3997,-0.0205) % Japa-Australia
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.3018,-0.1631,0.0810) % Japa-Namibia
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.3397,-0.1186,0.0406) % Japa-South Africa
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0046,-0.4401,0.0670) % HoKo-Taiwan
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1016,-0.3598,0.0928) % HoKo-South Korea
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1323,-0.2467,0.0218) % HoKo-Thailand
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0580,-0.4242,-0.0975) % HoKo-Malaysia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.2136,-0.2807,-0.0384) % HoKo-Singapore
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1588,-0.2701,-0.0561) % HoKo-Indonesia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0295,-0.3997,-0.0205) % HoKo-Australia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.3018,-0.1631,0.0810) % HoKo-Namibia
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.3397,-0.1186,0.0406) % HoKo-South Africa
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1016,-0.3598,0.0928) % Taiw-South Korea
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1323,-0.2467,0.0218) % Taiw-Thailand
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.0580,-0.4242,-0.0975) % Taiw-Malaysia
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.2136,-0.2807,-0.0384) % Taiw-Singapore
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1588,-0.2701,-0.0561) % Taiw-Indonesia
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.0295,-0.3997,-0.0205) % Taiw-Australia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.1323,-0.2467,0.0218) % SoKo-Thailand
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0580,-0.4242,-0.0975) % SoKo-Malaysia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.2136,-0.2807,-0.0384) % SoKo-Singapore
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.1588,-0.2701,-0.0561) % SoKo-Indonesia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0295,-0.3997,-0.0205) % SoKo-Australia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.3018,-0.1631,0.0810) % SoKo-Namibia
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.3397,-0.1186,0.0406) % SoKo-South Africa
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.0580,-0.4242,-0.0975) % Thai-Malaysia
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.2136,-0.2807,-0.0384) % Thai-Singapore
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.1588,-0.2701,-0.0561) % Thai-Indonesia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.2136,-0.2807,-0.0384) % Mala-Singapore
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.1588,-0.2701,-0.0561) % Mala-Indonesia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(0.2070,-0.4360,-0.0894) % Mala-Philipines
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.0295,-0.3997,-0.0205) % Mala-Australia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.3018,-0.1631,0.0810) % Mala-Namibia
\pstThreeDLine(-0.0580,-0.4242,-0.0975)(-0.3397,-0.1186,0.0406) % Mala-South Africa
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.1588,-0.2701,-0.0561) % Sing-Indonesia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.0295,-0.3997,-0.0205) % Sing-Australia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.3018,-0.1631,0.0810) % Sing-Namibia
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.3397,-0.1186,0.0406) % Sing-South Africa
\pstThreeDLine(-0.1588,-0.2701,-0.0561)(-0.0295,-0.3997,-0.0205) % Indo-Australia
\pstThreeDLine(-0.1588,-0.2701,-0.0561)(-0.3397,-0.1186,0.0406) % Indo-South Africa
\pstThreeDLine(0.2070,-0.4360,-0.0894)(-0.0295,-0.3997,-0.0205) % Phil-Australia
\pstThreeDLine(-0.0295,-0.3997,-0.0205)(0.2828,-0.3670,0.0597) % Aust-New Zealand
\pstThreeDLine(-0.0295,-0.3997,-0.0205)(-0.3018,-0.1631,0.0810) % Aust-Namibia
\pstThreeDLine(-0.0295,-0.3997,-0.0205)(-0.3397,-0.1186,0.0406) % Aust-South Africa
\pstThreeDLine(-0.3018,-0.1631,0.0810)(-0.3397,-0.1186,0.0406) % Nami - South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3239,0.3072,-0.0584) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2657,0.2819,-0.1877) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3267,0.2041,-0.0966) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2773,0.1491,-0.1882) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2162,0.1365,-0.1341) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1987,0.0598,-0.0186) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2986,0.0158,-0.0045) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3021,0.0746,-0.0915) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3117,-0.0124,0.0057) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3712,-0.0136,0.1156) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2389,-0.0730,0.0465) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2775,0.0234,0.0019) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3130,0.0334,0.1486) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2767,0.0104,0.0342) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2641,0.0340,-0.0076) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3019,0.1305,0.0027) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0208,-0.2019,0.1015) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3220,0.0608,0.1159) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3359,0.0235,0.0811) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2740,0.0336,0.2047) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3195,0.1976,0.0470) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1484,-0.2281,-0.0202) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0913,-0.3407,0.0812) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1550,-0.3395,0.0055) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0046,-0.4401,0.0670) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1016,-0.3598,0.0928) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1323,-0.2467,0.0218) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0580,-0.4242,-0.0975) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2136,-0.2807,-0.0384) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1588,-0.2701,-0.0561) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2070,-0.4360,-0.0894) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0295,-0.3997,-0.0205) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2828,-0.3670,0.0597) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0647){Nasd}
\pstThreeDPut(-0.3239,0.3072,-0.0884){Cana}
\pstThreeDPut(-0.2657,0.2819,-0.2177){Mexi}
\pstThreeDPut(-0.3267,0.2041,-0.1166){Braz}
\pstThreeDPut(-0.2773,0.1491,-0.2182){Arge}
\pstThreeDPut(-0.2162,0.1365,-0.1641){Chil}
\pstThreeDPut(-0.1987,0.0598,-0.0486){Colo}
\pstThreeDPut(-0.2986,0.0158,-0.0345){Peru}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.3021,0.0746,-0.1215){Irel}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3117,-0.0124,0.0357){Luxe}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3712,-0.0136,0.1456){Denm}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.2389,-0.0730,0.0765){Icel}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.2775,0.0234,0.0319){Port}
\pstThreeDPut(-0.3130,0.0334,0.1786){Gree}
\pstThreeDPut(-0.2767,0.0104,0.0642){CzRe}
\pstThreeDPut(-0.2641,0.0340,-0.0376){Hung}
\pstThreeDPut(-0.3019,0.1305,0.0327){Pola}
\pstThreeDPut(-0.0208,-0.2019,0.1315){Ukra}
\pstThreeDPut(-0.3220,0.0608,0.1459){Russ}
\pstThreeDPut(-0.3359,0.0235,0.1111){Turk}
\pstThreeDPut(-0.2740,0.0336,0.2347){Cypr}
\pstThreeDPut(-0.3195,0.1976,0.0770){Isra}
\pstThreeDPut(-0.1484,-0.2281,-0.0502){Indi}
\pstThreeDPut(-0.0913,-0.3407,0.1112){Japa}
\pstThreeDPut(-0.1550,-0.3395,0.0355){HoKo}
\pstThreeDPut(-0.0046,-0.4401,0.0970){Taiw}
\pstThreeDPut(-0.1016,-0.3598,0.1228){SoKo}
\pstThreeDPut(-0.1323,-0.2467,0.0518){Thai}
\pstThreeDPut(-0.0580,-0.4242,-0.1275){Mala}
\pstThreeDPut(-0.2136,-0.2807,-0.0684){Sing}
\pstThreeDPut(-0.1588,-0.2701,-0.0861){Indo}
\pstThreeDPut(0.2070,-0.4360,-0.1194){Phil}
\pstThreeDPut(-0.0295,-0.3997,-0.0505){Aust}
\pstThreeDPut(0.2828,-0.3670,0.0897){NeZe}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\end{pspicture}
\begin{pspicture}(-3.8,-1.7)(1,3.1)
% 2008/1
\rput(-3.3,1.9){T=0.2}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.3)(-4,2.3)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P-Nasdaq
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK-France
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4313,-0.0181,0.0120) % UK-Germany
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3968,-0.0194,-0.0524) % UK-Switzerland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4064,0.0901,0.1001) % UK-Austria
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3907,-0.0647,-0.0066) % UK-Italy
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4489,-0.0861,-0.0139) % UK-Netherlands
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4234,0.0067,0.0620) % UK-Sweden
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3698,-0.0043,0.0286) % UK-Finland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4327,-0.0906,0.0639) % UK-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran-Germany
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran-Switzerland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran-Austria
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran-Italy
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran-Belgium
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran-Netherlands
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran-Sweden
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3698,-0.0043,0.0286) % Fran-Finland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4327,-0.0906,0.0639) % Fran-Spain
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3968,-0.0194,-0.0524) % Germ-Switzerland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4064,0.0901,0.1001) % Germ-Austria
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3907,-0.0647,-0.0066) % Germ-Italy
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4133,-0.0557,-0.0437) % Germ-Belgium
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4489,-0.0861,-0.0139) % Germ-Netherlands
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4234,0.0067,0.0620) % Germ-Sweden
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3698,-0.0043,0.0286) % Germ-Finland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ-Spain
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4489,-0.0861,-0.0139) % Autr-Netherlands
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4133,-0.0557,-0.0437) % Ital-Belgium
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4489,-0.0861,-0.0139) % Ital-Netherlands
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4489,-0.0861,-0.0139) % Belg-Netherlands
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4327,-0.0906,0.0639) % Belg-Spain
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4234,0.0067,0.0620) % Neth-Sweden
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4327,-0.0906,0.0639) % Neth-Spain
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed-Finland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.4327,-0.0906,0.0639) % Swed-Spain
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree-Cyprus
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.7)(1,3.1)
% 2008/1
\rput(-3.3,1.9){T=0.3}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.3)(-4,2.3)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P-Nasdaq
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3947,-0.1211,-0.0086) % UK-Ireland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK-France
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4313,-0.0181,0.0120) % UK-Germany
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3968,-0.0194,-0.0524) % UK-Switzerland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4064,0.0901,0.1001) % UK-Austria
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3907,-0.0647,-0.0066) % UK-Italy
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4133,-0.0557,-0.0437) % UK-Belgium
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4489,-0.0861,-0.0139) % UK-Netherlands
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4234,0.0067,0.0620) % UK-Sweden
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3817,0.0674,0.1123) % UK-Denmark
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3698,-0.0043,0.0286) % UK-Finland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4327,-0.0906,0.0639) % UK-Spain
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3434,0.0721,0.0580) % UK-Portugal
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4487,-0.0789,-0.0290) % Irel-France
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4313,-0.0181,0.0120) % Irel-Germany
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4489,-0.0861,-0.0139) % Irel-Netherlands
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4327,-0.0906,0.0639) % Irel-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran-Germany
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran-Switzerland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran-Austria
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran-Italy
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran-Belgium
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran-Netherlands
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran-Sweden
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3817,0.0674,0.1123) % Fran-Denmark
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3698,-0.0043,0.0286) % Fran-Finland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4327,-0.0906,0.0639) % Fran-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3434,0.0721,0.0580) % Fran-Portugal
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3968,-0.0194,-0.0524) % Germ-Switzerland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4064,0.0901,0.1001) % Germ-Austria
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3907,-0.0647,-0.0066) % Germ-Italy
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4133,-0.0557,-0.0437) % Germ-Belgium
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4489,-0.0861,-0.0139) % Germ-Netherlands
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4234,0.0067,0.0620) % Germ-Sweden
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3817,0.0674,0.1123) % Germ-Denmark
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3698,-0.0043,0.0286) % Germ-Finland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ-Spain
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3434,0.0721,0.0580) % Germ-Portugal
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3257,0.1648,0.1139) % Germ-Czech Republic
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4064,0.0901,0.1001) % Swit-Austria
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3907,-0.0647,-0.0066) % Swit-Italy
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4133,-0.0557,-0.0437) % Swit-Belgium
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4489,-0.0861,-0.0139) % Swit-Netherlands
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4234,0.0067,0.0620) % Swit-Sweden
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3698,-0.0043,0.0286) % Swit-Finland
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4327,-0.0906,0.0639) % Swit-Spain
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3907,-0.0647,-0.0066) % Autr-Italy
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4133,-0.0557,-0.0437) % Autr-Belgium
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4489,-0.0861,-0.0139) % Autr-Netherlands
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4234,0.0067,0.0620) % Autr-Sweden
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3817,0.0674,0.1123) % Autr-Denmark
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3698,-0.0043,0.0286) % Autr-Finland
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3098,0.1378,0.1213) % Autr-Norway
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4327,-0.0906,0.0639) % Autr-Spain
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3434,0.0721,0.0580) % Autr-Portugal
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2699,0.2019,0.1204) % Autr-Greece
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3257,0.1648,0.1139) % Autr-Czech Republic
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4133,-0.0557,-0.0437) % Ital-Belgium
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4489,-0.0861,-0.0139) % Ital-Netherlands
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4234,0.0067,0.0620) % Ital-Sweden
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3698,-0.0043,0.0286) % Ital-Finland
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4327,-0.0906,0.0639) % Ital-Spain
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3434,0.0721,0.0580) % Ital-Portugal
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4489,-0.0861,-0.0139) % Belg-Netherlands
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3406,0.1236,0.0254) % Belg-Luxembourg
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4234,0.0067,0.0620) % Belg-Sweden
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3698,-0.0043,0.0286) % Belg-Finland
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4327,-0.0906,0.0639) % Belg-Spain
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3434,0.0721,0.0580) % Belg-Portugal
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3406,0.1236,0.0254) % Neth-Luxembourg
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4234,0.0067,0.0620) % Neth-Sweden
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3817,0.0674,0.1123) % Neth-Denmark
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3698,-0.0043,0.0286) % Neth-Finland
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4327,-0.0906,0.0639) % Neth-Spain
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3434,0.0721,0.0580) % Neth-Portugal
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3817,0.0674,0.1123) % Swed-Denmark
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed-Finland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3098,0.1378,0.1213) % Swed-Norway
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.4327,-0.0906,0.0639) % Swed-Spain
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3434,0.0721,0.0580) % Swed-Portugal
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3698,-0.0043,0.0286) % Denm-Finland
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3098,0.1378,0.1213) % Denm-Norway
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.4327,-0.0906,0.0639) % Denm-Spain
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.4327,-0.0906,0.0639) % Finl-Spain
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3434,0.0721,0.0580) % Spai-Portugal
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree-Cyprus
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0689,0.3889,-0.0915) % Japa-South Korea
\pstThreeDLine(0.1135,0.4120,-0.1424)(-0.0212,0.3834,-0.1467) % HoKo-Singapore
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3947,-0.1211,-0.0086) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,0.1236,0.0254) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3817,0.0674,0.1123) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3098,0.1378,0.1213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3434,0.0721,0.0580) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3257,0.1648,0.1139) % Czech Republic
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1306,0.3952,-0.0857) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1135,0.4120,-0.1424) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0689,0.3889,-0.0915) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0212,0.3834,-0.1467) % Singapore
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.3947,-0.1211,-0.0386){Irel}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.3406,0.1236,0.0554){Luxe}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3817,0.0674,0.1423){Denm}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.3098,0.1378,0.1513){Norw}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.3434,0.0721,0.0880){Port}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.3257,0.1648,0.1439){CzRe}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(0.1306,0.3952,-0.1157){Japa}
\pstThreeDPut(0.1135,0.4120,-0.1724){HoKo}
\pstThreeDPut(0.0689,0.3889,-0.1215){SoKo}
\pstThreeDPut(-0.0212,0.3834,-0.1767){Sing}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\end{pspicture}

\vskip 1.3 cm

\begin{pspicture}(-3.8,-1.7)(1,3.1)
% 2008/1
\rput(-3.3,1.9){T=0.4}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.3)(-4,2.3)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P-Nasdaq
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2294,-0.2912,-0.2316) % S&P-Canada
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.1669,-0.3508,-0.3445) % S&P-Mexico
\pstThreeDLine(-0.2587,-0.3612,-0.3044)(-0.2294,-0.2912,-0.2316) % Nasd-Canada
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.3406,-0.2493,-0.1587) % Cana-Brazil
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.2771,-0.2511,-0.0838) % Braz-Argentina
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4487,-0.0789,-0.0290) % Braz-France
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3947,-0.1211,-0.0086) % UK-Ireland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK-France
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4313,-0.0181,0.0120) % UK-Germany
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3968,-0.0194,-0.0524) % UK-Switzerland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4064,0.0901,0.1001) % UK-Austria
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3907,-0.0647,-0.0066) % UK-Italy
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4133,-0.0557,-0.0437) % UK-Belgium
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4489,-0.0861,-0.0139) % UK-Netherlands
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3406,0.1236,0.0254) % UK-Luxembourg
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4234,0.0067,0.0620) % UK-Sweden
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3817,0.0674,0.1123) % UK-Denmark
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3698,-0.0043,0.0286) % UK-Finland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3098,0.1378,0.1213) % UK-Norway
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4327,-0.0906,0.0639) % UK-Spain
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3434,0.0721,0.0580) % UK-Portugal
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3257,0.1648,0.1139) % UK-Czech Republic
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3476,-0.0601,0.0641) % UK-Hungary
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4487,-0.0789,-0.0290) % Irel-France
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4313,-0.0181,0.0120) % Irel-Germany
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3968,-0.0194,-0.0524) % Irel-Switzerland
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4064,0.0901,0.1001) % Irel-Austria
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3907,-0.0647,-0.0066) % Irel-Italy
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4133,-0.0557,-0.0437) % Irel-Belgium
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4489,-0.0861,-0.0139) % Irel-Netherlands
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3406,0.1236,0.0254) % Irel-Luxembourg
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4234,0.0067,0.0620) % Irel-Sweden
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3817,0.0674,0.1123) % Irel-Denmark
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3698,-0.0043,0.0286) % Irel-Finland
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4327,-0.0906,0.0639) % Irel-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran-Germany
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran-Switzerland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran-Austria
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran-Italy
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran-Belgium
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran-Netherlands
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3406,0.1236,0.0254) % Fran-Luxembourg
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran-Sweden
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3817,0.0674,0.1123) % Fran-Denmark
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3698,-0.0043,0.0286) % Fran-Finland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3098,0.1378,0.1213) % Fran-Norway
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4327,-0.0906,0.0639) % Fran-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3434,0.0721,0.0580) % Fran-Portugal
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3257,0.1648,0.1139) % Fran-Czech Republic
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3476,-0.0601,0.0641) % Fran-Hungary
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3968,-0.0194,-0.0524) % Germ-Switzerland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4064,0.0901,0.1001) % Germ-Austria
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3907,-0.0647,-0.0066) % Germ-Italy
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4133,-0.0557,-0.0437) % Germ-Belgium
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4489,-0.0861,-0.0139) % Germ-Netherlands
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3406,0.1236,0.0254) % Germ-Luxembourg
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4234,0.0067,0.0620) % Germ-Sweden
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3817,0.0674,0.1123) % Germ-Denmark
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3698,-0.0043,0.0286) % Germ-Finland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3098,0.1378,0.1213) % Germ-Norway
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ-Spain
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3434,0.0721,0.0580) % Germ-Portugal
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3257,0.1648,0.1139) % Germ-Czech Republic
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3476,-0.0601,0.0641) % Germ-Hungary
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3779,0.0230,0.1429) % Germ-Poland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2798,0.2358,0.0000) % Germ-Turkey
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4064,0.0901,0.1001) % Swit-Austria
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3907,-0.0647,-0.0066) % Swit-Italy
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4133,-0.0557,-0.0437) % Swit-Belgium
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4489,-0.0861,-0.0139) % Swit-Netherlands
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3406,0.1236,0.0254) % Swit-Luxembourg
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4234,0.0067,0.0620) % Swit-Sweden
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3817,0.0674,0.1123) % Swit-Denmark
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3698,-0.0043,0.0286) % Swit-Finland
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3098,0.1378,0.1213) % Swit-Norway
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4327,-0.0906,0.0639) % Swit-Spain
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3434,0.0721,0.0580) % Swit-Portugal
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3257,0.1648,0.1139) % Swit-Czech Republic
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3476,-0.0601,0.0641) % Swit-Hungary
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3907,-0.0647,-0.0066) % Autr-Italy
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4133,-0.0557,-0.0437) % Autr-Belgium
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4489,-0.0861,-0.0139) % Autr-Netherlands
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3406,0.1236,0.0254) % Autr-Luxembourg
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4234,0.0067,0.0620) % Autr-Sweden
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3817,0.0674,0.1123) % Autr-Denmark
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3698,-0.0043,0.0286) % Autr-Finland
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3098,0.1378,0.1213) % Autr-Norway
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4327,-0.0906,0.0639) % Autr-Spain
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3434,0.0721,0.0580) % Autr-Portugal
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2699,0.2019,0.1204) % Autr-Greece
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3257,0.1648,0.1139) % Autr-Czech Republic
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3476,-0.0601,0.0641) % Autr-Hungary
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3779,0.0230,0.1429) % Autr-Poland
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2798,0.2358,0.0000) % Autr-Turkey
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2274,0.1700,0.1566) % Autr-Cyprus
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4133,-0.0557,-0.0437) % Ital-Belgium
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4489,-0.0861,-0.0139) % Ital-Netherlands
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3406,0.1236,0.0254) % Ital-Luxembourg
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4234,0.0067,0.0620) % Ital-Sweden
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3817,0.0674,0.1123) % Ital-Denmark
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3698,-0.0043,0.0286) % Ital-Finland
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3098,0.1378,0.1213) % Ital-Norway
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4327,-0.0906,0.0639) % Ital-Spain
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3434,0.0721,0.0580) % Ital-Portugal
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3257,0.1648,0.1139) % Ital-Czech Republic
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3476,-0.0601,0.0641) % Ital-Hungary
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.2798,0.2358,0.0000) % Ital-Turkey
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4489,-0.0861,-0.0139) % Belg-Netherlands
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3406,0.1236,0.0254) % Belg-Luxembourg
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4234,0.0067,0.0620) % Belg-Sweden
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3817,0.0674,0.1123) % Belg-Denmark
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3698,-0.0043,0.0286) % Belg-Finland
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4327,-0.0906,0.0639) % Belg-Spain
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3434,0.0721,0.0580) % Belg-Portugal
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3257,0.1648,0.1139) % Belg-Czech Republic
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3406,0.1236,0.0254) % Neth-Luxembourg
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4234,0.0067,0.0620) % Neth-Sweden
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3817,0.0674,0.1123) % Neth-Denmark
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3698,-0.0043,0.0286) % Neth-Finland
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3098,0.1378,0.1213) % Neth-Norway
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4327,-0.0906,0.0639) % Neth-Spain
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3434,0.0721,0.0580) % Neth-Portugal
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3257,0.1648,0.1139) % Neth-Czech Republic
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3476,-0.0601,0.0641) % Neth-Hungary
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.4234,0.0067,0.0620) % Luxe-Sweden
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3817,0.0674,0.1123) % Luxe-Denmark
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3698,-0.0043,0.0286) % Luxe-Finland
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3098,0.1378,0.1213) % Luxe-Norway
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.4327,-0.0906,0.0639) % Luxe-Spain
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3434,0.0721,0.0580) % Luxe-Portugal
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2699,0.2019,0.1204) % Luxe-Greece
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3257,0.1648,0.1139) % Luxe-Czech Republic
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3779,0.0230,0.1429) % Luxe-Poland
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2798,0.2358,0.0000) % Luxe-Turkey
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3817,0.0674,0.1123) % Swed-Denmark
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed-Finland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3098,0.1378,0.1213) % Swed-Norway
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.4327,-0.0906,0.0639) % Swed-Spain
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3434,0.0721,0.0580) % Swed-Portugal
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3257,0.1648,0.1139) % Swed-Czech Republic
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3779,0.0230,0.1429) % Swed-Poland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.2798,0.2358,0.0000) % Swed-Turkey
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3698,-0.0043,0.0286) % Denm-Finland
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3098,0.1378,0.1213) % Denm-Norway
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.4327,-0.0906,0.0639) % Denm-Spain
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3434,0.0721,0.0580) % Denm-Portugal
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2699,0.2019,0.1204) % Denm-Greece
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3257,0.1648,0.1139) % Denm-Czech Republic
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3779,0.0230,0.1429) % Denm-Poland
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2274,0.1700,0.1566) % Denm-Cyprus
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3098,0.1378,0.1213) % Finl-Norway
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.4327,-0.0906,0.0639) % Finl-Spain
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3434,0.0721,0.0580) % Finl-Portugal
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3257,0.1648,0.1139) % Finl-Czech Republic
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.4327,-0.0906,0.0639) % Norw-Spain
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3434,0.0721,0.0580) % Norw-Portugal
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3257,0.1648,0.1139) % Norw-Czech Republic
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3434,0.0721,0.0580) % Spai-Portugal
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3257,0.1648,0.1139) % Spai-Czech Republic
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3476,-0.0601,0.0641) % Spai-Hungary
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3779,0.0230,0.1429) % Spai-Poland
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3257,0.1648,0.1139) % Port-Czech Republic
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3476,-0.0601,0.0641) % Port-Hungary
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3779,0.0230,0.1429) % Port-Poland
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.3257,0.1648,0.1139) % Gree-Czech Republic
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.3779,0.0230,0.1429) % Gree-Poland
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2259,0.1149,0.0962) % Gree-Russia
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree-Cyprus
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.3779,0.0230,0.1429) % CzRe-Poland
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2798,0.2358,0.0000) % CzRe-Turkey
\pstThreeDLine(-0.3476,-0.0601,0.0641)(-0.3779,0.0230,0.1429) % Hung-Poland
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0689,0.3889,-0.0915) % Japa-South Korea
\pstThreeDLine(0.1306,0.3952,-0.0857)(-0.0212,0.3834,-0.1467) % Japa-Singapore
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0774,0.3610,-0.0267) % Japa-Australia
\pstThreeDLine(0.1135,0.4120,-0.1424)(-0.0212,0.3834,-0.1467) % HoKo-Singapore
\pstThreeDLine(0.0657,0.2589,-0.1050)(0.0689,0.3889,-0.0915) % Taiw-South Korea
\pstThreeDLine(0.0689,0.3889,-0.0915)(-0.0212,0.3834,-0.1467) % SoKo-Singapore
\pstThreeDLine(0.0689,0.3889,-0.0915)(0.0774,0.3610,-0.0267) % SoKo-Australia
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2294,-0.2912,-0.2316) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,-0.3508,-0.3445) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3406,-0.2493,-0.1587) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2771,-0.2511,-0.0838) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3947,-0.1211,-0.0086) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,0.1236,0.0254) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3817,0.0674,0.1123) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3098,0.1378,0.1213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3434,0.0721,0.0580) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3257,0.1648,0.1139) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3476,-0.0601,0.0641) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3779,0.0230,0.1429) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2259,0.1149,0.0962) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2798,0.2358,0.0000) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2549,-0.0254,-0.0313) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1306,0.3952,-0.0857) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1135,0.4120,-0.1424) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0657,0.2589,-0.1050) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0689,0.3889,-0.0915) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0212,0.3834,-0.1467) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0774,0.3610,-0.0267) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.2294,-0.2912,-0.2616){Cana}
\pstThreeDPut(-0.1669,-0.3508,-0.3745){Mexi}
\pstThreeDPut(-0.3406,-0.2493,-0.1887){Braz}
\pstThreeDPut(-0.2771,-0.2511,-0.1138){Arge}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.3947,-0.1211,-0.0386){Irel}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.3406,0.1236,0.0554){Luxe}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3817,0.0674,0.1423){Denm}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.3098,0.1378,0.1513){Norw}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.3434,0.0721,0.0880){Port}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.3257,0.1648,0.1439){CzRe}
\pstThreeDPut(-0.3476,-0.0601,0.0941){Hung}
\pstThreeDPut(-0.3779,0.0230,0.1729){Pola}
\pstThreeDPut(-0.2259,0.1149,0.1262){Russ}
\pstThreeDPut(-0.2798,0.2358,0.0300){Turk}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(-0.2549,-0.0254,-0.0613){Isra}
\pstThreeDPut(0.1306,0.3952,-0.1157){Japa}
\pstThreeDPut(0.1135,0.4120,-0.1724){HoKo}
\pstThreeDPut(0.0657,0.2589,-0.1350){Taiw}
\pstThreeDPut(0.0689,0.3889,-0.1215){SoKo}
\pstThreeDPut(-0.0212,0.3834,-0.1767){Sing}
\pstThreeDPut(0.0774,0.3610,-0.0567){Aust}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.7)(1,3.1)
% 2008/1
\rput(-3.3,1.9){T=0.5}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.3)(-4,2.3)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P-Nasdaq
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2294,-0.2912,-0.2316) % S&P-Canada
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.1669,-0.3508,-0.3445) % S&P-Mexico
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.3406,-0.2493,-0.1587) % S&P-Brazil
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.4487,-0.0789,-0.0290) % S&P-France
\pstThreeDLine(-0.2587,-0.3612,-0.3044)(-0.2294,-0.2912,-0.2316) % Nasd-Canada
\pstThreeDLine(-0.2587,-0.3612,-0.3044)(-0.1669,-0.3508,-0.3445) % Nasd-Mexico
\pstThreeDLine(-0.2587,-0.3612,-0.3044)(-0.3406,-0.2493,-0.1587) % Nasd-Brazil
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.1669,-0.3508,-0.3445) % Cana-Mexico
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.3406,-0.2493,-0.1587) % Cana-Brazil
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.2771,-0.2511,-0.0838) % Cana-Argentina
\pstThreeDLine(-0.1669,-0.3508,-0.3445)(-0.3406,-0.2493,-0.1587) % Mexi-Brazil
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.2771,-0.2511,-0.0838) % Braz-Argentina
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4299,-0.0451,0.0305) % Braz-UK
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.3947,-0.1211,-0.0086) % Braz-Ireland
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4487,-0.0789,-0.0290) % Braz-France
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4313,-0.0181,0.0120) % Braz-Germany
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.3968,-0.0194,-0.0524) % Braz-Switzerland
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.3907,-0.0647,-0.0066) % Braz-Italy
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4133,-0.0557,-0.0437) % Braz-Belgium
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4489,-0.0861,-0.0139) % Braz-Netherlands
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4234,0.0067,0.0620) % Braz-Sweden
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.3817,0.0674,0.1123) % Braz-Denmark
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4327,-0.0906,0.0639) % Braz-Spain
\pstThreeDLine(-0.2771,-0.2511,-0.0838)(-0.4489,-0.0861,-0.0139) % Arge-Netherlands
\pstThreeDLine(-0.2771,-0.2511,-0.0838)(-0.3817,0.0674,0.1123) % Arge-Denmark
\pstThreeDLine(-0.3676,-0.2736,0.0102)(-0.4487,-0.0789,-0.0290) % Chil-France
\pstThreeDLine(-0.3676,-0.2736,0.0102)(-0.4133,-0.0557,-0.0437) % Chil-Belgium
\pstThreeDLine(-0.3676,-0.2736,0.0102)(-0.4489,-0.0861,-0.0139) % Chil-Netherlands
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.4299,-0.0451,0.0305) % Peru-UK
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.4313,-0.0181,0.0120) % Peru-Germany
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.4234,0.0067,0.0620) % Peru-Sweden
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.3817,0.0674,0.1123) % Peru-Denmark
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.3698,-0.0043,0.0286) % Peru-Finland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3947,-0.1211,-0.0086) % UK-Ireland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK-France
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4313,-0.0181,0.0120) % UK-Germany
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3968,-0.0194,-0.0524) % UK-Switzerland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4064,0.0901,0.1001) % UK-Austria
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3907,-0.0647,-0.0066) % UK-Italy
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4133,-0.0557,-0.0437) % UK-Belgium
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4489,-0.0861,-0.0139) % UK-Netherlands
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3406,0.1236,0.0254) % UK-Luxembourg
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4234,0.0067,0.0620) % UK-Sweden
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3817,0.0674,0.1123) % UK-Denmark
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3698,-0.0043,0.0286) % UK-Finland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3098,0.1378,0.1213) % UK-Norway
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4327,-0.0906,0.0639) % UK-Spain
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3434,0.0721,0.0580) % UK-Portugal
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.2699,0.2019,0.1204) % UK-Greece
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3257,0.1648,0.1139) % UK-Czech Republic
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3476,-0.0601,0.0641) % UK-Hungary
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3779,0.0230,0.1429) % UK-Poland
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.2259,0.1149,0.0962) % UK-Russia
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.2798,0.2358,0.0000) % UK-Turkey
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.2274,0.1700,0.1566) % UK-Cyprus
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.1839,0.0983,0.2126) % UK-South Africa
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4487,-0.0789,-0.0290) % Irel-France
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4313,-0.0181,0.0120) % Irel-Germany
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3968,-0.0194,-0.0524) % Irel-Switzerland
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4064,0.0901,0.1001) % Irel-Austria
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3907,-0.0647,-0.0066) % Irel-Italy
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4133,-0.0557,-0.0437) % Irel-Belgium
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4489,-0.0861,-0.0139) % Irel-Netherlands
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3406,0.1236,0.0254) % Irel-Luxembourg
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4234,0.0067,0.0620) % Irel-Sweden
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3817,0.0674,0.1123) % Irel-Denmark
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3698,-0.0043,0.0286) % Irel-Finland
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.4327,-0.0906,0.0639) % Irel-Spain
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3434,0.0721,0.0580) % Irel-Portugal
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3257,0.1648,0.1139) % Irel-Czech Republic
\pstThreeDLine(-0.3947,-0.1211,-0.0086)(-0.3779,0.0230,0.1429) % Irel-Poland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran-Germany
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran-Switzerland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran-Austria
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran-Italy
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran-Belgium
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran-Netherlands
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3406,0.1236,0.0254) % Fran-Luxembourg
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran-Sweden
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3817,0.0674,0.1123) % Fran-Denmark
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3698,-0.0043,0.0286) % Fran-Finland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3098,0.1378,0.1213) % Fran-Norway
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4327,-0.0906,0.0639) % Fran-Spain
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3434,0.0721,0.0580) % Fran-Portugal
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2699,0.2019,0.1204) % Fran-Greece
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3257,0.1648,0.1139) % Fran-Czech Republic
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3476,-0.0601,0.0641) % Fran-Hungary
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3779,0.0230,0.1429) % Fran-Poland
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2259,0.1149,0.0962) % Fran-Russia
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2798,0.2358,0.0000) % Fran-Turkey
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2274,0.1700,0.1566) % Fran-Cyprus
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2549,-0.0254,-0.0313) % Fran-Israel
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3968,-0.0194,-0.0524) % Germ-Switzerland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4064,0.0901,0.1001) % Germ-Austria
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3907,-0.0647,-0.0066) % Germ-Italy
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4133,-0.0557,-0.0437) % Germ-Belgium
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4489,-0.0861,-0.0139) % Germ-Netherlands
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3406,0.1236,0.0254) % Germ-Luxembourg
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4234,0.0067,0.0620) % Germ-Sweden
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3817,0.0674,0.1123) % Germ-Denmark
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3698,-0.0043,0.0286) % Germ-Finland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3098,0.1378,0.1213) % Germ-Norway
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ-Spain
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3434,0.0721,0.0580) % Germ-Portugal
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2699,0.2019,0.1204) % Germ-Greece
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3257,0.1648,0.1139) % Germ-Czech Republic
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3476,-0.0601,0.0641) % Germ-Hungary
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3779,0.0230,0.1429) % Germ-Poland
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2259,0.1149,0.0962) % Germ-Russia
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2798,0.2358,0.0000) % Germ-Turkey
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2274,0.1700,0.1566) % Germ-Cyprus
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.2549,-0.0254,-0.0313) % Germ-Israel
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4064,0.0901,0.1001) % Swit-Austria
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3907,-0.0647,-0.0066) % Swit-Italy
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4133,-0.0557,-0.0437) % Swit-Belgium
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4489,-0.0861,-0.0139) % Swit-Netherlands
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3406,0.1236,0.0254) % Swit-Luxembourg
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4234,0.0067,0.0620) % Swit-Sweden
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3817,0.0674,0.1123) % Swit-Denmark
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3698,-0.0043,0.0286) % Swit-Finland
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3098,0.1378,0.1213) % Swit-Norway
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.4327,-0.0906,0.0639) % Swit-Spain
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3434,0.0721,0.0580) % Swit-Portugal
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.2699,0.2019,0.1204) % Swit-Greece
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3257,0.1648,0.1139) % Swit-Czech Republic
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3476,-0.0601,0.0641) % Swit-Hungary
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.3779,0.0230,0.1429) % Swit-Poland
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.2259,0.1149,0.0962) % Swit-Russia
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.2798,0.2358,0.0000) % Swit-Turkey
\pstThreeDLine(-0.3968,-0.0194,-0.0524)(-0.2274,0.1700,0.1566) % Swit-Cyprus
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3907,-0.0647,-0.0066) % Autr-Italy
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4133,-0.0557,-0.0437) % Autr-Belgium
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4489,-0.0861,-0.0139) % Autr-Netherlands
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3406,0.1236,0.0254) % Autr-Luxembourg
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4234,0.0067,0.0620) % Autr-Sweden
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3817,0.0674,0.1123) % Autr-Denmark
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3698,-0.0043,0.0286) % Autr-Finland
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3098,0.1378,0.1213) % Autr-Norway
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.4327,-0.0906,0.0639) % Autr-Spain
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3434,0.0721,0.0580) % Autr-Portugal
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2699,0.2019,0.1204) % Autr-Greece
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3257,0.1648,0.1139) % Autr-Czech Republic
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3476,-0.0601,0.0641) % Autr-Hungary
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3779,0.0230,0.1429) % Autr-Poland
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2259,0.1149,0.0962) % Autr-Russia
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2798,0.2358,0.0000) % Autr-Turkey
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2274,0.1700,0.1566) % Autr-Cyprus
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4133,-0.0557,-0.0437) % Ital-Belgium
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4489,-0.0861,-0.0139) % Ital-Netherlands
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3406,0.1236,0.0254) % Ital-Luxembourg
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4234,0.0067,0.0620) % Ital-Sweden
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3817,0.0674,0.1123) % Ital-Denmark
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3698,-0.0043,0.0286) % Ital-Finland
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3098,0.1378,0.1213) % Ital-Norway
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.4327,-0.0906,0.0639) % Ital-Spain
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3434,0.0721,0.0580) % Ital-Portugal
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.2699,0.2019,0.1204) % Ital-Greece
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3257,0.1648,0.1139) % Ital-Czech Republic
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3476,-0.0601,0.0641) % Ital-Hungary
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.3779,0.0230,0.1429) % Ital-Poland
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.2259,0.1149,0.0962) % Ital-Russia
\pstThreeDLine(-0.3907,-0.0647,-0.0066)(-0.2798,0.2358,0.0000) % Ital-Turkey
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4489,-0.0861,-0.0139) % Belg-Netherlands
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3406,0.1236,0.0254) % Belg-Luxembourg
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4234,0.0067,0.0620) % Belg-Sweden
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3817,0.0674,0.1123) % Belg-Denmark
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3698,-0.0043,0.0286) % Belg-Finland
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3098,0.1378,0.1213) % Belg-Norway
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.4327,-0.0906,0.0639) % Belg-Spain
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3434,0.0721,0.0580) % Belg-Portugal
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.2699,0.2019,0.1204) % Belg-Greece
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3257,0.1648,0.1139) % Belg-Czech Republic
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3476,-0.0601,0.0641) % Belg-Hungary
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3779,0.0230,0.1429) % Belg-Poland
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.2259,0.1149,0.0962) % Belg-Russia
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.2798,0.2358,0.0000) % Belg-Turkey
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.2274,0.1700,0.1566) % Belg-Cyprus
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3406,0.1236,0.0254) % Neth-Luxembourg
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4234,0.0067,0.0620) % Neth-Sweden
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3817,0.0674,0.1123) % Neth-Denmark
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3698,-0.0043,0.0286) % Neth-Finland
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3098,0.1378,0.1213) % Neth-Norway
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.4327,-0.0906,0.0639) % Neth-Spain
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3434,0.0721,0.0580) % Neth-Portugal
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.2699,0.2019,0.1204) % Neth-Greece
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3257,0.1648,0.1139) % Neth-Czech Republic
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3476,-0.0601,0.0641) % Neth-Hungary
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.3779,0.0230,0.1429) % Neth-Poland
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.2259,0.1149,0.0962) % Neth-Russia
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.2798,0.2358,0.0000) % Neth-Turkey
\pstThreeDLine(-0.4489,-0.0861,-0.0139)(-0.2274,0.1700,0.1566) % Neth-Cyprus
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.4234,0.0067,0.0620) % Luxe-Sweden
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3817,0.0674,0.1123) % Luxe-Denmark
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3698,-0.0043,0.0286) % Luxe-Finland
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3098,0.1378,0.1213) % Luxe-Norway
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.4327,-0.0906,0.0639) % Luxe-Spain
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3434,0.0721,0.0580) % Luxe-Portugal
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2699,0.2019,0.1204) % Luxe-Greece
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3257,0.1648,0.1139) % Luxe-Czech Republic
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3476,-0.0601,0.0641) % Luxe-Hungary
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.3779,0.0230,0.1429) % Luxe-Poland
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2259,0.1149,0.0962) % Luxe-Russia
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2798,0.2358,0.0000) % Luxe-Turkey
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.2274,0.1700,0.1566) % Luxe-Cyprus
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3817,0.0674,0.1123) % Swed-Denmark
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed-Finland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3098,0.1378,0.1213) % Swed-Norway
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.4327,-0.0906,0.0639) % Swed-Spain
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3434,0.0721,0.0580) % Swed-Portugal
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.2699,0.2019,0.1204) % Swed-Greece
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3257,0.1648,0.1139) % Swed-Czech Republic
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3476,-0.0601,0.0641) % Swed-Hungary
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3779,0.0230,0.1429) % Swed-Poland
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.2259,0.1149,0.0962) % Swed-Russia
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.2798,0.2358,0.0000) % Swed-Turkey
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.2274,0.1700,0.1566) % Swed-Cyprus
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.1839,0.0983,0.2126) % Swed-South Africa
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3698,-0.0043,0.0286) % Denm-Finland
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3098,0.1378,0.1213) % Denm-Norway
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.4327,-0.0906,0.0639) % Denm-Spain
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3434,0.0721,0.0580) % Denm-Portugal
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2699,0.2019,0.1204) % Denm-Greece
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3257,0.1648,0.1139) % Denm-Czech Republic
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3476,-0.0601,0.0641) % Denm-Hungary
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3779,0.0230,0.1429) % Denm-Poland
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2259,0.1149,0.0962) % Denm-Russia
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2798,0.2358,0.0000) % Denm-Turkey
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.2274,0.1700,0.1566) % Denm-Cyprus
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.1839,0.0983,0.2126) % Denm-South Africa
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3098,0.1378,0.1213) % Finl-Norway
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.4327,-0.0906,0.0639) % Finl-Spain
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3434,0.0721,0.0580) % Finl-Portugal
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.2699,0.2019,0.1204) % Finl-Greece
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3257,0.1648,0.1139) % Finl-Czech Republic
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3476,-0.0601,0.0641) % Finl-Hungary
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.3779,0.0230,0.1429) % Finl-Poland
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.2259,0.1149,0.0962) % Finl-Russia
\pstThreeDLine(-0.3698,-0.0043,0.0286)(-0.2798,0.2358,0.0000) % Finl-Turkey
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.4327,-0.0906,0.0639) % Norw-Spain
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3434,0.0721,0.0580) % Norw-Portugal
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.2699,0.2019,0.1204) % Norw-Greece
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3257,0.1648,0.1139) % Norw-Czech Republic
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3476,-0.0601,0.0641) % Norw-Hungary
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.3779,0.0230,0.1429) % Norw-Poland
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.2259,0.1149,0.0962) % Norw-Russia
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.2798,0.2358,0.0000) % Norw-Turkey
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.2274,0.1700,0.1566) % Norw-Cyprus
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.1839,0.0983,0.2126) % Norw-South Africa
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3434,0.0721,0.0580) % Spai-Portugal
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.2699,0.2019,0.1204) % Spai-Greece
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3257,0.1648,0.1139) % Spai-Czech Republic
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3476,-0.0601,0.0641) % Spai-Hungary
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.3779,0.0230,0.1429) % Spai-Poland
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.2259,0.1149,0.0962) % Spai-Russia
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.2798,0.2358,0.0000) % Spai-Turkey
\pstThreeDLine(-0.4327,-0.0906,0.0639)(-0.2274,0.1700,0.1566) % Spai-Cyprus
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.2699,0.2019,0.1204) % Port-Greece
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3257,0.1648,0.1139) % Port-Czech Republic
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3476,-0.0601,0.0641) % Port-Hungary
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.3779,0.0230,0.1429) % Port-Poland
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.2259,0.1149,0.0962) % Port-Russia
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.2798,0.2358,0.0000) % Port-Turkey
\pstThreeDLine(-0.3434,0.0721,0.0580)(-0.2274,0.1700,0.1566) % Port-Cyprus
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.3257,0.1648,0.1139) % Gree-Czech Republic
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.3779,0.0230,0.1429) % Gree-Poland
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.1131,0.2683,0.0904) % Gree-Romania
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2259,0.1149,0.0962) % Gree-Russia
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2798,0.2358,0.0000) % Gree-Turkey
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree-Cyprus
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2549,-0.0254,-0.0313) % Gree-Israel
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.0212,0.3834,-0.1467) % Gree-Singapore
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.3476,-0.0601,0.0641) % CzRe-Hungary
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.0867,0.1461,-0.0091) % CzRe-Croatia
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.3779,0.0230,0.1429) % CzRe-Poland
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.1131,0.2683,0.0904) % CzRe-Romania
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2259,0.1149,0.0962) % CzRe-Russia
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2798,0.2358,0.0000) % CzRe-Turkey
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2274,0.1700,0.1566) % CzRe-Cyprus
\pstThreeDLine(-0.3476,-0.0601,0.0641)(-0.3779,0.0230,0.1429) % Hung-Poland
\pstThreeDLine(-0.3476,-0.0601,0.0641)(-0.2798,0.2358,0.0000) % Hung-Turkey
\pstThreeDLine(-0.3476,-0.0601,0.0641)(-0.2274,0.1700,0.1566) % Hung-Cyprus
\pstThreeDLine(-0.0867,0.1461,-0.0091)(-0.1131,0.2683,0.0904) % Croa-Romania
\pstThreeDLine(-0.3779,0.0230,0.1429)(-0.2259,0.1149,0.0962) % Pola-Russia
\pstThreeDLine(-0.3779,0.0230,0.1429)(-0.2798,0.2358,0.0000) % Pola-Turkey
\pstThreeDLine(-0.3779,0.0230,0.1429)(-0.2274,0.1700,0.1566) % Pola-Cyprus
\pstThreeDLine(-0.1131,0.2683,0.0904)(-0.2274,0.1700,0.1566) % Roma-Cyprus
\pstThreeDLine(-0.1131,0.2683,0.0904)(-0.0212,0.3834,-0.1467) % Roma-Singapore
\pstThreeDLine(-0.2259,0.1149,0.0962)(-0.2798,0.2358,0.0000) % Russ-Turkey
\pstThreeDLine(-0.2259,0.1149,0.0962)(-0.2274,0.1700,0.1566) % Russ-Cyprus
\pstThreeDLine(-0.2798,0.2358,0.0000)(-0.2274,0.1700,0.1566) % Turk-Cyprus
\pstThreeDLine(-0.2798,0.2358,0.0000)(-0.2549,-0.0254,-0.0313) % Turk-Israel
\pstThreeDLine(-0.2798,0.2358,0.0000)(-0.0212,0.3834,-0.1467) % Turk-Singapore
\pstThreeDLine(0.0602,0.3900,-0.0666)(-0.0212,0.3834,-0.1467) % Indi-Singapore
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.1135,0.4120,-0.1424) % Japa-Hong Kong
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0657,0.2589,-0.1050) % Japa-Taiwan
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0689,0.3889,-0.0915) % Japa-South Korea
\pstThreeDLine(0.1306,0.3952,-0.0857)(-0.0212,0.3834,-0.1467) % Japa-Singapore
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0774,0.3610,-0.0267) % Japa-Australia
\pstThreeDLine(0.1135,0.4120,-0.1424)(0.0689,0.3889,-0.0915) % HoKo-South Korea
\pstThreeDLine(0.1135,0.4120,-0.1424)(-0.0212,0.3834,-0.1467) % HoKo-Singapore
\pstThreeDLine(0.1135,0.4120,-0.1424)(0.0774,0.3610,-0.0267) % HoKo-Australia
\pstThreeDLine(0.0657,0.2589,-0.1050)(0.0689,0.3889,-0.0915) % Taiw-South Korea
\pstThreeDLine(0.0689,0.3889,-0.0915)(-0.0212,0.3834,-0.1467) % SoKo-Singapore
\pstThreeDLine(0.0689,0.3889,-0.0915)(0.0774,0.3610,-0.0267) % SoKo-Australia
\pstThreeDLine(-0.0212,0.3834,-0.1467)(0.0774,0.3610,-0.0267) % Sing-Australia
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2294,-0.2912,-0.2316) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,-0.3508,-0.3445) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3406,-0.2493,-0.1587) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2771,-0.2511,-0.0838) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3676,-0.2736,0.0102) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2313,-0.0274,-0.0181) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3947,-0.1211,-0.0086) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,0.1236,0.0254) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3817,0.0674,0.1123) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3098,0.1378,0.1213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3434,0.0721,0.0580) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3257,0.1648,0.1139) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3476,-0.0601,0.0641) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0867,0.1461,-0.0091) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3779,0.0230,0.1429) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1131,0.2683,0.0904) % Romania
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2259,0.1149,0.0962) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2798,0.2358,0.0000) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2549,-0.0254,-0.0313) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0602,0.3900,-0.0666) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1306,0.3952,-0.0857) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1135,0.4120,-0.1424) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0657,0.2589,-0.1050) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0689,0.3889,-0.0915) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0212,0.3834,-0.1467) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0774,0.3610,-0.0267) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.2294,-0.2912,-0.2616){Cana}
\pstThreeDPut(-0.1669,-0.3508,-0.3745){Mexi}
\pstThreeDPut(-0.3406,-0.2493,-0.1887){Braz}
\pstThreeDPut(-0.2771,-0.2511,-0.1138){Arge}
\pstThreeDPut(-0.3676,-0.2736,0.0402){Chil}
\pstThreeDPut(-0.2313,-0.0274,-0.0481){Peru}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.3947,-0.1211,-0.0386){Irel}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.3406,0.1236,0.0554){Luxe}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3817,0.0674,0.1423){Denm}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.3098,0.1378,0.1513){Norw}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.3434,0.0721,0.0880){Port}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.3257,0.1648,0.1439){CzRe}
\pstThreeDPut(-0.3476,-0.0601,0.0941){Hung}
\pstThreeDPut(-0.0867,0.1461,-0.0391){Croa}
\pstThreeDPut(-0.3779,0.0230,0.1729){Pola}
\pstThreeDPut(-0.1131,0.2683,0.1204){Roma}
\pstThreeDPut(-0.2259,0.1149,0.1262){Russ}
\pstThreeDPut(-0.2798,0.2358,0.0300){Turk}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(-0.2549,-0.0254,-0.0613){Isra}
\pstThreeDPut(0.0602,0.3900,-0.0966){Indi}
\pstThreeDPut(0.1306,0.3952,-0.1157){Japa}
\pstThreeDPut(0.1135,0.4120,-0.1724){HoKo}
\pstThreeDPut(0.0657,0.2589,-0.1350){Taiw}
\pstThreeDPut(0.0689,0.3889,-0.1215){SoKo}
\pstThreeDPut(-0.0212,0.3834,-0.1767){Sing}
\pstThreeDPut(0.0774,0.3610,-0.0567){Aust}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(-3.8,-1.7)(1,3)
% 2008/2
\rput(-3.3,2.0){T=0.2}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.4)(-4,2.4)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P-Nasdaq
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK-France
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3353,-0.1435,0.0659) % UK-Germany
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2929,-0.0611,0.0100) % UK-Switzerland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2769,-0.1038,0.0549) % UK-Italy
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3070,-0.0604,0.0076) % UK-Belgium
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3356,-0.1392,0.0197) % UK-Netherlands
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3059,-0.0848,0.0227) % UK-Sweden
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2464,0.0199,0.0234) % UK-Denmark
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2992,-0.0800,-0.0486) % UK-Finland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3128,-0.0648,0.0084) % UK-Spain
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK-Portugal
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran-Germany
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran-Switzerland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran-Italy
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3070,-0.0604,0.0076) % Fran-Belgium
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran-Netherlands
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran-Sweden
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2464,0.0199,0.0234) % Fran-Denmark
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran-Finland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3128,-0.0648,0.0084) % Fran-Spain
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2929,-0.0611,0.0100) % Germ-Switzerland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2769,-0.1038,0.0549) % Germ-Italy
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3070,-0.0604,0.0076) % Germ-Belgium
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3356,-0.1392,0.0197) % Germ-Netherlands
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3059,-0.0848,0.0227) % Germ-Sweden
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2992,-0.0800,-0.0486) % Germ-Finland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3128,-0.0648,0.0084) % Germ-Spain
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2769,-0.1038,0.0549) % Swit-Italy
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3070,-0.0604,0.0076) % Swit-Belgium
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3356,-0.1392,0.0197) % Swit-Netherlands
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3059,-0.0848,0.0227) % Swit-Sweden
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2464,0.0199,0.0234) % Swit-Denmark
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2992,-0.0800,-0.0486) % Swit-Finland
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3128,-0.0648,0.0084) % Swit-Spain
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr-Sweden
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3070,-0.0604,0.0076) % Ital-Belgium
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3356,-0.1392,0.0197) % Ital-Netherlands
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3059,-0.0848,0.0227) % Ital-Sweden
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2464,0.0199,0.0234) % Ital-Denmark
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2992,-0.0800,-0.0486) % Ital-Finland
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital-Spain
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg-Netherlands
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3059,-0.0848,0.0227) % Belg-Sweden
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2992,-0.0800,-0.0486) % Belg-Finland
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3128,-0.0648,0.0084) % Belg-Spain
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3059,-0.0848,0.0227) % Neth-Sweden
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2992,-0.0800,-0.0486) % Neth-Finland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3128,-0.0648,0.0084) % Neth-Spain
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed-Denmark
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2992,-0.0800,-0.0486) % Swed-Finland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.3128,-0.0648,0.0084) % Swed-Spain
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2992,-0.0800,-0.0486) % Denm-Finland
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.3128,-0.0648,0.0084) % Finl-Spain
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree-Cyprus
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.7)(1,3)
% 2008/2
\rput(-3.3,2.0){T=0.3}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.4)(-4,2.4)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P-Nasdaq
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3050,-0.1404,-0.2194) % S&P-Mexico
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2648,-0.2122,-0.2743) % S&P-Brazil
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3050,-0.1404,-0.2194) % Nasda-Mexico
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2648,-0.2122,-0.2743) % Nasda-Brazil
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2648,-0.2122,-0.2743) % Mexi-Brazil
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2307,0.0052,0.0595) % UK-Ireland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK-France
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3353,-0.1435,0.0659) % UK-Germany
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2929,-0.0611,0.0100) % UK-Switzerland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2787,0.0518,0.0259) % UK-Austria
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2769,-0.1038,0.0549) % UK-Italy
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3070,-0.0604,0.0076) % UK-Belgium
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3356,-0.1392,0.0197) % UK-Netherlands
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2200,0.0665,-0.0155) % UK-Luxembourg
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3059,-0.0848,0.0227) % UK-Sweden
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2464,0.0199,0.0234) % UK-Denmark
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2992,-0.0800,-0.0486) % UK-Finland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2759,0.0303,-0.0901) % UK-Norway
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3128,-0.0648,0.0084) % UK-Spain
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK-Portugal
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3230,-0.1077,0.0040) % Irel-France
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2929,-0.0611,0.0100) % Irel-Switzerland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2787,0.0518,0.0259) % Irel-Austria
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3070,-0.0604,0.0076) % Irel-Belgium
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3356,-0.1392,0.0197) % Irel-Netherlands
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3059,-0.0848,0.0227) % Irel-Sweden
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2464,0.0199,0.0234) % Irel-Denmark
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2992,-0.0800,-0.0486) % Irel-Finland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3128,-0.0648,0.0084) % Irel-Spain
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran-Germany
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran-Switzerland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2787,0.0518,0.0259) % Fran-Austria
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran-Italy
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3070,-0.0604,0.0076) % Fran-Belgium
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran-Netherlands
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2200,0.0665,-0.0155) % Fran-Luxembourg
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran-Sweden
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2464,0.0199,0.0234) % Fran-Denmark
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran-Finland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2759,0.0303,-0.0901) % Fran-Norway
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3128,-0.0648,0.0084) % Fran-Spain
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2597,0.0124,0.0248) % Fran-Portugal
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2929,-0.0611,0.0100) % Germ-Switzerland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2787,0.0518,0.0259) % Germ-Austria
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2769,-0.1038,0.0549) % Germ-Italy
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3070,-0.0604,0.0076) % Germ-Belgium
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3356,-0.1392,0.0197) % Germ-Netherlands
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2200,0.0665,-0.0155) % Germ-Luxembourg
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3059,-0.0848,0.0227) % Germ-Sweden
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2464,0.0199,0.0234) % Germ-Denmark
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2992,-0.0800,-0.0486) % Germ-Finland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3128,-0.0648,0.0084) % Germ-Spain
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2597,0.0124,0.0248) % Germ-Portugal
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2787,0.0518,0.0259) % Swit-Austria
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2769,-0.1038,0.0549) % Swit-Italy
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3070,-0.0604,0.0076) % Swit-Belgium
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3356,-0.1392,0.0197) % Swit-Netherlands
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2200,0.0665,-0.0155) % Swit-Luxembourg
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3059,-0.0848,0.0227) % Swit-Sweden
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2464,0.0199,0.0234) % Swit-Denmark
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2992,-0.0800,-0.0486) % Swit-Finland
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3128,-0.0648,0.0084) % Swit-Spain
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2597,0.0124,0.0248) % Swit-Portugal
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2769,-0.1038,0.0549) % Autr-Italy
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3070,-0.0604,0.0076) % Autr-Belgium
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3356,-0.1392,0.0197) % Autr-Netherlands
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2200,0.0665,-0.0155) % Autr-Luxembourg
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr-Sweden
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2464,0.0199,0.0234) % Autr-Denmark
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2992,-0.0800,-0.0486) % Autr-Finland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2759,0.0303,-0.0901) % Autr-Norway
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3128,-0.0648,0.0084) % Autr-Spain
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2597,0.0124,0.0248) % Autr-Portugal
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2272,0.1539,0.0463) % Autr-Czech Republic
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3070,-0.0604,0.0076) % Ital-Belgium
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3356,-0.1392,0.0197) % Ital-Netherlands
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2200,0.0665,-0.0155) % Ital-Luxembourg
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3059,-0.0848,0.0227) % Ital-Sweden
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2464,0.0199,0.0234) % Ital-Denmark
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2992,-0.0800,-0.0486) % Ital-Finland
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2759,0.0303,-0.0901) % Ital-Norway
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital-Spain
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2597,0.0124,0.0248) % Ital-Portugal
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg-Netherlands
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2200,0.0665,-0.0155) % Belg-Luxembourg
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3059,-0.0848,0.0227) % Belg-Sweden
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2464,0.0199,0.0234) % Belg-Denmark
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2992,-0.0800,-0.0486) % Belg-Finland
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3128,-0.0648,0.0084) % Belg-Spain
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2597,0.0124,0.0248) % Belg-Portugal
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2200,0.0665,-0.0155) % Neth-Luxembourg
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3059,-0.0848,0.0227) % Neth-Sweden
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2464,0.0199,0.0234) % Neth-Denmark
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2992,-0.0800,-0.0486) % Neth-Finland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2759,0.0303,-0.0901) % Neth-Norway
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3128,-0.0648,0.0084) % Neth-Spain
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2597,0.0124,0.0248) % Neth-Portugal
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.3059,-0.0848,0.0227) % Luxe-Sweden
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2464,0.0199,0.0234) % Luxe-Denmark
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2992,-0.0800,-0.0486) % Luxe-Finland
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2597,0.0124,0.0248) % Luxe-Portugal
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed-Denmark
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2992,-0.0800,-0.0486) % Swed-Finland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2759,0.0303,-0.0901) % Swed-Norway
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.3128,-0.0648,0.0084) % Swed-Spain
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2597,0.0124,0.0248) % Swed-Portugal
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2992,-0.0800,-0.0486) % Denm-Finland
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2759,0.0303,-0.0901) % Denm-Norway
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.3128,-0.0648,0.0084) % Denm-Spain
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2597,0.0124,0.0248) % Denm-Portugal
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2272,0.1539,0.0463) % Denm-Czech Republic
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2557,0.0638,0.0072) % Denm-South Africa
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2759,0.0303,-0.0901) % Finl-Norway
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.3128,-0.0648,0.0084) % Finl-Spain
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2597,0.0124,0.0248) % Finl-Portugal
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2557,0.0638,0.0072) % Norw-South Africa
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2597,0.0124,0.0248) % Spai-Portugal
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2272,0.1539,0.0463) % Gree-Czech Republic
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree-Cyprus
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2572,0.0453,0.1074) % CzRe-Poland
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2557,0.0638,0.0072) % CzRe-South Africa
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.1572,0.2813,-0.2821) % Qata-United Arab Emirates
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1292,0.2195,0.1176) % HoKo-Singapore
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.0379,0.2650,0.1914) % Sing-Australia
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3050,-0.1404,-0.2194) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2648,-0.2122,-0.2743) % Brazil
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2307,0.0052,0.0595) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2200,0.0665,-0.0155) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2759,0.0303,-0.0901) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2272,0.1539,0.0463) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.0453,0.1074) % Poland
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2890,0.3545,-0.2873) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1572,0.2813,-0.2821) % United Arab Emirates
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1239,0.1667,0.0973) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1292,0.2195,0.1176) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0379,0.2650,0.1914) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.3050,-0.1404,-0.2494){Mexi}
\pstThreeDPut(-0.2648,-0.2122,-0.3043){Braz}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.2307,0.0052,0.0895){Irel}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.2200,0.0665,-0.0455){Luxe}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.2759,0.0303,-0.1201){Norw}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.2272,0.1539,0.0763){CzRe}
\pstThreeDPut(-0.2572,0.0453,0.1374){Pola}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(0.2890,0.3545,-0.3173){Qata}
\pstThreeDPut(0.1572,0.2813,-0.3121){UAE}
\pstThreeDPut(-0.1239,0.1667,0.1273){HoKo}
\pstThreeDPut(-0.1292,0.2195,0.1476){Sing}
\pstThreeDPut(-0.0379,0.2650,0.2214){Aust}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\end{pspicture}

\vskip 1.6 cm

\begin{pspicture}(-3.8,-1.7)(1,3)
% 2008/2
\rput(-3.3,2.0){T=0.4}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.4)(-4,2.4)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P-Nasdaq
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2272,-0.3535,-0.3140) % S&P-Canada
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3050,-0.1404,-0.2194) % S&P-Mexico
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2648,-0.2122,-0.2743) % S&P-Brazil
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2272,-0.3535,-0.3140) % Nasda-Canada
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3050,-0.1404,-0.2194) % Nasda-Mexico
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2648,-0.2122,-0.2743) % Nasda-Brazil
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.3050,-0.1404,-0.2194) % Cana-Mexico
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2648,-0.2122,-0.2743) % Cana-Brazil
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2648,-0.2122,-0.2743) % Mexi-Brazil
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3306,-0.0705,0.0181) % Mexi-UK
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3230,-0.1077,0.0040) % Mexi-France
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3353,-0.1435,0.0659) % Mexi-Germany
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3070,-0.0604,0.0076) % Mexi-Belgium
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3356,-0.1392,0.0197) % Mexi-Netherlands
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3059,-0.0848,0.0227) % Mexi-Sweden
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3128,-0.0648,0.0084) % Mexi-Spain
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2260,-0.0935,-0.3126) % Braz-Argentina
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3306,-0.0705,0.0181) % Chil-UK
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3230,-0.1077,0.0040) % Chil-France
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3353,-0.1435,0.0659) % Chil-Germany
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3306,-0.0705,0.0181) % Colo-UK
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2787,0.0518,0.0259) % Colo-Austria
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2759,0.0303,-0.0901) % Peru-Norway
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2307,0.0052,0.0595) % UK-Ireland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK-France
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3353,-0.1435,0.0659) % UK-Germany
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2929,-0.0611,0.0100) % UK-Switzerland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2787,0.0518,0.0259) % UK-Austria
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2769,-0.1038,0.0549) % UK-Italy
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3070,-0.0604,0.0076) % UK-Belgium
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3356,-0.1392,0.0197) % UK-Netherlands
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2200,0.0665,-0.0155) % UK-Luxembourg
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3059,-0.0848,0.0227) % UK-Sweden
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2464,0.0199,0.0234) % UK-Denmark
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2992,-0.0800,-0.0486) % UK-Finland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2759,0.0303,-0.0901) % UK-Norway
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3128,-0.0648,0.0084) % UK-Spain
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK-Portugal
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1807,0.1357,0.1238) % UK-Greece
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2272,0.1539,0.0463) % UK-Czech Republic
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2572,0.0453,0.1074) % UK-Poland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1902,0.0958,-0.0164) % UK-Namibia
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2557,0.0638,0.0072) % UK-South Africa
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3230,-0.1077,0.0040) % Irel-France
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3353,-0.1435,0.0659) % Irel-Germany
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2929,-0.0611,0.0100) % Irel-Switzerland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2787,0.0518,0.0259) % Irel-Austria
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2769,-0.1038,0.0549) % Irel-Italy
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3070,-0.0604,0.0076) % Irel-Belgium
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3356,-0.1392,0.0197) % Irel-Netherlands
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2200,0.0665,-0.0155) % Irel-Luxembourg
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3059,-0.0848,0.0227) % Irel-Sweden
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2464,0.0199,0.0234) % Irel-Denmark
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2992,-0.0800,-0.0486) % Irel-Finland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3128,-0.0648,0.0084) % Irel-Spain
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2597,0.0124,0.0248) % Irel-Portugal
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1807,0.1357,0.1238) % Irel-Greece
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2272,0.1539,0.0463) % Irel-Czech Republic
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2572,0.0453,0.1074) % Irel-Poland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran-Germany
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran-Switzerland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2787,0.0518,0.0259) % Fran-Austria
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran-Italy
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3070,-0.0604,0.0076) % Fran-Belgium
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran-Netherlands
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2200,0.0665,-0.0155) % Fran-Luxembourg
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran-Sweden
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2464,0.0199,0.0234) % Fran-Denmark
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran-Finland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2759,0.0303,-0.0901) % Fran-Norway
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3128,-0.0648,0.0084) % Fran-Spain
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2597,0.0124,0.0248) % Fran-Portugal
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1807,0.1357,0.1238) % Fran-Greece
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2272,0.1539,0.0463) % Fran-Czech Republic
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2572,0.0453,0.1074) % Fran-Poland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2557,0.0638,0.0072) % Fran-South Africa
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2929,-0.0611,0.0100) % Germ-Switzerland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2787,0.0518,0.0259) % Germ-Austria
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2769,-0.1038,0.0549) % Germ-Italy
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3070,-0.0604,0.0076) % Germ-Belgium
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3356,-0.1392,0.0197) % Germ-Netherlands
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2200,0.0665,-0.0155) % Germ-Luxembourg
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3059,-0.0848,0.0227) % Germ-Sweden
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2464,0.0199,0.0234) % Germ-Denmark
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2992,-0.0800,-0.0486) % Germ-Finland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2759,0.0303,-0.0901) % Germ-Norway
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3128,-0.0648,0.0084) % Germ-Spain
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2597,0.0124,0.0248) % Germ-Portugal
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1807,0.1357,0.1238) % Germ-Greece
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2272,0.1539,0.0463) % Germ-Czech Republic
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2572,0.0453,0.1074) % Germ-Poland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2557,0.0638,0.0072) % Germ-South Africa
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2787,0.0518,0.0259) % Swit-Austria
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2769,-0.1038,0.0549) % Swit-Italy
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3070,-0.0604,0.0076) % Swit-Belgium
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3356,-0.1392,0.0197) % Swit-Netherlands
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2200,0.0665,-0.0155) % Swit-Luxembourg
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3059,-0.0848,0.0227) % Swit-Sweden
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2464,0.0199,0.0234) % Swit-Denmark
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2992,-0.0800,-0.0486) % Swit-Finland
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2759,0.0303,-0.0901) % Swit-Norway
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3128,-0.0648,0.0084) % Swit-Spain
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2597,0.0124,0.0248) % Swit-Portugal
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1807,0.1357,0.1238) % Swit-Greece
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2272,0.1539,0.0463) % Swit-Czech Republic
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2572,0.0453,0.1074) % Swit-Poland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2769,-0.1038,0.0549) % Autr-Italy
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3070,-0.0604,0.0076) % Autr-Belgium
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3356,-0.1392,0.0197) % Autr-Netherlands
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2200,0.0665,-0.0155) % Autr-Luxembourg
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr-Sweden
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2464,0.0199,0.0234) % Autr-Denmark
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2992,-0.0800,-0.0486) % Autr-Finland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2759,0.0303,-0.0901) % Autr-Norway
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3128,-0.0648,0.0084) % Autr-Spain
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2597,0.0124,0.0248) % Autr-Portugal
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1807,0.1357,0.1238) % Autr-Greece
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2272,0.1539,0.0463) % Autr-Czech Republic
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2109,0.0387,0.0511) % Autr-Croatia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2572,0.0453,0.1074) % Autr-Poland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1534,0.1211,0.1572) % Autr-Romania
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1763,0.1173,0.0493) % Autr-Turkey
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1902,0.0958,-0.0164) % Autr-Namibia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2557,0.0638,0.0072) % Autr-South Africa
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3070,-0.0604,0.0076) % Ital-Belgium
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3356,-0.1392,0.0197) % Ital-Netherlands
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2200,0.0665,-0.0155) % Ital-Luxembourg
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3059,-0.0848,0.0227) % Ital-Sweden
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2464,0.0199,0.0234) % Ital-Denmark
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2992,-0.0800,-0.0486) % Ital-Finland
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2759,0.0303,-0.0901) % Ital-Norway
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital-Spain
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2597,0.0124,0.0248) % Ital-Portugal
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1807,0.1357,0.1238) % Ital-Greece
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2272,0.1539,0.0463) % Ital-Czech Republic
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg-Netherlands
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2200,0.0665,-0.0155) % Belg-Luxembourg
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3059,-0.0848,0.0227) % Belg-Sweden
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2464,0.0199,0.0234) % Belg-Denmark
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2992,-0.0800,-0.0486) % Belg-Finland
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2759,0.0303,-0.0901) % Belg-Norway
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3128,-0.0648,0.0084) % Belg-Spain
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2597,0.0124,0.0248) % Belg-Portugal
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1807,0.1357,0.1238) % Belg-Greece
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2272,0.1539,0.0463) % Belg-Czech Republic
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2200,0.0665,-0.0155) % Neth-Luxembourg
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3059,-0.0848,0.0227) % Neth-Sweden
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2464,0.0199,0.0234) % Neth-Denmark
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2992,-0.0800,-0.0486) % Neth-Finland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2759,0.0303,-0.0901) % Neth-Norway
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3128,-0.0648,0.0084) % Neth-Spain
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2597,0.0124,0.0248) % Neth-Portugal
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.1807,0.1357,0.1238) % Neth-Greece
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2272,0.1539,0.0463) % Neth-Czech Republic
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2572,0.0453,0.1074) % Neth-Poland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2557,0.0638,0.0072) % Neth-South Africa
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.3059,-0.0848,0.0227) % Luxe-Sweden
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2464,0.0199,0.0234) % Luxe-Denmark
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2992,-0.0800,-0.0486) % Luxe-Finland
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2759,0.0303,-0.0901) % Luxe-Norway
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.3128,-0.0648,0.0084) % Luxe-Spain
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2597,0.0124,0.0248) % Luxe-Portugal
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1807,0.1357,0.1238) % Luxe-Greece
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2272,0.1539,0.0463) % Luxe-Czech Republic
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.0278,0.2009,0.0465) % Luxe-Slovenia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2572,0.0453,0.1074) % Luxe-Poland
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1902,0.0958,-0.0164) % Luxe-Namibia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2557,0.0638,0.0072) % Luxe-South Africa
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed-Denmark
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2992,-0.0800,-0.0486) % Swed-Finland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2759,0.0303,-0.0901) % Swed-Norway
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.3128,-0.0648,0.0084) % Swed-Spain
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2597,0.0124,0.0248) % Swed-Portugal
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1807,0.1357,0.1238) % Swed-Greece
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2272,0.1539,0.0463) % Swed-Czech Republic
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2572,0.0453,0.1074) % Swed-Poland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2557,0.0638,0.0072) % Swed-South Africa
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2992,-0.0800,-0.0486) % Denm-Finland
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2759,0.0303,-0.0901) % Denm-Norway
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.3128,-0.0648,0.0084) % Denm-Spain
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2597,0.0124,0.0248) % Denm-Portugal
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1807,0.1357,0.1238) % Denm-Greece
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2272,0.1539,0.0463) % Denm-Czech Republic
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2109,0.0387,0.0511) % Denm-Croatia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0278,0.2009,0.0465) % Denm-Slovenia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2572,0.0453,0.1074) % Denm-Poland
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1534,0.1211,0.1572) % Denm-Romania
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1763,0.1173,0.0493) % Denm-Turkey
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0379,0.2650,0.1914) % Denm-Australia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1902,0.0958,-0.0164) % Denm-Namibia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2557,0.0638,0.0072) % Denm-South Africa
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2759,0.0303,-0.0901) % Finl-Norway
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.3128,-0.0648,0.0084) % Finl-Spain
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2597,0.0124,0.0248) % Finl-Portugal
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.1807,0.1357,0.1238) % Finl-Greece
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2272,0.1539,0.0463) % Finl-Czech Republic
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2572,0.0453,0.1074) % Finl-Poland
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2557,0.0638,0.0072) % Finl-South Africa
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.3128,-0.0648,0.0084) % Norw-Spain
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2597,0.0124,0.0248) % Norw-Portugal
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2272,0.1539,0.0463) % Norw-Czech Republic
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1902,0.0958,-0.0164) % Norw-Namibia
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2557,0.0638,0.0072) % Norw-South Africa
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2597,0.0124,0.0248) % Spai-Portugal
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1807,0.1357,0.1238) % Spai-Greece
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2272,0.1539,0.0463) % Spai-Czech Republic
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2572,0.0453,0.1074) % Spai-Poland
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1807,0.1357,0.1238) % Port-Greece
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2272,0.1539,0.0463) % Port-Czech Republic
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2572,0.0453,0.1074) % Port-Poland
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1763,0.1173,0.0493) % Port-Turkey
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2557,0.0638,0.0072) % Port-South Africa
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2272,0.1539,0.0463) % Gree-Czech Republic
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2572,0.0453,0.1074) % Gree-Poland
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1534,0.1211,0.1572) % Gree-Romania
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1763,0.1173,0.0493) % Gree-Turkey
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree-Cyprus
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1292,0.2195,0.1176) % Gree-Singapore
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2557,0.0638,0.0072) % Gree-South Africa
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2109,0.0387,0.0511) % CzRe-Croatia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2572,0.0453,0.1074) % CzRe-Poland
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1534,0.1211,0.1572) % CzRe-Romania
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1218,0.2398,0.1287) % CzRe-Ukraine
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1763,0.1173,0.0493) % CzRe-Turkey
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1292,0.2195,0.1176) % CzRe-Singapore
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0379,0.2650,0.1914) % CzRe-Australia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1902,0.0958,-0.0164) % CzRe-Namibia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2557,0.0638,0.0072) % CzRe-South Africa
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.1534,0.1211,0.1572) % Croa-Romania
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.1763,0.1173,0.0493) % Croa-Turkey
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0101,0.1954,0.1192) % Slov-Japan
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0379,0.2650,0.1914) % Slov-Australia
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0873,0.2976,0.1489) % Slov-New Zealand
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1763,0.1173,0.0493) % Pola-Turkey
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2059,0.0849,0.1743) % Pola-India
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2557,0.0638,0.0072) % Pola-South Africa
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.0683,0.1075,0.1971) % Roma-Cyprus
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.0714,0.1644,0.0752) % Esto-Lithuania
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.0379,0.2650,0.1914) % Ukra-Australia
\pstThreeDLine(-0.1218,0.2398,0.1287)(0.0873,0.2976,0.1489) % Ukra-New Zealand
\pstThreeDLine(0.3201,0.2720,-0.3265)(0.2890,0.3545,-0.2873) % Bahr-Qatar
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.1572,0.2813,-0.2821) % Qata-United Arab Emirates
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.3222,0.2388,-0.2995) % Qata-Ohman
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0556,0.1282,0.2015) % Japa-South Korea
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0379,0.2650,0.1914) % Japa-Australia
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0556,0.1282,0.2015) % HoKo-South Korea
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1292,0.2195,0.1176) % HoKo-Singapore
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0379,0.2650,0.1914) % HoKo-Australia
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.0556,0.1282,0.2015) % Taiw-South Korea
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.1292,0.2195,0.1176) % SoKo-Singapore
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.0379,0.2650,0.1914) % Sing-Australia
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.2557,0.0638,0.0072) % Sing-South Africa
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.0873,0.2976,0.1489) % Aust-New Zealand
\pstThreeDLine(-0.0379,0.2650,0.1914)(-0.1902,0.0958,-0.0164) % Aust-Namibia
\pstThreeDLine(-0.0379,0.2650,0.1914)(-0.2557,0.0638,0.0072) % Aust-South Africa
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2272,-0.3535,-0.3140) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3050,-0.1404,-0.2194) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2648,-0.2122,-0.2743) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2260,-0.0935,-0.3126) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2634,-0.1490,-0.1270) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1963,-0.0702,-0.0931) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1924,-0.0199,-0.1908) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2307,0.0052,0.0595) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2200,0.0665,-0.0155) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2759,0.0303,-0.0901) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2272,0.1539,0.0463) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2109,0.0387,0.0511) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0278,0.2009,0.0465) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.0453,0.1074) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1534,0.1211,0.1572) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0915,0.1920,-0.0129) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0714,0.1644,0.0752) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1218,0.2398,0.1287) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1763,0.1173,0.0493) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3201,0.2720,-0.3265) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2890,0.3545,-0.2873) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1572,0.2813,-0.2821) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3222,0.2388,-0.2995) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2059,0.0849,0.1743) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0101,0.1954,0.1192) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1239,0.1667,0.0973) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0205,0.2076,0.1464) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0556,0.1282,0.2015) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1292,0.2195,0.1176) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0379,0.2650,0.1914) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0873,0.2976,0.1489) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.2272,-0.3535,-0.3440){Cana}
\pstThreeDPut(-0.3050,-0.1404,-0.2494){Mexi}
\pstThreeDPut(-0.2648,-0.2122,-0.3043){Braz}
\pstThreeDPut(-0.2260,-0.0935,-0.3426){Arge}
\pstThreeDPut(-0.2634,-0.1490,-0.1570){Chil}
\pstThreeDPut(-0.1963,-0.0702,-0.1231){Colo}
\pstThreeDPut(-0.1924,-0.0199,-0.2208){Peru}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.2307,0.0052,0.0895){Irel}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.2200,0.0665,-0.0455){Luxe}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.2759,0.0303,-0.1201){Norw}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.2272,0.1539,0.0763){CzRe}
\pstThreeDPut(-0.2109,0.0387,0.0811){Croa}
\pstThreeDPut(-0.0278,0.2009,0.0765){Slov}
\pstThreeDPut(-0.2572,0.0453,0.1374){Pola}
\pstThreeDPut(-0.1534,0.1211,0.1872){Roma}
\pstThreeDPut(0.0915,0.1920,-0.0429){Esto}
\pstThreeDPut(0.0714,0.1644,0.1052){Lith}
\pstThreeDPut(-0.1218,0.2398,0.1587){Ukra}
\pstThreeDPut(-0.1763,0.1173,0.0793){Turk}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(0.3201,0.2720,-0.3565){Bahr}
\pstThreeDPut(0.2890,0.3545,-0.3173){Qata}
\pstThreeDPut(0.1572,0.2813,-0.3121){UAE}
\pstThreeDPut(0.3222,0.2388,-0.3295){Ohma}
\pstThreeDPut(-0.2059,0.0849,0.2043){Indi}
\pstThreeDPut(-0.0101,0.1954,0.1492){Japa}
\pstThreeDPut(-0.1239,0.1667,0.1273){HoKo}
\pstThreeDPut(-0.0205,0.2076,0.1764){Taiw}
\pstThreeDPut(-0.0556,0.1282,0.2315){SoKo}
\pstThreeDPut(-0.1292,0.2195,0.1476){Sing}
\pstThreeDPut(-0.0379,0.2650,0.2214){Aust}
\pstThreeDPut(0.0873,0.2976,0.1789){NeZe}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.7)(1,3)
% 2008/2
\rput(-3.3,2.0){T=0.5}
\psline(-4,-3.4)(4.3,-3.4)(4.3,2.4)(-4,2.4)(-4,-3.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P-Nasdaq
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2272,-0.3535,-0.3140) % S&P-Canada
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3050,-0.1404,-0.2194) % S&P-Mexico
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2648,-0.2122,-0.2743) % S&P-Brazil
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.2260,-0.0935,-0.3126) % S&P-Argentina
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3230,-0.1077,0.0040) % S&P-France
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3353,-0.1435,0.0659) % S&P-Germany
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3356,-0.1392,0.0197) % S&P-Netherlands
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3128,-0.0648,0.0084) % S&P-Spain
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2272,-0.3535,-0.3140) % Nasda-Canada
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3050,-0.1404,-0.2194) % Nasda-Mexico
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2648,-0.2122,-0.2743) % Nasda-Brazil
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.2260,-0.0935,-0.3126) % Nasda-Argentina
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3353,-0.1435,0.0659) % Nasda-Germany
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.3050,-0.1404,-0.2194) % Cana-Mexico
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2648,-0.2122,-0.2743) % Cana-Brazil
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2260,-0.0935,-0.3126) % Cana-Argentina
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2634,-0.1490,-0.1270) % Cana-Chile
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.1924,-0.0199,-0.1908) % Cana-Peru
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2648,-0.2122,-0.2743) % Mexi-Brazil
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2260,-0.0935,-0.3126) % Mexi-Argentina
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2634,-0.1490,-0.1270) % Mexi-Chile
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.1924,-0.0199,-0.1908) % Mexi-Peru
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3306,-0.0705,0.0181) % Mexi-UK
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2307,0.0052,0.0595) % Mexi-Ireland
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3230,-0.1077,0.0040) % Mexi-France
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3353,-0.1435,0.0659) % Mexi-Germany
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2929,-0.0611,0.0100) % Mexi-Switzerland
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2787,0.0518,0.0259) % Mexi-Austria
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2769,-0.1038,0.0549) % Mexi-Italy
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3070,-0.0604,0.0076) % Mexi-Belgium
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3356,-0.1392,0.0197) % Mexi-Netherlands
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2200,0.0665,-0.0155) % Mexi-Luxembourg
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3059,-0.0848,0.0227) % Mexi-Sweden
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2464,0.0199,0.0234) % Mexi-Denmark
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2992,-0.0800,-0.0486) % Mexi-Finland
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2759,0.0303,-0.0901) % Mexi-Norway
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3128,-0.0648,0.0084) % Mexi-Spain
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2597,0.0124,0.0248) % Mexi-Portugal
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2272,0.1539,0.0463) % Mexi-Czech Republic
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2109,0.0387,0.0511) % Mexi-Croatia
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2260,-0.0935,-0.3126) % Braz-Argentina
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2634,-0.1490,-0.1270) % Braz-Chile
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.1924,-0.0199,-0.1908) % Braz-Peru
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.3230,-0.1077,0.0040) % Braz-France
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.3353,-0.1435,0.0659) % Braz-Germany
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.3356,-0.1392,0.0197) % Braz-Netherlands
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.3059,-0.0848,0.0227) % Braz-Sweden
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2464,0.0199,0.0234) % Braz-Denmark
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2992,-0.0800,-0.0486) % Braz-Finland
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2759,0.0303,-0.0901) % Braz-Norway
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2557,0.0638,0.0072) % Braz-South Africa
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.2634,-0.1490,-0.1270) % Arge-Chile
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.1924,-0.0199,-0.1908) % Arge-Peru
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.3306,-0.0705,0.0181) % Arge-UK
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.3070,-0.0604,0.0076) % Arge-Belgium
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.3356,-0.1392,0.0197) % Arge-Netherlands
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.2759,0.0303,-0.0901) % Arge-Norway
\pstThreeDLine(-0.2260,-0.0935,-0.3126)(-0.3128,-0.0648,0.0084) % Arge-Spain
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3306,-0.0705,0.0181) % Chil-UK
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3230,-0.1077,0.0040) % Chil-France
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3353,-0.1435,0.0659) % Chil-Germany
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2929,-0.0611,0.0100) % Chil-Switzerland
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2787,0.0518,0.0259) % Chil-Austria
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2769,-0.1038,0.0549) % Chil-Italy
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3070,-0.0604,0.0076) % Chil-Belgium
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3356,-0.1392,0.0197) % Chil-Netherlands
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3059,-0.0848,0.0227) % Chil-Sweden
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2464,0.0199,0.0234) % Chil-Denmark
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2992,-0.0800,-0.0486) % Chil-Finland
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2759,0.0303,-0.0901) % Chil-Norway
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3128,-0.0648,0.0084) % Chil-Spain
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2597,0.0124,0.0248) % Chil-Portugal
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.2557,0.0638,0.0072) % Chil-South Africa
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3306,-0.0705,0.0181) % Colo-UK
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3230,-0.1077,0.0040) % Colo-France
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3353,-0.1435,0.0659) % Colo-Germany
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2929,-0.0611,0.0100) % Colo-Switzerland
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2787,0.0518,0.0259) % Colo-Austria
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2769,-0.1038,0.0549) % Colo-Italy
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3070,-0.0604,0.0076) % Colo-Belgium
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3356,-0.1392,0.0197) % Colo-Netherlands
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2200,0.0665,-0.0155) % Colo-Luxembourg
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3059,-0.0848,0.0227) % Colo-Sweden
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2464,0.0199,0.0234) % Colo-Denmark
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2992,-0.0800,-0.0486) % Colo-Finland
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2759,0.0303,-0.0901) % Colo-Norway
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.3128,-0.0648,0.0084) % Colo-Spain
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2597,0.0124,0.0248) % Colo-Portugal
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2572,0.0453,0.1074) % Colo-Poland
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.3306,-0.0705,0.0181) % Peru-UK
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.3230,-0.1077,0.0040) % Peru-France
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2929,-0.0611,0.0100) % Peru-Switzerland
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2787,0.0518,0.0259) % Peru-Austria
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2769,-0.1038,0.0549) % Peru-Italy
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.3356,-0.1392,0.0197) % Peru-Netherlands
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2200,0.0665,-0.0155) % Peru-Luxembourg
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.3059,-0.0848,0.0227) % Peru-Sweden
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2464,0.0199,0.0234) % Peru-Denmark
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2992,-0.0800,-0.0486) % Peru-Finland
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2759,0.0303,-0.0901) % Peru-Norway
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.3128,-0.0648,0.0084) % Peru-Spain
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2307,0.0052,0.0595) % UK-Ireland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK-France
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3353,-0.1435,0.0659) % UK-Germany
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2929,-0.0611,0.0100) % UK-Switzerland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2787,0.0518,0.0259) % UK-Austria
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2769,-0.1038,0.0549) % UK-Italy
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3070,-0.0604,0.0076) % UK-Belgium
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3356,-0.1392,0.0197) % UK-Netherlands
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2200,0.0665,-0.0155) % UK-Luxembourg
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3059,-0.0848,0.0227) % UK-Sweden
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2464,0.0199,0.0234) % UK-Denmark
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2992,-0.0800,-0.0486) % UK-Finland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2759,0.0303,-0.0901) % UK-Norway
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3128,-0.0648,0.0084) % UK-Spain
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK-Portugal
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1807,0.1357,0.1238) % UK-Greece
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2272,0.1539,0.0463) % UK-Czech Republic
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1666,-0.0950,0.1449) % UK-Hungary
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2109,0.0387,0.0511) % UK-Croatia
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2572,0.0453,0.1074) % UK-Poland
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1534,0.1211,0.1572) % UK-Romania
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1763,0.1173,0.0493) % UK-Turkey
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.0683,0.1075,0.1971) % UK-Cyprus
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1902,0.0958,-0.0164) % UK-Namibia
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2557,0.0638,0.0072) % UK-South Africa
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3230,-0.1077,0.0040) % Irel-France
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3353,-0.1435,0.0659) % Irel-Germany
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2929,-0.0611,0.0100) % Irel-Switzerland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2787,0.0518,0.0259) % Irel-Austria
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2769,-0.1038,0.0549) % Irel-Italy
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3070,-0.0604,0.0076) % Irel-Belgium
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3356,-0.1392,0.0197) % Irel-Netherlands
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2200,0.0665,-0.0155) % Irel-Luxembourg
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3059,-0.0848,0.0227) % Irel-Sweden
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2464,0.0199,0.0234) % Irel-Denmark
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2992,-0.0800,-0.0486) % Irel-Finland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2759,0.0303,-0.0901) % Irel-Norway
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3128,-0.0648,0.0084) % Irel-Spain
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2597,0.0124,0.0248) % Irel-Portugal
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1807,0.1357,0.1238) % Irel-Greece
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2272,0.1539,0.0463) % Irel-Czech Republic
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1666,-0.0950,0.1449) % Irel-Hungary
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2109,0.0387,0.0511) % Irel-Croatia
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.0278,0.2009,0.0465) % Irel-Slovenia
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2572,0.0453,0.1074) % Irel-Poland
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1763,0.1173,0.0493) % Irel-Turkey
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.0683,0.1075,0.1971) % Irel-Cyprus
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1292,0.2195,0.1176) % Irel-Singapore
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.0379,0.2650,0.1914) % Irel-Australia
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.1902,0.0958,-0.0164) % Irel-Namibia
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.2557,0.0638,0.0072) % Irel-South Africa
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran-Germany
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran-Switzerland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2787,0.0518,0.0259) % Fran-Austria
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran-Italy
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3070,-0.0604,0.0076) % Fran-Belgium
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran-Netherlands
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2200,0.0665,-0.0155) % Fran-Luxembourg
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran-Sweden
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2464,0.0199,0.0234) % Fran-Denmark
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran-Finland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2759,0.0303,-0.0901) % Fran-Norway
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3128,-0.0648,0.0084) % Fran-Spain
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2597,0.0124,0.0248) % Fran-Portugal
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1807,0.1357,0.1238) % Fran-Greece
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2272,0.1539,0.0463) % Fran-Czech Republic
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1666,-0.0950,0.1449) % Fran-Hungary
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2109,0.0387,0.0511) % Fran-Croatia
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2572,0.0453,0.1074) % Fran-Poland
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1534,0.1211,0.1572) % Fran-Romania
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1763,0.1173,0.0493) % Fran-Turkey
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.0683,0.1075,0.1971) % Fran-Cyprus
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.1902,0.0958,-0.0164) % Fran-Namibia
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2557,0.0638,0.0072) % Fran-South Africa
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2929,-0.0611,0.0100) % Germ-Switzerland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2787,0.0518,0.0259) % Germ-Austria
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2769,-0.1038,0.0549) % Germ-Italy
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3070,-0.0604,0.0076) % Germ-Belgium
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3356,-0.1392,0.0197) % Germ-Netherlands
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2200,0.0665,-0.0155) % Germ-Luxembourg
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3059,-0.0848,0.0227) % Germ-Sweden
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2464,0.0199,0.0234) % Germ-Denmark
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2992,-0.0800,-0.0486) % Germ-Finland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2759,0.0303,-0.0901) % Germ-Norway
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.3128,-0.0648,0.0084) % Germ-Spain
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2597,0.0124,0.0248) % Germ-Portugal
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1807,0.1357,0.1238) % Germ-Greece
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2272,0.1539,0.0463) % Germ-Czech Republic
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1666,-0.0950,0.1449) % Germ-Hungary
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2109,0.0387,0.0511) % Germ-Croatia
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2572,0.0453,0.1074) % Germ-Poland
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1534,0.1211,0.1572) % Germ-Romania
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1763,0.1173,0.0493) % Germ-Turkey
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.0683,0.1075,0.1971) % Germ-Cyprus
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2059,0.0849,0.1743) % Germ-India
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.1902,0.0958,-0.0164) % Germ-Namibia
\pstThreeDLine(-0.3353,-0.1435,0.0659)(-0.2557,0.0638,0.0072) % Germ-South Africa
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2787,0.0518,0.0259) % Swit-Austria
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2769,-0.1038,0.0549) % Swit-Italy
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3070,-0.0604,0.0076) % Swit-Belgium
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3356,-0.1392,0.0197) % Swit-Netherlands
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2200,0.0665,-0.0155) % Swit-Luxembourg
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3059,-0.0848,0.0227) % Swit-Sweden
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2464,0.0199,0.0234) % Swit-Denmark
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2992,-0.0800,-0.0486) % Swit-Finland
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2759,0.0303,-0.0901) % Swit-Norway
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.3128,-0.0648,0.0084) % Swit-Spain
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2597,0.0124,0.0248) % Swit-Portugal
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1807,0.1357,0.1238) % Swit-Greece
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2272,0.1539,0.0463) % Swit-Czech Republic
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1666,-0.0950,0.1449) % Swit-Hungary
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2109,0.0387,0.0511) % Swit-Croatia
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.0278,0.2009,0.0465) % Swit-Slovenia
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2572,0.0453,0.1074) % Swit-Poland
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1534,0.1211,0.1572) % Swit-Romania
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1763,0.1173,0.0493) % Swit-Turkey
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.0683,0.1075,0.1971) % Swit-Cyprus
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2059,0.0849,0.1743) % Swit-India
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1902,0.0958,-0.0164) % Swit-Namibia
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.2557,0.0638,0.0072) % Swit-South Africa
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2769,-0.1038,0.0549) % Autr-Italy
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3070,-0.0604,0.0076) % Autr-Belgium
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3356,-0.1392,0.0197) % Autr-Netherlands
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2200,0.0665,-0.0155) % Autr-Luxembourg
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr-Sweden
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2464,0.0199,0.0234) % Autr-Denmark
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2992,-0.0800,-0.0486) % Autr-Finland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2759,0.0303,-0.0901) % Autr-Norway
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3128,-0.0648,0.0084) % Autr-Spain
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2597,0.0124,0.0248) % Autr-Portugal
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1807,0.1357,0.1238) % Autr-Greece
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2272,0.1539,0.0463) % Autr-Czech Republic
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1666,-0.0950,0.1449) % Autr-Hungary
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2109,0.0387,0.0511) % Autr-Croatia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.0278,0.2009,0.0465) % Autr-Slovenia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2572,0.0453,0.1074) % Autr-Poland
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1534,0.1211,0.1572) % Autr-Romania
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1787,0.0136,0.0194) % Autr-Russia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1763,0.1173,0.0493) % Autr-Turkey
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.0683,0.1075,0.1971) % Autr-Cyprus
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2059,0.0849,0.1743) % Autr-India
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1292,0.2195,0.1176) % Autr-Singapore
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.0379,0.2650,0.1914) % Autr-Australia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.1902,0.0958,-0.0164) % Autr-Namibia
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2557,0.0638,0.0072) % Autr-South Africa
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3070,-0.0604,0.0076) % Ital-Belgium
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3356,-0.1392,0.0197) % Ital-Netherlands
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2200,0.0665,-0.0155) % Ital-Luxembourg
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3059,-0.0848,0.0227) % Ital-Sweden
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2464,0.0199,0.0234) % Ital-Denmark
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2992,-0.0800,-0.0486) % Ital-Finland
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2759,0.0303,-0.0901) % Ital-Norway
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital-Spain
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2597,0.0124,0.0248) % Ital-Portugal
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1807,0.1357,0.1238) % Ital-Greece
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2272,0.1539,0.0463) % Ital-Czech Republic
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1666,-0.0950,0.1449) % Ital-Hungary
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2109,0.0387,0.0511) % Ital-Croatia
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2572,0.0453,0.1074) % Ital-Poland
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1534,0.1211,0.1572) % Ital-Romania
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1763,0.1173,0.0493) % Ital-Turkey
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.0683,0.1075,0.1971) % Ital-Cyprus
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.1902,0.0958,-0.0164) % Ital-Namibia
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.2557,0.0638,0.0072) % Ital-South Africa
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg-Netherlands
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2200,0.0665,-0.0155) % Belg-Luxembourg
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3059,-0.0848,0.0227) % Belg-Sweden
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2464,0.0199,0.0234) % Belg-Denmark
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2992,-0.0800,-0.0486) % Belg-Finland
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2759,0.0303,-0.0901) % Belg-Norway
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3128,-0.0648,0.0084) % Belg-Spain
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2597,0.0124,0.0248) % Belg-Portugal
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1807,0.1357,0.1238) % Belg-Greece
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2272,0.1539,0.0463) % Belg-Czech Republic
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1666,-0.0950,0.1449) % Belg-Hungary
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2109,0.0387,0.0511) % Belg-Croatia
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2572,0.0453,0.1074) % Belg-Poland
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1534,0.1211,0.1572) % Belg-Romania
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1763,0.1173,0.0493) % Belg-Turkey
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.0683,0.1075,0.1971) % Belg-Cyprus
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1292,0.2195,0.1176) % Belg-Singapore
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.1902,0.0958,-0.0164) % Belg-Namibia
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.2557,0.0638,0.0072) % Belg-South Africa
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2200,0.0665,-0.0155) % Neth-Luxembourg
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3059,-0.0848,0.0227) % Neth-Sweden
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2464,0.0199,0.0234) % Neth-Denmark
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2992,-0.0800,-0.0486) % Neth-Finland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2759,0.0303,-0.0901) % Neth-Norway
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.3128,-0.0648,0.0084) % Neth-Spain
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2597,0.0124,0.0248) % Neth-Portugal
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.1807,0.1357,0.1238) % Neth-Greece
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2272,0.1539,0.0463) % Neth-Czech Republic
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.1666,-0.0950,0.1449) % Neth-Hungary
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2109,0.0387,0.0511) % Neth-Croatia
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2572,0.0453,0.1074) % Neth-Poland
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.1763,0.1173,0.0493) % Neth-Turkey
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.1902,0.0958,-0.0164) % Neth-Namibia
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2557,0.0638,0.0072) % Neth-South Africa
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.3059,-0.0848,0.0227) % Luxe-Sweden
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2464,0.0199,0.0234) % Luxe-Denmark
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2992,-0.0800,-0.0486) % Luxe-Finland
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2759,0.0303,-0.0901) % Luxe-Norway
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.3128,-0.0648,0.0084) % Luxe-Spain
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2597,0.0124,0.0248) % Luxe-Portugal
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1807,0.1357,0.1238) % Luxe-Greece
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2272,0.1539,0.0463) % Luxe-Czech Republic
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1666,-0.0950,0.1449) % Luxe-Hungary
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2109,0.0387,0.0511) % Luxe-Croatia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.0278,0.2009,0.0465) % Luxe-Slovenia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2572,0.0453,0.1074) % Luxe-Poland
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1534,0.1211,0.1572) % Luxe-Romania
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1218,0.2398,0.1287) % Luxe-Ukraine
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1763,0.1173,0.0493) % Luxe-Turkey
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.0683,0.1075,0.1971) % Luxe-Cyprus
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2059,0.0849,0.1743) % Luxe-India
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1292,0.2195,0.1176) % Luxe-Singapore
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.0379,0.2650,0.1914) % Luxe-Australia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.1902,0.0958,-0.0164) % Luxe-Namibia
\pstThreeDLine(-0.2200,0.0665,-0.0155)(-0.2557,0.0638,0.0072) % Luxe-South Africa
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed-Denmark
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2992,-0.0800,-0.0486) % Swed-Finland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2759,0.0303,-0.0901) % Swed-Norway
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.3128,-0.0648,0.0084) % Swed-Spain
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2597,0.0124,0.0248) % Swed-Portugal
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1807,0.1357,0.1238) % Swed-Greece
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2272,0.1539,0.0463) % Swed-Czech Republic
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1666,-0.0950,0.1449) % Swed-Hungary
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2109,0.0387,0.0511) % Swed-Croatia
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2572,0.0453,0.1074) % Swed-Poland
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1534,0.1211,0.1572) % Swed-Romania
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1787,0.0136,0.0194) % Swed-Russia
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1763,0.1173,0.0493) % Swed-Turkey
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.0683,0.1075,0.1971) % Swed-Cyprus
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2059,0.0849,0.1743) % Swed-India
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1292,0.2195,0.1176) % Swed-Singapore
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.1902,0.0958,-0.0164) % Swed-Namibia
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2557,0.0638,0.0072) % Swed-South Africa
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2992,-0.0800,-0.0486) % Denm-Finland
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2759,0.0303,-0.0901) % Denm-Norway
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.3128,-0.0648,0.0084) % Denm-Spain
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2597,0.0124,0.0248) % Denm-Portugal
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1807,0.1357,0.1238) % Denm-Greece
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2272,0.1539,0.0463) % Denm-Czech Republic
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1666,-0.0950,0.1449) % Denm-Hungary
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2109,0.0387,0.0511) % Denm-Croatia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0278,0.2009,0.0465) % Denm-Slovenia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2572,0.0453,0.1074) % Denm-Poland
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1534,0.1211,0.1572) % Denm-Romania
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1218,0.2398,0.1287) % Denm-Ukraine
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1787,0.0136,0.0194) % Denm-Russia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1763,0.1173,0.0493) % Denm-Turkey
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0683,0.1075,0.1971) % Denm-Cyprus
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2059,0.0849,0.1743) % Denm-India
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1292,0.2195,0.1176) % Denm-Singapore
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0379,0.2650,0.1914) % Denm-Australia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.1902,0.0958,-0.0164) % Denm-Namibia
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2557,0.0638,0.0072) % Denm-South Africa
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2759,0.0303,-0.0901) % Finl-Norway
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.3128,-0.0648,0.0084) % Finl-Spain
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2597,0.0124,0.0248) % Finl-Portugal
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.1807,0.1357,0.1238) % Finl-Greece
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2272,0.1539,0.0463) % Finl-Czech Republic
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.1666,-0.0950,0.1449) % Finl-Hungary
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2109,0.0387,0.0511) % Finl-Croatia
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2572,0.0453,0.1074) % Finl-Poland
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.1763,0.1173,0.0493) % Finl-Turkey
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.0683,0.1075,0.1971) % Finl-Cyprus
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.1902,0.0958,-0.0164) % Finl-Namibia
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2557,0.0638,0.0072) % Finl-South Africa
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.3128,-0.0648,0.0084) % Norw-Spain
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2597,0.0124,0.0248) % Norw-Portugal
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1807,0.1357,0.1238) % Norw-Greece
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2272,0.1539,0.0463) % Norw-Czech Republic
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2572,0.0453,0.1074) % Norw-Poland
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1787,0.0136,0.0194) % Norw-Russia
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.0205,0.2076,0.1464) % Norw-Taiwan
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1292,0.2195,0.1176) % Norw-Singapore
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1902,0.0958,-0.0164) % Norw-Namibia
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.2557,0.0638,0.0072) % Norw-South Africa
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2597,0.0124,0.0248) % Spai-Portugal
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1807,0.1357,0.1238) % Spai-Greece
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2272,0.1539,0.0463) % Spai-Czech Republic
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1666,-0.0950,0.1449) % Spai-Hungary
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2109,0.0387,0.0511) % Spai-Croatia
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2572,0.0453,0.1074) % Spai-Poland
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1534,0.1211,0.1572) % Spai-Romania
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1763,0.1173,0.0493) % Spai-Turkey
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1292,0.2195,0.1176) % Spai-Singapore
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.0379,0.2650,0.1914) % Spai-Australia
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.1902,0.0958,-0.0164) % Spai-Namibia
\pstThreeDLine(-0.3128,-0.0648,0.0084)(-0.2557,0.0638,0.0072) % Spai-South Africa
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1807,0.1357,0.1238) % Port-Greece
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2272,0.1539,0.0463) % Port-Czech Republic
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1666,-0.0950,0.1449) % Port-Hungary
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2109,0.0387,0.0511) % Port-Croatia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.0278,0.2009,0.0465) % Port-Slovenia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2572,0.0453,0.1074) % Port-Poland
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1534,0.1211,0.1572) % Port-Romania
\pstThreeDLine(-0.2597,0.0124,0.0248)(0.0915,0.1920,-0.0129) % Port-Estonia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1787,0.0136,0.0194) % Port-Russia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1763,0.1173,0.0493) % Port-Turkey
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.0683,0.1075,0.1971) % Port-Cyprus
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2059,0.0849,0.1743) % Port-India
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1292,0.2195,0.1176) % Port-Singapore
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.0379,0.2650,0.1914) % Port-Australia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.1902,0.0958,-0.0164) % Port-Namibia
\pstThreeDLine(-0.2597,0.0124,0.0248)(-0.2557,0.0638,0.0072) % Port-South Africa
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2272,0.1539,0.0463) % Gree-Czech Republic
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1666,-0.0950,0.1449) % Gree-Hungary
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2109,0.0387,0.0511) % Gree-Croatia
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0278,0.2009,0.0465) % Gree-Slovenia
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2572,0.0453,0.1074) % Gree-Poland
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1534,0.1211,0.1572) % Gree-Romania
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1218,0.2398,0.1287) % Gree-Ukraine
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1763,0.1173,0.0493) % Gree-Turkey
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree-Cyprus
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2059,0.0849,0.1743) % Gree-India
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1292,0.2195,0.1176) % Gree-Singapore
\pstThreeDLine(-0.1807,0.1357,0.1238)(0.0682,0.2468,0.1759) % Gree-Philipines
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0379,0.2650,0.1914) % Gree-Australia
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1902,0.0958,-0.0164) % Gree-Namibia
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2557,0.0638,0.0072) % Gree-South Africa
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1666,-0.0950,0.1449) % CzRe-Hungary
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2109,0.0387,0.0511) % CzRe-Croatia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0278,0.2009,0.0465) % CzRe-Slovenia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2572,0.0453,0.1074) % CzRe-Poland
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1534,0.1211,0.1572) % CzRe-Romania
\pstThreeDLine(-0.2272,0.1539,0.0463)(0.0714,0.1644,0.0752) % CzRe-Lithuania
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1218,0.2398,0.1287) % CzRe-Ukraine
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1787,0.0136,0.0194) % CzRe-Russia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1763,0.1173,0.0493) % CzRe-Turkey
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0683,0.1075,0.1971) % CzRe-Cyprus
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2059,0.0849,0.1743) % CzRe-India
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0101,0.1954,0.1192) % CzRe-Japan
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1239,0.1667,0.0973) % CzRe-Hong Kong
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0205,0.2076,0.1464) % CzRe-Taiwan
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0556,0.1282,0.2015) % CzRe-South Korea
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0352,0.1514,0.0082) % CzRe-Thailand
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1292,0.2195,0.1176) % CzRe-Singapore
\pstThreeDLine(-0.2272,0.1539,0.0463)(0.0476,0.2080,-0.1029) % CzRe-Indonesia
\pstThreeDLine(-0.2272,0.1539,0.0463)(0.0682,0.2468,0.1759) % CzRe-Philipines
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.0379,0.2650,0.1914) % CzRe-Australia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1902,0.0958,-0.0164) % CzRe-Namibia
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2557,0.0638,0.0072) % CzRe-South Africa
\pstThreeDLine(-0.1666,-0.0950,0.1449)(-0.2572,0.0453,0.1074) % Hung-Poland
\pstThreeDLine(-0.1666,-0.0950,0.1449)(-0.1763,0.1173,0.0493) % Hung-Turkey
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.0278,0.2009,0.0465) % Croa-Slovenia
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.2572,0.0453,0.1074) % Croa-Poland
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.1534,0.1211,0.1572) % Croa-Romania
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.1218,0.2398,0.1287) % Croa-Ukraine
\pstThreeDLine(-0.2109,0.0387,0.0511)(-0.1763,0.1173,0.0493) % Croa-Turkey
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.2572,0.0453,0.1074) % Slov-Poland
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1534,0.1211,0.1572) % Slov-Romania
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1743,0.1886,0.0812) % Slov-Bulgaria
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0915,0.1920,-0.0129) % Slov-Estonia
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0714,0.1644,0.0752) % Slov-Lithuania
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1218,0.2398,0.1287) % Slov-Ukraine
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1763,0.1173,0.0493) % Slov-Turkey
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0101,0.1954,0.1192) % Slov-Japan
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1239,0.1667,0.0973) % Slov-Hong Kong
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1292,0.2195,0.1176) % Slov-Singapore
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0682,0.2468,0.1759) % Slov-Philipines
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0379,0.2650,0.1914) % Slov-Australia
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0873,0.2976,0.1489) % Slov-New Zealand
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.1902,0.0958,-0.0164) % Slov-Namibia
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.2557,0.0638,0.0072) % Slov-South Africa
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1534,0.1211,0.1572) % Pola-Romania
\pstThreeDLine(-0.2572,0.0453,0.1074)(0.0714,0.1644,0.0752) % Pola-Lithuania
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1218,0.2398,0.1287) % Pola-Ukraine
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1787,0.0136,0.0194) % Pola-Russia
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1763,0.1173,0.0493) % Pola-Turkey
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.0683,0.1075,0.1971) % Pola-Cyprus
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2059,0.0849,0.1743) % Pola-India
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1292,0.2195,0.1176) % Pola-Singapore
\pstThreeDLine(-0.2572,0.0453,0.1074)(0.0682,0.2468,0.1759) % Pola-Philipines
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.0379,0.2650,0.1914) % Pola-Australia
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.1902,0.0958,-0.0164) % Pola-Namibia
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2557,0.0638,0.0072) % Pola-South Africa
\pstThreeDLine(-0.1534,0.1211,0.1572)(0.0714,0.1644,0.0752) % Roma-Lithuania
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.1218,0.2398,0.1287) % Roma-Ukraine
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.1763,0.1173,0.0493) % Roma-Turkey
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.0683,0.1075,0.1971) % Roma-Cyprus
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.2059,0.0849,0.1743) % Roma-India
\pstThreeDLine(-0.1534,0.1211,0.1572)(0.0682,0.2468,0.1759) % Roma-Philipines
\pstThreeDLine(0.1743,0.1886,0.0812)(-0.0379,0.2650,0.1914) % Bulg-Australia
\pstThreeDLine(0.1743,0.1886,0.0812)(0.0873,0.2976,0.1489) % Bulg-New Zealand
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.0714,0.1644,0.0752) % Esto-Lithuania
\pstThreeDLine(0.0915,0.1920,-0.0129)(-0.0379,0.2650,0.1914) % Esto-Australia
\pstThreeDLine(0.0864,0.0381,-0.0611)(0.0714,0.1644,0.0752) % Latv-Lithuania
\pstThreeDLine(0.0714,0.1644,0.0752)(-0.1292,0.2195,0.1176) % Lith-Singapore
\pstThreeDLine(0.0714,0.1644,0.0752)(-0.0379,0.2650,0.1914) % Lith-Australia
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.2059,0.0849,0.1743) % Ukra-India
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.0101,0.1954,0.1192) % Ukra-Japan
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.1239,0.1667,0.0973) % Ukra-Hong Kong
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.0104,0.1665,0.2294) % Ukra-Malaysia
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.1292,0.2195,0.1176) % Ukra-Singapore
\pstThreeDLine(-0.1218,0.2398,0.1287)(0.0682,0.2468,0.1759) % Ukra-Philipines
\pstThreeDLine(-0.1218,0.2398,0.1287)(-0.0379,0.2650,0.1914) % Ukra-Australia
\pstThreeDLine(-0.1218,0.2398,0.1287)(0.0873,0.2976,0.1489) % Ukra-New Zealand
\pstThreeDLine(-0.1787,0.0136,0.0194)(-0.1763,0.1173,0.0493) % Russ-Turkey
\pstThreeDLine(-0.1787,0.0136,0.0194)(-0.2557,0.0638,0.0072) % Russ-South Africa
\pstThreeDLine(-0.1763,0.1173,0.0493)(-0.0683,0.1075,0.1971) % Turk-Cyprus
\pstThreeDLine(-0.1763,0.1173,0.0493)(-0.2059,0.0849,0.1743) % Turk-India
\pstThreeDLine(-0.1763,0.1173,0.0493)(-0.1292,0.2195,0.1176) % Turk-Singapore
\pstThreeDLine(-0.1763,0.1173,0.0493)(-0.0379,0.2650,0.1914) % Turk-Australia
\pstThreeDLine(-0.1763,0.1173,0.0493)(-0.2557,0.0638,0.0072) % Turk-South Africa
\pstThreeDLine(-0.0683,0.1075,0.1971)(-0.1292,0.2195,0.1176) % Cypr-Singapore
\pstThreeDLine(-0.0683,0.1075,0.1971)(-0.0379,0.2650,0.1914) % Cypr-Australia
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.3201,0.2720,-0.3265) % Jord-Bahrein
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.2890,0.3545,-0.2873) % Jord-Qatar
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.1572,0.2813,-0.2821) % Jord-United Arab Emirates
\pstThreeDLine(0.3554,0.2778,-0.2899)(0.3201,0.2720,-0.3265) % Kwai-Bahrein
\pstThreeDLine(0.3201,0.2720,-0.3265)(0.2890,0.3545,-0.2873) % Bahr-Qatar
\pstThreeDLine(0.3201,0.2720,-0.3265)(0.1572,0.2813,-0.2821) % Bahr-United Arab Emirates
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.1572,0.2813,-0.2821) % Qata-United Arab Emirates
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.3222,0.2388,-0.2995) % Qata-Ohman
\pstThreeDLine(0.1572,0.2813,-0.2821)(0.3222,0.2388,-0.2995) % UAE-Ohman
\pstThreeDLine(-0.2059,0.0849,0.1743)(-0.1239,0.1667,0.0973) % Indi-Hong Kong
\pstThreeDLine(-0.2059,0.0849,0.1743)(-0.1292,0.2195,0.1176) % Indi-Singapore
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.1239,0.1667,0.0973) % Japa-Hong Kong
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0556,0.1282,0.2015) % Japa-South Korea
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.1292,0.2195,0.1176) % Japa-Singapore
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0379,0.2650,0.1914) % Japa-Australia
\pstThreeDLine(-0.0101,0.1954,0.1192)(0.0873,0.2976,0.1489) % Japa-New Zealand
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.2557,0.0638,0.0072) % Japa-South Africa
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0205,0.2076,0.1464) % HoKo-Taiwan
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0556,0.1282,0.2015) % HoKo-South Korea
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1292,0.2195,0.1176) % HoKo-Singapore
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0379,0.2650,0.1914) % HoKo-Australia
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1902,0.0958,-0.0164) % HoKo-Namibia
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.2557,0.0638,0.0072) % HoKo-South Africa
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.0556,0.1282,0.2015) % Taiw-South Korea
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.1292,0.2195,0.1176) % Taiw-Singapore
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.0379,0.2650,0.1914) % Taiw-Australia
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.1902,0.0958,-0.0164) % Taiw-Namibia
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.2557,0.0638,0.0072) % Taiw-South Africa
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.0352,0.1514,0.0082) % SoKo-Thailand
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.0104,0.1665,0.2294) % SoKo-Malaysia
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.1292,0.2195,0.1176) % SoKo-Singapore
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.0379,0.2650,0.1914) % SoKo-Australia
\pstThreeDLine(-0.0556,0.1282,0.2015)(-0.2557,0.0638,0.0072) % SoKo-South Africa
\pstThreeDLine(-0.0352,0.1514,0.0082)(-0.1292,0.2195,0.1176) % Thai-Singapore
\pstThreeDLine(-0.0104,0.1665,0.2294)(-0.1292,0.2195,0.1176) % Mala-Singapore
\pstThreeDLine(-0.0104,0.1665,0.2294)(-0.0379,0.2650,0.1914) % Mala-Australia
\pstThreeDLine(-0.0104,0.1665,0.2294)(0.0873,0.2976,0.1489) % Mala-New Zealand
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.0379,0.2650,0.1914) % Sing-Australia
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.1902,0.0958,-0.0164) % Sing-Namibia
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.2557,0.0638,0.0072) % Sing-South Africa
\pstThreeDLine(0.0476,0.2080,-0.1029)(-0.0379,0.2650,0.1914) % Indo-Australia
\pstThreeDLine(0.0682,0.2468,0.1759)(-0.0379,0.2650,0.1914) % Phil-Australia
\pstThreeDLine(0.0682,0.2468,0.1759)(0.0873,0.2976,0.1489) % Phil-New Zealand
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.0873,0.2976,0.1489) % Aust-New Zealand
\pstThreeDLine(-0.0379,0.2650,0.1914)(-0.1902,0.0958,-0.0164) % Aust-Namibia
\pstThreeDLine(-0.0379,0.2650,0.1914)(-0.2557,0.0638,0.0072) % Aust-South Africa
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2272,-0.3535,-0.3140) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3050,-0.1404,-0.2194) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2648,-0.2122,-0.2743) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2260,-0.0935,-0.3126) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2634,-0.1490,-0.1270) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1963,-0.0702,-0.0931) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1924,-0.0199,-0.1908) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2307,0.0052,0.0595) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2200,0.0665,-0.0155) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2759,0.0303,-0.0901) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2272,0.1539,0.0463) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1666,-0.0950,0.1449) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2109,0.0387,0.0511) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0278,0.2009,0.0465) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.0453,0.1074) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1534,0.1211,0.1572) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1743,0.1886,0.0812) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0915,0.1920,-0.0129) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0864,0.0381,-0.0611) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0714,0.1644,0.0752) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1218,0.2398,0.1287) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1787,0.0136,0.0194) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1763,0.1173,0.0493) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3055,0.3313,-0.2470) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3554,0.2778,-0.2899) % Kuwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3201,0.2720,-0.3265) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2890,0.3545,-0.2873) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1572,0.2813,-0.2821) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3222,0.2388,-0.2995) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2059,0.0849,0.1743) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0101,0.1954,0.1192) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1239,0.1667,0.0973) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0205,0.2076,0.1464) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0556,0.1282,0.2015) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0352,0.1514,0.0082) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0104,0.1665,0.2294) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1292,0.2195,0.1176) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0476,0.2080,-0.1029) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0682,0.2468,0.1759) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0379,0.2650,0.1914) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0873,0.2976,0.1489) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.2272,-0.3535,-0.3440){Cana}
\pstThreeDPut(-0.3050,-0.1404,-0.2494){Mexi}
\pstThreeDPut(-0.2648,-0.2122,-0.3043){Braz}
\pstThreeDPut(-0.2260,-0.0935,-0.3426){Arge}
\pstThreeDPut(-0.2634,-0.1490,-0.1570){Chil}
\pstThreeDPut(-0.1963,-0.0702,-0.1231){Colo}
\pstThreeDPut(-0.1924,-0.0199,-0.2208){Peru}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.2307,0.0052,0.0895){Irel}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.2200,0.0665,-0.0455){Luxe}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.2759,0.0303,-0.1201){Norw}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.2272,0.1539,0.0763){CzRe}
\pstThreeDPut(-0.1666,-0.0950,0.1749){Hung}
\pstThreeDPut(-0.2109,0.0387,0.0811){Croa}
\pstThreeDPut(-0.0278,0.2009,0.0765){Slov}
\pstThreeDPut(-0.2572,0.0453,0.1374){Pola}
\pstThreeDPut(-0.1534,0.1211,0.1872){Roma}
\pstThreeDPut(0.1743,0.1886,0.1112){Bulg}
\pstThreeDPut(0.0915,0.1920,-0.0429){Esto}
\pstThreeDPut(0.0864,0.0381,-0.0911){Latv}
\pstThreeDPut(0.0714,0.1644,0.1052){Lith}
\pstThreeDPut(-0.1218,0.2398,0.1587){Ukra}
\pstThreeDPut(-0.1787,0.0136,0.0494){Russ}
\pstThreeDPut(-0.1763,0.1173,0.0793){Turk}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(0.3055,0.3313,-0.2770){Jord}
\pstThreeDPut(0.3554,0.2778,-0.3199){Kuwa}
\pstThreeDPut(0.3201,0.2720,-0.3565){Bahr}
\pstThreeDPut(0.2890,0.3545,-0.3173){Qata}
\pstThreeDPut(0.1572,0.2813,-0.3121){UAE}
\pstThreeDPut(0.3222,0.2388,-0.3295){Ohma}
\pstThreeDPut(-0.2059,0.0849,0.2043){Indi}
\pstThreeDPut(-0.0101,0.1954,0.1492){Japa}
\pstThreeDPut(-0.1239,0.1667,0.1273){HoKo}
\pstThreeDPut(-0.0205,0.2076,0.1764){Taiw}
\pstThreeDPut(-0.0556,0.1282,0.2315){SoKo}
\pstThreeDPut(-0.0352,0.1514,0.0382){Thai}
\pstThreeDPut(-0.0104,0.1665,0.2594){Mala}
\pstThreeDPut(-0.1292,0.2195,0.1476){Sing}
\pstThreeDPut(0.0476,0.2080,-0.1329){Indo}
\pstThreeDPut(0.0682,0.2468,0.2059){Phil}
\pstThreeDPut(-0.0379,0.2650,0.2214){Aust}
\pstThreeDPut(0.0873,0.2976,0.1789){NeZe}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}(-4,-0.9)(1,3.1)
% 2009/1
\rput(-3.2,1.9){T=0.2}
\psline(-4,-2.6)(4,-2.6)(4,2.3)(-4,2.3)(-4,-2.6)
\psset{xunit=7,yunit=7,Alpha=320,Beta=0} \scriptsize
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3416,-0.3060,-0.0921) % S\&P-Nasdaq
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3886,-0.2377,-0.0226) % S\&P-Canada
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3710,-0.0407,-0.0311) % UK-France
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3811,-0.0705,-0.0196) % UK-Germany
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3406,-0.0252,-0.0108) % UK-Netherlands
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3383,0.0062,-0.0199) % UK-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3811,-0.0705,-0.0196) % France-Germany
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3349,-0.1020,0.0107) % France-Switzerland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3537,-0.0367,0.0048) % France-Italy
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3406,-0.0252,-0.0108) % France-Netherlands
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3244,-0.0031,-0.0193) % France-Finland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3383,0.0062,-0.0199) % France-Spain
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3537,-0.0367,0.0048) % Germany-Italy
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3406,-0.0252,-0.0108) % Germany-Netherlands
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3656,-0.1505,-0.0752) % Germany-Sweden
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3383,0.0062,-0.0199) % Germany-Spain
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3406,-0.0252,-0.0108) % Italy-Netherlands
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3383,0.0062,-0.0199) % Italy-Spain
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3383,0.0062,-0.0199) % Netherlands-Spain
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3244,-0.0031,-0.0193) % Sweden-Finland
\pstThreeDLine(-0.2646,0.0655,0.0895)(-0.2992,0.0332,0.0615) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3444,-0.2797,-0.0979) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3416,-0.3060,-0.0921) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3886,-0.2377,-0.0226) % Canada
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,-0.0882,0.0362) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3710,-0.0407,-0.0311) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3811,-0.0705,-0.0196) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3349,-0.1020,0.0107) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3537,-0.0367,0.0048) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,-0.0252,-0.0108) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3656,-0.1505,-0.0752) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3244,-0.0031,-0.0193) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3383,0.0062,-0.0199) % Spain
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2646,0.0655,0.0895) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2992,0.0332,0.0615) % South Africa
\pstThreeDPut(-0.3444,-0.2797,-0.1279){S\&P}
\pstThreeDPut(-0.3416,-0.3060,-0.1221){Nasd}
\pstThreeDPut(-0.3886,-0.2377,-0.0526){Cana}
\pstThreeDPut(-0.3484,-0.0882,0.0662){UK}
\pstThreeDPut(-0.3710,-0.0407,-0.0611){Fran}
\pstThreeDPut(-0.3811,-0.0705,-0.0496){Germ}
\pstThreeDPut(-0.3349,-0.1020,0.0407){Swit}
\pstThreeDPut(-0.3537,-0.0367,0.0348){Ital}
\pstThreeDPut(-0.3406,-0.0252,-0.0408){Neth}
\pstThreeDPut(-0.3656,-0.1505,-0.1052){Swed}
\pstThreeDPut(-0.3244,-0.0031,-0.0493){Finl}
\pstThreeDPut(-0.3383,0.0062,-0.0499){Spai}
\pstThreeDPut(-0.2646,0.0655,0.1195){Nami}
\pstThreeDPut(-0.2992,0.0332,0.0915){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-0.9)(1,3.1)
% 2009/1
\rput(-3.2,1.9){T=0.3}
\psline(-4,-2.6)(4,-2.6)(4,2.3)(-4,2.3)(-4,-2.6)
\psset{xunit=7,yunit=7,Alpha=320,Beta=0} \scriptsize
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3416,-0.3060,-0.0921) % S\&P-Nasdaq
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3886,-0.2377,-0.0226) % S\&P-Canada
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2999,-0.1034,-0.0995) % S\&P-Mexico
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3733,-0.2201,-0.1409) % S\&P-Brazil
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2938,-0.0945,-0.1213) % S\&P-Argentina
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3886,-0.2377,-0.0226) % Nasdaq-Canada
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2999,-0.1034,-0.0995) % Nasdaq-Mexico
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3733,-0.2201,-0.1409) % Nasdaq-Brazil
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2938,-0.0945,-0.1213) % Nasdaq-Argentina
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2999,-0.1034,-0.0995) % Canada-Mexico
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3733,-0.2201,-0.1409) % Canada-Brazil
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3733,-0.2201,-0.1409) % Mexico-Brazil
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2938,-0.0945,-0.1213) % Brazil-Argentina
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3710,-0.0407,-0.0311) % UK-France
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3811,-0.0705,-0.0196) % UK-Germany
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3349,-0.1020,0.0107) % UK-Switzerland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3537,-0.0367,0.0048) % UK-Italy
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2880,-0.0063,0.0083) % UK-Belgium
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3406,-0.0252,-0.0108) % UK-Netherlands
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3656,-0.1505,-0.0752) % UK-Sweden
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3549,-0.0935,-0.0304) % UK-Norway
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3383,0.0062,-0.0199) % UK-Spain
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2992,0.0332,0.0615) % UK-South Africa
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3710,-0.0407,-0.0311) % Ireland-France
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3383,0.0062,-0.0199) % Ireland-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3811,-0.0705,-0.0196) % France-Germany
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3349,-0.1020,0.0107) % France-Switzerland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2962,0.0494,0.0153) % France-Austria
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3537,-0.0367,0.0048) % France-Italy
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2880,-0.0063,0.0083) % France-Belgium
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3406,-0.0252,-0.0108) % France-Netherlands
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.1796,0.0824,0.0269) % France-Luxembourg
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3656,-0.1505,-0.0752) % France-Sweden
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2730,0.0007,0.0027) % France-Denmark
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3244,-0.0031,-0.0193) % France-Finland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3549,-0.0935,-0.0304) % France-Norway
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3383,0.0062,-0.0199) % France-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2765,0.0127,0.0116) % France-Portugal
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2646,0.0655,0.0895) % France-Namibia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2992,0.0332,0.0615) % France-South Africa
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3349,-0.1020,0.0107) % Germany-Switzerland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2962,0.0494,0.0153) % Germany-Austria
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3537,-0.0367,0.0048) % Germany-Italy
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2880,-0.0063,0.0083) % Germany-Belgium
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3406,-0.0252,-0.0108) % Germany-Netherlands
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3656,-0.1505,-0.0752) % Germany-Sweden
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3244,-0.0031,-0.0193) % Germany-Finland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3549,-0.0935,-0.0304) % Germany-Norway
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3383,0.0062,-0.0199) % Germany-Spain
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2646,0.0655,0.0895) % Germany-Namibia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2992,0.0332,0.0615) % Germany-South Africa
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2962,0.0494,0.0153) % Switzerland-Austria
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3537,-0.0367,0.0048) % Switzerland-Italy
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2880,-0.0063,0.0083) % Switzerland-Belgium
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3406,-0.0252,-0.0108) % Switzerland-Netherlands
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3656,-0.1505,-0.0752) % Switzerland-Sweden
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2730,0.0007,0.0027) % Switzerland-Denmark
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3244,-0.0031,-0.0193) % Switzerland-Finland
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3549,-0.0935,-0.0304) % Switzerland-Norway
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3383,0.0062,-0.0199) % Switzerland-Spain
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2765,0.0127,0.0116) % Switzerland-Portugal
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3537,-0.0367,0.0048) % Austria-Italy
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3406,-0.0252,-0.0108) % Austria-Netherlands
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3244,-0.0031,-0.0193) % Austria-Finland
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3549,-0.0935,-0.0304) % Austria-Norway
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3383,0.0062,-0.0199) % Austria-Spain
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2765,0.0127,0.0116) % Austria-Portugal
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2880,-0.0063,0.0083) % Italy-Belgium
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3406,-0.0252,-0.0108) % Italy-Netherlands
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3656,-0.1505,-0.0752) % Italy-Sweden
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3244,-0.0031,-0.0193) % Italy-Finland
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3549,-0.0935,-0.0304) % Italy-Norway
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3383,0.0062,-0.0199) % Italy-Spain
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2765,0.0127,0.0116) % Italy-Portugal
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2646,0.0655,0.0895) % Italy-Namibia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2992,0.0332,0.0615) % Italy-South Africa
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3406,-0.0252,-0.0108) % Belgium-Netherlands
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3244,-0.0031,-0.0193) % Belgium-Finland
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3383,0.0062,-0.0199) % Belgium-Spain
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3656,-0.1505,-0.0752) % Netherlands-Sweden
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3244,-0.0031,-0.0193) % Netherlands-Finland
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3549,-0.0935,-0.0304) % Netherlands-Norway
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3383,0.0062,-0.0199) % Netherlands-Spain
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2765,0.0127,0.0116) % Netherlands-Portugal
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2646,0.0655,0.0895) % Netherlands-Namibia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2992,0.0332,0.0615) % Netherlands-South Africa
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3244,-0.0031,-0.0193) % Sweden-Finland
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3549,-0.0935,-0.0304) % Sweden-Norway
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3383,0.0062,-0.0199) % Sweden-Spain
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3244,-0.0031,-0.0193) % Denmark-Finland
\pstThreeDLine(-0.273011127,0.00073516,0.002666086)(-0.3549,-0.0935,-0.0304) % Denmark-Norway
\pstThreeDLine(-0.273011127,0.00073516,0.002666086)(-0.3383,0.0062,-0.0199) % Denmark-Spain
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3549,-0.0935,-0.0304) % Finland-Norway
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3383,0.0062,-0.0199) % Finland-Spain
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2765,0.0127,0.0116) % Finland-Portugal
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.3383,0.0062,-0.0199) % Norway-Spain
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2765,0.0127,0.0116) % Spain-Portugal
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2646,0.0655,0.0895) % Spain-Namibia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2992,0.0332,0.0615) % Spain-South Africa
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.1954,-0.1345,0.1459) % Greece-Cyprus
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.1074,0.3021,-0.0266) % Hong Kong-Singapore
\pstThreeDLine(-0.2646,0.0655,0.0895)(-0.2992,0.0332,0.0615) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3444,-0.2797,-0.0979) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3416,-0.3060,-0.0921) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3886,-0.2377,-0.0226) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2999,-0.1034,-0.0995) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3733,-0.2201,-0.1409) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2938,-0.0945,-0.1213) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,-0.0882,0.0362) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2614,-0.0009,-0.0132) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3710,-0.0407,-0.0311) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3811,-0.0705,-0.0196) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3349,-0.1020,0.0107) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2962,0.0494,0.0153) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3537,-0.0367,0.0048) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2880,-0.0063,0.0083) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,-0.0252,-0.0108) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3656,-0.1505,-0.0752) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.0007,0.0027) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3244,-0.0031,-0.0193) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3549,-0.0935,-0.0304) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3383,0.0062,-0.0199) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2765,0.0127,0.0116) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2168,-0.0345,0.1514) % Greece
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1954,-0.1345,0.1459) % Cyprus
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0143,0.3487,-0.0364) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1074,0.3021,-0.0266) % Singapore
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2646,0.0655,0.0895) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2992,0.0332,0.0615) % South Africa
\pstThreeDPut(-0.3444,-0.2797,-0.1279){S\&P}
\pstThreeDPut(-0.3416,-0.3060,-0.1221){Nasd}
\pstThreeDPut(-0.3886,-0.2377,-0.0526){Cana}
\pstThreeDPut(-0.2999,-0.1034,-0.1295){Mexi}
\pstThreeDPut(-0.3733,-0.2201,-0.1709){Braz}
\pstThreeDPut(-0.2938,-0.0945,-0.1513){Arge}
\pstThreeDPut(-0.3484,-0.0882,0.0662){UK}
\pstThreeDPut(-0.2614,-0.0009,-0.0432){Irel}
\pstThreeDPut(-0.3710,-0.0407,-0.0611){Fran}
\pstThreeDPut(-0.3811,-0.0705,-0.0496){Germ}
\pstThreeDPut(-0.3349,-0.1020,0.0407){Swit}
\pstThreeDPut(-0.2962,0.0494,0.0453){Autr}
\pstThreeDPut(-0.3537,-0.0367,0.0348){Ital}
\pstThreeDPut(-0.2880,-0.0063,0.0383){Belg}
\pstThreeDPut(-0.3406,-0.0252,-0.0408){Neth}
\pstThreeDPut(-0.3656,-0.1505,-0.1052){Swed}
\pstThreeDPut(-0.2730,0.0007,0.0327){Denm}
\pstThreeDPut(-0.3244,-0.0031,-0.0493){Finl}
\pstThreeDPut(-0.3549,-0.0935,-0.0604){Norw}
\pstThreeDPut(-0.3383,0.0062,-0.0499){Spai}
\pstThreeDPut(-0.2765,0.0127,0.0416){Port}
\pstThreeDPut(-0.2168,-0.0345,0.1814){Gree}
\pstThreeDPut(-0.1954,-0.1345,0.1759){Cypr}
\pstThreeDPut(-0.0143,0.3487,-0.0664){HoKo}
\pstThreeDPut(-0.1074,0.3021,-0.0566){Sing}
\pstThreeDPut(-0.2646,0.0655,0.1195){Nami}
\pstThreeDPut(-0.2992,0.0332,0.0915){SoAf}
\end{pspicture}

\vskip 1.4 cm

\begin{pspicture}(-4,-0.9)(1,3.1)
% 2009/1
\rput(-3.2,1.9){T=0.4}
\psline(-4,-2.6)(4,-2.6)(4,2.3)(-4,2.3)(-4,-2.6)
\psset{xunit=7,yunit=7,Alpha=320,Beta=0} \scriptsize
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3416,-0.3060,-0.0921) % S\&P-Nasdaq
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3886,-0.2377,-0.0226) % S\&P-Canada
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2999,-0.1034,-0.0995) % S\&P-Mexico
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3733,-0.2201,-0.1409) % S\&P-Brazil
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2938,-0.0945,-0.1213) % S\&P-Argentina
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2681,-0.0752,-0.1566) % S\&P-Chile
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3710,-0.0407,-0.0311) % S\&P-France
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3811,-0.0705,-0.0196) % S\&P-Germany
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3537,-0.0367,0.0048) % S\&P-Italy
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3886,-0.2377,-0.0226) % Nasdaq-Canada
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2999,-0.1034,-0.0995) % Nasdaq-Mexico
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3733,-0.2201,-0.1409) % Nasdaq-Brazil
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2938,-0.0945,-0.1213) % Nasdaq-Argentina
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2681,-0.0752,-0.1566) % Nasdaq-Chile
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2999,-0.1034,-0.0995) % Canada-Mexico
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3733,-0.2201,-0.1409) % Canada-Brazil
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.2938,-0.0945,-0.1213) % Canada-Argentina
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3484,-0.0882,0.0362) % Canada-UK
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3710,-0.0407,-0.0311) % Canada-France
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3811,-0.0705,-0.0196) % Canada-Germany
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3537,-0.0367,0.0048) % Canada-Italy
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3656,-0.1505,-0.0752) % Canada-Sweden
\pstThreeDLine(-0.388592512,-0.237689698,-0.022635966)(-0.3383,0.0062,-0.0199) % Canada-Spain
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3733,-0.2201,-0.1409) % Mexico-Brazil
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.2938,-0.0945,-0.1213) % Mexico-Argentina
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.2681,-0.0752,-0.1566) % Mexico-Chile
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.3710,-0.0407,-0.0311) % Mexico-France
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.3811,-0.0705,-0.0196) % Mexico-Germany
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.3537,-0.0367,0.0048) % Mexico-Italy
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.3656,-0.1505,-0.0752) % Mexico-Sweden
\pstThreeDLine(-0.299859827,-0.103391821,-0.099548192)(-0.3383,0.0062,-0.0199) % Mexico-Spain
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2938,-0.0945,-0.1213) % Brazil-Argentina
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2681,-0.0752,-0.1566) % Brazil-Chile
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3710,-0.0407,-0.0311) % Brazil-France
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3811,-0.0705,-0.0196) % Brazil-Germany
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3537,-0.0367,0.0048) % Brazil-Italy
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3383,0.0062,-0.0199) % Brazil-Spain
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.2681,-0.0752,-0.1566) % Argentina-Chile
\pstThreeDLine(-0.293756263,-0.094486593,-0.121299112)(-0.3537,-0.0367,0.0048) % Argentina-Italy
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3811,-0.0705,-0.0196) % Peru-Germany
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3537,-0.0367,0.0048) % Peru-Italy
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2614,-0.0009,-0.0132) % UK-Ireland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3710,-0.0407,-0.0311) % UK-France
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3811,-0.0705,-0.0196) % UK-Germany
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3349,-0.1020,0.0107) % UK-Switzerland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2962,0.0494,0.0153) % UK-Austria
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3537,-0.0367,0.0048) % UK-Italy
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2880,-0.0063,0.0083) % UK-Belgium
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3406,-0.0252,-0.0108) % UK-Netherlands
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3656,-0.1505,-0.0752) % UK-Sweden
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2730,0.0007,0.0027) % UK-Denmark
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3244,-0.0031,-0.0193) % UK-Finland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3549,-0.0935,-0.0304) % UK-Norway
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3383,0.0062,-0.0199) % UK-Spain
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2765,0.0127,0.0116) % UK-Portugal
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2726,-0.0945,0.1318) % UK-Russia
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3010,-0.1112,-0.0036) % UK-Turkey
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2646,0.0655,0.0895) % UK-Namibia
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2992,0.0332,0.0615) % UK-South Africa
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3710,-0.0407,-0.0311) % Ireland-France
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3811,-0.0705,-0.0196) % Ireland-Germany
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3349,-0.1020,0.0107) % Ireland-Switzerland
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2962,0.0494,0.0153) % Ireland-Austria
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3537,-0.0367,0.0048) % Ireland-Italy
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3406,-0.0252,-0.0108) % Ireland-Netherlands
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3244,-0.0031,-0.0193) % Ireland-Finland
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3383,0.0062,-0.0199) % Ireland-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3811,-0.0705,-0.0196) % France-Germany
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3349,-0.1020,0.0107) % France-Switzerland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2962,0.0494,0.0153) % France-Austria
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3537,-0.0367,0.0048) % France-Italy
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2880,-0.0063,0.0083) % France-Belgium
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3406,-0.0252,-0.0108) % France-Netherlands
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.1796,0.0824,0.0269) % France-Luxembourg
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3656,-0.1505,-0.0752) % France-Sweden
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2730,0.0007,0.0027) % France-Denmark
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3244,-0.0031,-0.0193) % France-Finland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3549,-0.0935,-0.0304) % France-Norway
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3383,0.0062,-0.0199) % France-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2765,0.0127,0.0116) % France-Portugal
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2168,-0.0345,0.1514) % France-Greece
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2343,0.1102,0.0909) % France-Czech Republic
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2169,0.0676,0.1487) % France-Croatia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2951,-0.0413,0.0744) % France-Poland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2726,-0.0945,0.1318) % France-Russia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3010,-0.1112,-0.0036) % France-Turkey
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2544,0.0051,-0.0504) % France-Israel
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2646,0.0655,0.0895) % France-Namibia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2992,0.0332,0.0615) % France-South Africa
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3349,-0.1020,0.0107) % Germany-Switzerland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2962,0.0494,0.0153) % Germany-Austria
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3537,-0.0367,0.0048) % Germany-Italy
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2880,-0.0063,0.0083) % Germany-Belgium
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3406,-0.0252,-0.0108) % Germany-Netherlands
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3656,-0.1505,-0.0752) % Germany-Sweden
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2730,0.0007,0.0027) % Germany-Denmark
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3244,-0.0031,-0.0193) % Germany-Finland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3549,-0.0935,-0.0304) % Germany-Norway
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3383,0.0062,-0.0199) % Germany-Spain
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2765,0.0127,0.0116) % Germany-Portugal
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2168,-0.0345,0.1514) % Germany-Greece
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2951,-0.0413,0.0744) % Germany-Poland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2726,-0.0945,0.1318) % Germany-Russia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3010,-0.1112,-0.0036) % Germany-Turkey
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2646,0.0655,0.0895) % Germany-Namibia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2992,0.0332,0.0615) % Germany-South Africa
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2962,0.0494,0.0153) % Switzerland-Austria
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3537,-0.0367,0.0048) % Switzerland-Italy
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2880,-0.0063,0.0083) % Switzerland-Belgium
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3406,-0.0252,-0.0108) % Switzerland-Netherlands
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3656,-0.1505,-0.0752) % Switzerland-Sweden
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2730,0.0007,0.0027) % Switzerland-Denmark
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3244,-0.0031,-0.0193) % Switzerland-Finland
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3549,-0.0935,-0.0304) % Switzerland-Norway
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3383,0.0062,-0.0199) % Switzerland-Spain
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2765,0.0127,0.0116) % Switzerland-Portugal
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2992,0.0332,0.0615) % Switzerland-South Africa
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3537,-0.0367,0.0048) % Austria-Italy
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2880,-0.0063,0.0083) % Austria-Belgium
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3406,-0.0252,-0.0108) % Austria-Netherlands
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3656,-0.1505,-0.0752) % Austria-Sweden
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2730,0.0007,0.0027) % Austria-Denmark
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3244,-0.0031,-0.0193) % Austria-Finland
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3549,-0.0935,-0.0304) % Austria-Norway
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3383,0.0062,-0.0199) % Austria-Spain
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2765,0.0127,0.0116) % Austria-Portugal
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2168,-0.0345,0.1514) % Austria-Greece
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2343,0.1102,0.0909) % Austria-Czech Republic
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2169,0.0676,0.1487) % Austria-Croatia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2951,-0.0413,0.0744) % Austria-Poland
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2726,-0.0945,0.1318) % Austria-Russia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2646,0.0655,0.0895) % Austria-Namibia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2992,0.0332,0.0615) % Austria-South Africa
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2880,-0.0063,0.0083) % Italy-Belgium
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3406,-0.0252,-0.0108) % Italy-Netherlands
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3656,-0.1505,-0.0752) % Italy-Sweden
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2730,0.0007,0.0027) % Italy-Denmark
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3244,-0.0031,-0.0193) % Italy-Finland
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3549,-0.0935,-0.0304) % Italy-Norway
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3383,0.0062,-0.0199) % Italy-Spain
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2765,0.0127,0.0116) % Italy-Portugal
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2168,-0.0345,0.1514) % Italy-Greece
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2343,0.1102,0.0909) % Italy-Czech Republic
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2169,0.0676,0.1487) % Italy-Croatia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2951,-0.0413,0.0744) % Italy-Poland
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3010,-0.1112,-0.0036) % Italy-Turkey
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2646,0.0655,0.0895) % Italy-Namibia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2992,0.0332,0.0615) % Italy-South Africa
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3406,-0.0252,-0.0108) % Belgium-Netherlands
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3656,-0.1505,-0.0752) % Belgium-Sweden
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2730,0.0007,0.0027) % Belgium-Denmark
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3244,-0.0031,-0.0193) % Belgium-Finland
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3549,-0.0935,-0.0304) % Belgium-Norway
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3383,0.0062,-0.0199) % Belgium-Spain
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2765,0.0127,0.0116) % Belgium-Portugal
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1796,0.0824,0.0269) % Netherlands-Luxembourg
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3656,-0.1505,-0.0752) % Netherlands-Sweden
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2730,0.0007,0.0027) % Netherlands-Denmark
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3244,-0.0031,-0.0193) % Netherlands-Finland
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3549,-0.0935,-0.0304) % Netherlands-Norway
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3383,0.0062,-0.0199) % Netherlands-Spain
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2765,0.0127,0.0116) % Netherlands-Portugal
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2168,-0.0345,0.1514) % Netherlands-Greece
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2343,0.1102,0.0909) % Netherlands-Czech Republic
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2169,0.0676,0.1487) % Netherlands-Croatia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2951,-0.0413,0.0744) % Netherlands-Poland
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2726,-0.0945,0.1318) % Netherlands-Russia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3010,-0.1112,-0.0036) % Netherlands-Turkey
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2646,0.0655,0.0895) % Netherlands-Namibia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2992,0.0332,0.0615) % Netherlands-South Africa
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.3383,0.0062,-0.0199) % Luxembourg-Spain
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2343,0.1102,0.0909) % Luxembourg-Czech Republic
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2730,0.0007,0.0027) % Sweden-Denmark
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3244,-0.0031,-0.0193) % Sweden-Finland
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3549,-0.0935,-0.0304) % Sweden-Norway
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3383,0.0062,-0.0199) % Sweden-Spain
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2765,0.0127,0.0116) % Sweden-Portugal
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2646,0.0655,0.0895) % Sweden-Namibia
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2992,0.0332,0.0615) % Sweden-South Africa
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3244,-0.0031,-0.0193) % Denmark-Finland
\pstThreeDLine(-0.273011127,0.00073516,0.002666086)(-0.3549,-0.0935,-0.0304) % Denmark-Norway
\pstThreeDLine(-0.273011127,0.00073516,0.002666086)(-0.3383,0.0062,-0.0199) % Denmark-Spain
\pstThreeDLine(-0.273011127,0.00073516,0.002666086)(-0.2765,0.0127,0.0116) % Denmark-Portugal
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3549,-0.0935,-0.0304) % Finland-Norway
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3383,0.0062,-0.0199) % Finland-Spain
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2765,0.0127,0.0116) % Finland-Portugal
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2169,0.0676,0.1487) % Finland-Croatia
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3010,-0.1112,-0.0036) % Finland-Turkey
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2646,0.0655,0.0895) % Finland-Namibia
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2992,0.0332,0.0615) % Finland-South Africa
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.3383,0.0062,-0.0199) % Norway-Spain
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2765,0.0127,0.0116) % Norway-Portugal
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2726,-0.0945,0.1318) % Norway-Russia
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2992,0.0332,0.0615) % Norway-South Africa
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2765,0.0127,0.0116) % Spain-Portugal
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2168,-0.0345,0.1514) % Spain-Greece
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2343,0.1102,0.0909) % Spain-Czech Republic
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2169,0.0676,0.1487) % Spain-Croatia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2951,-0.0413,0.0744) % Spain-Poland
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2726,-0.0945,0.1318) % Spain-Russia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.3010,-0.1112,-0.0036) % Spain-Turkey
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2544,0.0051,-0.0504) % Spain-Israel
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2646,0.0655,0.0895) % Spain-Namibia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2992,0.0332,0.0615) % Spain-South Africa
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2343,0.1102,0.0909) % Portugal-Czech Republic
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2646,0.0655,0.0895) % Portugal-Namibia
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2992,0.0332,0.0615) % Portugal-South Africa
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2951,-0.0413,0.0744) % Greece-Poland
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.1954,-0.1345,0.1459) % Greece-Cyprus
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2992,0.0332,0.0615) % Greece-South Africa
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2951,-0.0413,0.0744) % Czech Republic-Poland
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.1225,0.0483,0.1720) % Czech Republic-Romania
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2726,-0.0945,0.1318) % Czech Republic-Russia
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.3010,-0.1112,-0.0036) % Czech Republic-Turkey
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2646,0.0655,0.0895) % Czech Republic-Namibia
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2992,0.0332,0.0615) % Czech Republic-South Africa
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2726,-0.0945,0.1318) % Croatia-Russia
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.1074,0.3021,-0.0266) % Croatia-Singapore
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2646,0.0655,0.0895) % Croatia-Namibia
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2992,0.0332,0.0615) % Croatia-South Africa
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2726,-0.0945,0.1318) % Poland-Russia
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.3010,-0.1112,-0.0036) % Poland-Turkey
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2646,0.0655,0.0895) % Poland-Namibia
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2992,0.0332,0.0615) % Poland-South Africa
\pstThreeDLine(-0.2726,-0.0945,0.1318)(-0.2992,0.0332,0.0615) % Russia-South Africa
\pstThreeDLine(-0.3010,-0.1112,-0.0036)(-0.2992,0.0332,0.0615) % Turkey-South Africa
\pstThreeDLine(-0.2544,0.0051,-0.0504)(-0.2646,0.0655,0.0895) % Israel-Namibia
\pstThreeDLine(-0.2544,0.0051,-0.0504)(-0.2992,0.0332,0.0615) % Israel-South Africa
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.0690,0.1805,0.0396) % India-Thailand
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.1074,0.3021,-0.0266) % India-Singapore
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.0100,0.3006,-0.0685) % Japan-South Korea
\pstThreeDLine(0.1993,0.4193,0.0142)(0.1401,0.3573,0.0086) % Japan-Australia
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.0690,0.1805,0.0396) % Hong Kong-Thailand
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.1074,0.3021,-0.0266) % Hong Kong-Singapore
\pstThreeDLine(-0.0143,0.3487,-0.0364)(0.0168,0.2942,-0.1826) % Hong Kong-Indonesia
\pstThreeDLine(-0.0478,0.2670,-0.1442)(-0.0100,0.3006,-0.0685) % Taiwan-South Korea
\pstThreeDLine(-0.0690,0.1805,0.0396)(-0.1074,0.3021,-0.0266) % Thailand-Singapore
\pstThreeDLine(-0.0690,0.1805,0.0396)(0.0168,0.2942,-0.1826) % Thailand-Indonesia
\pstThreeDLine(-0.1074,0.3021,-0.0266)(0.0168,0.2942,-0.1826) % Singapore-Indonesia
\pstThreeDLine(-0.2646,0.0655,0.0895)(-0.2992,0.0332,0.0615) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3444,-0.2797,-0.0979) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3416,-0.3060,-0.0921) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3886,-0.2377,-0.0226) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2999,-0.1034,-0.0995) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3733,-0.2201,-0.1409) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2938,-0.0945,-0.1213) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2681,-0.0752,-0.1566) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2588,-0.0274,-0.0759) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,-0.0882,0.0362) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2614,-0.0009,-0.0132) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3710,-0.0407,-0.0311) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3811,-0.0705,-0.0196) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3349,-0.1020,0.0107) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2962,0.0494,0.0153) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3537,-0.0367,0.0048) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2880,-0.0063,0.0083) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,-0.0252,-0.0108) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1796,0.0824,0.0269) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3656,-0.1505,-0.0752) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.0007,0.0027) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3244,-0.0031,-0.0193) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3549,-0.0935,-0.0304) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3383,0.0062,-0.0199) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2765,0.0127,0.0116) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2168,-0.0345,0.1514) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2343,0.1102,0.0909) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2169,0.0676,0.1487) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2951,-0.0413,0.0744) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1225,0.0483,0.1720) % Romania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2726,-0.0945,0.1318) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3010,-0.1112,-0.0036) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1954,-0.1345,0.1459) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2544,0.0051,-0.0504) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1381,0.0926,-0.0035) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1993,0.4193,0.0142) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0143,0.3487,-0.0364) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0478,0.2670,-0.1442) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0100,0.3006,-0.0685) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0690,0.1805,0.0396) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1074,0.3021,-0.0266) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0168,0.2942,-0.1826) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1401,0.3573,0.0086) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2646,0.0655,0.0895) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2992,0.0332,0.0615) % South Africa
\pstThreeDPut(-0.3444,-0.2797,-0.1279){S\&P}
\pstThreeDPut(-0.3416,-0.3060,-0.1221){Nasd}
\pstThreeDPut(-0.3886,-0.2377,-0.0526){Cana}
\pstThreeDPut(-0.2999,-0.1034,-0.1295){Mexi}
\pstThreeDPut(-0.3733,-0.2201,-0.1709){Braz}
\pstThreeDPut(-0.2938,-0.0945,-0.1513){Arge}
\pstThreeDPut(-0.2681,-0.0752,-0.1866){Chil}
\pstThreeDPut(-0.2588,-0.0274,-0.1059){Peru}
\pstThreeDPut(-0.3484,-0.0882,0.0662){UK}
\pstThreeDPut(-0.2614,-0.0009,-0.0432){Irel}
\pstThreeDPut(-0.3710,-0.0407,-0.0611){Fran}
\pstThreeDPut(-0.3811,-0.0705,-0.0496){Germ}
\pstThreeDPut(-0.3349,-0.1020,0.0407){Swit}
\pstThreeDPut(-0.2962,0.0494,0.0453){Autr}
\pstThreeDPut(-0.3537,-0.0367,0.0348){Ital}
\pstThreeDPut(-0.2880,-0.0063,0.0383){Belg}
\pstThreeDPut(-0.3406,-0.0252,-0.0408){Neth}
\pstThreeDPut(-0.1796,0.0824,0.0569){Luxe}
\pstThreeDPut(-0.3656,-0.1505,-0.1052){Swed}
\pstThreeDPut(-0.2730,0.0007,0.0327){Denm}
\pstThreeDPut(-0.3244,-0.0031,-0.0493){Finl}
\pstThreeDPut(-0.3549,-0.0935,-0.0604){Norw}
\pstThreeDPut(-0.3383,0.0062,-0.0499){Spai}
\pstThreeDPut(-0.2765,0.0127,0.0416){Port}
\pstThreeDPut(-0.2168,-0.0345,0.1814){Gree}
\pstThreeDPut(-0.2343,0.1102,0.1209){CzRe}
\pstThreeDPut(-0.2169,0.0676,0.1787){Croa}
\pstThreeDPut(-0.2951,-0.0413,0.1044){Pola}
\pstThreeDPut(-0.1225,0.0483,0.2020){Roma}
\pstThreeDPut(-0.2726,-0.0945,0.1618){Russ}
\pstThreeDPut(-0.3010,-0.1112,-0.0336){Turk}
\pstThreeDPut(-0.1954,-0.1345,0.1759){Cypr}
\pstThreeDPut(-0.2544,0.0051,-0.0804){Isra}
\pstThreeDPut(-0.1381,0.0926,-0.0335){Indi}
\pstThreeDPut(0.1993,0.4193,0.0442){Japa}
\pstThreeDPut(-0.0143,0.3487,-0.0664){HoKo}
\pstThreeDPut(-0.0478,0.2670,-0.1742){Taiw}
\pstThreeDPut(-0.0100,0.3006,-0.0985){SoKo}
\pstThreeDPut(-0.0690,0.1805,0.0696){Thai}
\pstThreeDPut(-0.1074,0.3021,-0.0566){Sing}
\pstThreeDPut(0.0168,0.2942,-0.2126){Indo}
\pstThreeDPut(0.1401,0.3573,0.0386){Aust}
\pstThreeDPut(-0.2646,0.0655,0.1195){Nami}
\pstThreeDPut(-0.2992,0.0332,0.0915){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-0.9)(1,3.1)
% 2009/1
\rput(-3.2,1.9){T=0.5}
\psline(-4,-2.6)(4,-2.6)(4,2.3)(-4,2.3)(-4,-2.6)
\psset{xunit=7,yunit=7,Alpha=320,Beta=0} \scriptsize
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3416,-0.3060,-0.0921) % S&P-Nasdaq
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3886,-0.2377,-0.0226) % S&P-Canada
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2999,-0.1034,-0.0995) % S&P-Mexico
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3733,-0.2201,-0.1409) % S&P-Brazil
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2938,-0.0945,-0.1213) % S&P-Argentina
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2681,-0.0752,-0.1566) % S&P-Chile
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3484,-0.0882,0.0362) % S&P-UK
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3710,-0.0407,-0.0311) % S&P-France
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3811,-0.0705,-0.0196) % S&P-Germany
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3349,-0.1020,0.0107) % S&P-Switzerland
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3537,-0.0367,0.0048) % S&P-Italy
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.2880,-0.0063,0.0083) % S&P-Belgium
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3406,-0.0252,-0.0108) % S&P-Netherlands
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3656,-0.1505,-0.0752) % S&P-Sweden
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3244,-0.0031,-0.0193) % S&P-Finland
\pstThreeDLine(-0.3444,-0.2797,-0.0979)(-0.3383,0.0062,-0.0199) % S&P-Spain
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3886,-0.2377,-0.0226) % Nasdaq-Canada
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2999,-0.1034,-0.0995) % Nasdaq-Mexico
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3733,-0.2201,-0.1409) % Nasdaq-Brazil
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2938,-0.0945,-0.1213) % Nasdaq-Argentina
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.2681,-0.0752,-0.1566) % Nasdaq-Chile
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3484,-0.0882,0.0362) % Nasdaq-UK
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3710,-0.0407,-0.0311) % Nasdaq-France
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3811,-0.0705,-0.0196) % Nasdaq-Germany
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3537,-0.0367,0.0048) % Nasdaq-Italy
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3406,-0.0252,-0.0108) % Nasdaq-Netherlands
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3656,-0.1505,-0.0752) % Nasdaq-Sweden
\pstThreeDLine(-0.3416,-0.3060,-0.0921)(-0.3383,0.0062,-0.0199) % Nasdaq-Spain
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2999,-0.1034,-0.0995) % Canada-Mexico
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3733,-0.2201,-0.1409) % Canada-Brazil
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2938,-0.0945,-0.1213) % Canada-Argentina
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2681,-0.0752,-0.1566) % Canada-Chile
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2588,-0.0274,-0.0759) % Canada-Peru
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3484,-0.0882,0.0362) % Canada-UK
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3710,-0.0407,-0.0311) % Canada-France
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3811,-0.0705,-0.0196) % Canada-Germany
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3349,-0.1020,0.0107) % Canada-Switzerland
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3537,-0.0367,0.0048) % Canada-Italy
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2880,-0.0063,0.0083) % Canada-Belgium
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3406,-0.0252,-0.0108) % Canada-Netherlands
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3656,-0.1505,-0.0752) % Canada-Sweden
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3244,-0.0031,-0.0193) % Canada-Finland
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3549,-0.0935,-0.0304) % Canada-Norway
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.3383,0.0062,-0.0199) % Canada-Spain
\pstThreeDLine(-0.3886,-0.2377,-0.0226)(-0.2765,0.0127,0.0116) % Canada-Portugal
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3733,-0.2201,-0.1409) % Mexico-Brazil
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2938,-0.0945,-0.1213) % Mexico-Argentina
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2681,-0.0752,-0.1566) % Mexico-Chile
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2588,-0.0274,-0.0759) % Mexico-Peru
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3484,-0.0882,0.0362) % Mexico-UK
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3710,-0.0407,-0.0311) % Mexico-France
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3811,-0.0705,-0.0196) % Mexico-Germany
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3349,-0.1020,0.0107) % Mexico-Switzerland
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2962,0.0494,0.0153) % Mexico-Austria
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3537,-0.0367,0.0048) % Mexico-Italy
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2880,-0.0063,0.0083) % Mexico-Belgium
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3406,-0.0252,-0.0108) % Mexico-Netherlands
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3656,-0.1505,-0.0752) % Mexico-Sweden
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3244,-0.0031,-0.0193) % Mexico-Finland
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.3383,0.0062,-0.0199) % Mexico-Spain
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2765,0.0127,0.0116) % Mexico-Portugal
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2343,0.1102,0.0909) % Mexico-Czech Republic
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2646,0.0655,0.0895) % Mexico-Namibia
\pstThreeDLine(-0.2999,-0.1034,-0.0995)(-0.2992,0.0332,0.0615) % Mexico-South Africa
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2938,-0.0945,-0.1213) % Brazil-Argentina
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2681,-0.0752,-0.1566) % Brazil-Chile
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2588,-0.0274,-0.0759) % Brazil-Peru
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3484,-0.0882,0.0362) % Brazil-UK
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3710,-0.0407,-0.0311) % Brazil-France
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3811,-0.0705,-0.0196) % Brazil-Germany
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3537,-0.0367,0.0048) % Brazil-Italy
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3406,-0.0252,-0.0108) % Brazil-Netherlands
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3656,-0.1505,-0.0752) % Brazil-Sweden
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3549,-0.0935,-0.0304) % Brazil-Norway
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3383,0.0062,-0.0199) % Brazil-Spain
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.2765,0.0127,0.0116) % Brazil-Portugal
\pstThreeDLine(-0.3733,-0.2201,-0.1409)(-0.3010,-0.1112,-0.0036) % Brazil-Turkey
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.2681,-0.0752,-0.1566) % Argentina-Chile
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.2588,-0.0274,-0.0759) % Argentina-Peru
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3484,-0.0882,0.0362) % Argentina-UK
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3710,-0.0407,-0.0311) % Argentina-France
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3811,-0.0705,-0.0196) % Argentina-Germany
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3537,-0.0367,0.0048) % Argentina-Italy
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3406,-0.0252,-0.0108) % Argentina-Netherlands
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3549,-0.0935,-0.0304) % Argentina-Norway
\pstThreeDLine(-0.2938,-0.0945,-0.1213)(-0.3383,0.0062,-0.0199) % Argentina-Spain
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3484,-0.0882,0.0362) % Chile-UK
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3710,-0.0407,-0.0311) % Chile-France
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3811,-0.0705,-0.0196) % Chile-Germany
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3537,-0.0367,0.0048) % Chile-Italy
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3406,-0.0252,-0.0108) % Chile-Netherlands
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3656,-0.1505,-0.0752) % Chile-Sweden
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3244,-0.0031,-0.0193) % Chile-Finland
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3549,-0.0935,-0.0304) % Chile-Norway
\pstThreeDLine(-0.2681,-0.0752,-0.1566)(-0.3383,0.0062,-0.0199) % Chile-Spain
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3484,-0.0882,0.0362) % Colombia-UK
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3710,-0.0407,-0.0311) % Colombia-France
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3811,-0.0705,-0.0196) % Colombia-Germany
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3537,-0.0367,0.0048) % Colombia-Italy
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3406,-0.0252,-0.0108) % Colombia-Netherlands
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.3383,0.0062,-0.0199) % Colombia-Spain
\pstThreeDLine(-0.2252,-0.0694,-0.0500)(-0.2765,0.0127,0.0116) % Colombia-Portugal
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3484,-0.0882,0.0362) % Peru-UK
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3710,-0.0407,-0.0311) % Peru-France
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3811,-0.0705,-0.0196) % Peru-Germany
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.2962,0.0494,0.0153) % Peru-Austria
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3537,-0.0367,0.0048) % Peru-Italy
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3406,-0.0252,-0.0108) % Peru-Netherlands
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3244,-0.0031,-0.0193) % Peru-Finland
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3549,-0.0935,-0.0304) % Peru-Norway
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.3383,0.0062,-0.0199) % Peru-Spain
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.2951,-0.0413,0.0744) % Peru-Poland
\pstThreeDLine(-0.2588,-0.0274,-0.0759)(-0.2992,0.0332,0.0615) % Peru-South Africa
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2614,-0.0009,-0.0132) % UK-Ireland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3710,-0.0407,-0.0311) % UK-France
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3811,-0.0705,-0.0196) % UK-Germany
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3349,-0.1020,0.0107) % UK-Switzerland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2962,0.0494,0.0153) % UK-Austria
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3537,-0.0367,0.0048) % UK-Italy
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2880,-0.0063,0.0083) % UK-Belgium
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3406,-0.0252,-0.0108) % UK-Netherlands
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.1796,0.0824,0.0269) % UK-Luxembourg
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3656,-0.1505,-0.0752) % UK-Sweden
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2730,0.0007,0.0027) % UK-Denmark
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3244,-0.0031,-0.0193) % UK-Finland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3549,-0.0935,-0.0304) % UK-Norway
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3383,0.0062,-0.0199) % UK-Spain
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2765,0.0127,0.0116) % UK-Portugal
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2168,-0.0345,0.1514) % UK-Greece
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2343,0.1102,0.0909) % UK-Czech Republic
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2184,-0.1522,0.1705) % UK-Hungary
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2169,0.0676,0.1487) % UK-Croatia
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2951,-0.0413,0.0744) % UK-Poland
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.1225,0.0483,0.1720) % UK-Romania
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2726,-0.0945,0.1318) % UK-Russia
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.3010,-0.1112,-0.0036) % UK-Turkey
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2646,0.0655,0.0895) % UK-Namibia
\pstThreeDLine(-0.3484,-0.0882,0.0362)(-0.2992,0.0332,0.0615) % UK-South Africa
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3710,-0.0407,-0.0311) % Ireland-France
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3811,-0.0705,-0.0196) % Ireland-Germany
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3349,-0.1020,0.0107) % Ireland-Switzerland
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2962,0.0494,0.0153) % Ireland-Austria
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3537,-0.0367,0.0048) % Ireland-Italy
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2880,-0.0063,0.0083) % Ireland-Belgium
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3406,-0.0252,-0.0108) % Ireland-Netherlands
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3656,-0.1505,-0.0752) % Ireland-Sweden
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2730,0.0007,0.0027) % Ireland-Denmark
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3244,-0.0031,-0.0193) % Ireland-Finland
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3549,-0.0935,-0.0304) % Ireland-Norway
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3383,0.0062,-0.0199) % Ireland-Spain
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2765,0.0127,0.0116) % Ireland-Portugal
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2168,-0.0345,0.1514) % Ireland-Greece
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2343,0.1102,0.0909) % Ireland-Czech Republic
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.3010,-0.1112,-0.0036) % Ireland-Turkey
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2646,0.0655,0.0895) % Ireland-Namibia
\pstThreeDLine(-0.2614,-0.0009,-0.0132)(-0.2992,0.0332,0.0615) % Ireland-South Africa
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3811,-0.0705,-0.0196) % France-Germany
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3349,-0.1020,0.0107) % France-Switzerland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2962,0.0494,0.0153) % France-Austria
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3537,-0.0367,0.0048) % France-Italy
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2880,-0.0063,0.0083) % France-Belgium
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3406,-0.0252,-0.0108) % France-Netherlands
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.1796,0.0824,0.0269) % France-Luxembourg
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3656,-0.1505,-0.0752) % France-Sweden
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2730,0.0007,0.0027) % France-Denmark
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3244,-0.0031,-0.0193) % France-Finland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3549,-0.0935,-0.0304) % France-Norway
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3383,0.0062,-0.0199) % France-Spain
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2765,0.0127,0.0116) % France-Portugal
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2168,-0.0345,0.1514) % France-Greece
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2343,0.1102,0.0909) % France-Czech Republic
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2184,-0.1522,0.1705) % France-Hungary
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2169,0.0676,0.1487) % France-Croatia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2951,-0.0413,0.0744) % France-Poland
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2726,-0.0945,0.1318) % France-Russia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.3010,-0.1112,-0.0036) % France-Turkey
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.1954,-0.1345,0.1459) % France-Cyprus
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2544,0.0051,-0.0504) % France-Israel
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.1074,0.3021,-0.0266) % France-Singapore
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2646,0.0655,0.0895) % France-Namibia
\pstThreeDLine(-0.3710,-0.0407,-0.0311)(-0.2992,0.0332,0.0615) % France-South Africa
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3349,-0.1020,0.0107) % Germany-Switzerland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2962,0.0494,0.0153) % Germany-Austria
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3537,-0.0367,0.0048) % Germany-Italy
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2880,-0.0063,0.0083) % Germany-Belgium
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3406,-0.0252,-0.0108) % Germany-Netherlands
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.1796,0.0824,0.0269) % Germany-Luxembourg
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3656,-0.1505,-0.0752) % Germany-Sweden
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2730,0.0007,0.0027) % Germany-Denmark
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3244,-0.0031,-0.0193) % Germany-Finland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3549,-0.0935,-0.0304) % Germany-Norway
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3383,0.0062,-0.0199) % Germany-Spain
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2765,0.0127,0.0116) % Germany-Portugal
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2168,-0.0345,0.1514) % Germany-Greece
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2343,0.1102,0.0909) % Germany-Czech Republic
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2184,-0.1522,0.1705) % Germany-Hungary
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2169,0.0676,0.1487) % Germany-Croatia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2951,-0.0413,0.0744) % Germany-Poland
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2726,-0.0945,0.1318) % Germany-Russia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.3010,-0.1112,-0.0036) % Germany-Turkey
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.1954,-0.1345,0.1459) % Germany-Cyprus
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2544,0.0051,-0.0504) % Germany-Israel
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2646,0.0655,0.0895) % Germany-Namibia
\pstThreeDLine(-0.3811,-0.0705,-0.0196)(-0.2992,0.0332,0.0615) % Germany-South Africa
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2962,0.0494,0.0153) % Switzerland-Austria
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3537,-0.0367,0.0048) % Switzerland-Italy
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2880,-0.0063,0.0083) % Switzerland-Belgium
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3406,-0.0252,-0.0108) % Switzerland-Netherlands
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.1796,0.0824,0.0269) % Switzerland-Luxembourg
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3656,-0.1505,-0.0752) % Switzerland-Sweden
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2730,0.0007,0.0027) % Switzerland-Denmark
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3244,-0.0031,-0.0193) % Switzerland-Finland
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3549,-0.0935,-0.0304) % Switzerland-Norway
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3383,0.0062,-0.0199) % Switzerland-Spain
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2765,0.0127,0.0116) % Switzerland-Portugal
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2168,-0.0345,0.1514) % Switzerland-Greece
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2343,0.1102,0.0909) % Switzerland-Czech Republic
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2951,-0.0413,0.0744) % Switzerland-Poland
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.3010,-0.1112,-0.0036) % Switzerland-Turkey
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2544,0.0051,-0.0504) % Switzerland-Israel
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2646,0.0655,0.0895) % Switzerland-Namibia
\pstThreeDLine(-0.3349,-0.1020,0.0107)(-0.2992,0.0332,0.0615) % Switzerland-South Africa
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3537,-0.0367,0.0048) % Austria-Italy
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2880,-0.0063,0.0083) % Austria-Belgium
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3406,-0.0252,-0.0108) % Austria-Netherlands
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.1796,0.0824,0.0269) % Austria-Luxembourg
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3656,-0.1505,-0.0752) % Austria-Sweden
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2730,0.0007,0.0027) % Austria-Denmark
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3244,-0.0031,-0.0193) % Austria-Finland
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3549,-0.0935,-0.0304) % Austria-Norway
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3383,0.0062,-0.0199) % Austria-Spain
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2765,0.0127,0.0116) % Austria-Portugal
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2168,-0.0345,0.1514) % Austria-Greece
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2343,0.1102,0.0909) % Austria-Czech Republic
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2169,0.0676,0.1487) % Austria-Croatia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2951,-0.0413,0.0744) % Austria-Poland
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2726,-0.0945,0.1318) % Austria-Russia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.3010,-0.1112,-0.0036) % Austria-Turkey
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.1954,-0.1345,0.1459) % Austria-Cyprus
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2544,0.0051,-0.0504) % Austria-Israel
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.1074,0.3021,-0.0266) % Austria-Singapore
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2646,0.0655,0.0895) % Austria-Namibia
\pstThreeDLine(-0.2962,0.0494,0.0153)(-0.2992,0.0332,0.0615) % Austria-South Africa
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2880,-0.0063,0.0083) % Italy-Belgium
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3406,-0.0252,-0.0108) % Italy-Netherlands
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.1796,0.0824,0.0269) % Italy-Luxembourg
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3656,-0.1505,-0.0752) % Italy-Sweden
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2730,0.0007,0.0027) % Italy-Denmark
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3244,-0.0031,-0.0193) % Italy-Finland
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3549,-0.0935,-0.0304) % Italy-Norway
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3383,0.0062,-0.0199) % Italy-Spain
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2765,0.0127,0.0116) % Italy-Portugal
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2168,-0.0345,0.1514) % Italy-Greece
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2343,0.1102,0.0909) % Italy-Czech Republic
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2184,-0.1522,0.1705) % Italy-Hungary
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2169,0.0676,0.1487) % Italy-Croatia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2951,-0.0413,0.0744) % Italy-Poland
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2726,-0.0945,0.1318) % Italy-Russia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.3010,-0.1112,-0.0036) % Italy-Turkey
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.1954,-0.1345,0.1459) % Italy-Cyprus
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2544,0.0051,-0.0504) % Italy-Israel
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.1381,0.0926,-0.0035) % Italy-India
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2646,0.0655,0.0895) % Italy-Namibia
\pstThreeDLine(-0.3537,-0.0367,0.0048)(-0.2992,0.0332,0.0615) % Italy-South Africa
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3406,-0.0252,-0.0108) % Belgium-Netherlands
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.1796,0.0824,0.0269) % Belgium-Luxembourg
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3656,-0.1505,-0.0752) % Belgium-Sweden
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2730,0.0007,0.0027) % Belgium-Denmark
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3244,-0.0031,-0.0193) % Belgium-Finland
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3549,-0.0935,-0.0304) % Belgium-Norway
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3383,0.0062,-0.0199) % Belgium-Spain
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2765,0.0127,0.0116) % Belgium-Portugal
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2168,-0.0345,0.1514) % Belgium-Greece
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2343,0.1102,0.0909) % Belgium-Czech Republic
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2169,0.0676,0.1487) % Belgium-Croatia
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2951,-0.0413,0.0744) % Belgium-Poland
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2726,-0.0945,0.1318) % Belgium-Russia
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.3010,-0.1112,-0.0036) % Belgium-Turkey
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2646,0.0655,0.0895) % Belgium-Namibia
\pstThreeDLine(-0.2880,-0.0063,0.0083)(-0.2992,0.0332,0.0615) % Belgium-South Africa
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1796,0.0824,0.0269) % Netherlands-Luxembourg
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3656,-0.1505,-0.0752) % Netherlands-Sweden
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2730,0.0007,0.0027) % Netherlands-Denmark
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3244,-0.0031,-0.0193) % Netherlands-Finland
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3549,-0.0935,-0.0304) % Netherlands-Norway
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3383,0.0062,-0.0199) % Netherlands-Spain
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2765,0.0127,0.0116) % Netherlands-Portugal
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2168,-0.0345,0.1514) % Netherlands-Greece
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2343,0.1102,0.0909) % Netherlands-Czech Republic
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2184,-0.1522,0.1705) % Netherlands-Hungary
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2169,0.0676,0.1487) % Netherlands-Croatia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2951,-0.0413,0.0744) % Netherlands-Poland
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1225,0.0483,0.1720) % Netherlands-Romania
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2726,-0.0945,0.1318) % Netherlands-Russia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.3010,-0.1112,-0.0036) % Netherlands-Turkey
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1954,-0.1345,0.1459) % Netherlands-Cyprus
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2544,0.0051,-0.0504) % Netherlands-Israel
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1381,0.0926,-0.0035) % Netherlands-India
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.1074,0.3021,-0.0266) % Netherlands-Singapore
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2646,0.0655,0.0895) % Netherlands-Namibia
\pstThreeDLine(-0.3406,-0.0252,-0.0108)(-0.2992,0.0332,0.0615) % Netherlands-South Africa
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2730,0.0007,0.0027) % Luxembourg-Denmark
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.3244,-0.0031,-0.0193) % Luxembourg-Finland
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.3549,-0.0935,-0.0304) % Luxembourg-Norway
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.3383,0.0062,-0.0199) % Luxembourg-Spain
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2765,0.0127,0.0116) % Luxembourg-Portugal
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2343,0.1102,0.0909) % Luxembourg-Czech Republic
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.3010,-0.1112,-0.0036) % Luxembourg-Turkey
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2646,0.0655,0.0895) % Luxembourg-Namibia
\pstThreeDLine(-0.1796,0.0824,0.0269)(-0.2992,0.0332,0.0615) % Luxembourg-South Africa
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2730,0.0007,0.0027) % Sweden-Denmark
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3244,-0.0031,-0.0193) % Sweden-Finland
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3549,-0.0935,-0.0304) % Sweden-Norway
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3383,0.0062,-0.0199) % Sweden-Spain
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2765,0.0127,0.0116) % Sweden-Portugal
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2168,-0.0345,0.1514) % Sweden-Greece
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2169,0.0676,0.1487) % Sweden-Croatia
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2951,-0.0413,0.0744) % Sweden-Poland
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2726,-0.0945,0.1318) % Sweden-Russia
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.3010,-0.1112,-0.0036) % Sweden-Turkey
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2646,0.0655,0.0895) % Sweden-Namibia
\pstThreeDLine(-0.3656,-0.1505,-0.0752)(-0.2992,0.0332,0.0615) % Sweden-South Africa
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3244,-0.0031,-0.0193) % Denmark-Finland
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3549,-0.0935,-0.0304) % Denmark-Norway
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3383,0.0062,-0.0199) % Denmark-Spain
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2765,0.0127,0.0116) % Denmark-Portugal
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2168,-0.0345,0.1514) % Denmark-Greece
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2343,0.1102,0.0909) % Denmark-Czech Republic
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2169,0.0676,0.1487) % Denmark-Croatia
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2951,-0.0413,0.0744) % Denmark-Poland
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2726,-0.0945,0.1318) % Denmark-Russia
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.3010,-0.1112,-0.0036) % Denmark-Turkey
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2646,0.0655,0.0895) % Denmark-Namibia
\pstThreeDLine(-0.2730,0.0007,0.0027)(-0.2992,0.0332,0.0615) % Denmark-South Africa
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3549,-0.0935,-0.0304) % Finland-Norway
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3383,0.0062,-0.0199) % Finland-Spain
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2765,0.0127,0.0116) % Finland-Portugal
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2168,-0.0345,0.1514) % Finland-Greece
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2343,0.1102,0.0909) % Finland-Czech Republic
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2169,0.0676,0.1487) % Finland-Croatia
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2951,-0.0413,0.0744) % Finland-Poland
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2726,-0.0945,0.1318) % Finland-Russia
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.3010,-0.1112,-0.0036) % Finland-Turkey
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2544,0.0051,-0.0504) % Finland-Israel
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2646,0.0655,0.0895) % Finland-Namibia
\pstThreeDLine(-0.3244,-0.0031,-0.0193)(-0.2992,0.0332,0.0615) % Finland-South Africa
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.3383,0.0062,-0.0199) % Norway-Spain
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2765,0.0127,0.0116) % Norway-Portugal
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2168,-0.0345,0.1514) % Norway-Greece
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2343,0.1102,0.0909) % Norway-Czech Republic
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2184,-0.1522,0.1705) % Norway-Hungary
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2169,0.0676,0.1487) % Norway-Croatia
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2951,-0.0413,0.0744) % Norway-Poland
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2726,-0.0945,0.1318) % Norway-Russia
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.3010,-0.1112,-0.0036) % Norway-Turkey
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2544,0.0051,-0.0504) % Norway-Israel
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2646,0.0655,0.0895) % Norway-Namibia
\pstThreeDLine(-0.3549,-0.0935,-0.0304)(-0.2992,0.0332,0.0615) % Norway-South Africa
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2765,0.0127,0.0116) % Spain-Portugal
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2168,-0.0345,0.1514) % Spain-Greece
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2343,0.1102,0.0909) % Spain-Czech Republic
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2184,-0.1522,0.1705) % Spain-Hungary
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2169,0.0676,0.1487) % Spain-Croatia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2951,-0.0413,0.0744) % Spain-Poland
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.1225,0.0483,0.1720) % Spain-Romania
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2726,-0.0945,0.1318) % Spain-Russia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.3010,-0.1112,-0.0036) % Spain-Turkey
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2544,0.0051,-0.0504) % Spain-Israel
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.1074,0.3021,-0.0266) % Spain-Singapore
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2646,0.0655,0.0895) % Spain-Namibia
\pstThreeDLine(-0.3383,0.0062,-0.0199)(-0.2992,0.0332,0.0615) % Spain-South Africa
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2168,-0.0345,0.1514) % Portugal-Greece
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2343,0.1102,0.0909) % Portugal-Czech Republic
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2169,0.0676,0.1487) % Portugal-Croatia
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2951,-0.0413,0.0744) % Portugal-Poland
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2726,-0.0945,0.1318) % Portugal-Russia
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.3010,-0.1112,-0.0036) % Portugal-Turkey
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2544,0.0051,-0.0504) % Portugal-Israel
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.1074,0.3021,-0.0266) % Portugal-Singapore
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2646,0.0655,0.0895) % Portugal-Namibia
\pstThreeDLine(-0.2765,0.0127,0.0116)(-0.2992,0.0332,0.0615) % Portugal-South Africa
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2343,0.1102,0.0909) % Greece-Czech Republic
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2169,0.0676,0.1487) % Greece-Croatia
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2951,-0.0413,0.0744) % Greece-Poland
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2726,-0.0945,0.1318) % Greece-Russia
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.3010,-0.1112,-0.0036) % Greece-Turkey
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.1954,-0.1345,0.1459) % Greece-Cyprus
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2646,0.0655,0.0895) % Greece-Namibia
\pstThreeDLine(-0.2168,-0.0345,0.1514)(-0.2992,0.0332,0.0615) % Greece-South Africa
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2184,-0.1522,0.1705) % Czech Republic-Hungary
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2169,0.0676,0.1487) % Czech Republic-Croatia
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2951,-0.0413,0.0744) % Czech Republic-Poland
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.1225,0.0483,0.1720) % Czech Republic-Romania
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2726,-0.0945,0.1318) % Czech Republic-Russia
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.3010,-0.1112,-0.0036) % Czech Republic-Turkey
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2544,0.0051,-0.0504) % Czech Republic-Israel
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.1074,0.3021,-0.0266) % Czech Republic-Singapore
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2646,0.0655,0.0895) % Czech Republic-Namibia
\pstThreeDLine(-0.2343,0.1102,0.0909)(-0.2992,0.0332,0.0615) % Czech Republic-South Africa
\pstThreeDLine(-0.2184,-0.1522,0.1705)(-0.2951,-0.0413,0.0744) % Hungary-Poland
\pstThreeDLine(-0.2184,-0.1522,0.1705)(-0.2726,-0.0945,0.1318) % Hungary-Russia
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2951,-0.0413,0.0744) % Croatia-Poland
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.1225,0.0483,0.1720) % Croatia-Romania
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2726,-0.0945,0.1318) % Croatia-Russia
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.3010,-0.1112,-0.0036) % Croatia-Turkey
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.1954,-0.1345,0.1459) % Croatia-Cyprus
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2544,0.0051,-0.0504) % Croatia-Israel
\pstThreeDLine(-0.2169,0.0676,0.1487)(0.1993,0.4193,0.0142) % Croatia-Japan
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.0143,0.3487,-0.0364) % Croatia-Hong Kong
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.1074,0.3021,-0.0266) % Croatia-Singapore
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2646,0.0655,0.0895) % Croatia-Namibia
\pstThreeDLine(-0.2169,0.0676,0.1487)(-0.2992,0.0332,0.0615) % Croatia-South Africa
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.1225,0.0483,0.1720) % Poland-Romania
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2726,-0.0945,0.1318) % Poland-Russia
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.3010,-0.1112,-0.0036) % Poland-Turkey
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2544,0.0051,-0.0504) % Poland-Israel
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.1381,0.0926,-0.0035) % Poland-India
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2646,0.0655,0.0895) % Poland-Namibia
\pstThreeDLine(-0.2951,-0.0413,0.0744)(-0.2992,0.0332,0.0615) % Poland-South Africa
\pstThreeDLine(-0.1225,0.0483,0.1720)(-0.2646,0.0655,0.0895) % Romania-Namibia
\pstThreeDLine(-0.1225,0.0483,0.1720)(-0.2992,0.0332,0.0615) % Romania-South Africa
\pstThreeDLine(0.0493,0.2377,-0.0811)(-0.1074,0.3021,-0.0266) % Bulgaria-Singapore
\pstThreeDLine(0.1009,0.2178,0.2260)(0.1149,0.2790,-0.0327) % Ukraine-Egypt
\pstThreeDLine(-0.2726,-0.0945,0.1318)(-0.3010,-0.1112,-0.0036) % Russia-Turkey
\pstThreeDLine(-0.2726,-0.0945,0.1318)(-0.2646,0.0655,0.0895) % Russia-Namibia
\pstThreeDLine(-0.2726,-0.0945,0.1318)(-0.2992,0.0332,0.0615) % Russia-South Africa
\pstThreeDLine(-0.3010,-0.1112,-0.0036)(-0.2544,0.0051,-0.0504) % Turkey-Israel
\pstThreeDLine(-0.3010,-0.1112,-0.0036)(-0.2646,0.0655,0.0895) % Turkey-Namibia
\pstThreeDLine(-0.3010,-0.1112,-0.0036)(-0.2992,0.0332,0.0615) % Turkey-South Africa
\pstThreeDLine(-0.1954,-0.1345,0.1459)(-0.2992,0.0332,0.0615) % Cyprus-South Africa
\pstThreeDLine(-0.2544,0.0051,-0.0504)(-0.2646,0.0655,0.0895) % Israel-Namibia
\pstThreeDLine(-0.2544,0.0051,-0.0504)(-0.2992,0.0332,0.0615) % Israel-South Africa
\pstThreeDLine(0.1872,0.2961,-0.0014)(0.2746,0.1989,-0.0725) % Qatar-Ohman
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.0143,0.3487,-0.0364) % India-Hong Kong
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.0690,0.1805,0.0396) % India-Thailand
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.1074,0.3021,-0.0266) % India-Singapore
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.2646,0.0655,0.0895) % India-Namibia
\pstThreeDLine(-0.1381,0.0926,-0.0035)(-0.2992,0.0332,0.0615) % India-South Africa
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.0143,0.3487,-0.0364) % Japan-Hong Kong
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.0478,0.2670,-0.1442) % Japan-Taiwan
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.0100,0.3006,-0.0685) % Japan-South Korea
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.0089,0.2447,0.0353) % Japan-Malaysia
\pstThreeDLine(0.1993,0.4193,0.0142)(-0.1074,0.3021,-0.0266) % Japan-Singapore
\pstThreeDLine(0.1993,0.4193,0.0142)(0.1401,0.3573,0.0086) % Japan-Australia
\pstThreeDLine(-0.0143,0.3487,-0.0364)(0.1210,0.2105,-0.2740) % Hong Kong-China
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.0478,0.2670,-0.1442) % Hong Kong-Taiwan
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.0100,0.3006,-0.0685) % Hong Kong-South Korea
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.0690,0.1805,0.0396) % Hong Kong-Thailand
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.0089,0.2447,0.0353) % Hong Kong-Malaysia
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.1074,0.3021,-0.0266) % Hong Kong-Singapore
\pstThreeDLine(-0.0143,0.3487,-0.0364)(0.0168,0.2942,-0.1826) % Hong Kong-Indonesia
\pstThreeDLine(-0.0143,0.3487,-0.0364)(0.1401,0.3573,0.0086) % Hong Kong-Australia
\pstThreeDLine(-0.0143,0.3487,-0.0364)(-0.2646,0.0655,0.0895) % Hong Kong-Namibia
\pstThreeDLine(-0.0478,0.2670,-0.1442)(-0.0100,0.3006,-0.0685) % Taiwan-South Korea
\pstThreeDLine(-0.0478,0.2670,-0.1442)(-0.1074,0.3021,-0.0266) % Taiwan-Singapore
\pstThreeDLine(-0.0100,0.3006,-0.0685)(-0.1074,0.3021,-0.0266) % South Korea-Singapore
\pstThreeDLine(-0.0100,0.3006,-0.0685)(0.1401,0.3573,0.0086) % South Korea-Australia
\pstThreeDLine(-0.0690,0.1805,0.0396)(-0.1074,0.3021,-0.0266) % Thailand-Singapore
\pstThreeDLine(-0.0690,0.1805,0.0396)(0.0168,0.2942,-0.1826) % Thailand-Indonesia
\pstThreeDLine(-0.0089,0.2447,0.0353)(-0.1074,0.3021,-0.0266) % Malaysia-Singapore
\pstThreeDLine(-0.0089,0.2447,0.0353)(0.0168,0.2942,-0.1826) % Malaysia-Indonesia
\pstThreeDLine(-0.0089,0.2447,0.0353)(0.1401,0.3573,0.0086) % Malaysia-Australia
\pstThreeDLine(-0.1074,0.3021,-0.0266)(0.0168,0.2942,-0.1826) % Singapore-Indonesia
\pstThreeDLine(-0.1074,0.3021,-0.0266)(-0.2646,0.0655,0.0895) % Singapore-Namibia
\pstThreeDLine(-0.1074,0.3021,-0.0266)(-0.2992,0.0332,0.0615) % Singapore-South Africa
\pstThreeDLine(0.1401,0.3573,0.0086)(0.2623,0.3629,-0.0988) % Australia-New Zealand
\pstThreeDLine(-0.2646,0.0655,0.0895)(-0.2992,0.0332,0.0615) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3444,-0.2797,-0.0979) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3416,-0.3060,-0.0921) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3886,-0.2377,-0.0226) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2999,-0.1034,-0.0995) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3733,-0.2201,-0.1409) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2938,-0.0945,-0.1213) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2681,-0.0752,-0.1566) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2252,-0.0694,-0.0500) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2588,-0.0274,-0.0759) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,-0.0882,0.0362) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2614,-0.0009,-0.0132) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3710,-0.0407,-0.0311) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3811,-0.0705,-0.0196) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3349,-0.1020,0.0107) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2962,0.0494,0.0153) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3537,-0.0367,0.0048) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2880,-0.0063,0.0083) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,-0.0252,-0.0108) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1796,0.0824,0.0269) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3656,-0.1505,-0.0752) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.0007,0.0027) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3244,-0.0031,-0.0193) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3549,-0.0935,-0.0304) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3383,0.0062,-0.0199) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2765,0.0127,0.0116) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2168,-0.0345,0.1514) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2343,0.1102,0.0909) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2184,-0.1522,0.1705) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2169,0.0676,0.1487) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2951,-0.0413,0.0744) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1225,0.0483,0.1720) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0493,0.2377,-0.0811) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1009,0.2178,0.2260) % Ukraine
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2726,-0.0945,0.1318) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3010,-0.1112,-0.0036) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1954,-0.1345,0.1459) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2544,0.0051,-0.0504) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1872,0.2961,-0.0014) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2746,0.1989,-0.0725) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1381,0.0926,-0.0035) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1993,0.4193,0.0142) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0143,0.3487,-0.0364) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1210,0.2105,-0.2740) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0478,0.2670,-0.1442) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0100,0.3006,-0.0685) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0690,0.1805,0.0396) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0089,0.2447,0.0353) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1074,0.3021,-0.0266) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0168,0.2942,-0.1826) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1401,0.3573,0.0086) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2623,0.3629,-0.0988) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1149,0.2790,-0.0327) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2646,0.0655,0.0895) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2992,0.0332,0.0615) % South Africa
\pstThreeDPut(-0.3444,-0.2797,-0.1279){S\&P}
\pstThreeDPut(-0.3416,-0.3060,-0.1221){Nasd}
\pstThreeDPut(-0.3886,-0.2377,-0.0526){Cana}
\pstThreeDPut(-0.2999,-0.1034,-0.1295){Mexi}
\pstThreeDPut(-0.3733,-0.2201,-0.1709){Braz}
\pstThreeDPut(-0.2938,-0.0945,-0.1513){Arge}
\pstThreeDPut(-0.2681,-0.0752,-0.1866){Chil}
\pstThreeDPut(-0.2252,-0.0694,-0.0800){Colo}
\pstThreeDPut(-0.2588,-0.0274,-0.1059){Peru}
\pstThreeDPut(-0.3484,-0.0882,0.0662){UK}
\pstThreeDPut(-0.2614,-0.0009,-0.0432){Irel}
\pstThreeDPut(-0.3710,-0.0407,-0.0611){Fran}
\pstThreeDPut(-0.3811,-0.0705,-0.0496){Germ}
\pstThreeDPut(-0.3349,-0.1020,0.0407){Swit}
\pstThreeDPut(-0.2962,0.0494,0.0453){Autr}
\pstThreeDPut(-0.3537,-0.0367,0.0348){Ital}
\pstThreeDPut(-0.2880,-0.0063,0.0383){Belg}
\pstThreeDPut(-0.3406,-0.0252,-0.0408){Neth}
\pstThreeDPut(-0.1796,0.0824,0.0569){Luxe}
\pstThreeDPut(-0.3656,-0.1505,-0.1052){Swed}
\pstThreeDPut(-0.2730,0.0007,0.0327){Denm}
\pstThreeDPut(-0.3244,-0.0031,-0.0493){Finl}
\pstThreeDPut(-0.3549,-0.0935,-0.0604){Norw}
\pstThreeDPut(-0.3383,0.0062,-0.0499){Spai}
\pstThreeDPut(-0.2765,0.0127,0.0416){Port}
\pstThreeDPut(-0.2168,-0.0345,0.1814){Gree}
\pstThreeDPut(-0.2343,0.1102,0.1209){CzRe}
\pstThreeDPut(-0.2184,-0.1522,0.2005){Hung}
\pstThreeDPut(-0.2169,0.0676,0.1787){Croa}
\pstThreeDPut(-0.2951,-0.0413,0.1044){Pola}
\pstThreeDPut(-0.1225,0.0483,0.2020){Roma}
\pstThreeDPut(0.0493,0.2377,-0.1111){Bulg}
\pstThreeDPut(0.1009,0.2178,0.2560){Ukra}
\pstThreeDPut(-0.2726,-0.0945,0.1618){Russ}
\pstThreeDPut(-0.3010,-0.1112,-0.0336){Turk}
\pstThreeDPut(-0.1954,-0.1345,0.1759){Cypr}
\pstThreeDPut(-0.2544,0.0051,-0.0804){Isra}
\pstThreeDPut(0.1872,0.2961,-0.0314){Qata}
\pstThreeDPut(0.2746,0.1989,-0.1025){Ohma}
\pstThreeDPut(-0.1381,0.0926,-0.0335){Indi}
\pstThreeDPut(0.1993,0.4193,0.0442){Japa}
\pstThreeDPut(-0.0143,0.3487,-0.0664){HoKo}
\pstThreeDPut(0.1210,0.2105,-0.3040){Chin}
\pstThreeDPut(-0.0478,0.2670,-0.1742){Taiw}
\pstThreeDPut(-0.0100,0.3006,-0.0985){SoKo}
\pstThreeDPut(-0.0690,0.1805,0.0696){Thai}
\pstThreeDPut(-0.0089,0.2447,0.0653){Mala}
\pstThreeDPut(-0.1074,0.3021,-0.0566){Sing}
\pstThreeDPut(0.0168,0.2942,-0.2126){Indo}
\pstThreeDPut(0.1401,0.3573,0.0386){Aust}
\pstThreeDPut(0.2623,0.3629,-0.1288){NeZe}
\pstThreeDPut(0.1149,0.2790,-0.0627){Egyp}
\pstThreeDPut(-0.2646,0.0655,0.1195){Nami}
\pstThreeDPut(-0.2992,0.0332,0.0915){SoAfr}
\end{pspicture}

==> (inline-4) <==
\begin{pspicture}(-4.3,-0.7)(1,3)
% 2009/2
\rput(-3.2,1.9){T=0.2}
\psline(-4,-2.4)(4,-2.4)(4,2.3)(-4,2.3)(-4,-2.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3568,-0.2478,-0.0408) % S\&P-Nasdaq
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4184,-0.0962,0.0208) % UK-France
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4321,-0.1179,0.0085) % UK-Germany
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3895,-0.0486,-0.0040) % UK-Switzerland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3932,-0.0870,0.0261) % UK-Italy
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3616,-0.0555,0.0133) % UK-Belgium
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4173,-0.0600,0.0018) % UK-Netherlands
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4153,-0.0758,-0.0167) % UK-Sweden
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3734,-0.0580,0.0667) % UK-Finland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4138,-0.0717,-0.0743) % UK-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4027,-0.1380,0.0104) % UK-Spain
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4321,-0.1179,0.0085) % France-Germany
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3895,-0.0486,-0.0040) % France-Switzerland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3932,-0.0870,0.0261) % France-Italy
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3616,-0.0555,0.0133) % France-Belgium
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4173,-0.0600,0.0018) % France-Netherlands
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4153,-0.0758,-0.0167) % France-Sweden
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3734,-0.0580,0.0667) % France-Finland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4138,-0.0717,-0.0743) % France-Norway
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4027,-0.1380,0.0104) % France-Spain
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3435,-0.0641,0.0981) % France-Portugal
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3895,-0.0486,-0.0040) % Germany-Switzerland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3932,-0.0870,0.0261) % Germany-Italy
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3616,-0.0555,0.0133) % Germany-Belgium
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4173,-0.0600,0.0018) % Germany-Netherlands
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4153,-0.0758,-0.0167) % Germany-Sweden
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3734,-0.0580,0.0667) % Germany-Finland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4138,-0.0717,-0.0743) % Germany-Norway
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4027,-0.1380,0.0104) % Germany-Spain
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3932,-0.0870,0.0261) % Switzerland-Italy
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4173,-0.0600,0.0018) % Switzerland-Netherlands
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4153,-0.0758,-0.0167) % Switzerland-Sweden
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4027,-0.1380,0.0104) % Switzerland-Spain
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3616,-0.0555,0.0133) % Italy-Belgium
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4173,-0.0600,0.0018) % Italy-Netherlands
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3734,-0.0580,0.0667) % Italy-Finland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4138,-0.0717,-0.0743) % Italy-Norway
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4027,-0.1380,0.0104) % Italy-Spain
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3435,-0.0641,0.0981) % Italy-Portugal
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4173,-0.0600,0.0018) % Belgium-Netherlands
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3734,-0.0580,0.0667) % Belgium-Finland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4138,-0.0717,-0.0743) % Belgium-Norway
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4027,-0.1380,0.0104) % Belgium-Spain
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3435,-0.0641,0.0981) % Belgium-Portugal
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4153,-0.0758,-0.0167) % Netherlands-Sweden
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3734,-0.0580,0.0667) % Netherlands-Finland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4138,-0.0717,-0.0743) % Netherlands-Norway
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4027,-0.1380,0.0104) % Netherlands-Spain
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3435,-0.0641,0.0981) % Netherlands-Portugal
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3734,-0.0580,0.0667) % Sweden-Finland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4138,-0.0717,-0.0743) % Sweden-Norway
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4138,-0.0717,-0.0743) % Finland-Norway
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.4027,-0.1380,0.0104) % Norway-Spain
\pstThreeDLine(-0.1819,0.0856,0.2206)(-0.2098,-0.0710,0.2354) % Greece-Cyprus
\pstThreeDLine(-0.3307,0.0769,-0.0220)(-0.3165,0.1455,-0.0491) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3803,-0.2197,-0.0098) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3568,-0.2478,-0.0408) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4111,-0.0870,0.0023) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4184,-0.0962,0.0208) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4321,-0.1179,0.0085) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3895,-0.0486,-0.0040) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3932,-0.0870,0.0261) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,-0.0555,0.0133) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4173,-0.0600,0.0018) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4153,-0.0758,-0.0167) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3734,-0.0580,0.0667) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4138,-0.0717,-0.0743) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4027,-0.1380,0.0104) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3435,-0.0641,0.0981) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1819,0.0856,0.2206) % Greece
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2098,-0.0710,0.2354) % Cyprus
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3307,0.0769,-0.0220) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3165,0.1455,-0.0491) % South Africa
\pstThreeDPut(-0.3803,-0.2197,-0.0398){S\&P}
\pstThreeDPut(-0.3568,-0.2478,-0.0708){Nasd}
\pstThreeDPut(-0.4111,-0.0870,0.0323){UK}
\pstThreeDPut(-0.4184,-0.0962,0.0508){Fran}
\pstThreeDPut(-0.4321,-0.1179,0.0385){Germ}
\pstThreeDPut(-0.3895,-0.0486,-0.0340){Swit}
\pstThreeDPut(-0.3932,-0.0870,0.0561){Ital}
\pstThreeDPut(-0.3616,-0.0555,0.0433){Belg}
\pstThreeDPut(-0.4173,-0.0600,0.0318){Neth}
\pstThreeDPut(-0.4153,-0.0758,-0.0467){Swed}
\pstThreeDPut(-0.3734,-0.0580,0.0967){Finl}
\pstThreeDPut(-0.4138,-0.0717,-0.1043){Norw}
\pstThreeDPut(-0.4027,-0.1380,0.0404){Spai}
\pstThreeDPut(-0.3435,-0.0641,0.1281){Port}
\pstThreeDPut(-0.1819,0.0856,0.2506){Gree}
\pstThreeDPut(-0.2098,-0.0710,0.2654){Cypr}
\pstThreeDPut(-0.3307,0.0769,-0.0520){Nami}
\pstThreeDPut(-0.3165,0.1455,-0.0791){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-0.7)(1,3)
% 2009/2
\rput(-3.2,1.9){T=0.3}
\psline(-4,-2.4)(4,-2.4)(4,2.3)(-4,2.3)(-4,-2.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3568,-0.2478,-0.0408) % S\&P-Nasdaq
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3035,-0.1696,-0.0187) % S\&P-Canada
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4184,-0.0962,0.0208) % S\&P-France
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4321,-0.1179,0.0085) % S\&P-Germany
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3035,-0.1696,-0.0187) % Nasdaq-Canada
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.3041,-0.3345,-0.0892) % Brazil-Argentina
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4184,-0.0962,0.0208) % UK-France
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4321,-0.1179,0.0085) % UK-Germany
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3895,-0.0486,-0.0040) % UK-Switzerland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3309,0.0165,0.0740) % UK-Austria
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3932,-0.0870,0.0261) % UK-Italy
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3616,-0.0555,0.0133) % UK-Belgium
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4173,-0.0600,0.0018) % UK-Netherlands
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4153,-0.0758,-0.0167) % UK-Sweden
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3734,-0.0580,0.0667) % UK-Finland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4138,-0.0717,-0.0743) % UK-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4027,-0.1380,0.0104) % UK-Spain
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3435,-0.0641,0.0981) % UK-Portugal
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3814,-0.0257,-0.0032) % UK-Russia
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4184,-0.0962,0.0208) % Ireland-France
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4173,-0.0600,0.0018) % Ireland-Netherlands
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3435,-0.0641,0.0981) % Ireland-Portugal
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4321,-0.1179,0.0085) % France-Germany
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3895,-0.0486,-0.0040) % France-Switzerland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3309,0.0165,0.0740) % France-Austria
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3932,-0.0870,0.0261) % France-Italy
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3616,-0.0555,0.0133) % France-Belgium
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4173,-0.0600,0.0018) % France-Netherlands
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4153,-0.0758,-0.0167) % France-Sweden
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3172,0.0914,0.0323) % France-Denmark
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3734,-0.0580,0.0667) % France-Finland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4138,-0.0717,-0.0743) % France-Norway
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4027,-0.1380,0.0104) % France-Spain
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3435,-0.0641,0.0981) % France-Portugal
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3814,-0.0257,-0.0032) % France-Russia
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3895,-0.0486,-0.0040) % Germany-Switzerland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3309,0.0165,0.0740) % Germany-Austria
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3932,-0.0870,0.0261) % Germany-Italy
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3616,-0.0555,0.0133) % Germany-Belgium
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4173,-0.0600,0.0018) % Germany-Netherlands
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4153,-0.0758,-0.0167) % Germany-Sweden
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3734,-0.0580,0.0667) % Germany-Finland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4138,-0.0717,-0.0743) % Germany-Norway
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4027,-0.1380,0.0104) % Germany-Spain
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3435,-0.0641,0.0981) % Germany-Portugal
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3932,-0.0870,0.0261) % Switzerland-Italy
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3616,-0.0555,0.0133) % Switzerland-Belgium
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4173,-0.0600,0.0018) % Switzerland-Netherlands
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4153,-0.0758,-0.0167) % Switzerland-Sweden
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3734,-0.0580,0.0667) % Switzerland-Finland
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4138,-0.0717,-0.0743) % Switzerland-Norway
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4027,-0.1380,0.0104) % Switzerland-Spain
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3435,-0.0641,0.0981) % Switzerland-Portugal
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3932,-0.0870,0.0261) % Austria-Italy
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3616,-0.0555,0.0133) % Austria-Belgium
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4173,-0.0600,0.0018) % Austria-Netherlands
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4153,-0.0758,-0.0167) % Austria-Sweden
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3734,-0.0580,0.0667) % Austria-Finland
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4138,-0.0717,-0.0743) % Austria-Norway
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4027,-0.1380,0.0104) % Austria-Spain
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3435,-0.0641,0.0981) % Austria-Portugal
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3616,-0.0555,0.0133) % Italy-Belgium
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4173,-0.0600,0.0018) % Italy-Netherlands
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4153,-0.0758,-0.0167) % Italy-Sweden
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3734,-0.0580,0.0667) % Italy-Finland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4138,-0.0717,-0.0743) % Italy-Norway
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4027,-0.1380,0.0104) % Italy-Spain
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3435,-0.0641,0.0981) % Italy-Portugal
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3814,-0.0257,-0.0032) % Italy-Russia
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4173,-0.0600,0.0018) % Belgium-Netherlands
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.1858,0.1201,-0.0173) % Belgium- Luxembourg
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4153,-0.0758,-0.0167) % Belgium-Sweden
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3734,-0.0580,0.0667) % Belgium-Finland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4138,-0.0717,-0.0743) % Belgium-Norway
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4027,-0.1380,0.0104) % Belgium-Spain
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3435,-0.0641,0.0981) % Belgium-Portugal
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4153,-0.0758,-0.0167) % Netherlands-Sweden
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3734,-0.0580,0.0667) % Netherlands-Finland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4138,-0.0717,-0.0743) % Netherlands-Norway
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4027,-0.1380,0.0104) % Netherlands-Spain
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3435,-0.0641,0.0981) % Netherlands-Portugal
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3814,-0.0257,-0.0032) % Netherlands-Russia
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3734,-0.0580,0.0667) % Sweden-Finland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4138,-0.0717,-0.0743) % Sweden-Norway
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4027,-0.1380,0.0104) % Sweden-Spain
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3734,-0.0580,0.0667) % Denmark-Finland
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.4138,-0.0717,-0.0743) % Denmark-Norway
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4138,-0.0717,-0.0743) % Finland-Norway
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4027,-0.1380,0.0104) % Finland-Spain
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3435,-0.0641,0.0981) % Finland-Portugal
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.2911,0.0903,0.0391) % Finland-Hungary
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3107,0.0561,0.0167) % Finland-Poland
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3814,-0.0257,-0.0032) % Finland-Russia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.4027,-0.1380,0.0104) % Norway-Spain
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3435,-0.0641,0.0981) % Norway-Portugal
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3814,-0.0257,-0.0032) % Norway-Russia
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3435,-0.0641,0.0981) % Spain-Portugal
\pstThreeDLine(-0.1819,0.0856,0.2206)(-0.2098,-0.0710,0.2354) % Greece-Cyprus
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3107,0.0561,0.0167) % Hungary-Poland
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.0386,0.3546,-0.1805) % Hong Kong-Singapore
\pstThreeDLine(-0.3307,0.0769,-0.0220)(-0.3165,0.1455,-0.0491) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3803,-0.2197,-0.0098) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3568,-0.2478,-0.0408) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3035,-0.1696,-0.0187) % Canada
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2576,-0.2524,-0.1306) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3041,-0.3345,-0.0892) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4111,-0.0870,0.0023) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,-0.0599,0.1185) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4184,-0.0962,0.0208) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4321,-0.1179,0.0085) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3895,-0.0486,-0.0040) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3309,0.0165,0.0740) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3932,-0.0870,0.0261) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,-0.0555,0.0133) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4173,-0.0600,0.0018) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4153,-0.0758,-0.0167) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3172,0.0914,0.0323) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3734,-0.0580,0.0667) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4138,-0.0717,-0.0743) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4027,-0.1380,0.0104) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3435,-0.0641,0.0981) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1819,0.0856,0.2206) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2911,0.0903,0.0391) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,0.0561,0.0167) % Poland
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3814,-0.0257,-0.0032) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2098,-0.0710,0.2354) % Cyprus
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0035,0.3987,-0.1629) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0386,0.3546,-0.1805) % Singapore
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3307,0.0769,-0.0220) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3165,0.1455,-0.0491) % South Africa
\pstThreeDPut(-0.3803,-0.2197,-0.0398){S\&P}
\pstThreeDPut(-0.3568,-0.2478,-0.0708){Nasd}
\pstThreeDPut(-0.3035,-0.1696,-0.0487){Cana}
\pstThreeDPut(-0.2576,-0.2524,-0.1606){Braz}
\pstThreeDPut(-0.3041,-0.3345,-0.1192){Arge}
\pstThreeDPut(-0.4111,-0.0870,0.0323){UK}
\pstThreeDPut(-0.3107,-0.0599,0.1485){Irel}
\pstThreeDPut(-0.4184,-0.0962,0.0508){Fran}
\pstThreeDPut(-0.4321,-0.1179,0.0385){Germ}
\pstThreeDPut(-0.3895,-0.0486,-0.0340){Swit}
\pstThreeDPut(-0.3309,0.0165,0.1040){Autr}
\pstThreeDPut(-0.3932,-0.0870,0.0561){Ital}
\pstThreeDPut(-0.3616,-0.0555,0.0433){Belg}
\pstThreeDPut(-0.4173,-0.0600,0.0318){Neth}
\pstThreeDPut(-0.4153,-0.0758,-0.0467){Swed}
\pstThreeDPut(-0.3172,0.0914,0.0623){Denm}
\pstThreeDPut(-0.3734,-0.0580,0.0967){Finl}
\pstThreeDPut(-0.4138,-0.0717,-0.1043){Norw}
\pstThreeDPut(-0.4027,-0.1380,0.0404){Spai}
\pstThreeDPut(-0.3435,-0.0641,0.1281){Port}
\pstThreeDPut(-0.1819,0.0856,0.2506){Gree}
\pstThreeDPut(-0.2911,0.0903,0.0691){Hung}
\pstThreeDPut(-0.3107,0.0561,0.0467){Pola}
\pstThreeDPut(-0.3814,-0.0257,-0.0332){Russ}
\pstThreeDPut(-0.2098,-0.0710,0.2654){Cypr}
\pstThreeDPut(-0.0035,0.3987,-0.1929){HoKo}
\pstThreeDPut(-0.0386,0.3546,-0.2105){Sing}
\pstThreeDPut(-0.3307,0.0769,-0.0520){Nami}
\pstThreeDPut(-0.3165,0.1455,-0.0791){SoAf}
\end{pspicture}

\vskip 1.4 cm

\begin{pspicture}(-4.3,-0.7)(1,3.1)
% 2009/2
\rput(-3.2,1.9){T=0.4}
\psline(-4,-2.4)(4,-2.4)(4,2.3)(-4,2.3)(-4,-2.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3568,-0.2478,-0.0408) % S\&P-Nasdaq
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3035,-0.1696,-0.0187) % S\&P-Canada
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3266,-0.1791,-0.1171) % S\&P-Mexico
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.2576,-0.2524,-0.1306) % S\&P-Brazil
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3041,-0.3345,-0.0892) % S\&P-Argentina
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.2478,-0.1527,-0.0734) % S\&P-Peru
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4111,-0.0870,0.0023) % S\&P-UK
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4184,-0.0962,0.0208) % S\&P-France
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4321,-0.1179,0.0085) % S\&P-Germany
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3895,-0.0486,-0.0040) % S\&P-Switzerland
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3932,-0.0870,0.0261) % S\&P-Italy
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3616,-0.0555,0.0133) % S\&P-Belgium
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4173,-0.0600,0.0018) % S\&P-Netherlands
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3734,-0.0580,0.0667) % S\&P-Finland
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4138,-0.0717,-0.0743) % S\&P-Norway
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4027,-0.1380,0.0104) % S\&P-Spain
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3435,-0.0641,0.0981) % S\&P-Portugal
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3035,-0.1696,-0.0187) % Nasdaq-Canada
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3266,-0.1791,-0.1171) % Nasdaq-Mexico
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.2576,-0.2524,-0.1306) % Nasdaq-Brazil
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3041,-0.3345,-0.0892) % Nasdaq-Argentina
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.2478,-0.1527,-0.0734) % Nasdaq-Peru
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4111,-0.0870,0.0023) % Nasdaq-UK
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4184,-0.0962,0.0208) % Nasdaq-France
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4321,-0.1179,0.0085) % Nasdaq-Germany
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3932,-0.0870,0.0261) % Nasdaq-Italy
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4173,-0.0600,0.0018) % Nasdaq-Netherlands
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3734,-0.0580,0.0667) % Nasdaq-Finland
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4027,-0.1380,0.0104) % Nasdaq-Spain
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3266,-0.1791,-0.1171) % Canada-Mexico
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.2576,-0.2524,-0.1306) % Canada-Brazil
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3041,-0.3345,-0.0892) % Canada-Argentina
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.2478,-0.1527,-0.0734) % Canada-Peru
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4027,-0.1380,0.0104) % Canada-Spain
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.2576,-0.2524,-0.1306) % Mexico-Brazil
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3041,-0.3345,-0.0892) % Mexico-Argentina
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4184,-0.0962,0.0208) % Mexico-France
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4321,-0.1179,0.0085) % Mexico-Germany
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3932,-0.0870,0.0261) % Mexico-Italy
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3616,-0.0555,0.0133) % Mexico-Belgium
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4173,-0.0600,0.0018) % Mexico-Netherlands
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.3041,-0.3345,-0.0892) % Brazil-Argentina
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4184,-0.0962,0.0208) % Argentina-France
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4321,-0.1179,0.0085) % Argentina-Germany
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4173,-0.0600,0.0018) % Argentina-Netherlands
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4138,-0.0717,-0.0743) % Argentina-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3107,-0.0599,0.1185) % UK-Ireland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4184,-0.0962,0.0208) % UK-France
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4321,-0.1179,0.0085) % UK-Germany
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3895,-0.0486,-0.0040) % UK-Switzerland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3309,0.0165,0.0740) % UK-Austria
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3932,-0.0870,0.0261) % UK-Italy
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3616,-0.0555,0.0133) % UK-Belgium
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4173,-0.0600,0.0018) % UK-Netherlands
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4153,-0.0758,-0.0167) % UK-Sweden
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3172,0.0914,0.0323) % UK-Denmark
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3734,-0.0580,0.0667) % UK-Finland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4138,-0.0717,-0.0743) % UK-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4027,-0.1380,0.0104) % UK-Spain
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3435,-0.0641,0.0981) % UK-Portugal
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.2911,0.0903,0.0391) % UK-Hungary
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3107,0.0561,0.0167) % UK-Poland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3814,-0.0257,-0.0032) % UK-Russia
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3307,0.0769,-0.0220) % UK-Namibia
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3165,0.1455,-0.0491) % UK-South Africa
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4184,-0.0962,0.0208) % Ireland-France
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4321,-0.1179,0.0085) % Ireland-Germany
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3895,-0.0486,-0.0040) % Ireland-Switzerland
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3309,0.0165,0.0740) % Ireland-Austria
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3932,-0.0870,0.0261) % Ireland-Italy
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3616,-0.0555,0.0133) % Ireland-Belgium
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4173,-0.0600,0.0018) % Ireland-Netherlands
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4153,-0.0758,-0.0167) % Ireland-Sweden
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3734,-0.0580,0.0667) % Ireland-Finland
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4138,-0.0717,-0.0743) % Ireland-Norway
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4027,-0.1380,0.0104) % Ireland-Spain
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3435,-0.0641,0.0981) % Ireland-Portugal
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3814,-0.0257,-0.0032) % Ireland-Russia
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4321,-0.1179,0.0085) % France-Germany
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3895,-0.0486,-0.0040) % France-Switzerland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3309,0.0165,0.0740) % France-Austria
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3932,-0.0870,0.0261) % France-Italy
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3616,-0.0555,0.0133) % France-Belgium
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4173,-0.0600,0.0018) % France-Netherlands
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4153,-0.0758,-0.0167) % France-Sweden
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3172,0.0914,0.0323) % France-Denmark
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3734,-0.0580,0.0667) % France-Finland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4138,-0.0717,-0.0743) % France-Norway
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4027,-0.1380,0.0104) % France-Spain
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3435,-0.0641,0.0981) % France-Portugal
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.2911,0.0903,0.0391) % France-Hungary
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3107,0.0561,0.0167) % France-Poland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3814,-0.0257,-0.0032) % France-Russia
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3165,0.1455,-0.0491) % France-South Africa
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3895,-0.0486,-0.0040) % Germany-Switzerland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3309,0.0165,0.0740) % Germany-Austria
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3932,-0.0870,0.0261) % Germany-Italy
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3616,-0.0555,0.0133) % Germany-Belgium
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4173,-0.0600,0.0018) % Germany-Netherlands
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4153,-0.0758,-0.0167) % Germany-Sweden
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3172,0.0914,0.0323) % Germany-Denmark
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3734,-0.0580,0.0667) % Germany-Finland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4138,-0.0717,-0.0743) % Germany-Norway
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4027,-0.1380,0.0104) % Germany-Spain
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3435,-0.0641,0.0981) % Germany-Portugal
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.2911,0.0903,0.0391) % Germany-Hungary
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3107,0.0561,0.0167) % Germany-Poland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3814,-0.0257,-0.0032) % Germany-Russia
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3307,0.0769,-0.0220) % Germany-Namibia
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3165,0.1455,-0.0491) % Germany-South Africa
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3309,0.0165,0.0740) % Switzerland-Austria
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3932,-0.0870,0.0261) % Switzerland-Italy
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3616,-0.0555,0.0133) % Switzerland-Belgium
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4173,-0.0600,0.0018) % Switzerland-Netherlands
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4153,-0.0758,-0.0167) % Switzerland-Sweden
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3172,0.0914,0.0323) % Switzerland-Denmark
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3734,-0.0580,0.0667) % Switzerland-Finland
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4138,-0.0717,-0.0743) % Switzerland-Norway
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4027,-0.1380,0.0104) % Switzerland-Spain
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3435,-0.0641,0.0981) % Switzerland-Portugal
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.2911,0.0903,0.0391) % Switzerland-Hungary
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3107,0.0561,0.0167) % Switzerland-Poland
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3814,-0.0257,-0.0032) % Switzerland-Russia
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3932,-0.0870,0.0261) % Austria-Italy
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3616,-0.0555,0.0133) % Austria-Belgium
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4173,-0.0600,0.0018) % Austria-Netherlands
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4153,-0.0758,-0.0167) % Austria-Sweden
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3172,0.0914,0.0323) % Austria-Denmark
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3734,-0.0580,0.0667) % Austria-Finland
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4138,-0.0717,-0.0743) % Austria-Norway
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4027,-0.1380,0.0104) % Austria-Spain
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3435,-0.0641,0.0981) % Austria-Portugal
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.2911,0.0903,0.0391) % Austria-Hungary
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3107,0.0561,0.0167) % Austria-Poland
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3814,-0.0257,-0.0032) % Austria-Russia
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3165,0.1455,-0.0491) % Austria-South Africa
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3616,-0.0555,0.0133) % Italy-Belgium
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4173,-0.0600,0.0018) % Italy-Netherlands
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4153,-0.0758,-0.0167) % Italy-Sweden
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3172,0.0914,0.0323) % Italy-Denmark
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3734,-0.0580,0.0667) % Italy-Finland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4138,-0.0717,-0.0743) % Italy-Norway
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4027,-0.1380,0.0104) % Italy-Spain
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3435,-0.0641,0.0981) % Italy-Portugal
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.2911,0.0903,0.0391) % Italy-Hungary
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3107,0.0561,0.0167) % Italy-Poland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3814,-0.0257,-0.0032) % Italy-Russia
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3165,0.1455,-0.0491) % Italy-South Africa
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4173,-0.0600,0.0018) % Belgium-Netherlands
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.1858,0.1201,-0.0173) % Belgium- Luxembourg
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4153,-0.0758,-0.0167) % Belgium-Sweden
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3172,0.0914,0.0323) % Belgium-Denmark
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3734,-0.0580,0.0667) % Belgium-Finland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4138,-0.0717,-0.0743) % Belgium-Norway
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4027,-0.1380,0.0104) % Belgium-Spain
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3435,-0.0641,0.0981) % Belgium-Portugal
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.2911,0.0903,0.0391) % Belgium-Hungary
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3107,0.0561,0.0167) % Belgium-Poland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3814,-0.0257,-0.0032) % Belgium-Russia
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3165,0.1455,-0.0491) % Belgium-South Africa
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4153,-0.0758,-0.0167) % Netherlands-Sweden
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3172,0.0914,0.0323) % Netherlands-Denmark
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3734,-0.0580,0.0667) % Netherlands-Finland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4138,-0.0717,-0.0743) % Netherlands-Norway
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4027,-0.1380,0.0104) % Netherlands-Spain
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3435,-0.0641,0.0981) % Netherlands-Portugal
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.2911,0.0903,0.0391) % Netherlands-Hungary
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3107,0.0561,0.0167) % Netherlands-Poland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3814,-0.0257,-0.0032) % Netherlands-Russia
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3307,0.0769,-0.0220) % Netherlands-Namibia
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3165,0.1455,-0.0491) % Netherlands-South Africa
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3172,0.0914,0.0323) % Sweden-Denmark
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3734,-0.0580,0.0667) % Sweden-Finland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4138,-0.0717,-0.0743) % Sweden-Norway
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4027,-0.1380,0.0104) % Sweden-Spain
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3435,-0.0641,0.0981) % Sweden-Portugal
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3107,0.0561,0.0167) % Sweden-Poland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3814,-0.0257,-0.0032) % Sweden-Russia
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3307,0.0769,-0.0220) % Sweden-Namibia
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3734,-0.0580,0.0667) % Denmark-Finland
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.4138,-0.0717,-0.0743) % Denmark-Norway
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.4027,-0.1380,0.0104) % Denmark-Spain
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3435,-0.0641,0.0981) % Denmark-Portugal
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3107,0.0561,0.0167) % Denmark-Poland
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3814,-0.0257,-0.0032) % Denmark-Russia
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4138,-0.0717,-0.0743) % Finland-Norway
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4027,-0.1380,0.0104) % Finland-Spain
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3435,-0.0641,0.0981) % Finland-Portugal
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.2911,0.0903,0.0391) % Finland-Hungary
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3107,0.0561,0.0167) % Finland-Poland
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3814,-0.0257,-0.0032) % Finland-Russia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.4027,-0.1380,0.0104) % Norway-Spain
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3435,-0.0641,0.0981) % Norway-Portugal
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.2911,0.0903,0.0391) % Norway-Hungary
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3107,0.0561,0.0167) % Norway-Poland
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3814,-0.0257,-0.0032) % Norway-Russia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3307,0.0769,-0.0220) % Norway-Namibia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3165,0.1455,-0.0491) % Norway-South Africa
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3435,-0.0641,0.0981) % Spain-Portugal
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3107,0.0561,0.0167) % Spain-Poland
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3814,-0.0257,-0.0032) % Spain-Russia
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.3814,-0.0257,-0.0032) % Portugal-Russia
\pstThreeDLine(-0.1819,0.0856,0.2206)(-0.2098,-0.0710,0.2354) % Greece-Cyprus
\pstThreeDLine(-0.1267,0.1906,0.1198)(-0.3107,0.0561,0.0167) % Czech Republic-Poland
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3107,0.0561,0.0167) % Hungary-Poland
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3814,-0.0257,-0.0032) % Hungary-Russia
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3165,0.1455,-0.0491) % Hungary-South Africa
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3814,-0.0257,-0.0032) % Poland-Russia
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3307,0.0769,-0.0220) % Poland-Namibia
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3165,0.1455,-0.0491) % Poland-South Africa
\pstThreeDLine(0.1873,0.3033,0.1788)(0.0944,0.2311,0.2271) % Estonia-Lithuania
\pstThreeDLine(-0.3814,-0.0257,-0.0032)(-0.3165,0.1455,-0.0491) % Russia-South Africa
\pstThreeDLine(-0.0037,0.3749,0.1023)(-0.0035,0.3987,-0.1629) % Kazakhstan-Hong Kong
\pstThreeDLine(0.2474,0.1471,-0.1764)(0.1189,0.1794,-0.1594) % Qatar-United Arab Emirates
\pstThreeDLine(0.2400,0.3929,-0.0858)(0.2164,0.4357,-0.0504) % Japan-Australia
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.0837,0.2489,-0.0041) % Hong Kong-Thailand
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.0386,0.3546,-0.1805) % Hong Kong-Singapore
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.2164,0.4357,-0.0504) % Hong Kong-Australia
\pstThreeDLine(-0.3307,0.0769,-0.0220)(-0.3165,0.1455,-0.0491) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3803,-0.2197,-0.0098) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3568,-0.2478,-0.0408) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3035,-0.1696,-0.0187) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3266,-0.1791,-0.1171) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2576,-0.2524,-0.1306) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3041,-0.3345,-0.0892) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2478,-0.1527,-0.0734) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4111,-0.0870,0.0023) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,-0.0599,0.1185) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4184,-0.0962,0.0208) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4321,-0.1179,0.0085) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3895,-0.0486,-0.0040) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3309,0.0165,0.0740) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3932,-0.0870,0.0261) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,-0.0555,0.0133) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4173,-0.0600,0.0018) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1858,0.1201,-0.0173) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4153,-0.0758,-0.0167) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3172,0.0914,0.0323) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3734,-0.0580,0.0667) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4138,-0.0717,-0.0743) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4027,-0.1380,0.0104) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3435,-0.0641,0.0981) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1819,0.0856,0.2206) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1267,0.1906,0.1198) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2911,0.0903,0.0391) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,0.0561,0.0167) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1873,0.3033,0.1788) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0944,0.2311,0.2271) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3814,-0.0257,-0.0032) % Russia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0037,0.3749,0.1023) % Kazakhstan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2098,-0.0710,0.2354) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2474,0.1471,-0.1764) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1189,0.1794,-0.1594) % United Arab Emirates
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2400,0.3929,-0.0858) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0035,0.3987,-0.1629) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0837,0.2489,-0.0041) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0386,0.3546,-0.1805) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2164,0.4357,-0.0504) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3307,0.0769,-0.0220) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3165,0.1455,-0.0491) % South Africa
\pstThreeDPut(-0.3803,-0.2197,-0.0398){S\&P}
\pstThreeDPut(-0.3568,-0.2478,-0.0708){Nasd}
\pstThreeDPut(-0.3035,-0.1696,-0.0487){Cana}
\pstThreeDPut(-0.3266,-0.1791,-0.1471){Mexi}
\pstThreeDPut(-0.2576,-0.2524,-0.1606){Braz}
\pstThreeDPut(-0.3041,-0.3345,-0.1192){Arge}
\pstThreeDPut(-0.2478,-0.1527,-0.1034){Peru}
\pstThreeDPut(-0.4111,-0.0870,0.0323){UK}
\pstThreeDPut(-0.3107,-0.0599,0.1485){Irel}
\pstThreeDPut(-0.4184,-0.0962,0.0508){Fran}
\pstThreeDPut(-0.4321,-0.1179,0.0385){Germ}
\pstThreeDPut(-0.3895,-0.0486,-0.0340){Swit}
\pstThreeDPut(-0.3309,0.0165,0.1040){Autr}
\pstThreeDPut(-0.3932,-0.0870,0.0561){Ital}
\pstThreeDPut(-0.3616,-0.0555,0.0433){Belg}
\pstThreeDPut(-0.4173,-0.0600,0.0318){Neth}
\pstThreeDPut(-0.1858,0.1201,-0.0473){Luxe}
\pstThreeDPut(-0.4153,-0.0758,-0.0467){Swed}
\pstThreeDPut(-0.3172,0.0914,0.0623){Denm}
\pstThreeDPut(-0.3734,-0.0580,0.0967){Finl}
\pstThreeDPut(-0.4138,-0.0717,-0.1043){Norw}
\pstThreeDPut(-0.4027,-0.1380,0.0404){Spai}
\pstThreeDPut(-0.3435,-0.0641,0.1281){Port}
\pstThreeDPut(-0.1819,0.0856,0.2506){Gree}
\pstThreeDPut(-0.1267,0.1906,0.1498){CzRe}
\pstThreeDPut(-0.2911,0.0903,0.0691){Hung}
\pstThreeDPut(-0.3107,0.0561,0.0467){Pola}
\pstThreeDPut(0.1873,0.3033,0.2088){Esto}
\pstThreeDPut(0.0944,0.2311,0.2571){Lith}
\pstThreeDPut(-0.3814,-0.0257,-0.0332){Russ}
\pstThreeDPut(-0.0037,0.3749,0.1323){Kaza}
\pstThreeDPut(-0.2098,-0.0710,0.2654){Cypr}
\pstThreeDPut(0.2474,0.1471,-0.2064){Qata}
\pstThreeDPut(0.1189,0.1794,-0.1894){UAE}
\pstThreeDPut(0.2400,0.3929,-0.1158){Japa}
\pstThreeDPut(-0.0035,0.3987,-0.1929){HoKo}
\pstThreeDPut(-0.0837,0.2489,-0.0341){Thai}
\pstThreeDPut(-0.0386,0.3546,-0.2105){Sing}
\pstThreeDPut(0.2164,0.4357,-0.0804){Aust}
\pstThreeDPut(-0.3307,0.0769,-0.0520){Nami}
\pstThreeDPut(-0.3165,0.1455,-0.0791){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-0.7)(1,3.1)
% 2009/2
\rput(-3.2,1.9){T=0.5}
\psline(-4,-2.4)(4,-2.4)(4,2.3)(-4,2.3)(-4,-2.4)
\psset{xunit=7,yunit=7,Alpha=300,Beta=0} \scriptsize
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3568,-0.2478,-0.0408) % S&P-Nasdaq
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3035,-0.1696,-0.0187) % S&P-Canada
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3266,-0.1791,-0.1171) % S&P-Mexico
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.2576,-0.2524,-0.1306) % S&P-Brazil
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3041,-0.3345,-0.0892) % S&P-Argentina
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.2478,-0.1527,-0.0734) % S&P-Peru
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4111,-0.0870,0.0023) % S&P-UK
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3107,-0.0599,0.1185) % S&P-Ireland
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4184,-0.0962,0.0208) % S&P-France
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4321,-0.1179,0.0085) % S&P-Germany
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3895,-0.0486,-0.0040) % S&P-Switzerland
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3309,0.0165,0.0740) % S&P-Austria
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3932,-0.0870,0.0261) % S&P-Italy
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3616,-0.0555,0.0133) % S&P-Belgium
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4173,-0.0600,0.0018) % S&P-Netherlands
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4153,-0.0758,-0.0167) % S&P-Sweden
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3172,0.0914,0.0323) % S&P-Denmark
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3734,-0.0580,0.0667) % S&P-Finland
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4138,-0.0717,-0.0743) % S&P-Norway
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.4027,-0.1380,0.0104) % S&P-Spain
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3435,-0.0641,0.0981) % S&P-Portugal
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3814,-0.0257,-0.0032) % S&P-Russia
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3307,0.0769,-0.0220) % S&P-Namibia
\pstThreeDLine(-0.3803,-0.2197,-0.0098)(-0.3165,0.1455,-0.0491) % S&P-South Africa
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3035,-0.1696,-0.0187) % Nasdaq-Canada
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3266,-0.1791,-0.1171) % Nasdaq-Mexico
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.2576,-0.2524,-0.1306) % Nasdaq-Brazil
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3041,-0.3345,-0.0892) % Nasdaq-Argentina
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.2478,-0.1527,-0.0734) % Nasdaq-Peru
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4111,-0.0870,0.0023) % Nasdaq-UK
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3107,-0.0599,0.1185) % Nasdaq-Ireland
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4184,-0.0962,0.0208) % Nasdaq-France
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4321,-0.1179,0.0085) % Nasdaq-Germany
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3895,-0.0486,-0.0040) % Nasdaq-Switzerland
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3309,0.0165,0.0740) % Nasdaq-Austria
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3932,-0.0870,0.0261) % Nasdaq-Italy
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3616,-0.0555,0.0133) % Nasdaq-Belgium
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4173,-0.0600,0.0018) % Nasdaq-Netherlands
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4153,-0.0758,-0.0167) % Nasdaq-Sweden
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3172,0.0914,0.0323) % Nasdaq-Denmark
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3734,-0.0580,0.0667) % Nasdaq-Finland
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4138,-0.0717,-0.0743) % Nasdaq-Norway
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.4027,-0.1380,0.0104) % Nasdaq-Spain
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3435,-0.0641,0.0981) % Nasdaq-Portugal
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3814,-0.0257,-0.0032) % Nasdaq-Russia
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3307,0.0769,-0.0220) % Nasdaq-Namibia
\pstThreeDLine(-0.3568,-0.2478,-0.0408)(-0.3165,0.1455,-0.0491) % Nasdaq-South Africa
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3266,-0.1791,-0.1171) % Canada-Mexico
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.2576,-0.2524,-0.1306) % Canada-Brazil
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3041,-0.3345,-0.0892) % Canada-Argentina
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.1837,-0.2082,-0.0807) % Canada-Chile
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.2478,-0.1527,-0.0734) % Canada-Peru
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4111,-0.0870,0.0023) % Canada-UK
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4184,-0.0962,0.0208) % Canada-France
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4321,-0.1179,0.0085) % Canada-Germany
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3895,-0.0486,-0.0040) % Canada-Switzerland
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3309,0.0165,0.0740) % Canada-Austria
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3932,-0.0870,0.0261) % Canada-Italy
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3616,-0.0555,0.0133) % Canada-Belgium
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4173,-0.0600,0.0018) % Canada-Netherlands
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3734,-0.0580,0.0667) % Canada-Finland
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4138,-0.0717,-0.0743) % Canada-Norway
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.4027,-0.1380,0.0104) % Canada-Spain
\pstThreeDLine(-0.3035,-0.1696,-0.0187)(-0.3435,-0.0641,0.0981) % Canada-Portugal
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.2576,-0.2524,-0.1306) % Mexico-Brazil
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3041,-0.3345,-0.0892) % Mexico-Argentina
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.2478,-0.1527,-0.0734) % Mexico-Peru
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4111,-0.0870,0.0023) % Mexico-UK
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3107,-0.0599,0.1185) % Mexico-Ireland
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4184,-0.0962,0.0208) % Mexico-France
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4321,-0.1179,0.0085) % Mexico-Germany
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3895,-0.0486,-0.0040) % Mexico-Switzerland
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3309,0.0165,0.0740) % Mexico-Austria
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3932,-0.0870,0.0261) % Mexico-Italy
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3616,-0.0555,0.0133) % Mexico-Belgium
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4173,-0.0600,0.0018) % Mexico-Netherlands
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4153,-0.0758,-0.0167) % Mexico-Sweden
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3172,0.0914,0.0323) % Mexico-Denmark
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3734,-0.0580,0.0667) % Mexico-Finland
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4138,-0.0717,-0.0743) % Mexico-Norway
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.4027,-0.1380,0.0104) % Mexico-Spain
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3435,-0.0641,0.0981) % Mexico-Portugal
\pstThreeDLine(-0.3266,-0.1791,-0.1171)(-0.3165,0.1455,-0.0491) % Mexico-South Africa
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.3041,-0.3345,-0.0892) % Brazil-Argentina
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.2478,-0.1527,-0.0734) % Brazil-Peru
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.4184,-0.0962,0.0208) % Brazil-France
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.4173,-0.0600,0.0018) % Brazil-Netherlands
\pstThreeDLine(-0.2576,-0.2524,-0.1306)(-0.4138,-0.0717,-0.0743) % Brazil-Norway
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.2478,-0.1527,-0.0734) % Argentina-Peru
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4111,-0.0870,0.0023) % Argentina-UK
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4321,-0.1179,0.0085) % Argentina-Germany
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3895,-0.0486,-0.0040) % Argentina-Switzerland
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3309,0.0165,0.0740) % Argentina-Austria
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3932,-0.0870,0.0261) % Argentina-Italy
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3616,-0.0555,0.0133) % Argentina-Belgium
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4173,-0.0600,0.0018) % Argentina-Netherlands
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3172,0.0914,0.0323) % Argentina-Denmark
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3734,-0.0580,0.0667) % Argentina-Finland
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4138,-0.0717,-0.0743) % Argentina-Norway
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.4027,-0.1380,0.0104) % Argentina-Spain
\pstThreeDLine(-0.3041,-0.3345,-0.0892)(-0.3435,-0.0641,0.0981) % Argentina-Portugal
\pstThreeDLine(-0.1837,-0.2082,-0.0807)(-0.2478,-0.1527,-0.0734) % Chile-Peru
\pstThreeDLine(-0.1837,-0.2082,-0.0807)(-0.3435,-0.0641,0.0981) % Chile-Portugal
\pstThreeDLine(-0.1818,-0.1809,-0.1239)(-0.3616,-0.0555,0.0133) % Colombia-Belgium
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.4111,-0.0870,0.0023) % Peru-UK
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.4184,-0.0962,0.0208) % Peru-France
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.4321,-0.1179,0.0085) % Peru-Germany
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.3932,-0.0870,0.0261) % Peru-Italy
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.4173,-0.0600,0.0018) % Peru-Netherlands
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.3734,-0.0580,0.0667) % Peru-Finland
\pstThreeDLine(-0.2478,-0.1527,-0.0734)(-0.4138,-0.0717,-0.0743) % Peru-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3107,-0.0599,0.1185) % UK-Ireland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4184,-0.0962,0.0208) % UK-France
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4321,-0.1179,0.0085) % UK-Germany
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3895,-0.0486,-0.0040) % UK-Switzerland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3309,0.0165,0.0740) % UK-Austria
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3932,-0.0870,0.0261) % UK-Italy
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3616,-0.0555,0.0133) % UK-Belgium
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4173,-0.0600,0.0018) % UK-Netherlands
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4153,-0.0758,-0.0167) % UK-Sweden
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3172,0.0914,0.0323) % UK-Denmark
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3734,-0.0580,0.0667) % UK-Finland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4138,-0.0717,-0.0743) % UK-Norway
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.4027,-0.1380,0.0104) % UK-Spain
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3435,-0.0641,0.0981) % UK-Portugal
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.1819,0.0856,0.2206) % UK-Greece
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.2911,0.0903,0.0391) % UK-Hungary
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3107,0.0561,0.0167) % UK-Poland
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.2098,0.1065,-0.0126) % UK-Romania
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3814,-0.0257,-0.0032) % UK-Russia
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.2139,-0.0154,-0.0503) % UK-Turkey
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3307,0.0769,-0.0220) % UK-Namibia
\pstThreeDLine(-0.4111,-0.0870,0.0023)(-0.3165,0.1455,-0.0491) % UK-South Africa
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4184,-0.0962,0.0208) % Ireland-France
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4321,-0.1179,0.0085) % Ireland-Germany
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3895,-0.0486,-0.0040) % Ireland-Switzerland
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3309,0.0165,0.0740) % Ireland-Austria
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3932,-0.0870,0.0261) % Ireland-Italy
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3616,-0.0555,0.0133) % Ireland-Belgium
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4173,-0.0600,0.0018) % Ireland-Netherlands
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4153,-0.0758,-0.0167) % Ireland-Sweden
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3172,0.0914,0.0323) % Ireland-Denmark
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3734,-0.0580,0.0667) % Ireland-Finland
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4138,-0.0717,-0.0743) % Ireland-Norway
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.4027,-0.1380,0.0104) % Ireland-Spain
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3435,-0.0641,0.0981) % Ireland-Portugal
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.2911,0.0903,0.0391) % Ireland-Hungary
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3107,0.0561,0.0167) % Ireland-Poland
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3814,-0.0257,-0.0032) % Ireland-Russia
\pstThreeDLine(-0.3107,-0.0599,0.1185)(-0.3165,0.1455,-0.0491) % Ireland-South Africa
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4321,-0.1179,0.0085) % France-Germany
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3895,-0.0486,-0.0040) % France-Switzerland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3309,0.0165,0.0740) % France-Austria
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3932,-0.0870,0.0261) % France-Italy
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3616,-0.0555,0.0133) % France-Belgium
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4173,-0.0600,0.0018) % France-Netherlands
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.1858,0.1201,-0.0173) % France-Luxembourg
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4153,-0.0758,-0.0167) % France-Sweden
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3172,0.0914,0.0323) % France-Denmark
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3734,-0.0580,0.0667) % France-Finland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4138,-0.0717,-0.0743) % France-Norway
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.4027,-0.1380,0.0104) % France-Spain
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3435,-0.0641,0.0981) % France-Portugal
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.1819,0.0856,0.2206) % France-Greece
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.2911,0.0903,0.0391) % France-Hungary
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3107,0.0561,0.0167) % France-Poland
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.2098,0.1065,-0.0126) % France-Romania
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3814,-0.0257,-0.0032) % France-Russia
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.2139,-0.0154,-0.0503) % France-Turkey
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.2098,-0.0710,0.2354) % France-Cyprus
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3307,0.0769,-0.0220) % France-Namibia
\pstThreeDLine(-0.4184,-0.0962,0.0208)(-0.3165,0.1455,-0.0491) % France-South Africa
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3895,-0.0486,-0.0040) % Germany-Switzerland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3309,0.0165,0.0740) % Germany-Austria
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3932,-0.0870,0.0261) % Germany-Italy
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3616,-0.0555,0.0133) % Germany-Belgium
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4173,-0.0600,0.0018) % Germany-Netherlands
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.1858,0.1201,-0.0173) % Germany-Luxembourg
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4153,-0.0758,-0.0167) % Germany-Sweden
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3172,0.0914,0.0323) % Germany-Denmark
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3734,-0.0580,0.0667) % Germany-Finland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4138,-0.0717,-0.0743) % Germany-Norway
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.4027,-0.1380,0.0104) % Germany-Spain
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3435,-0.0641,0.0981) % Germany-Portugal
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.1819,0.0856,0.2206) % Germany-Greece
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.2911,0.0903,0.0391) % Germany-Hungary
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3107,0.0561,0.0167) % Germany-Poland
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.2098,0.1065,-0.0126) % Germany-Romania
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3814,-0.0257,-0.0032) % Germany-Russia
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.2139,-0.0154,-0.0503) % Germany-Turkey
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3307,0.0769,-0.0220) % Germany-Namibia
\pstThreeDLine(-0.4321,-0.1179,0.0085)(-0.3165,0.1455,-0.0491) % Germany-South Africa
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3309,0.0165,0.0740) % Switzerland-Austria
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3932,-0.0870,0.0261) % Switzerland-Italy
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3616,-0.0555,0.0133) % Switzerland-Belgium
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4173,-0.0600,0.0018) % Switzerland-Netherlands
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4153,-0.0758,-0.0167) % Switzerland-Sweden
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3172,0.0914,0.0323) % Switzerland-Denmark
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3734,-0.0580,0.0667) % Switzerland-Finland
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4138,-0.0717,-0.0743) % Switzerland-Norway
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.4027,-0.1380,0.0104) % Switzerland-Spain
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3435,-0.0641,0.0981) % Switzerland-Portugal
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.1819,0.0856,0.2206) % Switzerland-Greece
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.2911,0.0903,0.0391) % Switzerland-Hungary
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3107,0.0561,0.0167) % Switzerland-Poland
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3814,-0.0257,-0.0032) % Switzerland-Russia
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.2139,-0.0154,-0.0503) % Switzerland-Turkey
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3307,0.0769,-0.0220) % Switzerland-Namibia
\pstThreeDLine(-0.3895,-0.0486,-0.0040)(-0.3165,0.1455,-0.0491) % Switzerland-South Africa
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3932,-0.0870,0.0261) % Austria-Italy
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3616,-0.0555,0.0133) % Austria-Belgium
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4173,-0.0600,0.0018) % Austria-Netherlands
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4153,-0.0758,-0.0167) % Austria-Sweden
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3172,0.0914,0.0323) % Austria-Denmark
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3734,-0.0580,0.0667) % Austria-Finland
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4138,-0.0717,-0.0743) % Austria-Norway
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.4027,-0.1380,0.0104) % Austria-Spain
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3435,-0.0641,0.0981) % Austria-Portugal
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.1819,0.0856,0.2206) % Austria-Greece
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.1267,0.1906,0.1198) % Austria-Czech Republic
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.2911,0.0903,0.0391) % Austria-Hungary
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3107,0.0561,0.0167) % Austria-Poland
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.2098,0.1065,-0.0126) % Austria-Romania
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3814,-0.0257,-0.0032) % Austria-Russia
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.2139,-0.0154,-0.0503) % Austria-Turkey
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.2098,-0.0710,0.2354) % Austria-Cyprus
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3307,0.0769,-0.0220) % Austria-Namibia
\pstThreeDLine(-0.3309,0.0165,0.0740)(-0.3165,0.1455,-0.0491) % Austria-South Africa
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3616,-0.0555,0.0133) % Italy-Belgium
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4173,-0.0600,0.0018) % Italy-Netherlands
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.1858,0.1201,-0.0173) % Italy-Luxembourg
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4153,-0.0758,-0.0167) % Italy-Sweden
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3172,0.0914,0.0323) % Italy-Denmark
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3734,-0.0580,0.0667) % Italy-Finland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4138,-0.0717,-0.0743) % Italy-Norway
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.4027,-0.1380,0.0104) % Italy-Spain
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3435,-0.0641,0.0981) % Italy-Portugal
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.1819,0.0856,0.2206) % Italy-Greece
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.2911,0.0903,0.0391) % Italy-Hungary
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3107,0.0561,0.0167) % Italy-Poland
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.2098,0.1065,-0.0126) % Italy-Romania
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3814,-0.0257,-0.0032) % Italy-Russia
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.2139,-0.0154,-0.0503) % Italy-Turkey
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3307,0.0769,-0.0220) % Italy-Namibia
\pstThreeDLine(-0.3932,-0.0870,0.0261)(-0.3165,0.1455,-0.0491) % Italy-South Africa
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4173,-0.0600,0.0018) % Belgium-Netherlands
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.1858,0.1201,-0.0173) % Belgium-Luxembourg
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4153,-0.0758,-0.0167) % Belgium-Sweden
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3172,0.0914,0.0323) % Belgium-Denmark
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3734,-0.0580,0.0667) % Belgium-Finland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4138,-0.0717,-0.0743) % Belgium-Norway
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.4027,-0.1380,0.0104) % Belgium-Spain
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3435,-0.0641,0.0981) % Belgium-Portugal
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.2911,0.0903,0.0391) % Belgium-Hungary
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3107,0.0561,0.0167) % Belgium-Poland
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.2098,0.1065,-0.0126) % Belgium-Romania
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3814,-0.0257,-0.0032) % Belgium-Russia
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.2139,-0.0154,-0.0503) % Belgium-Turkey
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3307,0.0769,-0.0220) % Belgium-Namibia
\pstThreeDLine(-0.3616,-0.0555,0.0133)(-0.3165,0.1455,-0.0491) % Belgium-South Africa
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.1858,0.1201,-0.0173) % Netherlands-Luxembourg
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4153,-0.0758,-0.0167) % Netherlands-Sweden
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3172,0.0914,0.0323) % Netherlands-Denmark
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3734,-0.0580,0.0667) % Netherlands-Finland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4138,-0.0717,-0.0743) % Netherlands-Norway
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.4027,-0.1380,0.0104) % Netherlands-Spain
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3435,-0.0641,0.0981) % Netherlands-Portugal
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.1819,0.0856,0.2206) % Netherlands-Greece
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.2911,0.0903,0.0391) % Netherlands-Hungary
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3107,0.0561,0.0167) % Netherlands-Poland
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.2098,0.1065,-0.0126) % Netherlands-Romania
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3814,-0.0257,-0.0032) % Netherlands-Russia
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.2139,-0.0154,-0.0503) % Netherlands-Turkey
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3307,0.0769,-0.0220) % Netherlands-Namibia
\pstThreeDLine(-0.4173,-0.0600,0.0018)(-0.3165,0.1455,-0.0491) % Netherlands-South Africa
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.3734,-0.0580,0.0667) % Luxembourg-Finland
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.4138,-0.0717,-0.0743) % Luxembourg-Norway
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.4027,-0.1380,0.0104) % Luxembourg-Spain
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.3435,-0.0641,0.0981) % Luxembourg-Portugal
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.2911,0.0903,0.0391) % Luxembourg-Hungary
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.0261,0.2536,0.1719) % Luxembourg-Bulgaria
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.3814,-0.0257,-0.0032) % Luxembourg-Russia
\pstThreeDLine(-0.1858,0.1201,-0.0173)(-0.3165,0.1455,-0.0491) % Luxembourg-South Africa
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3172,0.0914,0.0323) % Sweden-Denmark
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3734,-0.0580,0.0667) % Sweden-Finland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4138,-0.0717,-0.0743) % Sweden-Norway
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.4027,-0.1380,0.0104) % Sweden-Spain
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3435,-0.0641,0.0981) % Sweden-Portugal
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.1819,0.0856,0.2206) % Sweden-Greece
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.2911,0.0903,0.0391) % Sweden-Hungary
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3107,0.0561,0.0167) % Sweden-Poland
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3814,-0.0257,-0.0032) % Sweden-Russia
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3307,0.0769,-0.0220) % Sweden-Namibia
\pstThreeDLine(-0.4153,-0.0758,-0.0167)(-0.3165,0.1455,-0.0491) % Sweden-South Africa
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3734,-0.0580,0.0667) % Denmark-Finland
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.4138,-0.0717,-0.0743) % Denmark-Norway
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.4027,-0.1380,0.0104) % Denmark-Spain
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3435,-0.0641,0.0981) % Denmark-Portugal
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.1819,0.0856,0.2206) % Denmark-Greece
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.2911,0.0903,0.0391) % Denmark-Hungary
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3107,0.0561,0.0167) % Denmark-Poland
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.2098,0.1065,-0.0126) % Denmark-Romania
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3814,-0.0257,-0.0032) % Denmark-Russia
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.2098,-0.0710,0.2354) % Denmark-Cyprus
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.1185,0.1622,-0.0710) % Denmark-India
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.0386,0.3546,-0.1805) % Denmark-Singapore
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3307,0.0769,-0.0220) % Denmark-Namibia
\pstThreeDLine(-0.3172,0.0914,0.0323)(-0.3165,0.1455,-0.0491) % Denmark-South Africa
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4138,-0.0717,-0.0743) % Finland-Norway
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.4027,-0.1380,0.0104) % Finland-Spain
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3435,-0.0641,0.0981) % Finland-Portugal
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.2911,0.0903,0.0391) % Finland-Hungary
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3107,0.0561,0.0167) % Finland-Poland
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.2098,0.1065,-0.0126) % Finland-Romania
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3814,-0.0257,-0.0032) % Finland-Russia
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3307,0.0769,-0.0220) % Finland-Namibia
\pstThreeDLine(-0.3734,-0.0580,0.0667)(-0.3165,0.1455,-0.0491) % Finland-South Africa
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.4027,-0.1380,0.0104) % Norway-Spain
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3435,-0.0641,0.0981) % Norway-Portugal
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.2911,0.0903,0.0391) % Norway-Hungary
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3107,0.0561,0.0167) % Norway-Poland
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.2098,0.1065,-0.0126) % Norway-Romania
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3814,-0.0257,-0.0032) % Norway-Russia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3307,0.0769,-0.0220) % Norway-Namibia
\pstThreeDLine(-0.4138,-0.0717,-0.0743)(-0.3165,0.1455,-0.0491) % Norway-South Africa
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3435,-0.0641,0.0981) % Spain-Portugal
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.2911,0.0903,0.0391) % Spain-Hungary
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3107,0.0561,0.0167) % Spain-Poland
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.2098,0.1065,-0.0126) % Spain-Romania
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3814,-0.0257,-0.0032) % Spain-Russia
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.2139,-0.0154,-0.0503) % Spain-Turkey
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3307,0.0769,-0.0220) % Spain-Namibia
\pstThreeDLine(-0.4027,-0.1380,0.0104)(-0.3165,0.1455,-0.0491) % Spain-South Africa
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.2911,0.0903,0.0391) % Portugal-Hungary
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.3107,0.0561,0.0167) % Portugal-Poland
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.3814,-0.0257,-0.0032) % Portugal-Russia
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.3307,0.0769,-0.0220) % Portugal-Namibia
\pstThreeDLine(-0.3435,-0.0641,0.0981)(-0.3165,0.1455,-0.0491) % Portugal-South Africa
\pstThreeDLine(-0.1819,0.0856,0.2206)(-0.3814,-0.0257,-0.0032) % Greece-Russia
\pstThreeDLine(-0.1819,0.0856,0.2206)(-0.2098,-0.0710,0.2354) % Greece-Cyprus
\pstThreeDLine(-0.1267,0.1906,0.1198)(-0.2911,0.0903,0.0391) % Czech Republic-Hungary
\pstThreeDLine(-0.1267,0.1906,0.1198)(-0.3107,0.0561,0.0167) % Czech Republic-Poland
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3107,0.0561,0.0167) % Hungary-Poland
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.2098,0.1065,-0.0126) % Hungary-Romania
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3814,-0.0257,-0.0032) % Hungary-Russia
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3307,0.0769,-0.0220) % Hungary-Namibia
\pstThreeDLine(-0.2911,0.0903,0.0391)(-0.3165,0.1455,-0.0491) % Hungary-South Africa
\pstThreeDLine(-0.1626,0.1858,0.1533)(-0.3165,0.1455,-0.0491) % Croatia-South Africa
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.2098,0.1065,-0.0126) % Poland-Romania
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3814,-0.0257,-0.0032) % Poland-Russia
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.2139,-0.0154,-0.0503) % Poland-Turkey
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3307,0.0769,-0.0220) % Poland-Namibia
\pstThreeDLine(-0.3107,0.0561,0.0167)(-0.3165,0.1455,-0.0491) % Poland-South Africa
\pstThreeDLine(-0.2098,0.1065,-0.0126)(-0.3814,-0.0257,-0.0032) % Romania-Russia
\pstThreeDLine(-0.2098,0.1065,-0.0126)(-0.3307,0.0769,-0.0220) % Romania-Namibia
\pstThreeDLine(-0.2098,0.1065,-0.0126)(-0.3165,0.1455,-0.0491) % Romania-South Africa
\pstThreeDLine(-0.0261,0.2536,0.1719)(0.0944,0.2311,0.2271) % Bulgaria-Lithuania
\pstThreeDLine(-0.0261,0.2536,0.1719)(-0.0037,0.3749,0.1023) % Bulgaria-Kazakhstan
\pstThreeDLine(0.1873,0.3033,0.1788)(0.0944,0.2311,0.2271) % Estonia-Lithuania
\pstThreeDLine(-0.3814,-0.0257,-0.0032)(-0.2139,-0.0154,-0.0503) % Russia-Turkey
\pstThreeDLine(-0.3814,-0.0257,-0.0032)(-0.2098,-0.0710,0.2354) % Russia-Cyprus
\pstThreeDLine(-0.3814,-0.0257,-0.0032)(-0.3307,0.0769,-0.0220) % Russia-Namibia
\pstThreeDLine(-0.3814,-0.0257,-0.0032)(-0.3165,0.1455,-0.0491) % Russia-South Africa
\pstThreeDLine(-0.0037,0.3749,0.1023)(-0.0035,0.3987,-0.1629) % Kazakhstan-Hong Kong
\pstThreeDLine(-0.0037,0.3749,0.1023)(-0.0386,0.3546,-0.1805) % Kazakhstan-Singapore
\pstThreeDLine(-0.0037,0.3749,0.1023)(0.0350,0.2946,-0.0848) % Kazakhstan-Indonesia
\pstThreeDLine(-0.0037,0.3749,0.1023)(-0.3165,0.1455,-0.0491) % Kazakhstan-South Africa
\pstThreeDLine(0.2474,0.1471,-0.1764)(0.1189,0.1794,-0.1594) % Qatar-United Arab Emirates
\pstThreeDLine(0.2474,0.1471,-0.1764)(0.1916,0.0948,-0.0919) % Qatar-Ohman
\pstThreeDLine(0.1189,0.1794,-0.1594)(0.1916,0.0948,-0.0919) % United Arab Emirates-Ohman
\pstThreeDLine(-0.1185,0.1622,-0.0710)(-0.0035,0.3987,-0.1629) % India-Hong Kong
\pstThreeDLine(-0.1185,0.1622,-0.0710)(-0.0837,0.2489,-0.0041) % India-Thailand
\pstThreeDLine(-0.1185,0.1622,-0.0710)(-0.0386,0.3546,-0.1805) % India-Singapore
\pstThreeDLine(-0.1185,0.1622,-0.0710)(0.0350,0.2946,-0.0848) % India-Indonesia
\pstThreeDLine(0.2400,0.3929,-0.0858)(-0.0035,0.3987,-0.1629) % Japan-Hong Kong
\pstThreeDLine(0.2400,0.3929,-0.0858)(0.1033,0.3136,-0.1126) % Japan-South Korea
\pstThreeDLine(0.2400,0.3929,-0.0858)(-0.0386,0.3546,-0.1805) % Japan-Singapore
\pstThreeDLine(0.2400,0.3929,-0.0858)(0.2164,0.4357,-0.0504) % Japan-Australia
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.1614,0.3613,-0.2434) % Hong Kong-Taiwan
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.1033,0.3136,-0.1126) % Hong Kong-South Korea
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.0837,0.2489,-0.0041) % Hong Kong-Thailand
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.1212,0.2331,-0.2137) % Hong Kong-Malaysia
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.0386,0.3546,-0.1805) % Hong Kong-Singapore
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.0350,0.2946,-0.0848) % Hong Kong-Indonesia
\pstThreeDLine(-0.0035,0.3987,-0.1629)(0.2164,0.4357,-0.0504) % Hong Kong-Australia
\pstThreeDLine(-0.0035,0.3987,-0.1629)(-0.3165,0.1455,-0.0491) % Hong Kong-South Africa
\pstThreeDLine(0.1614,0.3613,-0.2434)(-0.0386,0.3546,-0.1805) % Taiwan-Singapore
\pstThreeDLine(-0.0837,0.2489,-0.0041)(-0.0386,0.3546,-0.1805) % Thailand-Singapore
\pstThreeDLine(-0.0386,0.3546,-0.1805)(0.0350,0.2946,-0.0848) % Singapore-Indonesia
\pstThreeDLine(-0.0386,0.3546,-0.1805)(0.2164,0.4357,-0.0504) % Singapore-Australia
\pstThreeDLine(0.2164,0.4357,-0.0504)(0.1087,0.2675,0.0685) % Australia-New Zealand
\pstThreeDLine(-0.3307,0.0769,-0.0220)(-0.3165,0.1455,-0.0491) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3803,-0.2197,-0.0098) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3568,-0.2478,-0.0408) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3035,-0.1696,-0.0187) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3266,-0.1791,-0.1171) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2576,-0.2524,-0.1306) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3041,-0.3345,-0.0892) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1837,-0.2082,-0.0807) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1818,-0.1809,-0.1239) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2478,-0.1527,-0.0734) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4111,-0.0870,0.0023) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,-0.0599,0.1185) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4184,-0.0962,0.0208) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4321,-0.1179,0.0085) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3895,-0.0486,-0.0040) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3309,0.0165,0.0740) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3932,-0.0870,0.0261) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,-0.0555,0.0133) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4173,-0.0600,0.0018) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1858,0.1201,-0.0173) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4153,-0.0758,-0.0167) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3172,0.0914,0.0323) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3734,-0.0580,0.0667) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4138,-0.0717,-0.0743) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4027,-0.1380,0.0104) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3435,-0.0641,0.0981) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1819,0.0856,0.2206) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1267,0.1906,0.1198) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2911,0.0903,0.0391) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1626,0.1858,0.1533) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3107,0.0561,0.0167) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2098,0.1065,-0.0126) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0261,0.2536,0.1719) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1873,0.3033,0.1788) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0944,0.2311,0.2271) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3814,-0.0257,-0.0032) % Russia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0037,0.3749,0.1023) % Kazakhstan
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2139,-0.0154,-0.0503) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2098,-0.0710,0.2354) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2474,0.1471,-0.1764) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1189,0.1794,-0.1594) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1916,0.0948,-0.0919) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1185,0.1622,-0.0710) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2400,0.3929,-0.0858) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0035,0.3987,-0.1629) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1614,0.3613,-0.2434) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1033,0.3136,-0.1126) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0837,0.2489,-0.0041) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1212,0.2331,-0.2137) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0386,0.3546,-0.1805) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0350,0.2946,-0.0848) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2164,0.4357,-0.0504) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1087,0.2675,0.0685) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.0262,0.2335,-0.2285) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3307,0.0769,-0.0220) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3165,0.1455,-0.0491) % South Africa
\pstThreeDPut(-0.3803,-0.2197,-0.0398){S\&P}
\pstThreeDPut(-0.3568,-0.2478,-0.0708){Nasd}
\pstThreeDPut(-0.3035,-0.1696,-0.0487){Cana}
\pstThreeDPut(-0.3266,-0.1791,-0.1471){Mexi}
\pstThreeDPut(-0.2576,-0.2524,-0.1606){Braz}
\pstThreeDPut(-0.3041,-0.3345,-0.1192){Arge}
\pstThreeDPut(-0.1837,-0.2082,-0.1107){Chil}
\pstThreeDPut(-0.1818,-0.1809,-0.1539){Colo}
\pstThreeDPut(-0.2478,-0.1527,-0.1034){Peru}
\pstThreeDPut(-0.4111,-0.0870,0.0323){UK}
\pstThreeDPut(-0.3107,-0.0599,0.1485){Irel}
\pstThreeDPut(-0.4184,-0.0962,0.0508){Fran}
\pstThreeDPut(-0.4321,-0.1179,0.0385){Germ}
\pstThreeDPut(-0.3895,-0.0486,-0.0340){Swit}
\pstThreeDPut(-0.3309,0.0165,0.1040){Autr}
\pstThreeDPut(-0.3932,-0.0870,0.0561){Ital}
\pstThreeDPut(-0.3616,-0.0555,0.0433){Belg}
\pstThreeDPut(-0.4173,-0.0600,0.0318){Neth}
\pstThreeDPut(-0.1858,0.1201,-0.0473){Luxe}
\pstThreeDPut(-0.4153,-0.0758,-0.0467){Swed}
\pstThreeDPut(-0.3172,0.0914,0.0623){Denm}
\pstThreeDPut(-0.3734,-0.0580,0.0967){Finl}
\pstThreeDPut(-0.4138,-0.0717,-0.1043){Norw}
\pstThreeDPut(-0.4027,-0.1380,0.0404){Spai}
\pstThreeDPut(-0.3435,-0.0641,0.1281){Port}
\pstThreeDPut(-0.1819,0.0856,0.2506){Gree}
\pstThreeDPut(-0.1267,0.1906,0.1498){CzRe}
\pstThreeDPut(-0.2911,0.0903,0.0691){Hung}
\pstThreeDPut(-0.1626,0.1858,0.1833){Croa}
\pstThreeDPut(-0.3107,0.0561,0.0467){Pola}
\pstThreeDPut(-0.2098,0.1065,-0.0426){Roma}
\pstThreeDPut(-0.0261,0.2536,0.2019){Bulg}
\pstThreeDPut(0.1873,0.3033,0.2088){Esto}
\pstThreeDPut(0.0944,0.2311,0.2571){Lith}
\pstThreeDPut(-0.3814,-0.0257,-0.0332){Russ}
\pstThreeDPut(-0.0037,0.3749,0.1323){Kaza}
\pstThreeDPut(-0.2139,-0.0154,-0.0803){Turk}
\pstThreeDPut(-0.2098,-0.0710,0.2654){Cypr}
\pstThreeDPut(0.2474,0.1471,-0.2064){Qata}
\pstThreeDPut(0.1189,0.1794,-0.1894){UAE}
\pstThreeDPut(0.1916,0.0948,-0.1219){Ohma}
\pstThreeDPut(-0.1185,0.1622,-0.1010){Indi}
\pstThreeDPut(0.2400,0.3929,-0.1158){Japa}
\pstThreeDPut(-0.0035,0.3987,-0.1929){HoKo}
\pstThreeDPut(0.1614,0.3613,-0.2734){Taiw}
\pstThreeDPut(0.1033,0.3136,-0.1426){SoKo}
\pstThreeDPut(-0.0837,0.2489,-0.0341){Thai}
\pstThreeDPut(0.1212,0.2331,-0.2437){Mala}
\pstThreeDPut(-0.0386,0.3546,-0.2105){Sing}
\pstThreeDPut(0.0350,0.2946,-0.1148){Indo}
\pstThreeDPut(0.2164,0.4357,-0.0804){Aust}
\pstThreeDPut(0.1087,0.2675,0.0985){NeZe}
\pstThreeDPut(0.0262,0.2335,-0.2585){Egyp}
\pstThreeDPut(-0.3307,0.0769,-0.0520){Nami}
\pstThreeDPut(-0.3165,0.1455,-0.0791){SoAfr}
\end{pspicture}

==> (inline-5) <==
\begin{pspicture}(-4,-1.2)(1,3.1)
% 2010/1
\psline(-4.3,-2.8)(4,-2.8)(4,2.5)(-4.3,2.5)(-4.3,-2.8)
\rput(-3.4,2){$T=0.2$}
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2572,0.2586,-0.2231) % S\&P-Nasdaq
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3461,0.0585,0.0662) % UK-France
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3322,0.0746,0.0845) % UK-Germany
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2761,0.0432,-0.0326) % UK-Switzerland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2922,-0.0126,0.0718) % UK-Austria
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3633,0.0900,0.0540) % UK-Italy
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3397,0.0708,0.0377) % UK-Belgium
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3474,0.0382,0.0495) % UK-Netherlands
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3722,0.1489,0.0864) % UK-Sweden
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3410,0.0856,0.0449) % UK-Norway
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3324,0.1150,0.0761) % UK-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3322,0.0746,0.0845) % France-Germany
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2761,0.0432,-0.0326) % France-Switzerland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2922,-0.0126,0.0718) % France-Austria
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3633,0.0900,0.0540) % France-Italy
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3397,0.0708,0.0377) % France-Belgium
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3474,0.0382,0.0495) % France-Netherlands
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3722,0.1489,0.0864) % France-Sweden
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3385,0.0673,0.0758) % France-Finland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3410,0.0856,0.0449) % France-Norway
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3324,0.1150,0.0761) % France-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3456,0.1103,0.0523) % France-Portugal
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2761,0.0432,-0.0326) % Germany-Switzerland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3633,0.0900,0.0540) % Germany-Italy
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3397,0.0708,0.0377) % Germany-Belgium
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3474,0.0382,0.0495) % Germany-Netherlands
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3722,0.1489,0.0864) % Germany-Sweden
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3324,0.1150,0.0761) % Germany-Spain
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3474,0.0382,0.0495) % Switzerland-Netherlands
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3633,0.0900,0.0540) % Austria-Italy
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3397,0.0708,0.0377) % Austria-Belgium
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3397,0.0708,0.0377) % Italy-Belgium
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3474,0.0382,0.0495) % Italy-Netherlands
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3722,0.1489,0.0864) % Italy-Sweden
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3324,0.1150,0.0761) % Italy-Spain
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3456,0.1103,0.0523) % Italy-Portugal
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3474,0.0382,0.0495) % Belgium-Netherlands
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3722,0.1489,0.0864) % Belgium-Sweden
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3385,0.0673,0.0758) % Belgium-Finland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3410,0.0856,0.0449) % Belgium-Norway
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3324,0.1150,0.0761) % Belgium-Spain
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3456,0.1103,0.0523) % Belgium-Portugal
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3722,0.1489,0.0864) % Netherlands-Sweden
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3385,0.0673,0.0758) % Netherlands-Finland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3410,0.0856,0.0449) % Netherlands-Norway
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3324,0.1150,0.0761) % Netherlands-Spain
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3385,0.0673,0.0758) % Sweden-Finland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3410,0.0856,0.0449) % Sweden-Norway
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3410,0.0856,0.0449) % Denmark-Norway
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3410,0.0856,0.0449) % Finland-Norway
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3456,0.1103,0.0523) % Spain-Portugal
\pstThreeDLine(-0.2347,0.0933,0.0597)(-0.2484,0.0830,0.1493) % Greece-Cyprus
\pstThreeDLine(-0.2781,-0.0232,0.0341)(-0.2906,-0.0166,0.0262) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2554,0.3487,-0.2080) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2572,0.2586,-0.2231) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3222,0.0407,0.0145) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3461,0.0585,0.0662) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3322,0.0746,0.0845) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2761,0.0432,-0.0326) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2922,-0.0126,0.0718) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3633,0.0900,0.0540) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3397,0.0708,0.0377) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3474,0.0382,0.0495) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3722,0.1489,0.0864) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2822,-0.0557,0.0106) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3385,0.0673,0.0758) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3410,0.0856,0.0449) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3324,0.1150,0.0761) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3456,0.1103,0.0523) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2347,0.0933,0.0597) % Greece
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2484,0.0830,0.1493) % Cyprus
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2781,-0.0232,0.0341) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2906,-0.0166,0.0262) % South Africa
\pstThreeDPut(-0.2554,0.3487,-0.2380){S\&P}
\pstThreeDPut(-0.2572,0.2586,-0.2531){Nasd}
\pstThreeDPut(-0.3222,0.0407,0.0445){UK}
\pstThreeDPut(-0.3461,0.0585,0.0962){Fran}
\pstThreeDPut(-0.3322,0.0746,0.1145){Germ}
\pstThreeDPut(-0.2761,0.0432,-0.0626){Swit}
\pstThreeDPut(-0.2922,-0.0126,0.1018){Autr}
\pstThreeDPut(-0.3633,0.0900,0.0840){Ital}
\pstThreeDPut(-0.3397,0.0708,0.0677){Belg}
\pstThreeDPut(-0.3474,0.0382,0.0795){Neth}
\pstThreeDPut(-0.3722,0.1489,0.1164){Swed}
\pstThreeDPut(-0.2822,-0.0557,0.0406){Denm}
\pstThreeDPut(-0.3385,0.0673,0.1058){Finl}
\pstThreeDPut(-0.3410,0.0856,0.0749){Norw}
\pstThreeDPut(-0.3324,0.1150,0.1061){Spai}
\pstThreeDPut(-0.3456,0.1103,0.0823){Port}
\pstThreeDPut(-0.2347,0.0933,0.0897){Gree}
\pstThreeDPut(-0.2484,0.0830,0.1793){Cypr}
\pstThreeDPut(-0.2781,-0.0232,0.0641){Nami}
\pstThreeDPut(-0.2906,-0.0166,0.0562){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.2)(1,3.1)
% 2010/1
\psline(-4.3,-2.8)(4,-2.8)(4,2.5)(-4.3,2.5)(-4.3,-2.8)
\rput(-3.4,2){$T=0.3$}
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2572,0.2586,-0.2231) % S\&P-Nasdaq
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2318,0.2101,-0.1811) % S\&P-Canada
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2363,0.2973,-0.2019) % S\&P-Argentina
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2318,0.2101,-0.1811) % Nasdaq-Canada
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2741,0.0089,0.1674) % UK-Ireland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3461,0.0585,0.0662) % UK-France
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3322,0.0746,0.0845) % UK-Germany
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2761,0.0432,-0.0326) % UK-Switzerland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2922,-0.0126,0.0718) % UK-Austria
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3633,0.0900,0.0540) % UK-Italy
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3397,0.0708,0.0377) % UK-Belgium
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3474,0.0382,0.0495) % UK-Netherlands
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3722,0.1489,0.0864) % UK-Sweden
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2822,-0.0557,0.0106) % UK-Denmark
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3385,0.0673,0.0758) % UK-Finland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3410,0.0856,0.0449) % UK-Norway
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3324,0.1150,0.0761) % UK-Spain
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3456,0.1103,0.0523) % UK-Portugal
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3461,0.0585,0.0662) % Ireland-France
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3322,0.0746,0.0845) % Ireland-Germany
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2922,-0.0126,0.0718) % Ireland-Austria
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3633,0.0900,0.0540) % Ireland-Italy
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3397,0.0708,0.0377) % Ireland-Belgium
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3474,0.0382,0.0495) % Ireland-Netherlands
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3722,0.1489,0.0864) % Ireland-Sweden
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3410,0.0856,0.0449) % Ireland-Norway
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3324,0.1150,0.0761) % Ireland-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3322,0.0746,0.0845) % France-Germany
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2761,0.0432,-0.0326) % France-Switzerland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2922,-0.0126,0.0718) % France-Austria
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3633,0.0900,0.0540) % France-Italy
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3397,0.0708,0.0377) % France-Belgium
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3474,0.0382,0.0495) % France-Netherlands
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2666,0.0812,0.0108) % France-Luxembourg
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3722,0.1489,0.0864) % France-Sweden
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2822,-0.0557,0.0106) % France-Denmark
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3385,0.0673,0.0758) % France-Finland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3410,0.0856,0.0449) % France-Norway
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3324,0.1150,0.0761) % France-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3456,0.1103,0.0523) % France-Portugal
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3080,-0.0667,0.0691) % France-Poland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2906,-0.0166,0.0262) % France-South Africa
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2761,0.0432,-0.0326) % Germany-Switzerland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2922,-0.0126,0.0718) % Germany-Austria
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3633,0.0900,0.0540) % Germany-Italy
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3397,0.0708,0.0377) % Germany-Belgium
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3474,0.0382,0.0495) % Germany-Netherlands
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3722,0.1489,0.0864) % Germany-Sweden
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2822,-0.0557,0.0106) % Germany-Denmark
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3385,0.0673,0.0758) % Germany-Finland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3410,0.0856,0.0449) % Germany-Norway
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3324,0.1150,0.0761) % Germany-Spain
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3456,0.1103,0.0523) % Germany-Portugal
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2906,-0.0166,0.0262) % Germany-South Africa
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3633,0.0900,0.0540) % Switzerland-Italy
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3397,0.0708,0.0377) % Switzerland-Belgium
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3474,0.0382,0.0495) % Switzerland-Netherlands
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3722,0.1489,0.0864) % Switzerland-Sweden
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3385,0.0673,0.0758) % Switzerland-Finland
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3410,0.0856,0.0449) % Switzerland-Norway
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3633,0.0900,0.0540) % Austria-Italy
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3397,0.0708,0.0377) % Austria-Belgium
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3474,0.0382,0.0495) % Austria-Netherlands
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3722,0.1489,0.0864) % Austria-Sweden
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2822,-0.0557,0.0106) % Austria-Denmark
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3385,0.0673,0.0758) % Austria-Finland
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3410,0.0856,0.0449) % Austria-Norway
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3324,0.1150,0.0761) % Austria-Spain
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3456,0.1103,0.0523) % Austria-Portugal
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2340,-0.1261,0.0988) % Austria-Czech Republic
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3397,0.0708,0.0377) % Italy-Belgium
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3474,0.0382,0.0495) % Italy-Netherlands
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2666,0.0812,0.0108) % Italy-Luxembourg
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3722,0.1489,0.0864) % Italy-Sweden
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3385,0.0673,0.0758) % Italy-Finland
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3410,0.0856,0.0449) % Italy-Norway
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3324,0.1150,0.0761) % Italy-Spain
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3456,0.1103,0.0523) % Italy-Portugal
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3080,-0.0667,0.0691) % Italy-Poland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3474,0.0382,0.0495) % Belgium-Netherlands
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3722,0.1489,0.0864) % Belgium-Sweden
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2822,-0.0557,0.0106) % Belgium-Denmark
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3385,0.0673,0.0758) % Belgium-Finland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3410,0.0856,0.0449) % Belgium-Norway
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3324,0.1150,0.0761) % Belgium-Spain
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3456,0.1103,0.0523) % Belgium-Portugal
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3080,-0.0667,0.0691) % Belgium-Poland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2781,-0.0232,0.0341) % Belgium-Namibia
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2906,-0.0166,0.0262) % Belgium-South Africa
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3722,0.1489,0.0864) % Netherlands-Sweden
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2822,-0.0557,0.0106) % Netherlands-Denmark
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3385,0.0673,0.0758) % Netherlands-Finland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3410,0.0856,0.0449) % Netherlands-Norway
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3324,0.1150,0.0761) % Netherlands-Spain
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3456,0.1103,0.0523) % Netherlands-Portugal
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3080,-0.0667,0.0691) % Netherlands-Poland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2785,0.0426,0.0716) % Netherlands-Russia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2688,0.0376,0.0600) % Netherlands-Turkey
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2781,-0.0232,0.0341) % Netherlands-Namibia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2906,-0.0166,0.0262) % Netherlands-South Africa
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2822,-0.0557,0.0106) % Sweden-Denmark
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3385,0.0673,0.0758) % Sweden-Finland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3410,0.0856,0.0449) % Sweden-Norway
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3324,0.1150,0.0761) % Sweden-Spain
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3456,0.1103,0.0523) % Sweden-Portugal
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3385,0.0673,0.0758) % Denmark-Finland
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3410,0.0856,0.0449) % Denmark-Norway
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3410,0.0856,0.0449) % Finland-Norway
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3324,0.1150,0.0761) % Finland-Spain
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3456,0.1103,0.0523) % Finland-Portugal
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2688,0.0376,0.0600) % Finland-Turkey
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2906,-0.0166,0.0262) % Finland-South Africa
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3456,0.1103,0.0523) % Norway-Portugal
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2785,0.0426,0.0716) % Norway-Russia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2781,-0.0232,0.0341) % Norway-Namibia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2906,-0.0166,0.0262) % Norway-South Africa
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3456,0.1103,0.0523) % Spain-Portugal
\pstThreeDLine(-0.2347,0.0933,0.0597)(-0.2484,0.0830,0.1493) % Greece-Cyprus
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2167,-0.0947,0.0542) % Czech Republic-Hungary
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.3080,-0.0667,0.0691) % Czech Republic-Poland
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.3080,-0.0667,0.0691) % Hungary-Poland
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2781,-0.0232,0.0341) % Poland-Namibia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2906,-0.0166,0.0262) % Poland-South Africa
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2906,-0.0166,0.0262) % Russia-South Africa
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.1538,-0.2493,-0.0594) % India-Singapore
\pstThreeDLine(0.0315,-0.3668,0.0330)(0.0028,-0.3375,-0.0625) % Japan-South Korea
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.1001,-0.2931,-0.0929) % Japan-Australia
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.1538,-0.2493,-0.0594) % Hong Kong-Singapore
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(0.0028,-0.3375,-0.0625) % Taiwan-South Korea
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.1538,-0.2493,-0.0594) % Taiwan-Singapore
\pstThreeDLine(-0.2781,-0.0232,0.0341)(-0.2906,-0.0166,0.0262) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2554,0.3487,-0.2080) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2572,0.2586,-0.2231) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2318,0.2101,-0.1811) % Canada
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2363,0.2973,-0.2019) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3222,0.0407,0.0145) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2741,0.0089,0.1674) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3461,0.0585,0.0662) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3322,0.0746,0.0845) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2761,0.0432,-0.0326) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2922,-0.0126,0.0718) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3633,0.0900,0.0540) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3397,0.0708,0.0377) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3474,0.0382,0.0495) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3722,0.1489,0.0864) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2822,-0.0557,0.0106) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3385,0.0673,0.0758) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3410,0.0856,0.0449) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3324,0.1150,0.0761) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3456,0.1103,0.0523) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2347,0.0933,0.0597) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2340,-0.1261,0.0988) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2167,-0.0947,0.0542) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3080,-0.0667,0.0691) % Poland
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2785,0.0426,0.0716) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2688,0.0376,0.0600) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2484,0.0830,0.1493) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1698,-0.2255,0.0311) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0315,-0.3668,0.0330) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0980,-0.3238,-0.1078) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0192,-0.3623,-0.0355) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0028,-0.3375,-0.0625) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1538,-0.2493,-0.0594) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1001,-0.2931,-0.0929) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2781,-0.0232,0.0341) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2906,-0.0166,0.0262) % South Africa
\pstThreeDPut(-0.2554,0.3487,-0.2380){S\&P}
\pstThreeDPut(-0.2572,0.2586,-0.2531){Nasd}
\pstThreeDPut(-0.2318,0.2101,-0.2111){Cana}
\pstThreeDPut(-0.2363,0.2973,-0.2319){Arge}
\pstThreeDPut(-0.3222,0.0407,0.0445){UK}
\pstThreeDPut(-0.2741,0.0089,0.1974){Irel}
\pstThreeDPut(-0.3461,0.0585,0.0962){Fran}
\pstThreeDPut(-0.3322,0.0746,0.1145){Germ}
\pstThreeDPut(-0.2761,0.0432,-0.0626){Swit}
\pstThreeDPut(-0.2922,-0.0126,0.1018){Autr}
\pstThreeDPut(-0.3633,0.0900,0.0840){Ital}
\pstThreeDPut(-0.3397,0.0708,0.0677){Belg}
\pstThreeDPut(-0.3474,0.0382,0.0795){Neth}
\pstThreeDPut(-0.3722,0.1489,0.1164){Swed}
\pstThreeDPut(-0.2822,-0.0557,0.0406){Denm}
\pstThreeDPut(-0.3385,0.0673,0.1058){Finl}
\pstThreeDPut(-0.3410,0.0856,0.0749){Norw}
\pstThreeDPut(-0.3324,0.1150,0.1061){Spai}
\pstThreeDPut(-0.3456,0.1103,0.0823){Port}
\pstThreeDPut(-0.2347,0.0933,0.0897){Gree}
\pstThreeDPut(-0.2340,-0.1261,0.1288){CzRe}
\pstThreeDPut(-0.2167,-0.0947,0.0842){Hung}
\pstThreeDPut(-0.3080,-0.0667,0.0991){Pola}
\pstThreeDPut(-0.2785,0.0426,0.1016){Russ}
\pstThreeDPut(-0.2688,0.0376,0.0900){Turk}
\pstThreeDPut(-0.2484,0.0830,0.1793){Cypr}
\pstThreeDPut(-0.1698,-0.2255,0.0611){Indi}
\pstThreeDPut(0.0315,-0.3668,0.0630){Japa}
\pstThreeDPut(-0.0980,-0.3238,-0.1378){HoKo}
\pstThreeDPut(-0.0192,-0.3623,-0.0655){Taiw}
\pstThreeDPut(0.0028,-0.3375,-0.0925){SoKo}
\pstThreeDPut(-0.1538,-0.2493,-0.0894){Sing}
\pstThreeDPut(-0.1001,-0.2931,-0.1229){Aust}
\pstThreeDPut(-0.2781,-0.0232,0.0641){Nami}
\pstThreeDPut(-0.2906,-0.0166,0.0562){SoAf}
\end{pspicture}

\vskip 1.6 cm

\begin{pspicture}(-4,-1.2)(1,3.1)
% 2010/1
\psline(-4.3,-2.8)(4,-2.8)(4,2.5)(-4.3,2.5)(-4.3,-2.8)
\rput(-3.4,2){$T=0.4$}
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2572,0.2586,-0.2231) % S\&P-Nasdaq
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2318,0.2101,-0.1811) % S\&P-Canada
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2335,0.1630,-0.2747) % S\&P-Mexico
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.1904,0.2005,-0.2599) % S\&P-Brazil
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2363,0.2973,-0.2019) % S\&P-Argentina
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2331,0.1461,-0.1126) % S\&P-Peru
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3722,0.1489,0.0864) % S\&P-Sweden
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2318,0.2101,-0.1811) % Nasdaq-Canada
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2335,0.1630,-0.2747) % Nasdaq-Mexico
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.1904,0.2005,-0.2599) % Nasdaq-Brazil
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2363,0.2973,-0.2019) % Nasdaq-Argentina
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3722,0.1489,0.0864) % Nasdaq-Sweden
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2335,0.1630,-0.2747) % Canada-Mexico
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.1904,0.2005,-0.2599) % Canada-Brazil
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2331,0.1461,-0.1126) % Canada-Peru
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.1904,0.2005,-0.2599) % Mexico-Brazil
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2363,0.2973,-0.2019) % Canada-Argentina
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2331,0.1461,-0.1126) % Canada-Peru
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.2363,0.2973,-0.2019) % Brazil-Argentina
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2922,-0.0126,0.0718) % Peru-Austria
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2741,0.0089,0.1674) % UK-Ireland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3461,0.0585,0.0662) % UK-France
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3322,0.0746,0.0845) % UK-Germany
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2761,0.0432,-0.0326) % UK-Switzerland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2922,-0.0126,0.0718) % UK-Austria
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3633,0.0900,0.0540) % UK-Italy
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3397,0.0708,0.0377) % UK-Belgium
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3474,0.0382,0.0495) % UK-Netherlands
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3722,0.1489,0.0864) % UK-Sweden
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2822,-0.0557,0.0106) % UK-Denmark
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3385,0.0673,0.0758) % UK-Finland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3410,0.0856,0.0449) % UK-Norway
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3324,0.1150,0.0761) % UK-Spain
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3456,0.1103,0.0523) % UK-Portugal
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2340,-0.1261,0.0988) % UK-Czech Republic
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2167,-0.0947,0.0542) % UK-Hungary
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3080,-0.0667,0.0691) % UK-Poland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2785,0.0426,0.0716) % UK-Russia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2688,0.0376,0.0600) % UK-Turkey
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2781,-0.0232,0.0341) % UK-Namibia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2906,-0.0166,0.0262) % UK-South Africa
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3461,0.0585,0.0662) % Ireland-France
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3322,0.0746,0.0845) % Ireland-Germany
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2761,0.0432,-0.0326) % Ireland-Switzerland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2922,-0.0126,0.0718) % Ireland-Austria
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3633,0.0900,0.0540) % Ireland-Italy
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3397,0.0708,0.0377) % Ireland-Belgium
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3474,0.0382,0.0495) % Ireland-Netherlands
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3722,0.1489,0.0864) % Ireland-Sweden
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2822,-0.0557,0.0106) % Ireland-Denmark
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3385,0.0673,0.0758) % Ireland-Finland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3410,0.0856,0.0449) % Ireland-Norway
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3324,0.1150,0.0761) % Ireland-Spain
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3456,0.1103,0.0523) % Ireland-Portugal
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3080,-0.0667,0.0691) % Ireland-Poland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2785,0.0426,0.0716) % Ireland-Russia
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2781,-0.0232,0.0341) % Ireland-Namibia
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2906,-0.0166,0.0262) % Ireland-South Africa
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3322,0.0746,0.0845) % France-Germany
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2761,0.0432,-0.0326) % France-Switzerland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2922,-0.0126,0.0718) % France-Austria
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3633,0.0900,0.0540) % France-Italy
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3397,0.0708,0.0377) % France-Belgium
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3474,0.0382,0.0495) % France-Netherlands
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2666,0.0812,0.0108) % France-Luxembourg
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3722,0.1489,0.0864) % France-Sweden
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2822,-0.0557,0.0106) % France-Denmark
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3385,0.0673,0.0758) % France-Finland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3410,0.0856,0.0449) % France-Norway
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3324,0.1150,0.0761) % France-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3456,0.1103,0.0523) % France-Portugal
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2340,-0.1261,0.0988) % France-Czech Republic
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2167,-0.0947,0.0542) % France-Hungary
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3080,-0.0667,0.0691) % France-Poland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2785,0.0426,0.0716) % France-Russia
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2688,0.0376,0.0600) % France-Turkey
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2781,-0.0232,0.0341) % France-Namibia
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2906,-0.0166,0.0262) % France-South Africa
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2761,0.0432,-0.0326) % Germany-Switzerland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2922,-0.0126,0.0718) % Germany-Austria
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3633,0.0900,0.0540) % Germany-Italy
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3397,0.0708,0.0377) % Germany-Belgium
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3474,0.0382,0.0495) % Germany-Netherlands
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3722,0.1489,0.0864) % Germany-Sweden
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2822,-0.0557,0.0106) % Germany-Denmark
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3385,0.0673,0.0758) % Germany-Finland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3410,0.0856,0.0449) % Germany-Norway
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3324,0.1150,0.0761) % Germany-Spain
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3456,0.1103,0.0523) % Germany-Portugal
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2340,-0.1261,0.0988) % Germany-Czech Republic
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2167,-0.0947,0.0542) % Germany-Hungary
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3080,-0.0667,0.0691) % Germany-Poland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2785,0.0426,0.0716) % Germany-Russia
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2688,0.0376,0.0600) % Germany-Turkey
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2781,-0.0232,0.0341) % Germany-Namibia
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2906,-0.0166,0.0262) % Germany-South Africa
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2922,-0.0126,0.0718) % Switzerland-Austria
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3633,0.0900,0.0540) % Switzerland-Italy
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3397,0.0708,0.0377) % Switzerland-Belgium
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3474,0.0382,0.0495) % Switzerland-Netherlands
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3722,0.1489,0.0864) % Switzerland-Sweden
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2822,-0.0557,0.0106) % Switzerland-Denmark
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3385,0.0673,0.0758) % Switzerland-Finland
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3410,0.0856,0.0449) % Switzerland-Norway
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3324,0.1150,0.0761) % Switzerland-Spain
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3456,0.1103,0.0523) % Switzerland-Portugal
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2340,-0.1261,0.0988) % Switzerland-Czech Republic
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3080,-0.0667,0.0691) % Switzerland-Poland
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2785,0.0426,0.0716) % Switzerland-Russia
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2906,-0.0166,0.0262) % Switzerland-South Africa
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3633,0.0900,0.0540) % Austria-Italy
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3397,0.0708,0.0377) % Austria-Belgium
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3474,0.0382,0.0495) % Austria-Netherlands
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3722,0.1489,0.0864) % Austria-Sweden
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2822,-0.0557,0.0106) % Austria-Denmark
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3385,0.0673,0.0758) % Austria-Finland
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3410,0.0856,0.0449) % Austria-Norway
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3324,0.1150,0.0761) % Austria-Spain
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3456,0.1103,0.0523) % Austria-Portugal
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2340,-0.1261,0.0988) % Austria-Czech Republic
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2167,-0.0947,0.0542) % Austria-Hungary
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3080,-0.0667,0.0691) % Austria-Poland
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2785,0.0426,0.0716) % Austria-Russia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2688,0.0376,0.0600) % Austria-Turkey
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2781,-0.0232,0.0341) % Austria-Namibia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2906,-0.0166,0.0262) % Austria-South Africa
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3397,0.0708,0.0377) % Italy-Belgium
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3474,0.0382,0.0495) % Italy-Netherlands
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2666,0.0812,0.0108) % Italy-Luxembourg
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3722,0.1489,0.0864) % Italy-Sweden
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2822,-0.0557,0.0106) % Italy-Denmark
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3385,0.0673,0.0758) % Italy-Finland
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3410,0.0856,0.0449) % Italy-Norway
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3324,0.1150,0.0761) % Italy-Spain
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3456,0.1103,0.0523) % Italy-Portugal
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2340,-0.1261,0.0988) % Italy-Czech Republic
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3080,-0.0667,0.0691) % Italy-Poland
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2785,0.0426,0.0716) % Italy-Russia
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2781,-0.0232,0.0341) % Italy-Namibia
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2906,-0.0166,0.0262) % Italy-South Africa
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3474,0.0382,0.0495) % Belgium-Netherlands
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2666,0.0812,0.0108) % Belgium-Luxembourg
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3722,0.1489,0.0864) % Belgium-Sweden
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2822,-0.0557,0.0106) % Belgium-Denmark
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3385,0.0673,0.0758) % Belgium-Finland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3410,0.0856,0.0449) % Belgium-Norway
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3324,0.1150,0.0761) % Belgium-Spain
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3456,0.1103,0.0523) % Belgium-Portugal
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2340,-0.1261,0.0988) % Belgium-Czech Republic
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2167,-0.0947,0.0542) % Belgium-Hungary
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3080,-0.0667,0.0691) % Belgium-Poland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2785,0.0426,0.0716) % Belgium-Russia
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2688,0.0376,0.0600) % Belgium-Turkey
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2781,-0.0232,0.0341) % Belgium-Namibia
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2906,-0.0166,0.0262) % Belgium-South Africa
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2666,0.0812,0.0108) % Netherlands-Luxembourg
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3722,0.1489,0.0864) % Netherlands-Sweden
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2822,-0.0557,0.0106) % Netherlands-Denmark
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3385,0.0673,0.0758) % Netherlands-Finland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3410,0.0856,0.0449) % Netherlands-Norway
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3324,0.1150,0.0761) % Netherlands-Spain
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3456,0.1103,0.0523) % Netherlands-Portugal
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2340,-0.1261,0.0988) % Netherlands-Czech Republic
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2167,-0.0947,0.0542) % Netherlands-Hungary
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3080,-0.0667,0.0691) % Netherlands-Poland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2785,0.0426,0.0716) % Netherlands-Russia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2688,0.0376,0.0600) % Netherlands-Turkey
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2781,-0.0232,0.0341) % Netherlands-Namibia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2906,-0.0166,0.0262) % Netherlands-South Africa
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3722,0.1489,0.0864) % Luxembourg-Sweden
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2822,-0.0557,0.0106) % Luxembourg-Denmark
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3385,0.0673,0.0758) % Luxembourg-Finland
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3410,0.0856,0.0449) % Luxembourg-Norway
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2822,-0.0557,0.0106) % Sweden-Denmark
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3385,0.0673,0.0758) % Sweden-Finland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3410,0.0856,0.0449) % Sweden-Norway
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3324,0.1150,0.0761) % Sweden-Spain
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3456,0.1103,0.0523) % Sweden-Portugal
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2340,-0.1261,0.0988) % Sweden-Czech Republic
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2167,-0.0947,0.0542) % Sweden-Hungary
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3080,-0.0667,0.0691) % Sweden-Poland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2785,0.0426,0.0716) % Sweden-Russia
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2688,0.0376,0.0600) % Sweden-Turkey
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2781,-0.0232,0.0341) % Sweden-Namibia
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2906,-0.0166,0.0262) % Sweden-South Africa
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3385,0.0673,0.0758) % Denmark-Finland
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3410,0.0856,0.0449) % Denmark-Norway
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3456,0.1103,0.0523) % Denmark-Portugal
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2340,-0.1261,0.0988) % Denmark-Czech Republic
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2167,-0.0947,0.0542) % Denmark-Hungary
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3080,-0.0667,0.0691) % Denmark-Poland
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2785,0.0426,0.0716) % Denmark-Russia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.1538,-0.2493,-0.0594) % Denmark-Singapore
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2781,-0.0232,0.0341) % Denmark-Namibia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2906,-0.0166,0.0262) % Denmark-South Africa
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3410,0.0856,0.0449) % Finland-Norway
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3324,0.1150,0.0761) % Finland-Spain
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3456,0.1103,0.0523) % Finland-Portugal
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2340,-0.1261,0.0988) % Finland-Czech Republic
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2167,-0.0947,0.0542) % Finland-Hungary
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3080,-0.0667,0.0691) % Finland-Poland
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2785,0.0426,0.0716) % Finland-Russia
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2688,0.0376,0.0600) % Finland-Turkey
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2781,-0.0232,0.0341) % Finland-Namibia
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2906,-0.0166,0.0262) % Finland-South Africa
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3324,0.1150,0.0761) % Norway-Spain
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3456,0.1103,0.0523) % Norway-Portugal
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2167,-0.0947,0.0542) % Norway-Hungary
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3080,-0.0667,0.0691) % Norway-Poland
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2785,0.0426,0.0716) % Norway-Russia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2688,0.0376,0.0600) % Norway-Turkey
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2781,-0.0232,0.0341) % Norway-Namibia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2906,-0.0166,0.0262) % Norway-South Africa
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3456,0.1103,0.0523) % Spain-Portugal
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2340,-0.1261,0.0988) % Spain-Czech Republic
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3080,-0.0667,0.0691) % Spain-Poland
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2347,0.0933,0.0597) % Portugal-Greece
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2340,-0.1261,0.0988) % Portugal-Czech Republic
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.3080,-0.0667,0.0691) % Portugal-Poland
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2484,0.0830,0.1493) % Portugal-Cyprus
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2781,-0.0232,0.0341) % Portugal-Namibia
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2906,-0.0166,0.0262) % Portugal-South Africa
\pstThreeDLine(-0.2347,0.0933,0.0597)(-0.2484,0.0830,0.1493) % Greece-Cyprus
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2167,-0.0947,0.0542) % Czech Republic-Hungary
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.3080,-0.0667,0.0691) % Czech Republic-Poland
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2785,0.0426,0.0716) % Czech Republic-Russia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2688,0.0376,0.0600) % Czech Republic-Turkey
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1538,-0.2493,-0.0594) % Czech Republic-Singapore
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1001,-0.2931,-0.0929) % Czech Republic-Australia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2781,-0.0232,0.0341) % Czech Republic-Namibia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2906,-0.0166,0.0262) % Czech Republic-South Africa
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.3080,-0.0667,0.0691) % Hungary-Poland
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2781,-0.0232,0.0341) % Hungary-Namibia
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2906,-0.0166,0.0262) % Hungary-South Africa
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2785,0.0426,0.0716) % Poland-Russia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2688,0.0376,0.0600) % Poland-Turkey
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.1538,-0.2493,-0.0594) % Poland-Singapore
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2781,-0.0232,0.0341) % Poland-Namibia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2906,-0.0166,0.0262) % Poland-South Africa
\pstThreeDLine(0.0994,-0.1348,0.2029)(-0.0490,-0.0283,0.1994) % Estonia-Lithuania
\pstThreeDLine(-0.0586,-0.1780,-0.1349)(-0.1001,-0.2931,-0.0929) % Ukraine-Australia
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2688,0.0376,0.0600) % Russia-Turkey
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2781,-0.0232,0.0341) % Russia-Namibia
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2906,-0.0166,0.0262) % Russia-South Africa
\pstThreeDLine(0.0230,-0.2153,-0.1572)(-0.1001,-0.2931,-0.0929) % Kazakhstan-Australia
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.1538,-0.2493,-0.0594) % India-Singapore
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0980,-0.3238,-0.1078) % Japan-Hong Kong
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0192,-0.3623,-0.0355) % Japan-Taiwan
\pstThreeDLine(0.0315,-0.3668,0.0330)(0.0028,-0.3375,-0.0625) % Japan-South Korea
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.1001,-0.2931,-0.0929) % Japan-Australia
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0192,-0.3623,-0.0355) % Hong Kong-Taiwan
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(0.0028,-0.3375,-0.0625) % Hong Kong-South Korea
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.1538,-0.2493,-0.0594) % Hong Kong-Singapore
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0371,-0.2809,-0.0517) % Hong Kong-Indonesia
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.1001,-0.2931,-0.0929) % Hong Kong-Australia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(0.0028,-0.3375,-0.0625) % Taiwan-South Korea
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.1538,-0.2493,-0.0594) % Taiwan-Singapore
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.1001,-0.2931,-0.0929) % Taiwan-Australia
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.1538,-0.2493,-0.0594) % South Korea-Singapore
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.0371,-0.2809,-0.0517) % South Korea-Indonesia
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.1001,-0.2931,-0.0929) % South Korea-Australia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.0371,-0.2809,-0.0517) % Singapore-Indonesia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.1001,-0.2931,-0.0929) % Singapore-Australia
\pstThreeDLine(-0.0371,-0.2809,-0.0517)(-0.1001,-0.2931,-0.0929) % Indonesia-Australia
\pstThreeDLine(-0.0371,-0.2809,-0.0517)(-0.2781,-0.0232,0.0341) % Indonesia-Namibia
\pstThreeDLine(-0.0371,-0.2809,-0.0517)(-0.2906,-0.0166,0.0262) % Indonesia-South Africa
\pstThreeDLine(-0.2781,-0.0232,0.0341)(-0.2906,-0.0166,0.0262) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2554,0.3487,-0.2080) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2572,0.2586,-0.2231) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2318,0.2101,-0.1811) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2335,0.1630,-0.2747) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1904,0.2005,-0.2599) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2363,0.2973,-0.2019) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2331,0.1461,-0.1126) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3222,0.0407,0.0145) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2741,0.0089,0.1674) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3461,0.0585,0.0662) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3322,0.0746,0.0845) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2761,0.0432,-0.0326) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2922,-0.0126,0.0718) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3633,0.0900,0.0540) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3397,0.0708,0.0377) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3474,0.0382,0.0495) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0812,0.0108) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3722,0.1489,0.0864) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2822,-0.0557,0.0106) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3385,0.0673,0.0758) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3410,0.0856,0.0449) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3324,0.1150,0.0761) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3456,0.1103,0.0523) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2347,0.0933,0.0597) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2340,-0.1261,0.0988) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2167,-0.0947,0.0542) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3080,-0.0667,0.0691) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0994,-0.1348,0.2029) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0490,-0.0283,0.1994) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0586,-0.1780,-0.1349) % Ukraine
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2785,0.0426,0.0716) % Russia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0230,-0.2153,-0.1572) % Kazakhstan
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2688,0.0376,0.0600) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2484,0.0830,0.1493) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1698,-0.2255,0.0311) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0315,-0.3668,0.0330) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0980,-0.3238,-0.1078) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0192,-0.3623,-0.0355) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0028,-0.3375,-0.0625) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1538,-0.2493,-0.0594) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0371,-0.2809,-0.0517) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1001,-0.2931,-0.0929) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2781,-0.0232,0.0341) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2906,-0.0166,0.0262) % South Africa
\pstThreeDPut(-0.2554,0.3487,-0.2380){S\&P}
\pstThreeDPut(-0.2572,0.2586,-0.2531){Nasd}
\pstThreeDPut(-0.2318,0.2101,-0.2111){Cana}
\pstThreeDPut(-0.2335,0.1630,-0.3047){Mexi}
\pstThreeDPut(-0.1904,0.2005,-0.2899){Braz}
\pstThreeDPut(-0.2363,0.2973,-0.2319){Arge}
\pstThreeDPut(-0.2331,0.1461,-0.1426){Peru}
\pstThreeDPut(-0.3222,0.0407,0.0445){UK}
\pstThreeDPut(-0.2741,0.0089,0.1974){Irel}
\pstThreeDPut(-0.3461,0.0585,0.0962){Fran}
\pstThreeDPut(-0.3322,0.0746,0.1145){Germ}
\pstThreeDPut(-0.2761,0.0432,-0.0626){Swit}
\pstThreeDPut(-0.2922,-0.0126,0.1018){Autr}
\pstThreeDPut(-0.3633,0.0900,0.0840){Ital}
\pstThreeDPut(-0.3397,0.0708,0.0677){Belg}
\pstThreeDPut(-0.3474,0.0382,0.0795){Neth}
\pstThreeDPut(-0.2666,0.0812,0.0408){Luxe}
\pstThreeDPut(-0.3722,0.1489,0.1164){Swed}
\pstThreeDPut(-0.2822,-0.0557,0.0406){Denm}
\pstThreeDPut(-0.3385,0.0673,0.1058){Finl}
\pstThreeDPut(-0.3410,0.0856,0.0749){Norw}
\pstThreeDPut(-0.3324,0.1150,0.1061){Spai}
\pstThreeDPut(-0.3456,0.1103,0.0823){Port}
\pstThreeDPut(-0.2347,0.0933,0.0897){Gree}
\pstThreeDPut(-0.2340,-0.1261,0.1288){CzRe}
\pstThreeDPut(-0.2167,-0.0947,0.0842){Hung}
\pstThreeDPut(-0.3080,-0.0667,0.0991){Pola}
\pstThreeDPut(0.0994,-0.1348,0.2329){Esto}
\pstThreeDPut(-0.0490,-0.0283,0.2294){Lith}
\pstThreeDPut(-0.0586,-0.1780,-0.1649){Ukra}
\pstThreeDPut(-0.2785,0.0426,0.1016){Russ}
\pstThreeDPut(0.0230,-0.2153,-0.1872){Kaza}
\pstThreeDPut(-0.2688,0.0376,0.0900){Turk}
\pstThreeDPut(-0.2484,0.0830,0.1793){Cypr}
\pstThreeDPut(-0.1698,-0.2255,0.0611){Indi}
\pstThreeDPut(0.0315,-0.3668,0.0630){Japa}
\pstThreeDPut(-0.0980,-0.3238,-0.1378){HoKo}
\pstThreeDPut(-0.0192,-0.3623,-0.0655){Taiw}
\pstThreeDPut(0.0028,-0.3375,-0.0925){SoKo}
\pstThreeDPut(-0.1538,-0.2493,-0.0894){Sing}
\pstThreeDPut(-0.0371,-0.2809,-0.0817){Indo}
\pstThreeDPut(-0.1001,-0.2931,-0.1229){Aust}
\pstThreeDPut(-0.2781,-0.0232,0.0641){Nami}
\pstThreeDPut(-0.2906,-0.0166,0.0562){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-1.2)(1,3.1)
% 2010/1
\psline(-4.3,-2.8)(4,-2.8)(4,2.5)(-4.3,2.5)(-4.3,-2.8)
\rput(-3.4,2){$T=0.5$}
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2572,0.2586,-0.2231) % S&P-Nasdaq
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2318,0.2101,-0.1811) % S&P-Canada
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2335,0.1630,-0.2747) % S&P-Mexico
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.1904,0.2005,-0.2599) % S&P-Brazil
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2363,0.2973,-0.2019) % S&P-Argentina
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2128,0.1414,-0.0216) % S&P-Chile
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2331,0.1461,-0.1126) % S&P-Peru
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3222,0.0407,0.0145) % S&P-UK
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3461,0.0585,0.0662) % S&P-France
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2922,-0.0126,0.0718) % S&P-Austria
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3633,0.0900,0.0540) % S&P-Italy
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3397,0.0708,0.0377) % S&P-Belgium
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3474,0.0382,0.0495) % S&P-Netherlands
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3722,0.1489,0.0864) % S&P-Sweden
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3385,0.0673,0.0758) % S&P-Finland
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3410,0.0856,0.0449) % S&P-Norway
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3324,0.1150,0.0761) % S&P-Spain
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.3456,0.1103,0.0523) % S&P-Portugal
\pstThreeDLine(-0.2554,0.3487,-0.2080)(-0.2785,0.0426,0.0716) % S&P-Russia
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2318,0.2101,-0.1811) % Nasdaq-Canada
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2335,0.1630,-0.2747) % Nasdaq-Mexico
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.1904,0.2005,-0.2599) % Nasdaq-Brazil
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2363,0.2973,-0.2019) % Nasdaq-Argentina
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2128,0.1414,-0.0216) % Nasdaq-Chile
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2331,0.1461,-0.1126) % Nasdaq-Peru
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3222,0.0407,0.0145) % Nasdaq-UK
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3461,0.0585,0.0662) % Nasdaq-France
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3322,0.0746,0.0845) % Nasdaq-Germany
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2761,0.0432,-0.0326) % Nasdaq-Switzerland
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3633,0.0900,0.0540) % Nasdaq-Italy
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3397,0.0708,0.0377) % Nasdaq-Belgium
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3474,0.0382,0.0495) % Nasdaq-Netherlands
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3722,0.1489,0.0864) % Nasdaq-Sweden
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2822,-0.0557,0.0106) % Nasdaq-Denmark
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3385,0.0673,0.0758) % Nasdaq-Finland
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3410,0.0856,0.0449) % Nasdaq-Norway
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.3456,0.1103,0.0523) % Nasdaq-Portugal
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2347,0.0933,0.0597) % Nasdaq-Greece
\pstThreeDLine(-0.2572,0.2586,-0.2231)(-0.2785,0.0426,0.0716) % Nasdaq-Russia
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2335,0.1630,-0.2747) % Canada-Mexico
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.1904,0.2005,-0.2599) % Canada-Brazil
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2363,0.2973,-0.2019) % Canada-Argentina
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2128,0.1414,-0.0216) % Canada-Chile
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2331,0.1461,-0.1126) % Canada-Peru
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3222,0.0407,0.0145) % Canada-UK
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3461,0.0585,0.0662) % Canada-France
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3322,0.0746,0.0845) % Canada-Germany
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2922,-0.0126,0.0718) % Canada-Austria
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3633,0.0900,0.0540) % Canada-Italy
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3397,0.0708,0.0377) % Canada-Belgium
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3474,0.0382,0.0495) % Canada-Netherlands
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3722,0.1489,0.0864) % Canada-Sweden
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3410,0.0856,0.0449) % Canada-Norway
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3324,0.1150,0.0761) % Canada-Spain
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.3456,0.1103,0.0523) % Canada-Portugal
\pstThreeDLine(-0.2318,0.2101,-0.1811)(-0.2167,-0.0947,0.0542) % Canada-Hungary
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.1904,0.2005,-0.2599) % Mexico-Brazil
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2363,0.2973,-0.2019) % Mexico-Argentina
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2128,0.1414,-0.0216) % Mexico-Chile
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2331,0.1461,-0.1126) % Mexico-Peru
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.3222,0.0407,0.0145) % Mexico-UK
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.3461,0.0585,0.0662) % Mexico-France
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.3633,0.0900,0.0540) % Mexico-Italy
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.3474,0.0382,0.0495) % Mexico-Netherlands
\pstThreeDLine(-0.2335,0.1630,-0.2747)(-0.2906,-0.0166,0.0262) % Mexico-South Africa
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.2363,0.2973,-0.2019) % Brazil-Argentina
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.2128,0.1414,-0.0216) % Brazil-Chile
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.2331,0.1461,-0.1126) % Brazil-Peru
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.3474,0.0382,0.0495) % Brazil-Netherlands
\pstThreeDLine(-0.1904,0.2005,-0.2599)(-0.3456,0.1103,0.0523) % Brazil-Portugal
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.2128,0.1414,-0.0216) % Argentina-Chile
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.2331,0.1461,-0.1126) % Argentina-Peru
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3222,0.0407,0.0145) % Argentina-UK
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3461,0.0585,0.0662) % Argentina-France
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.2922,-0.0126,0.0718) % Argentina-Austria
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3633,0.0900,0.0540) % Argentina-Italy
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3397,0.0708,0.0377) % Argentina-Belgium
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3474,0.0382,0.0495) % Argentina-Netherlands
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3722,0.1489,0.0864) % Argentina-Sweden
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3385,0.0673,0.0758) % Argentina-Finland
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3410,0.0856,0.0449) % Argentina-Norway
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3324,0.1150,0.0761) % Argentina-Spain
\pstThreeDLine(-0.2363,0.2973,-0.2019)(-0.3456,0.1103,0.0523) % Argentina-Portugal
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2331,0.1461,-0.1126) % Chile-Peru
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3222,0.0407,0.0145) % Chile-UK
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3461,0.0585,0.0662) % Chile-France
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3322,0.0746,0.0845) % Chile-Germany
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2761,0.0432,-0.0326) % Chile-Switzerland
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2922,-0.0126,0.0718) % Chile-Austria
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3633,0.0900,0.0540) % Chile-Italy
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3397,0.0708,0.0377) % Chile-Belgium
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3474,0.0382,0.0495) % Chile-Netherlands
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3722,0.1489,0.0864) % Chile-Sweden
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3385,0.0673,0.0758) % Chile-Finland
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3410,0.0856,0.0449) % Chile-Norway
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3324,0.1150,0.0761) % Chile-Spain
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.3456,0.1103,0.0523) % Chile-Portugal
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2340,-0.1261,0.0988) % Chile-Czech Republic
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2167,-0.0947,0.0542) % Chile-Hungary
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2785,0.0426,0.0716) % Chile-Russia
\pstThreeDLine(-0.2128,0.1414,-0.0216)(-0.2688,0.0376,0.0600) % Chile-Turkey
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3222,0.0407,0.0145) % Peru-UK
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3461,0.0585,0.0662) % Peru-France
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3322,0.0746,0.0845) % Peru-Germany
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2922,-0.0126,0.0718) % Peru-Austria
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3633,0.0900,0.0540) % Peru-Italy
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3397,0.0708,0.0377) % Peru-Belgium
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3474,0.0382,0.0495) % Peru-Netherlands
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3722,0.1489,0.0864) % Peru-Sweden
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3410,0.0856,0.0449) % Peru-Norway
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3324,0.1150,0.0761) % Peru-Spain
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3456,0.1103,0.0523) % Peru-Portugal
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2340,-0.1261,0.0988) % Peru-Czech Republic
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.3080,-0.0667,0.0691) % Peru-Poland
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2785,0.0426,0.0716) % Peru-Russia
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2781,-0.0232,0.0341) % Peru-Namibia
\pstThreeDLine(-0.2331,0.1461,-0.1126)(-0.2906,-0.0166,0.0262) % Peru-South Africa
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2741,0.0089,0.1674) % UK-Ireland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3461,0.0585,0.0662) % UK-France
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3322,0.0746,0.0845) % UK-Germany
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2761,0.0432,-0.0326) % UK-Switzerland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2922,-0.0126,0.0718) % UK-Austria
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3633,0.0900,0.0540) % UK-Italy
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3397,0.0708,0.0377) % UK-Belgium
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3474,0.0382,0.0495) % UK-Netherlands
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2666,0.0812,0.0108) % UK-Luxembourg
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3722,0.1489,0.0864) % UK-Sweden
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2822,-0.0557,0.0106) % UK-Denmark
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3385,0.0673,0.0758) % UK-Finland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3410,0.0856,0.0449) % UK-Norway
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3324,0.1150,0.0761) % UK-Spain
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3456,0.1103,0.0523) % UK-Portugal
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2347,0.0933,0.0597) % UK-Greece
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2340,-0.1261,0.0988) % UK-Czech Republic
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2167,-0.0947,0.0542) % UK-Hungary
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.3080,-0.0667,0.0691) % UK-Poland
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.1159,-0.1476,0.1596) % UK-Romania
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2785,0.0426,0.0716) % UK-Russia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2688,0.0376,0.0600) % UK-Turkey
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2484,0.0830,0.1493) % UK-Cyprus
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.1698,-0.2255,0.0311) % UK-India
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.0234,-0.2198,-0.1001) % UK-Malaysia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.1538,-0.2493,-0.0594) % UK-Singapore
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.1001,-0.2931,-0.0929) % UK-Australia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2781,-0.0232,0.0341) % UK-Namibia
\pstThreeDLine(-0.3222,0.0407,0.0145)(-0.2906,-0.0166,0.0262) % UK-South Africa
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3461,0.0585,0.0662) % Ireland-France
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3322,0.0746,0.0845) % Ireland-Germany
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2761,0.0432,-0.0326) % Ireland-Switzerland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2922,-0.0126,0.0718) % Ireland-Austria
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3633,0.0900,0.0540) % Ireland-Italy
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3397,0.0708,0.0377) % Ireland-Belgium
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3474,0.0382,0.0495) % Ireland-Netherlands
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2666,0.0812,0.0108) % Ireland-Luxembourg
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3722,0.1489,0.0864) % Ireland-Sweden
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2822,-0.0557,0.0106) % Ireland-Denmark
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3385,0.0673,0.0758) % Ireland-Finland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3410,0.0856,0.0449) % Ireland-Norway
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3324,0.1150,0.0761) % Ireland-Spain
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3456,0.1103,0.0523) % Ireland-Portugal
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2340,-0.1261,0.0988) % Ireland-Czech Republic
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2167,-0.0947,0.0542) % Ireland-Hungary
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.3080,-0.0667,0.0691) % Ireland-Poland
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.1159,-0.1476,0.1596) % Ireland-Romania
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2785,0.0426,0.0716) % Ireland-Russia
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2688,0.0376,0.0600) % Ireland-Turkey
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.1698,-0.2255,0.0311) % Ireland-India
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.1538,-0.2493,-0.0594) % Ireland-Singapore
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.1001,-0.2931,-0.0929) % Ireland-Australia
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2781,-0.0232,0.0341) % Ireland-Namibia
\pstThreeDLine(-0.2741,0.0089,0.1674)(-0.2906,-0.0166,0.0262) % Ireland-South Africa
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3322,0.0746,0.0845) % France-Germany
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2761,0.0432,-0.0326) % France-Switzerland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2922,-0.0126,0.0718) % France-Austria
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3633,0.0900,0.0540) % France-Italy
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3397,0.0708,0.0377) % France-Belgium
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3474,0.0382,0.0495) % France-Netherlands
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2666,0.0812,0.0108) % France-Luxembourg
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3722,0.1489,0.0864) % France-Sweden
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2822,-0.0557,0.0106) % France-Denmark
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3385,0.0673,0.0758) % France-Finland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3410,0.0856,0.0449) % France-Norway
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3324,0.1150,0.0761) % France-Spain
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3456,0.1103,0.0523) % France-Portugal
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2347,0.0933,0.0597) % France-Greece
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2340,-0.1261,0.0988) % France-Czech Republic
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2167,-0.0947,0.0542) % France-Hungary
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.3080,-0.0667,0.0691) % France-Poland
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2785,0.0426,0.0716) % France-Russia
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2688,0.0376,0.0600) % France-Turkey
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2484,0.0830,0.1493) % France-Cyprus
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.1698,-0.2255,0.0311) % France-India
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.1538,-0.2493,-0.0594) % France-Singapore
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.1001,-0.2931,-0.0929) % France-Australia
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2781,-0.0232,0.0341) % France-Namibia
\pstThreeDLine(-0.3461,0.0585,0.0662)(-0.2906,-0.0166,0.0262) % France-South Africa
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2761,0.0432,-0.0326) % Germany-Switzerland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2922,-0.0126,0.0718) % Germany-Austria
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3633,0.0900,0.0540) % Germany-Italy
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3397,0.0708,0.0377) % Germany-Belgium
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3474,0.0382,0.0495) % Germany-Netherlands
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2666,0.0812,0.0108) % Germany-Luxembourg
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3722,0.1489,0.0864) % Germany-Sweden
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2822,-0.0557,0.0106) % Germany-Denmark
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3385,0.0673,0.0758) % Germany-Finland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3410,0.0856,0.0449) % Germany-Norway
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3324,0.1150,0.0761) % Germany-Spain
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3456,0.1103,0.0523) % Germany-Portugal
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2340,-0.1261,0.0988) % Germany-Czech Republic
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2167,-0.0947,0.0542) % Germany-Hungary
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.3080,-0.0667,0.0691) % Germany-Poland
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2785,0.0426,0.0716) % Germany-Russia
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2688,0.0376,0.0600) % Germany-Turkey
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.1698,-0.2255,0.0311) % Germany-India
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2781,-0.0232,0.0341) % Germany-Namibia
\pstThreeDLine(-0.3322,0.0746,0.0845)(-0.2906,-0.0166,0.0262) % Germany-South Africa
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2922,-0.0126,0.0718) % Switzerland-Austria
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3633,0.0900,0.0540) % Switzerland-Italy
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3397,0.0708,0.0377) % Switzerland-Belgium
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3474,0.0382,0.0495) % Switzerland-Netherlands
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2666,0.0812,0.0108) % Switzerland-Luxembourg
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3722,0.1489,0.0864) % Switzerland-Sweden
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2822,-0.0557,0.0106) % Switzerland-Denmark
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3385,0.0673,0.0758) % Switzerland-Finland
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3410,0.0856,0.0449) % Switzerland-Norway
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3324,0.1150,0.0761) % Switzerland-Spain
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3456,0.1103,0.0523) % Switzerland-Portugal
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2340,-0.1261,0.0988) % Switzerland-Czech Republic
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2167,-0.0947,0.0542) % Switzerland-Hungary
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.3080,-0.0667,0.0691) % Switzerland-Poland
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2785,0.0426,0.0716) % Switzerland-Russia
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2688,0.0376,0.0600) % Switzerland-Turkey
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2781,-0.0232,0.0341) % Switzerland-Namibia
\pstThreeDLine(-0.2761,0.0432,-0.0326)(-0.2906,-0.0166,0.0262) % Switzerland-South Africa
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3633,0.0900,0.0540) % Austria-Italy
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3397,0.0708,0.0377) % Austria-Belgium
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3474,0.0382,0.0495) % Austria-Netherlands
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2666,0.0812,0.0108) % Austria-Luxembourg
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3722,0.1489,0.0864) % Austria-Sweden
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2822,-0.0557,0.0106) % Austria-Denmark
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3385,0.0673,0.0758) % Austria-Finland
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3410,0.0856,0.0449) % Austria-Norway
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3324,0.1150,0.0761) % Austria-Spain
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3456,0.1103,0.0523) % Austria-Portugal
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2347,0.0933,0.0597) % Austria-Greece
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2340,-0.1261,0.0988) % Austria-Czech Republic
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2167,-0.0947,0.0542) % Austria-Hungary
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.0600,-0.0654,0.2305) % Austria-Croatia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.3080,-0.0667,0.0691) % Austria-Poland
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.1159,-0.1476,0.1596) % Austria-Romania
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.0490,-0.0283,0.1994) % Austria-Lithuania
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2785,0.0426,0.0716) % Austria-Russia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2688,0.0376,0.0600) % Austria-Turkey
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2484,0.0830,0.1493) % Austria-Cyprus
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2082,0.0584,-0.0096) % Austria-Israel
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.1698,-0.2255,0.0311) % Austria-India
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.0980,-0.3238,-0.1078) % Austria-Hong Kong
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.1538,-0.2493,-0.0594) % Austria-Singapore
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.1001,-0.2931,-0.0929) % Austria-Australia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2781,-0.0232,0.0341) % Austria-Namibia
\pstThreeDLine(-0.2922,-0.0126,0.0718)(-0.2906,-0.0166,0.0262) % Austria-South Africa
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3397,0.0708,0.0377) % Italy-Belgium
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3474,0.0382,0.0495) % Italy-Netherlands
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2666,0.0812,0.0108) % Italy-Luxembourg
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3722,0.1489,0.0864) % Italy-Sweden
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2822,-0.0557,0.0106) % Italy-Denmark
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3385,0.0673,0.0758) % Italy-Finland
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3410,0.0856,0.0449) % Italy-Norway
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3324,0.1150,0.0761) % Italy-Spain
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3456,0.1103,0.0523) % Italy-Portugal
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2347,0.0933,0.0597) % Italy-Greece
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2340,-0.1261,0.0988) % Italy-Czech Republic
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2167,-0.0947,0.0542) % Italy-Hungary
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.3080,-0.0667,0.0691) % Italy-Poland
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2785,0.0426,0.0716) % Italy-Russia
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2688,0.0376,0.0600) % Italy-Turkey
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2484,0.0830,0.1493) % Italy-Cyprus
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2082,0.0584,-0.0096) % Italy-Israel
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2781,-0.0232,0.0341) % Italy-Namibia
\pstThreeDLine(-0.3633,0.0900,0.0540)(-0.2906,-0.0166,0.0262) % Italy-South Africa
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3474,0.0382,0.0495) % Belgium-Netherlands
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2666,0.0812,0.0108) % Belgium-Luxembourg
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3722,0.1489,0.0864) % Belgium-Sweden
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2822,-0.0557,0.0106) % Belgium-Denmark
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3385,0.0673,0.0758) % Belgium-Finland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3410,0.0856,0.0449) % Belgium-Norway
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3324,0.1150,0.0761) % Belgium-Spain
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3456,0.1103,0.0523) % Belgium-Portugal
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2347,0.0933,0.0597) % Belgium-Greece
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2340,-0.1261,0.0988) % Belgium-Czech Republic
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2167,-0.0947,0.0542) % Belgium-Hungary
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.3080,-0.0667,0.0691) % Belgium-Poland
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.1159,-0.1476,0.1596) % Belgium-Romania
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2785,0.0426,0.0716) % Belgium-Russia
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2688,0.0376,0.0600) % Belgium-Turkey
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2484,0.0830,0.1493) % Belgium-Cyprus
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2082,0.0584,-0.0096) % Belgium-Israel
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.1698,-0.2255,0.0311) % Belgium-India
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.1538,-0.2493,-0.0594) % Belgium-Singapore
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2781,-0.0232,0.0341) % Belgium-Namibia
\pstThreeDLine(-0.3397,0.0708,0.0377)(-0.2906,-0.0166,0.0262) % Belgium-South Africa
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2666,0.0812,0.0108) % Netherlands-Luxembourg
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3722,0.1489,0.0864) % Netherlands-Sweden
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2822,-0.0557,0.0106) % Netherlands-Denmark
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3385,0.0673,0.0758) % Netherlands-Finland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3410,0.0856,0.0449) % Netherlands-Norway
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3324,0.1150,0.0761) % Netherlands-Spain
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3456,0.1103,0.0523) % Netherlands-Portugal
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2347,0.0933,0.0597) % Netherlands-Greece
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2340,-0.1261,0.0988) % Netherlands-Czech Republic
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2167,-0.0947,0.0542) % Netherlands-Hungary
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.3080,-0.0667,0.0691) % Netherlands-Poland
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2785,0.0426,0.0716) % Netherlands-Russia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2688,0.0376,0.0600) % Netherlands-Turkey
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2082,0.0584,-0.0096) % Netherlands-Israel
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.1698,-0.2255,0.0311) % Netherlands-India
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.1538,-0.2493,-0.0594) % Netherlands-Singapore
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.1001,-0.2931,-0.0929) % Netherlands-Australia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2781,-0.0232,0.0341) % Netherlands-Namibia
\pstThreeDLine(-0.3474,0.0382,0.0495)(-0.2906,-0.0166,0.0262) % Netherlands-South Africa
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3722,0.1489,0.0864) % Luxembourg-Sweden
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2822,-0.0557,0.0106) % Luxembourg-Denmark
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3385,0.0673,0.0758) % Luxembourg-Finland
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3410,0.0856,0.0449) % Luxembourg-Norway
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3324,0.1150,0.0761) % Luxembourg-Spain
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3456,0.1103,0.0523) % Luxembourg-Portugal
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2340,-0.1261,0.0988) % Luxembourg-Czech Republic
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2167,-0.0947,0.0542) % Luxembourg-Hungary
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.3080,-0.0667,0.0691) % Luxembourg-Poland
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2785,0.0426,0.0716) % Luxembourg-Russia
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2688,0.0376,0.0600) % Luxembourg-Turkey
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2082,0.0584,-0.0096) % Luxembourg-Israel
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2781,-0.0232,0.0341) % Luxembourg-Namibia
\pstThreeDLine(-0.2666,0.0812,0.0108)(-0.2906,-0.0166,0.0262) % Luxembourg-South Africa
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2822,-0.0557,0.0106) % Sweden-Denmark
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3385,0.0673,0.0758) % Sweden-Finland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3410,0.0856,0.0449) % Sweden-Norway
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3324,0.1150,0.0761) % Sweden-Spain
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3456,0.1103,0.0523) % Sweden-Portugal
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2347,0.0933,0.0597) % Sweden-Greece
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2340,-0.1261,0.0988) % Sweden-Czech Republic
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2167,-0.0947,0.0542) % Sweden-Hungary
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.3080,-0.0667,0.0691) % Sweden-Poland
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.1159,-0.1476,0.1596) % Sweden-Romania
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2785,0.0426,0.0716) % Sweden-Russia
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2688,0.0376,0.0600) % Sweden-Turkey
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2484,0.0830,0.1493) % Sweden-Cyprus
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.1698,-0.2255,0.0311) % Sweden-India
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.1538,-0.2493,-0.0594) % Sweden-Singapore
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2781,-0.0232,0.0341) % Sweden-Namibia
\pstThreeDLine(-0.3722,0.1489,0.0864)(-0.2906,-0.0166,0.0262) % Sweden-South Africa
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3385,0.0673,0.0758) % Denmark-Finland
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3410,0.0856,0.0449) % Denmark-Norway
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3324,0.1150,0.0761) % Denmark-Spain
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3456,0.1103,0.0523) % Denmark-Portugal
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2347,0.0933,0.0597) % Denmark-Greece
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2340,-0.1261,0.0988) % Denmark-Czech Republic
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2167,-0.0947,0.0542) % Denmark-Hungary
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.3080,-0.0667,0.0691) % Denmark-Poland
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.1159,-0.1476,0.1596) % Denmark-Romania
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.0586,-0.1780,-0.1349) % Denmark-Ukraine
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2785,0.0426,0.0716) % Denmark-Russia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2688,0.0376,0.0600) % Denmark-Turkey
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2484,0.0830,0.1493) % Denmark-Cyprus
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.1698,-0.2255,0.0311) % Denmark-India
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.0192,-0.3623,-0.0355) % Denmark-Taiwan
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.1538,-0.2493,-0.0594) % Denmark-Singapore
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.0371,-0.2809,-0.0517) % Denmark-Indonesia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.1001,-0.2931,-0.0929) % Denmark-Australia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2781,-0.0232,0.0341) % Denmark-Namibia
\pstThreeDLine(-0.2822,-0.0557,0.0106)(-0.2906,-0.0166,0.0262) % Denmark-South Africa
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3410,0.0856,0.0449) % Finland-Norway
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3324,0.1150,0.0761) % Finland-Spain
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3456,0.1103,0.0523) % Finland-Portugal
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2347,0.0933,0.0597) % Finland-Greece
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2340,-0.1261,0.0988) % Finland-Czech Republic
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2167,-0.0947,0.0542) % Finland-Hungary
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.3080,-0.0667,0.0691) % Finland-Poland
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.1159,-0.1476,0.1596) % Finland-Romania
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2785,0.0426,0.0716) % Finland-Russia
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2688,0.0376,0.0600) % Finland-Turkey
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2484,0.0830,0.1493) % Finland-Cyprus
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2082,0.0584,-0.0096) % Finland-Israel
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.1698,-0.2255,0.0311) % Finland-India
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.1538,-0.2493,-0.0594) % Finland-Singapore
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2781,-0.0232,0.0341) % Finland-Namibia
\pstThreeDLine(-0.3385,0.0673,0.0758)(-0.2906,-0.0166,0.0262) % Finland-South Africa
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3324,0.1150,0.0761) % Norway-Spain
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3456,0.1103,0.0523) % Norway-Portugal
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2347,0.0933,0.0597) % Norway-Greece
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2340,-0.1261,0.0988) % Norway-Czech Republic
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2167,-0.0947,0.0542) % Norway-Hungary
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.3080,-0.0667,0.0691) % Norway-Poland
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2785,0.0426,0.0716) % Norway-Russia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2688,0.0376,0.0600) % Norway-Turkey
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2484,0.0830,0.1493) % Norway-Cyprus
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2082,0.0584,-0.0096) % Norway-Israel
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.1698,-0.2255,0.0311) % Norway-India
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.1538,-0.2493,-0.0594) % Norway-Singapore
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.1001,-0.2931,-0.0929) % Norway-Australia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2781,-0.0232,0.0341) % Norway-Namibia
\pstThreeDLine(-0.3410,0.0856,0.0449)(-0.2906,-0.0166,0.0262) % Norway-South Africa
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3456,0.1103,0.0523) % Spain-Portugal
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2347,0.0933,0.0597) % Spain-Greece
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2340,-0.1261,0.0988) % Spain-Czech Republic
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2167,-0.0947,0.0542) % Spain-Hungary
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.3080,-0.0667,0.0691) % Spain-Poland
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2785,0.0426,0.0716) % Spain-Russia
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2688,0.0376,0.0600) % Spain-Turkey
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2484,0.0830,0.1493) % Spain-Cyprus
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.1698,-0.2255,0.0311) % Spain-India
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2781,-0.0232,0.0341) % Spain-Namibia
\pstThreeDLine(-0.3324,0.1150,0.0761)(-0.2906,-0.0166,0.0262) % Spain-South Africa
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2347,0.0933,0.0597) % Portugal-Greece
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2340,-0.1261,0.0988) % Portugal-Czech Republic
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2167,-0.0947,0.0542) % Portugal-Hungary
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.3080,-0.0667,0.0691) % Portugal-Poland
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.1159,-0.1476,0.1596) % Portugal-Romania
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2785,0.0426,0.0716) % Portugal-Russia
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2688,0.0376,0.0600) % Portugal-Turkey
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2484,0.0830,0.1493) % Portugal-Cyprus
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2082,0.0584,-0.0096) % Portugal-Israel
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.1538,-0.2493,-0.0594) % Portugal-Singapore
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2781,-0.0232,0.0341) % Portugal-Namibia
\pstThreeDLine(-0.3456,0.1103,0.0523)(-0.2906,-0.0166,0.0262) % Portugal-South Africa
\pstThreeDLine(-0.2347,0.0933,0.0597)(-0.3080,-0.0667,0.0691) % Greece-Poland
\pstThreeDLine(-0.2347,0.0933,0.0597)(-0.2484,0.0830,0.1493) % Greece-Cyprus
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2167,-0.0947,0.0542) % Czech Republic-Hungary
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.0600,-0.0654,0.2305) % Czech Republic-Croatia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.3080,-0.0667,0.0691) % Czech Republic-Poland
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1159,-0.1476,0.1596) % Czech Republic-Romania
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.0490,-0.0283,0.1994) % Czech Republic-Lithuania
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2785,0.0426,0.0716) % Czech Republic-Russia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2688,0.0376,0.0600) % Czech Republic-Turkey
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2484,0.0830,0.1493) % Czech Republic-Cyprus
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2082,0.0584,-0.0096) % Czech Republic-Israel
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1698,-0.2255,0.0311) % Czech Republic-India
\pstThreeDLine(-0.2340,-0.1261,0.0988)(0.0315,-0.3668,0.0330) % Czech Republic-Japan
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.0980,-0.3238,-0.1078) % Czech Republic-Hong Kong
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.0192,-0.3623,-0.0355) % Czech Republic-Taiwan
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1538,-0.2493,-0.0594) % Czech Republic-Singapore
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.1001,-0.2931,-0.0929) % Czech Republic-Australia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2781,-0.0232,0.0341) % Czech Republic-Namibia
\pstThreeDLine(-0.2340,-0.1261,0.0988)(-0.2906,-0.0166,0.0262) % Czech Republic-South Africa
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.3080,-0.0667,0.0691) % Hungary-Poland
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.1159,-0.1476,0.1596) % Hungary-Romania
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2785,0.0426,0.0716) % Hungary-Russia
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2688,0.0376,0.0600) % Hungary-Turkey
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.1698,-0.2255,0.0311) % Hungary-India
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.1538,-0.2493,-0.0594) % Hungary-Singapore
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.1001,-0.2931,-0.0929) % Hungary-Australia
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2781,-0.0232,0.0341) % Hungary-Namibia
\pstThreeDLine(-0.2167,-0.0947,0.0542)(-0.2906,-0.0166,0.0262) % Hungary-South Africa
\pstThreeDLine(-0.0600,-0.0654,0.2305)(-0.3080,-0.0667,0.0691) % Croatia-Poland
\pstThreeDLine(-0.0600,-0.0654,0.2305)(-0.1159,-0.1476,0.1596) % Croatia-Romania
\pstThreeDLine(-0.0600,-0.0654,0.2305)(0.0994,-0.1348,0.2029) % Croatia-Estonia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.1159,-0.1476,0.1596) % Poland-Romania
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2785,0.0426,0.0716) % Poland-Russia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2688,0.0376,0.0600) % Poland-Turkey
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2484,0.0830,0.1493) % Poland-Cyprus
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2082,0.0584,-0.0096) % Poland-Israel
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.1698,-0.2255,0.0311) % Poland-India
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.0980,-0.3238,-0.1078) % Poland-Hong Kong
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.0192,-0.3623,-0.0355) % Poland-Taiwan
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.1538,-0.2493,-0.0594) % Poland-Singapore
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.1001,-0.2931,-0.0929) % Poland-Australia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2781,-0.0232,0.0341) % Poland-Namibia
\pstThreeDLine(-0.3080,-0.0667,0.0691)(-0.2906,-0.0166,0.0262) % Poland-South Africa
\pstThreeDLine(-0.1159,-0.1476,0.1596)(-0.1698,-0.2255,0.0311) % Romania-India
\pstThreeDLine(-0.1159,-0.1476,0.1596)(-0.1538,-0.2493,-0.0594) % Romania-Singapore
\pstThreeDLine(-0.1159,-0.1476,0.1596)(-0.2781,-0.0232,0.0341) % Romania-Namibia
\pstThreeDLine(-0.1159,-0.1476,0.1596)(-0.2906,-0.0166,0.0262) % Romania-South Africa
\pstThreeDLine(0.0994,-0.1348,0.2029)(-0.0490,-0.0283,0.1994) % Estonia-Lithuania
\pstThreeDLine(-0.0586,-0.1780,-0.1349)(0.0230,-0.2153,-0.1572) % Ukraine-Kazakhstan
\pstThreeDLine(-0.0586,-0.1780,-0.1349)(-0.1001,-0.2931,-0.0929) % Ukraine-Australia
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2688,0.0376,0.0600) % Russia-Turkey
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.1538,-0.2493,-0.0594) % Russia-Singapore
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2781,-0.0232,0.0341) % Russia-Namibia
\pstThreeDLine(-0.2785,0.0426,0.0716)(-0.2906,-0.0166,0.0262) % Russia-South Africa
\pstThreeDLine(0.0230,-0.2153,-0.1572)(-0.0192,-0.3623,-0.0355) % Kazakhstan-Taiwan
\pstThreeDLine(0.0230,-0.2153,-0.1572)(-0.1001,-0.2931,-0.0929) % Kazakhstan-Australia
\pstThreeDLine(-0.2688,0.0376,0.0600)(-0.1698,-0.2255,0.0311) % Turkey-India
\pstThreeDLine(-0.2688,0.0376,0.0600)(-0.1538,-0.2493,-0.0594) % Turkey-Singapore
\pstThreeDLine(-0.2688,0.0376,0.0600)(-0.2781,-0.0232,0.0341) % Turkey-Namibia
\pstThreeDLine(-0.2688,0.0376,0.0600)(-0.2906,-0.0166,0.0262) % Turkey-South Africa
\pstThreeDLine(-0.2082,0.0584,-0.0096)(-0.2781,-0.0232,0.0341) % Israel-Namibia
\pstThreeDLine(-0.2082,0.0584,-0.0096)(-0.2906,-0.0166,0.0262) % Israel-South Africa
\pstThreeDLine(-0.1698,-0.2255,0.0311)(0.0315,-0.3668,0.0330) % India-Japan
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.0980,-0.3238,-0.1078) % India-Hong Kong
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.0192,-0.3623,-0.0355) % India-Taiwan
\pstThreeDLine(-0.1698,-0.2255,0.0311)(0.0028,-0.3375,-0.0625) % India-South Korea
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.0690,-0.2102,0.0790) % India-Thailand
\pstThreeDLine(-0.1698,-0.2255,0.0311)(0.3011,-0.1783,-0.1152) % India-Vietnam
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.1538,-0.2493,-0.0594) % India-Singapore
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.0371,-0.2809,-0.0517) % India-Indonesia
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.1001,-0.2931,-0.0929) % India-Australia
\pstThreeDLine(-0.1698,-0.2255,0.0311)(-0.2906,-0.0166,0.0262) % India-South Africa
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0980,-0.3238,-0.1078) % Japan-Hong Kong
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0192,-0.3623,-0.0355) % Japan-Taiwan
\pstThreeDLine(0.0315,-0.3668,0.0330)(0.0028,-0.3375,-0.0625) % Japan-South Korea
\pstThreeDLine(0.0315,-0.3668,0.0330)(0.3011,-0.1783,-0.1152) % Japan-Vietnam
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0234,-0.2198,-0.1001) % Japan-Malaysia
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.1538,-0.2493,-0.0594) % Japan-Singapore
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.0371,-0.2809,-0.0517) % Japan-Indonesia
\pstThreeDLine(0.0315,-0.3668,0.0330)(-0.1001,-0.2931,-0.0929) % Japan-Australia
\pstThreeDLine(0.0315,-0.3668,0.0330)(0.0930,-0.2699,-0.0042) % Japan-New Zealand
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(0.0234,-0.1543,-0.1848) % Hong Kong-China
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0192,-0.3623,-0.0355) % Hong Kong-Taiwan
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(0.0028,-0.3375,-0.0625) % Hong Kong-South Korea
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0690,-0.2102,0.0790) % Hong Kong-Thailand
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(0.3011,-0.1783,-0.1152) % Hong Kong-Vietnam
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0234,-0.2198,-0.1001) % Hong Kong-Malaysia
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.1538,-0.2493,-0.0594) % Hong Kong-Singapore
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.0371,-0.2809,-0.0517) % Hong Kong-Indonesia
\pstThreeDLine(-0.0980,-0.3238,-0.1078)(-0.1001,-0.2931,-0.0929) % Hong Kong-Australia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(0.0028,-0.3375,-0.0625) % Taiwan-South Korea
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(0.3011,-0.1783,-0.1152) % Taiwan-Vietnam
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.0234,-0.2198,-0.1001) % Taiwan-Malaysia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.1538,-0.2493,-0.0594) % Taiwan-Singapore
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.0371,-0.2809,-0.0517) % Taiwan-Indonesia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(0.2230,-0.4301,-0.1909) % Taiwan-Philipines
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.1001,-0.2931,-0.0929) % Taiwan-Australia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.2781,-0.0232,0.0341) % Taiwan-Namibia
\pstThreeDLine(-0.0192,-0.3623,-0.0355)(-0.2906,-0.0166,0.0262) % Taiwan-South Africa
\pstThreeDLine(0.0028,-0.3375,-0.0625)(0.3011,-0.1783,-0.1152) % South Korea-Vietnam
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.0234,-0.2198,-0.1001) % South Korea-Malaysia
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.1538,-0.2493,-0.0594) % South Korea-Singapore
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.0371,-0.2809,-0.0517) % South Korea-Indonesia
\pstThreeDLine(0.0028,-0.3375,-0.0625)(-0.1001,-0.2931,-0.0929) % South Korea-Australia
\pstThreeDLine(-0.0690,-0.2102,0.0790)(-0.1538,-0.2493,-0.0594) % Thailand-Singapore
\pstThreeDLine(-0.0690,-0.2102,0.0790)(-0.0371,-0.2809,-0.0517) % Thailand-Indonesia
\pstThreeDLine(-0.0234,-0.2198,-0.1001)(-0.1538,-0.2493,-0.0594) % Malaysia-Singapore
\pstThreeDLine(-0.0234,-0.2198,-0.1001)(-0.0371,-0.2809,-0.0517) % Malaysia-Indonesia
\pstThreeDLine(-0.0234,-0.2198,-0.1001)(0.2230,-0.4301,-0.1909) % Malaysia-Philipines
\pstThreeDLine(-0.0234,-0.2198,-0.1001)(-0.1001,-0.2931,-0.0929) % Malaysia-Australia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.0371,-0.2809,-0.0517) % Singapore-Indonesia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.1001,-0.2931,-0.0929) % Singapore-Australia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.2781,-0.0232,0.0341) % Singapore-Namibia
\pstThreeDLine(-0.1538,-0.2493,-0.0594)(-0.2906,-0.0166,0.0262) % Singapore-South Africa
\pstThreeDLine(-0.0371,-0.2809,-0.0517)(0.2230,-0.4301,-0.1909) % Indonesia-Philipines
\pstThreeDLine(-0.0371,-0.2809,-0.0517)(-0.1001,-0.2931,-0.0929) % Indonesia-Australia
\pstThreeDLine(0.2230,-0.4301,-0.1909)(-0.1001,-0.2931,-0.0929) % Philipines-Australia
\pstThreeDLine(-0.1001,-0.2931,-0.0929)(0.0930,-0.2699,-0.0042) % Australia-New Zealand
\pstThreeDLine(-0.1001,-0.2931,-0.0929)(-0.2781,-0.0232,0.0341) % Australia-Namibia
\pstThreeDLine(-0.1001,-0.2931,-0.0929)(-0.2906,-0.0166,0.0262) % Australia-South Africa
\pstThreeDLine(-0.2781,-0.0232,0.0341)(-0.2906,-0.0166,0.0262) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2554,0.3487,-0.2080) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2572,0.2586,-0.2231) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2318,0.2101,-0.1811) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2335,0.1630,-0.2747) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1904,0.2005,-0.2599) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2363,0.2973,-0.2019) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2128,0.1414,-0.0216) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2331,0.1461,-0.1126) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3222,0.0407,0.0145) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2741,0.0089,0.1674) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3461,0.0585,0.0662) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3322,0.0746,0.0845) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2761,0.0432,-0.0326) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2922,-0.0126,0.0718) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3633,0.0900,0.0540) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3397,0.0708,0.0377) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3474,0.0382,0.0495) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0812,0.0108) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3722,0.1489,0.0864) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2822,-0.0557,0.0106) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3385,0.0673,0.0758) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3410,0.0856,0.0449) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3324,0.1150,0.0761) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3456,0.1103,0.0523) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2347,0.0933,0.0597) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2340,-0.1261,0.0988) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2167,-0.0947,0.0542) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0600,-0.0654,0.2305) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3080,-0.0667,0.0691) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1159,-0.1476,0.1596) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0994,-0.1348,0.2029) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0490,-0.0283,0.1994) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0586,-0.1780,-0.1349) % Ukraine
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2785,0.0426,0.0716) % Russia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0230,-0.2153,-0.1572) % Kazakhstan
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2688,0.0376,0.0600) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2484,0.0830,0.1493) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2082,0.0584,-0.0096) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1698,-0.2255,0.0311) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0315,-0.3668,0.0330) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0980,-0.3238,-0.1078) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0234,-0.1543,-0.1848) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0192,-0.3623,-0.0355) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0028,-0.3375,-0.0625) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0690,-0.2102,0.0790) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0234,-0.2198,-0.1001) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1538,-0.2493,-0.0594) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0371,-0.2809,-0.0517) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2230,-0.4301,-0.1909) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1001,-0.2931,-0.0929) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0930,-0.2699,-0.0042) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2781,-0.0232,0.0341) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2906,-0.0166,0.0262) % South Africa
\pstThreeDPut(-0.2554,0.3487,-0.2380){S\&P}
\pstThreeDPut(-0.2572,0.2586,-0.2531){Nasd}
\pstThreeDPut(-0.2318,0.2101,-0.2111){Cana}
\pstThreeDPut(-0.2335,0.1630,-0.3047){Mexi}
\pstThreeDPut(-0.1904,0.2005,-0.2899){Braz}
\pstThreeDPut(-0.2363,0.2973,-0.2319){Arge}
\pstThreeDPut(-0.2128,0.1414,-0.0516){Chil}
\pstThreeDPut(-0.2331,0.1461,-0.1426){Peru}
\pstThreeDPut(-0.3222,0.0407,0.0445){UK}
\pstThreeDPut(-0.2741,0.0089,0.1974){Irel}
\pstThreeDPut(-0.3461,0.0585,0.0962){Fran}
\pstThreeDPut(-0.3322,0.0746,0.1145){Germ}
\pstThreeDPut(-0.2761,0.0432,-0.0626){Swit}
\pstThreeDPut(-0.2922,-0.0126,0.1018){Autr}
\pstThreeDPut(-0.3633,0.0900,0.0840){Ital}
\pstThreeDPut(-0.3397,0.0708,0.0677){Belg}
\pstThreeDPut(-0.3474,0.0382,0.0795){Neth}
\pstThreeDPut(-0.2666,0.0812,0.0408){Luxe}
\pstThreeDPut(-0.3722,0.1489,0.1164){Swed}
\pstThreeDPut(-0.2822,-0.0557,0.0406){Denm}
\pstThreeDPut(-0.3385,0.0673,0.1058){Finl}
\pstThreeDPut(-0.3410,0.0856,0.0749){Norw}
\pstThreeDPut(-0.3324,0.1150,0.1061){Spai}
\pstThreeDPut(-0.3456,0.1103,0.0823){Port}
\pstThreeDPut(-0.2347,0.0933,0.0897){Gree}
\pstThreeDPut(-0.2340,-0.1261,0.1288){CzRe}
\pstThreeDPut(-0.2167,-0.0947,0.0842){Hung}
\pstThreeDPut(-0.0600,-0.0654,0.2605){Croa}
\pstThreeDPut(-0.3080,-0.0667,0.0991){Pola}
\pstThreeDPut(-0.1159,-0.1476,0.1896){Roma}
\pstThreeDPut(0.0994,-0.1348,0.2329){Esto}
\pstThreeDPut(-0.0490,-0.0283,0.2294){Lith}
\pstThreeDPut(-0.0586,-0.1780,-0.1649){Ukra}
\pstThreeDPut(-0.2785,0.0426,0.1016){Russ}
\pstThreeDPut(0.0230,-0.2153,-0.1872){Kaza}
\pstThreeDPut(-0.2688,0.0376,0.0900){Turk}
\pstThreeDPut(-0.2484,0.0830,0.1793){Cypr}
\pstThreeDPut(-0.2082,0.0584,-0.0396){Isra}
\pstThreeDPut(-0.1698,-0.2255,0.0611){Indi}
\pstThreeDPut(0.0315,-0.3668,0.0630){Japa}
\pstThreeDPut(-0.0980,-0.3238,-0.1378){HoKo}
\pstThreeDPut(0.0234,-0.1543,-0.2148){Chin}
\pstThreeDPut(-0.0192,-0.3623,-0.0655){Taiw}
\pstThreeDPut(0.0028,-0.3375,-0.0925){SoKo}
\pstThreeDPut(-0.0690,-0.2102,0.1090){Thai}
\pstThreeDPut(-0.0234,-0.2198,-0.1301){Mala}
\pstThreeDPut(-0.1538,-0.2493,-0.0894){Sing}
\pstThreeDPut(-0.0371,-0.2809,-0.0817){Indo}
\pstThreeDPut(0.2230,-0.4301,-0.2209){Phi}
\pstThreeDPut(-0.1001,-0.2931,-0.1229){Aust}
\pstThreeDPut(0.0930,-0.2699,-0.0342){NeZe}
\pstThreeDPut(-0.2781,-0.0232,0.0641){Nami}
\pstThreeDPut(-0.2906,-0.0166,0.0562){SoAfr}
\end{pspicture}

==> (inline-6) <==
\begin{pspicture}(-4.3,-1)(1.7,3.7)
% 2010/2
\psline(-4.3,-3.1)(4,-3.1)(4,3.2)(-4.3,3.2)(-4.3,-3.1)
\rput(-3.3,2.7){T=0.2}
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2437,-0.1902,-0.3424) % S\&P-Nasdaq
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4288,0.0006,-0.0181) % UK-France
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4093,-0.0724,-0.0436) % UK-Germany
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4299,-0.0309,0.0169) % UK-Belgium
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4147,0.0095,-0.0465) % UK-Netherlands
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4093,-0.0724,-0.0436) % France-Germany
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3616,0.0202,-0.0092) % France-Switzerland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4248,-0.1072,0.0351) % France-Italy
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4299,-0.0309,0.0169) % France-Belgium
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4147,0.0095,-0.0465) % France-Netherlands
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3757,-0.1035,0.0043) % France-Spain
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3616,0.0202,-0.0092) % Germany-Switzerland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4248,-0.1072,0.0351) % Germany-Italy
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4299,-0.0309,0.0169) % Germany-Belgium
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4147,0.0095,-0.0465) % Germany-Netherlands
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4299,-0.0309,0.0169) % Switzerland-Belgium
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4147,0.0095,-0.0465) % Switzerland-Netherlands
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4299,-0.0309,0.0169) % Austria-Belgium
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4299,-0.0309,0.0169) % Italy-Belgium
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4147,0.0095,-0.0465) % Italy-Netherlands
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3757,-0.1035,0.0043) % Italy-Spain
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.4147,0.0095,-0.0465) % Belgium-Netherlands
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3757,-0.1035,0.0043) % Belgium-Spain
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3790,-0.0263,-0.0147) % Netherlands-Finland
\pstThreeDLine(-0.3058,0.0126,0.1022)(-0.3532,0.0470,0.1058) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2924,-0.1666,-0.3151) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2437,-0.1902,-0.3424) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4523,-0.0234,-0.0121) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4288,0.0006,-0.0181) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4093,-0.0724,-0.0436) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,0.0202,-0.0092) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4020,0.0331,-0.0075) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4248,-0.1072,0.0351) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0309,0.0169) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4147,0.0095,-0.0465) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3790,-0.0263,-0.0147) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,-0.1035,0.0043) % Spain
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3058,0.0126,0.1022) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3532,0.0470,0.1058) % South Africa
\pstThreeDPut(-0.2924,-0.1666,-0.3451){S\&P}
\pstThreeDPut(-0.2437,-0.1902,-0.3724){Nasd}
\pstThreeDPut(-0.4523,-0.0234,-0.0421){UK}
\pstThreeDPut(-0.4288,0.0006,-0.0481){Fran}
\pstThreeDPut(-0.4093,-0.0724,-0.0736){Germ}
\pstThreeDPut(-0.3616,0.0202,-0.0392){Swit}
\pstThreeDPut(-0.4020,0.0331,-0.0375){Autr}
\pstThreeDPut(-0.4248,-0.1072,0.0651){Ital}
\pstThreeDPut(-0.4299,-0.0309,0.0469){Belg}
\pstThreeDPut(-0.4147,0.0095,-0.0765){Neth}
\pstThreeDPut(-0.3790,-0.0263,-0.0447){Finl}
\pstThreeDPut(-0.3757,-0.1035,0.0343){Spai}
\pstThreeDPut(-0.3058,0.0126,0.1322){Nami}
\pstThreeDPut(-0.3532,0.0470,0.1358){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-1)(1.7,3.7)
% 2010/2
\psline(-4.3,-3.1)(4,-3.1)(4,3.2)(-4.3,3.2)(-4.3,-3.1)
\rput(-3.3,2.7){T=0.3}
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2437,-0.1902,-0.3424) % S\&P-Nasdaq
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3813,-0.0944,0.1315) % UK-Ireland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4288,0.0006,-0.0181) % UK-France
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4093,-0.0724,-0.0436) % UK-Germany
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3616,0.0202,-0.0092) % UK-Switzerland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4020,0.0331,-0.0075) % UK-Austria
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4248,-0.1072,0.0351) % UK-Italy
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4299,-0.0309,0.0169) % UK-Belgium
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4147,0.0095,-0.0465) % UK-Netherlands
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3930,-0.1322,-0.0136) % UK-Sweden
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3790,-0.0263,-0.0147) % UK-Finland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3847,0.0109,-0.0651) % UK-Norway
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3757,-0.1035,0.0043) % UK-Spain
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3532,0.0470,0.1058) % UK-South Africa
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4288,0.0006,-0.0181) % Ireland-France
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4248,-0.1072,0.0351) % Ireland-Italy
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4299,-0.0309,0.0169) % Ireland-Belgium
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4093,-0.0724,-0.0436) % France-Germany
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3616,0.0202,-0.0092) % France-Switzerland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4020,0.0331,-0.0075) % France-Austria
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4248,-0.1072,0.0351) % France-Italy
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4299,-0.0309,0.0169) % France-Belgium
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4147,0.0095,-0.0465) % France-Netherlands
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3930,-0.1322,-0.0136) % France-Sweden
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3790,-0.0263,-0.0147) % France-Finland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3847,0.0109,-0.0651) % France-Norway
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3757,-0.1035,0.0043) % France-Spain
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3616,0.0202,-0.0092) % Germany-Switzerland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4020,0.0331,-0.0075) % Germany-Austria
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4248,-0.1072,0.0351) % Germany-Italy
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4299,-0.0309,0.0169) % Germany-Belgium
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4147,0.0095,-0.0465) % Germany-Netherlands
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3930,-0.1322,-0.0136) % Germany-Sweden
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3790,-0.0263,-0.0147) % Germany-Finland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3847,0.0109,-0.0651) % Germany-Norway
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3757,-0.1035,0.0043) % Germany-Spain
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4020,0.0331,-0.0075) % Switzerland-Austria
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4248,-0.1072,0.0351) % Switzerland-Italy
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4299,-0.0309,0.0169) % Switzerland-Belgium
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4147,0.0095,-0.0465) % Switzerland-Netherlands
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3790,-0.0263,-0.0147) % Switzerland-Finland
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3757,-0.1035,0.0043) % Switzerland-Spain
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4248,-0.1072,0.0351) % Austria-Italy
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4299,-0.0309,0.0169) % Austria-Belgium
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4147,0.0095,-0.0465) % Austria-Netherlands
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3790,-0.0263,-0.0147) % Austria-Finland
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3757,-0.1035,0.0043) % Austria-Spain
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4299,-0.0309,0.0169) % Italy-Belgium
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4147,0.0095,-0.0465) % Italy-Netherlands
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3930,-0.1322,-0.0136) % Italy-Sweden
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3790,-0.0263,-0.0147) % Italy-Finland
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3757,-0.1035,0.0043) % Italy-Spain
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.4147,0.0095,-0.0465) % Belgium-Netherlands
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3930,-0.1322,-0.0136) % Belgium-Sweden
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3790,-0.0263,-0.0147) % Belgium-Finland
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3847,0.0109,-0.0651) % Belgium-Norway
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3757,-0.1035,0.0043) % Belgium-Spain
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3930,-0.1322,-0.0136) % Netherlands-Sweden
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3790,-0.0263,-0.0147) % Netherlands-Finland
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3847,0.0109,-0.0651) % Netherlands-Norway
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3757,-0.1035,0.0043) % Netherlands-Spain
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3790,-0.0263,-0.0147) % Sweden-Finland
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3847,0.0109,-0.0651) % Finland-Norway
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.3448,-0.0518,-0.0301) % Spain-Portugal
\pstThreeDLine(-0.3058,0.0126,0.1022)(-0.3532,0.0470,0.1058) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2924,-0.1666,-0.3151) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2437,-0.1902,-0.3424) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4523,-0.0234,-0.0121) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,-0.0944,0.1315) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4288,0.0006,-0.0181) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4093,-0.0724,-0.0436) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,0.0202,-0.0092) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4020,0.0331,-0.0075) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4248,-0.1072,0.0351) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0309,0.0169) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4147,0.0095,-0.0465) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3930,-0.1322,-0.0136) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3790,-0.0263,-0.0147) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3847,0.0109,-0.0651) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,-0.1035,0.0043) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3448,-0.0518,-0.0301) % Portugal
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3058,0.0126,0.1022) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3532,0.0470,0.1058) % South Africa
\pstThreeDPut(-0.2924,-0.1666,-0.3451){S\&P}
\pstThreeDPut(-0.2437,-0.1902,-0.3724){Nasd}
\pstThreeDPut(-0.4523,-0.0234,-0.0421){UK}
\pstThreeDPut(-0.3813,-0.0944,0.1615){Irel}
\pstThreeDPut(-0.4288,0.0006,-0.0481){Fran}
\pstThreeDPut(-0.4093,-0.0724,-0.0736){Germ}
\pstThreeDPut(-0.3616,0.0202,-0.0392){Swit}
\pstThreeDPut(-0.4020,0.0331,-0.0375){Autr}
\pstThreeDPut(-0.4248,-0.1072,0.0651){Ital}
\pstThreeDPut(-0.4299,-0.0309,0.0469){Belg}
\pstThreeDPut(-0.4147,0.0095,-0.0765){Neth}
\pstThreeDPut(-0.3930,-0.1322,-0.0436){Swed}
\pstThreeDPut(-0.3790,-0.0263,-0.0447){Finl}
\pstThreeDPut(-0.3847,0.0109,-0.0951){Norw}
\pstThreeDPut(-0.3757,-0.1035,0.0343){Spai}
\pstThreeDPut(-0.3448,-0.0518,-0.0601){Port}
\pstThreeDPut(-0.3058,0.0126,0.1322){Nami}
\pstThreeDPut(-0.3532,0.0470,0.1358){SoAf}
\end{pspicture}

\vskip 2.4 cm

\begin{pspicture}(-4.3,-1)(1.7,3.7)
% 2010/2
\psline(-4.3,-3.1)(4,-3.1)(4,3.2)(-4.3,3.2)(-4.3,-3.1)
\rput(-3.3,2.7){T=0.4}
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2437,-0.1902,-0.3424) % S\&P-Nasdaq
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.1905,-0.1513,-0.2903) % S\&P-Canada
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2715,-0.1144,-0.3102) % S\&P-Mexico
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2347,-0.2545,-0.2825) % S\&P-Argentina
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4523,-0.0234,-0.0121) % S\&P-UK
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4288,0.0006,-0.0181) % S\&P-France
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4093,-0.0724,-0.0436) % S\&P-Germany
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4147,0.0095,-0.0465) % S\&P-Netherlands
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.1905,-0.1513,-0.2903) % Nasdaq-Canada
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.2715,-0.1144,-0.3102) % Nasdaq-Mexico
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.2347,-0.2545,-0.2825) % Nasdaq-Argentina
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.4147,0.0095,-0.0465) % Nasdaq-Netherlands
\pstThreeDLine(-0.1905,-0.1513,-0.2903)(-0.2715,-0.1144,-0.3102) % Canada-Mexico
\pstThreeDLine(-0.2715,-0.1144,-0.3102)(-0.1854,-0.2057,-0.1909) % Mexico-Brazil
\pstThreeDLine(-0.2715,-0.1144,-0.3102)(-0.2347,-0.2545,-0.2825) % Mexico-Argentina
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3813,-0.0944,0.1315) % UK-Ireland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4288,0.0006,-0.0181) % UK-France
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4093,-0.0724,-0.0436) % UK-Germany
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3616,0.0202,-0.0092) % UK-Switzerland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4020,0.0331,-0.0075) % UK-Austria
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4248,-0.1072,0.0351) % UK-Italy
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4299,-0.0309,0.0169) % UK-Belgium
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4147,0.0095,-0.0465) % UK-Netherlands
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3930,-0.1322,-0.0136) % UK-Sweden
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3523,-0.0117,0.1694) % UK-Denmark
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3790,-0.0263,-0.0147) % UK-Finland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3847,0.0109,-0.0651) % UK-Norway
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3757,-0.1035,0.0043) % UK-Spain
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.2998,-0.0643,0.0889) % UK-Poland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3670,-0.0802,0.0805) % UK-Russia
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3058,0.0126,0.1022) % UK-Namibia
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3532,0.0470,0.1058) % UK-South Africa
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4288,0.0006,-0.0181) % Ireland-France
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4093,-0.0724,-0.0436) % Ireland-Germany
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3616,0.0202,-0.0092) % Ireland-Switzerland
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4020,0.0331,-0.0075) % Ireland-Austria
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4248,-0.1072,0.0351) % Ireland-Italy
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4299,-0.0309,0.0169) % Ireland-Belgium
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4147,0.0095,-0.0465) % Ireland-Netherlands
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3930,-0.1322,-0.0136) % Ireland-Sweden
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3523,-0.0117,0.1694) % Ireland-Denmark
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3790,-0.0263,-0.0147) % Ireland-Finland
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3847,0.0109,-0.0651) % Ireland-Norway
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3757,-0.1035,0.0043) % Ireland-Spain
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3670,-0.0802,0.0805) % Ireland-Russia
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4093,-0.0724,-0.0436) % France-Germany
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3616,0.0202,-0.0092) % France-Switzerland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4020,0.0331,-0.0075) % France-Austria
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4248,-0.1072,0.0351) % France-Italy
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4299,-0.0309,0.0169) % France-Belgium
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4147,0.0095,-0.0465) % France-Netherlands
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3930,-0.1322,-0.0136) % France-Sweden
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3523,-0.0117,0.1694) % France-Denmark
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3790,-0.0263,-0.0147) % France-Finland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3847,0.0109,-0.0651) % France-Norway
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3757,-0.1035,0.0043) % France-Spain
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3448,-0.0518,-0.0301) % France-Portugal
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3670,-0.0802,0.0805) % France-Russia
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3532,0.0470,0.1058) % France-South Africa
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3616,0.0202,-0.0092) % Germany-Switzerland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4020,0.0331,-0.0075) % Germany-Austria
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4248,-0.1072,0.0351) % Germany-Italy
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4299,-0.0309,0.0169) % Germany-Belgium
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4147,0.0095,-0.0465) % Germany-Netherlands
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3930,-0.1322,-0.0136) % Germany-Sweden
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3523,-0.0117,0.1694) % Germany-Denmark
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3790,-0.0263,-0.0147) % Germany-Finland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3847,0.0109,-0.0651) % Germany-Norway
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3757,-0.1035,0.0043) % Germany-Spain
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4020,0.0331,-0.0075) % Switzerland-Austria
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4248,-0.1072,0.0351) % Switzerland-Italy
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4299,-0.0309,0.0169) % Switzerland-Belgium
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4147,0.0095,-0.0465) % Switzerland-Netherlands
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3930,-0.1322,-0.0136) % Switzerland-Sweden
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3523,-0.0117,0.1694) % Switzerland-Denmark
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3790,-0.0263,-0.0147) % Switzerland-Finland
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3847,0.0109,-0.0651) % Switzerland-Norway
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3757,-0.1035,0.0043) % Switzerland-Spain
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4248,-0.1072,0.0351) % Austria-Italy
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4299,-0.0309,0.0169) % Austria-Belgium
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4147,0.0095,-0.0465) % Austria-Netherlands
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3930,-0.1322,-0.0136) % Austria-Sweden
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3790,-0.0263,-0.0147) % Austria-Finland
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3847,0.0109,-0.0651) % Austria-Norway
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3757,-0.1035,0.0043) % Austria-Spain
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3448,-0.0518,-0.0301) % Austria-Portugal
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.2737,-0.0018,0.2217) % Austria-Czech Republic
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3670,-0.0802,0.0805) % Austria-Russia
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4299,-0.0309,0.0169) % Italy-Belgium
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4147,0.0095,-0.0465) % Italy-Netherlands
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3930,-0.1322,-0.0136) % Italy-Sweden
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3523,-0.0117,0.1694) % Italy-Denmark
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3790,-0.0263,-0.0147) % Italy-Finland
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3847,0.0109,-0.0651) % Italy-Norway
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3757,-0.1035,0.0043) % Italy-Spain
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3448,-0.0518,-0.0301) % Italy-Portugal
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3532,0.0470,0.1058) % Italy-South Africa
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.4147,0.0095,-0.0465) % Belgium-Netherlands
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3930,-0.1322,-0.0136) % Belgium-Sweden
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3523,-0.0117,0.1694) % Belgium-Denmark
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3790,-0.0263,-0.0147) % Belgium-Finland
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3847,0.0109,-0.0651) % Belgium-Norway
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3757,-0.1035,0.0043) % Belgium-Spain
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3448,-0.0518,-0.0301) % Belgium-Portugal
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3670,-0.0802,0.0805) % Belgium-Russia
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3532,0.0470,0.1058) % Belgium-South Africa
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3930,-0.1322,-0.0136) % Netherlands-Sweden
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3523,-0.0117,0.1694) % Netherlands-Denmark
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3790,-0.0263,-0.0147) % Netherlands-Finland
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3847,0.0109,-0.0651) % Netherlands-Norway
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3757,-0.1035,0.0043) % Netherlands-Spain
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3670,-0.0802,0.0805) % Netherlands-Russia
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3532,0.0470,0.1058) % Netherlands-South Africa
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3523,-0.0117,0.1694) % Sweden-Denmark
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3790,-0.0263,-0.0147) % Sweden-Finland
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3847,0.0109,-0.0651) % Sweden-Norway
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3757,-0.1035,0.0043) % Sweden-Spain
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3670,-0.0802,0.0805) % Sweden-Russia
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3790,-0.0263,-0.0147) % Denmark-Finland
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3847,0.0109,-0.0651) % Denmark-Norway
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3847,0.0109,-0.0651) % Finland-Norway
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3757,-0.1035,0.0043) % Finland-Spain
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3670,-0.0802,0.0805) % Finland-Russia
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3058,0.0126,0.1022) % Finland-Namibia
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3532,0.0470,0.1058) % Finland-South Africa
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3757,-0.1035,0.0043) % Norway-Spain
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.2998,-0.0643,0.0889) % Norway-Poland
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3670,-0.0802,0.0805) % Norway-Russia
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3058,0.0126,0.1022) % Norway-Namibia
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3532,0.0470,0.1058) % Norway-South Africa
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.3448,-0.0518,-0.0301) % Spain-Portugal
\pstThreeDLine(-0.1809,0.0601,0.2829)(-0.0871,-0.0664,0.3208) % Greece-Cyprus
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3670,-0.0802,0.0805) % Poland-Russia
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3058,0.0126,0.1022) % Poland-Namibia
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3532,0.0470,0.1058) % Poland-South Africa
\pstThreeDLine(-0.0080,0.4080,-0.0356)(0.0478,0.4927,0.0503) % Hong Kong-Australia
\pstThreeDLine(0.1119,0.4019,-0.0877)(0.0478,0.4927,0.0503) % Taiwan-Australia
\pstThreeDLine(-0.3058,0.0126,0.1022)(-0.3532,0.0470,0.1058) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2924,-0.1666,-0.3151) % S\&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2437,-0.1902,-0.3424) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1905,-0.1513,-0.2903) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2715,-0.1144,-0.3102) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1854,-0.2057,-0.1909) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2347,-0.2545,-0.2825) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4523,-0.0234,-0.0121) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,-0.0944,0.1315) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4288,0.0006,-0.0181) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4093,-0.0724,-0.0436) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,0.0202,-0.0092) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4020,0.0331,-0.0075) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4248,-0.1072,0.0351) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0309,0.0169) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4147,0.0095,-0.0465) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3930,-0.1322,-0.0136) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3523,-0.0117,0.1694) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3790,-0.0263,-0.0147) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3847,0.0109,-0.0651) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,-0.1035,0.0043) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3448,-0.0518,-0.0301) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1809,0.0601,0.2829) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2737,-0.0018,0.2217) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2998,-0.0643,0.0889) % Poland
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3670,-0.0802,0.0805) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0871,-0.0664,0.3208) % Cyprus
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0080,0.4080,-0.0356) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1119,0.4019,-0.0877) % Taiwan
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0478,0.4927,0.0503) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3058,0.0126,0.1022) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3532,0.0470,0.1058) % South Africa
\pstThreeDPut(-0.2924,-0.1666,-0.3451){S\&P}
\pstThreeDPut(-0.2437,-0.1902,-0.3724){Nasd}
\pstThreeDPut(-0.1905,-0.1513,-0.3203){Cana}
\pstThreeDPut(-0.2715,-0.1144,-0.3402){Mexi}
\pstThreeDPut(-0.1854,-0.2057,-0.2209){Braz}
\pstThreeDPut(-0.2347,-0.2545,-0.3125){Arge}
\pstThreeDPut(-0.4523,-0.0234,-0.0421){UK}
\pstThreeDPut(-0.3813,-0.0944,0.1615){Irel}
\pstThreeDPut(-0.4288,0.0006,-0.0481){Fran}
\pstThreeDPut(-0.4093,-0.0724,-0.0736){Germ}
\pstThreeDPut(-0.3616,0.0202,-0.0392){Swit}
\pstThreeDPut(-0.4020,0.0331,-0.0375){Autr}
\pstThreeDPut(-0.4248,-0.1072,0.0651){Ital}
\pstThreeDPut(-0.4299,-0.0309,0.0469){Belg}
\pstThreeDPut(-0.4147,0.0095,-0.0765){Neth}
\pstThreeDPut(-0.3930,-0.1322,-0.0436){Swed}
\pstThreeDPut(-0.3523,-0.0117,0.1994){Denm}
\pstThreeDPut(-0.3790,-0.0263,-0.0447){Finl}
\pstThreeDPut(-0.3847,0.0109,-0.0951){Norw}
\pstThreeDPut(-0.3757,-0.1035,0.0343){Spai}
\pstThreeDPut(-0.3448,-0.0518,-0.0601){Port}
\pstThreeDPut(-0.1809,0.0601,0.3129){Gree}
\pstThreeDPut(-0.2737,-0.0018,0.2517){CzRe}
\pstThreeDPut(-0.2998,-0.0643,0.1189){Pola}
\pstThreeDPut(-0.3670,-0.0802,0.1105){Russ}
\pstThreeDPut(-0.0871,-0.0664,0.3508){Cypr}
\pstThreeDPut(-0.0080,0.4080,-0.0656){HoKo}
\pstThreeDPut(0.1119,0.4019,-0.1177){Taiw}
\pstThreeDPut(0.0478,0.4927,0.0803){Aust}
\pstThreeDPut(-0.3058,0.0126,0.1322){Nami}
\pstThreeDPut(-0.3532,0.0470,0.1358){SoAf}
\end{pspicture}
\begin{pspicture}(-7.5,-1)(1.7,3.7)
% 2010/2
\psline(-4.3,-3.1)(4,-3.1)(4,3.2)(-4.3,3.2)(-4.3,-3.1)
\rput(-3.3,2.7){T=0.5}
\psset{xunit=7,yunit=7,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2437,-0.1902,-0.3424) % S&P-Nasdaq
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.1905,-0.1513,-0.2903) % S&P-Canada
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2715,-0.1144,-0.3102) % S&P-Mexico
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.1854,-0.2057,-0.1909) % S&P-Brazil
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.2347,-0.2545,-0.2825) % S&P-Argentina
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4523,-0.0234,-0.0121) % S&P-UK
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4288,0.0006,-0.0181) % S&P-France
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4093,-0.0724,-0.0436) % S&P-Germany
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.3616,0.0202,-0.0092) % S&P-Switzerland
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4020,0.0331,-0.0075) % S&P-Austria
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4248,-0.1072,0.0351) % S&P-Italy
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4299,-0.0309,0.0169) % S&P-Belgium
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.4147,0.0095,-0.0465) % S&P-Netherlands
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.3930,-0.1322,-0.0136) % S&P-Sweden
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.3790,-0.0263,-0.0147) % S&P-Finland
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.3847,0.0109,-0.0651) % S&P-Norway
\pstThreeDLine(-0.2924,-0.1666,-0.3151)(-0.3757,-0.1035,0.0043) % S&P-Spain
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.1905,-0.1513,-0.2903) % Nasdaq-Canada
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.2715,-0.1144,-0.3102) % Nasdaq-Mexico
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.2347,-0.2545,-0.2825) % Nasdaq-Argentina
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.4288,0.0006,-0.0181) % Nasdaq-France
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.4093,-0.0724,-0.0436) % Nasdaq-Germany
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.4299,-0.0309,0.0169) % Nasdaq-Belgium
\pstThreeDLine(-0.2437,-0.1902,-0.3424)(-0.4147,0.0095,-0.0465) % Nasdaq-Netherlands
\pstThreeDLine(-0.1905,-0.1513,-0.2903)(-0.2715,-0.1144,-0.3102) % Canada-Mexico
\pstThreeDLine(-0.1905,-0.1513,-0.2903)(-0.1854,-0.2057,-0.1909) % Canada-Brazil
\pstThreeDLine(-0.1905,-0.1513,-0.2903)(-0.2347,-0.2545,-0.2825) % Canada-Argentina
\pstThreeDLine(-0.1905,-0.1513,-0.2903)(-0.1996,-0.0557,-0.1874) % Canada-Peru
\pstThreeDLine(-0.2715,-0.1144,-0.3102)(-0.1854,-0.2057,-0.1909) % Mexico-Brazil
\pstThreeDLine(-0.2715,-0.1144,-0.3102)(-0.2347,-0.2545,-0.2825) % Mexico-Argentina
\pstThreeDLine(-0.2715,-0.1144,-0.3102)(-0.3847,0.0109,-0.0651) % Mexico-Norway
\pstThreeDLine(-0.1854,-0.2057,-0.1909)(-0.2347,-0.2545,-0.2825) % Brazil-Argentina
\pstThreeDLine(-0.1889,-0.1085,-0.0377)(-0.4299,-0.0309,0.0169) % Colombia-Belgium
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3813,-0.0944,0.1315) % UK-Ireland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4288,0.0006,-0.0181) % UK-France
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4093,-0.0724,-0.0436) % UK-Germany
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3616,0.0202,-0.0092) % UK-Switzerland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4020,0.0331,-0.0075) % UK-Austria
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4248,-0.1072,0.0351) % UK-Italy
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4299,-0.0309,0.0169) % UK-Belgium
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.4147,0.0095,-0.0465) % UK-Netherlands
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3930,-0.1322,-0.0136) % UK-Sweden
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3523,-0.0117,0.1694) % UK-Denmark
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3790,-0.0263,-0.0147) % UK-Finland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3847,0.0109,-0.0651) % UK-Norway
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3757,-0.1035,0.0043) % UK-Spain
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3448,-0.0518,-0.0301) % UK-Portugal
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.2737,-0.0018,0.2217) % UK-Czech Republic
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.2998,-0.0643,0.0889) % UK-Poland
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3670,-0.0802,0.0805) % UK-Russia
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.2805,-0.0605,0.1852) % UK-Turkey
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.2758,-0.0388,-0.0429) % UK-Israel
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3058,0.0126,0.1022) % UK-Namibia
\pstThreeDLine(-0.4523,-0.0234,-0.0121)(-0.3532,0.0470,0.1058) % UK-South Africa
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4288,0.0006,-0.0181) % Ireland-France
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4093,-0.0724,-0.0436) % Ireland-Germany
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3616,0.0202,-0.0092) % Ireland-Switzerland
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4020,0.0331,-0.0075) % Ireland-Austria
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4248,-0.1072,0.0351) % Ireland-Italy
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4299,-0.0309,0.0169) % Ireland-Belgium
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.4147,0.0095,-0.0465) % Ireland-Netherlands
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3930,-0.1322,-0.0136) % Ireland-Sweden
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3523,-0.0117,0.1694) % Ireland-Denmark
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3790,-0.0263,-0.0147) % Ireland-Finland
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3847,0.0109,-0.0651) % Ireland-Norway
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3757,-0.1035,0.0043) % Ireland-Spain
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3448,-0.0518,-0.0301) % Ireland-Portugal
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.2737,-0.0018,0.2217) % Ireland-Czech Republic
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.2559,-0.2203,0.1788) % Ireland-Hungary
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.2998,-0.0643,0.0889) % Ireland-Poland
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3670,-0.0802,0.0805) % Ireland-Russia
\pstThreeDLine(-0.3813,-0.0944,0.1315)(-0.3532,0.0470,0.1058) % Ireland-South Africa
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4093,-0.0724,-0.0436) % France-Germany
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3616,0.0202,-0.0092) % France-Switzerland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4020,0.0331,-0.0075) % France-Austria
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4248,-0.1072,0.0351) % France-Italy
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4299,-0.0309,0.0169) % France-Belgium
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.4147,0.0095,-0.0465) % France-Netherlands
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.1695,0.0242,-0.0289) % France-Luxembourg
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3930,-0.1322,-0.0136) % France-Sweden
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3523,-0.0117,0.1694) % France-Denmark
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3790,-0.0263,-0.0147) % France-Finland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3847,0.0109,-0.0651) % France-Norway
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3757,-0.1035,0.0043) % France-Spain
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3448,-0.0518,-0.0301) % France-Portugal
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.2737,-0.0018,0.2217) % France-Czech Republic
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.2998,-0.0643,0.0889) % France-Poland
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3670,-0.0802,0.0805) % France-Russia
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.2805,-0.0605,0.1852) % France-Turkey
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.2758,-0.0388,-0.0429) % France-Israel
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3058,0.0126,0.1022) % France-Namibia
\pstThreeDLine(-0.4288,0.0006,-0.0181)(-0.3532,0.0470,0.1058) % France-South Africa
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3616,0.0202,-0.0092) % Germany-Switzerland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4020,0.0331,-0.0075) % Germany-Austria
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4248,-0.1072,0.0351) % Germany-Italy
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4299,-0.0309,0.0169) % Germany-Belgium
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.4147,0.0095,-0.0465) % Germany-Netherlands
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3930,-0.1322,-0.0136) % Germany-Sweden
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3523,-0.0117,0.1694) % Germany-Denmark
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3790,-0.0263,-0.0147) % Germany-Finland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3847,0.0109,-0.0651) % Germany-Norway
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3757,-0.1035,0.0043) % Germany-Spain
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3448,-0.0518,-0.0301) % Germany-Portugal
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.2737,-0.0018,0.2217) % Germany-Czech Republic
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.2998,-0.0643,0.0889) % Germany-Poland
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3670,-0.0802,0.0805) % Germany-Russia
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.2758,-0.0388,-0.0429) % Germany-Israel
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3058,0.0126,0.1022) % Germany-Namibia
\pstThreeDLine(-0.4093,-0.0724,-0.0436)(-0.3532,0.0470,0.1058) % Germany-South Africa
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4020,0.0331,-0.0075) % Switzerland-Austria
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4248,-0.1072,0.0351) % Switzerland-Italy
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4299,-0.0309,0.0169) % Switzerland-Belgium
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.4147,0.0095,-0.0465) % Switzerland-Netherlands
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.1695,0.0242,-0.0289) % Switzerland-Luxembourg
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3930,-0.1322,-0.0136) % Switzerland-Sweden
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3523,-0.0117,0.1694) % Switzerland-Denmark
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3790,-0.0263,-0.0147) % Switzerland-Finland
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3847,0.0109,-0.0651) % Switzerland-Norway
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3757,-0.1035,0.0043) % Switzerland-Spain
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3448,-0.0518,-0.0301) % Switzerland-Portugal
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.2737,-0.0018,0.2217) % Switzerland-Czech Republic
\pstThreeDLine(-0.3616,0.0202,-0.0092)(-0.3532,0.0470,0.1058) % Switzerland-South Africa
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4248,-0.1072,0.0351) % Austria-Italy
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4299,-0.0309,0.0169) % Austria-Belgium
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.4147,0.0095,-0.0465) % Austria-Netherlands
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3930,-0.1322,-0.0136) % Austria-Sweden
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3523,-0.0117,0.1694) % Austria-Denmark
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3790,-0.0263,-0.0147) % Austria-Finland
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3847,0.0109,-0.0651) % Austria-Norway
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3757,-0.1035,0.0043) % Austria-Spain
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3448,-0.0518,-0.0301) % Austria-Portugal
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.1809,0.0601,0.2829) % Austria-Greece
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.2737,-0.0018,0.2217) % Austria-Czech Republic
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.2559,-0.2203,0.1788) % Austria-Hungary
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.2998,-0.0643,0.0889) % Austria-Poland
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3670,-0.0802,0.0805) % Austria-Russia
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.2758,-0.0388,-0.0429) % Austria-Israel
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3058,0.0126,0.1022) % Austria-Namibia
\pstThreeDLine(-0.4020,0.0331,-0.0075)(-0.3532,0.0470,0.1058) % Austria-South Africa
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4299,-0.0309,0.0169) % Italy-Belgium
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.4147,0.0095,-0.0465) % Italy-Netherlands
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.1695,0.0242,-0.0289) % Italy-Luxembourg
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3930,-0.1322,-0.0136) % Italy-Sweden
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3523,-0.0117,0.1694) % Italy-Denmark
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3790,-0.0263,-0.0147) % Italy-Finland
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3847,0.0109,-0.0651) % Italy-Norway
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3757,-0.1035,0.0043) % Italy-Spain
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3448,-0.0518,-0.0301) % Italy-Portugal
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.2737,-0.0018,0.2217) % Italy-Czech Republic
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.2559,-0.2203,0.1788) % Italy-Hungary
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.2998,-0.0643,0.0889) % Italy-Poland
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3670,-0.0802,0.0805) % Italy-Russia
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.2758,-0.0388,-0.0429) % Italy-Israel
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3058,0.0126,0.1022) % Italy-Namibia
\pstThreeDLine(-0.4248,-0.1072,0.0351)(-0.3532,0.0470,0.1058) % Italy-South Africa
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.4147,0.0095,-0.0465) % Belgium-Netherlands
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.1695,0.0242,-0.0289) % Belgium-Luxembourg
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3930,-0.1322,-0.0136) % Belgium-Sweden
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3523,-0.0117,0.1694) % Belgium-Denmark
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3790,-0.0263,-0.0147) % Belgium-Finland
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3847,0.0109,-0.0651) % Belgium-Norway
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3757,-0.1035,0.0043) % Belgium-Spain
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3448,-0.0518,-0.0301) % Belgium-Portugal
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.2737,-0.0018,0.2217) % Belgium-Czech Republic
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.2559,-0.2203,0.1788) % Belgium-Hungary
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.2998,-0.0643,0.0889) % Belgium-Poland
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3670,-0.0802,0.0805) % Belgium-Russia
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.2805,-0.0605,0.1852) % Belgium-Turkey
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.2758,-0.0388,-0.0429) % Belgium-Israel
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3058,0.0126,0.1022) % Belgium-Namibia
\pstThreeDLine(-0.4299,-0.0309,0.0169)(-0.3532,0.0470,0.1058) % Belgium-South Africa
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3930,-0.1322,-0.0136) % Netherlands-Sweden
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3523,-0.0117,0.1694) % Netherlands-Denmark
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3790,-0.0263,-0.0147) % Netherlands-Finland
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3847,0.0109,-0.0651) % Netherlands-Norway
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3757,-0.1035,0.0043) % Netherlands-Spain
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3448,-0.0518,-0.0301) % Netherlands-Portugal
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.2737,-0.0018,0.2217) % Netherlands-Czech Republic
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.2559,-0.2203,0.1788) % Netherlands-Hungary
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.2998,-0.0643,0.0889) % Netherlands-Poland
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3670,-0.0802,0.0805) % Netherlands-Russia
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.2758,-0.0388,-0.0429) % Netherlands-Israel
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3058,0.0126,0.1022) % Netherlands-Namibia
\pstThreeDLine(-0.4147,0.0095,-0.0465)(-0.3532,0.0470,0.1058) % Netherlands-South Africa
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3523,-0.0117,0.1694) % Sweden-Denmark
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3790,-0.0263,-0.0147) % Sweden-Finland
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3847,0.0109,-0.0651) % Sweden-Norway
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3757,-0.1035,0.0043) % Sweden-Spain
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.2998,-0.0643,0.0889) % Sweden-Poland
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3670,-0.0802,0.0805) % Sweden-Russia
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.2758,-0.0388,-0.0429) % Sweden-Israel
\pstThreeDLine(-0.3930,-0.1322,-0.0136)(-0.3532,0.0470,0.1058) % Sweden-South Africa
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3790,-0.0263,-0.0147) % Denmark-Finland
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3847,0.0109,-0.0651) % Denmark-Norway
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3757,-0.1035,0.0043) % Denmark-Spain
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.2737,-0.0018,0.2217) % Denmark-Czech Republic
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.2998,-0.0643,0.0889) % Denmark-Poland
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3670,-0.0802,0.0805) % Denmark-Russia
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3058,0.0126,0.1022) % Denmark-Namibia
\pstThreeDLine(-0.3523,-0.0117,0.1694)(-0.3532,0.0470,0.1058) % Denmark-South Africa
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3847,0.0109,-0.0651) % Finland-Norway
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3757,-0.1035,0.0043) % Finland-Spain
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3448,-0.0518,-0.0301) % Finland-Portugal
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.2737,-0.0018,0.2217) % Finland-Czech Republic
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.2998,-0.0643,0.0889) % Finland-Poland
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3670,-0.0802,0.0805) % Finland-Russia
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.2758,-0.0388,-0.0429) % Finland-Israel
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3058,0.0126,0.1022) % Finland-Namibia
\pstThreeDLine(-0.3790,-0.0263,-0.0147)(-0.3532,0.0470,0.1058) % Finland-South Africa
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3757,-0.1035,0.0043) % Norway-Spain
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3448,-0.0518,-0.0301) % Norway-Portugal
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.2998,-0.0643,0.0889) % Norway-Poland
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3670,-0.0802,0.0805) % Norway-Russia
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.2758,-0.0388,-0.0429) % Norway-Israel
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3058,0.0126,0.1022) % Norway-Namibia
\pstThreeDLine(-0.3847,0.0109,-0.0651)(-0.3532,0.0470,0.1058) % Norway-South Africa
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.3448,-0.0518,-0.0301) % Spain-Portugal
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.2559,-0.2203,0.1788) % Spain-Hungary
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.3670,-0.0802,0.0805) % Spain-Russia
\pstThreeDLine(-0.3757,-0.1035,0.0043)(-0.3532,0.0470,0.1058) % Spain-South Africa
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.1809,0.0601,0.2829) % Portugal-Greece
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.2737,-0.0018,0.2217) % Portugal-Czech Republic
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.2559,-0.2203,0.1788) % Portugal-Hungary
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.2998,-0.0643,0.0889) % Portugal-Poland
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.3670,-0.0802,0.0805) % Portugal-Russia
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.2805,-0.0605,0.1852) % Portugal-Turkey
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.0871,-0.0664,0.3208) % Portugal-Cyprus
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.2758,-0.0388,-0.0429) % Portugal-Israel
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(0.1214,0.4777,-0.0457) % Portugal-Japan
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.0080,0.4080,-0.0356) % Portugal-Hong Kong
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(0.0409,0.1548,-0.1425) % Portugal-China
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(0.1119,0.4019,-0.0877) % Portugal-Taiwan
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.0049,0.3350,-0.0617) % Portugal-South Korea
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.0505,0.3513,0.0137) % Portugal-Singapore
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(0.1594,0.3319,-0.0696) % Portugal-Indonesia
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(0.0478,0.4927,0.0503) % Portugal-Australia
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.3058,0.0126,0.1022) % Portugal-Namibia
\pstThreeDLine(-0.3448,-0.0518,-0.0301)(-0.3532,0.0470,0.1058) % Portugal-South Africa
\pstThreeDLine(-0.1809,0.0601,0.2829)(-0.0871,-0.0664,0.3208) % Greece-Cyprus
\pstThreeDLine(-0.2737,-0.0018,0.2217)(-0.2998,-0.0643,0.0889) % Czech Republic-Poland
\pstThreeDLine(-0.2737,-0.0018,0.2217)(-0.3670,-0.0802,0.0805) % Czech Republic-Russia
\pstThreeDLine(-0.2737,-0.0018,0.2217)(-0.3058,0.0126,0.1022) % Czech Republic-Namibia
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3670,-0.0802,0.0805) % Poland-Russia
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3058,0.0126,0.1022) % Poland-Namibia
\pstThreeDLine(-0.2998,-0.0643,0.0889)(-0.3532,0.0470,0.1058) % Poland-South Africa
\pstThreeDLine(-0.3670,-0.0802,0.0805)(-0.2805,-0.0605,0.1852) % Russia-Turkey
\pstThreeDLine(-0.3670,-0.0802,0.0805)(-0.2758,-0.0388,-0.0429) % Russia-Israel
\pstThreeDLine(-0.3670,-0.0802,0.0805)(-0.3058,0.0126,0.1022) % Russia-Namibia
\pstThreeDLine(-0.3670,-0.0802,0.0805)(-0.3532,0.0470,0.1058) % Russia-South Africa
\pstThreeDLine(-0.2805,-0.0605,0.1852)(-0.3532,0.0470,0.1058) % Turkey-South Africa
\pstThreeDLine(-0.2805,-0.0605,0.1852)(-0.0049,0.3350,-0.0617) % Japan-South Korea
\pstThreeDLine(-0.2805,-0.0605,0.1852)(0.0478,0.4927,0.0503) % Japan-Australia
\pstThreeDLine(-0.0080,0.4080,-0.0356)(0.0409,0.1548,-0.1425) % Hong Kong-China
\pstThreeDLine(-0.0080,0.4080,-0.0356)(-0.0049,0.3350,-0.0617) % Hong Kong-South Korea
\pstThreeDLine(-0.0080,0.4080,-0.0356)(-0.0505,0.3513,0.0137) % Hong Kong-Singapore
\pstThreeDLine(-0.0080,0.4080,-0.0356)(0.0478,0.4927,0.0503) % Hong Kong-Australia
\pstThreeDLine(0.1119,0.4019,-0.0877)(-0.0049,0.3350,-0.0617) % Taiwan-South Korea
\pstThreeDLine(0.1119,0.4019,-0.0877)(0.0478,0.4927,0.0503) % Taiwan-Australia
\pstThreeDLine(-0.0049,0.3350,-0.0617)(0.0478,0.4927,0.0503) % South Korea-Australia
\pstThreeDLine(-0.0505,0.3513,0.0137)(0.1594,0.3319,-0.0696) % Singapore-Indonesia
\pstThreeDLine(-0.3058,0.0126,0.1022)(-0.3532,0.0470,0.1058) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2924,-0.1666,-0.3151) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2437,-0.1902,-0.3424) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1905,-0.1513,-0.2903) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2715,-0.1144,-0.3102) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1854,-0.2057,-0.1909) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2347,-0.2545,-0.2825) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1889,-0.1085,-0.0377) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1996,-0.0557,-0.1874) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4523,-0.0234,-0.0121) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,-0.0944,0.1315) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4288,0.0006,-0.0181) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4093,-0.0724,-0.0436) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3616,0.0202,-0.0092) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4020,0.0331,-0.0075) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4248,-0.1072,0.0351) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0309,0.0169) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4147,0.0095,-0.0465) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1695,0.0242,-0.0289) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3930,-0.1322,-0.0136) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3523,-0.0117,0.1694) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3790,-0.0263,-0.0147) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3847,0.0109,-0.0651) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,-0.1035,0.0043) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3448,-0.0518,-0.0301) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1809,0.0601,0.2829) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2737,-0.0018,0.2217) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2559,-0.2203,0.1788) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2998,-0.0643,0.0889) % Poland
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3670,-0.0802,0.0805) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2805,-0.0605,0.1852) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0871,-0.0664,0.3208) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2758,-0.0388,-0.0429) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1214,0.4777,-0.0457) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0080,0.4080,-0.0356) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0409,0.1548,-0.1425) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1119,0.4019,-0.0877) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0049,0.3350,-0.0617) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0505,0.3513,0.0137) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1594,0.3319,-0.0696) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0478,0.4927,0.0503) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3058,0.0126,0.1022) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3532,0.0470,0.1058) % South Africa
\pstThreeDPut(-0.2924,-0.1666,-0.3451){S\&P}
\pstThreeDPut(-0.2437,-0.1902,-0.3724){Nasd}
\pstThreeDPut(-0.1905,-0.1513,-0.3203){Cana}
\pstThreeDPut(-0.2715,-0.1144,-0.3402){Mexi}
\pstThreeDPut(-0.1854,-0.2057,-0.2209){Braz}
\pstThreeDPut(-0.2347,-0.2545,-0.3125){Arge}
\pstThreeDPut(-0.1889,-0.1085,-0.0677){Colo}
\pstThreeDPut(-0.1996,-0.0557,-0.2174){Peru}
\pstThreeDPut(-0.4523,-0.0234,-0.0421){UK}
\pstThreeDPut(-0.3813,-0.0944,0.1615){Irel}
\pstThreeDPut(-0.4288,0.0006,-0.0481){Fran}
\pstThreeDPut(-0.4093,-0.0724,-0.0736){Germ}
\pstThreeDPut(-0.3616,0.0202,-0.0392){Swit}
\pstThreeDPut(-0.4020,0.0331,-0.0375){Autr}
\pstThreeDPut(-0.4248,-0.1072,0.0651){Ital}
\pstThreeDPut(-0.4299,-0.0309,0.0469){Belg}
\pstThreeDPut(-0.4147,0.0095,-0.0765){Neth}
\pstThreeDPut(-0.1695,0.0242,-0.0589){Luxe}
\pstThreeDPut(-0.3930,-0.1322,-0.0436){Swed}
\pstThreeDPut(-0.3523,-0.0117,0.1994){Denm}
\pstThreeDPut(-0.3790,-0.0263,-0.0447){Finl}
\pstThreeDPut(-0.3847,0.0109,-0.0951){Norw}
\pstThreeDPut(-0.3757,-0.1035,0.0343){Spai}
\pstThreeDPut(-0.3448,-0.0518,-0.0601){Port}
\pstThreeDPut(-0.1809,0.0601,0.3129){Gree}
\pstThreeDPut(-0.2737,-0.0018,0.2517){CzRe}
\pstThreeDPut(-0.2559,-0.2203,0.2088){Hung}
\pstThreeDPut(-0.2998,-0.0643,0.1189){Pola}
\pstThreeDPut(-0.3670,-0.0802,0.1105){Russ}
\pstThreeDPut(-0.2805,-0.0605,0.2152){Turk}
\pstThreeDPut(-0.0871,-0.0664,0.3508){Cypr}
\pstThreeDPut(-0.2758,-0.0388,-0.0729){Isra}
\pstThreeDPut(0.1214,0.4777,-0.0757){Japa}
\pstThreeDPut(-0.0080,0.4080,-0.0656){HoKo}
\pstThreeDPut(0.0409,0.1548,-0.1725){Chin}
\pstThreeDPut(0.1119,0.4019,-0.1177){Taiw}
\pstThreeDPut(-0.0049,0.3350,-0.0917){SoKo}
\pstThreeDPut(-0.0505,0.3513,0.0437){Sing}
\pstThreeDPut(0.1594,0.3319,-0.0996){Indo}
\pstThreeDPut(0.0478,0.4927,0.0803){Aust}
\pstThreeDPut(-0.3058,0.0126,0.1322){Nami}
\pstThreeDPut(-0.3532,0.0470,0.1358){SoAfr}
\end{pspicture}

==> (inline-7) <==
\begin{pspicture}(-3.1,-1)(1.7,3.9)
% Totus
\psline(-3.3,-3.1)(5,-3.1)(5,3.4)(-3.3,3.4)(-3.3,-3.1)
\rput(-2.2,3){\bf Spearman}
\psset{xunit=11,yunit=11,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2808,0.3585,-0.1599) % S&P-Nasdaq
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2737,0.3008,-0.1549) % S&P-Canada
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2676,0.2410,-0.1664) % S&P-Mexico
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2744,0.2847,-0.1585) % S&P-Brazil
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2514,0.2455,-0.1669) % S&P-Argentina
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3815,0.0762,0.0113) % S&P-UK
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3878,0.0756,0.0184) % S&P-France
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3820,0.0894,0.0421) % S&P-Germany
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3613,0.0775,0.0247) % S&P-Italy
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3545,0.0513,0.0288) % S&P-Belgium
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3743,0.0639,0.0286) % S&P-Netherlands
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3626,0.0849,0.0245) % S&P-Spain
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3028,0.0222,0.0245) % S&P-Portugal
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2737,0.3008,-0.1549) % Nasdaq-Canada
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2676,0.2410,-0.1664) % Nasdaq-Mexico
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2744,0.2847,-0.1585) % Nasdaq-Brazil
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2514,0.2455,-0.1669) % Nasdaq-Argentina
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3878,0.0756,0.0184) % Nasdaq-France
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3820,0.0894,0.0421) % Nasdaq-Germany
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3613,0.0775,0.0247) % Nasdaq-Italy
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3743,0.0639,0.0286) % Nasdaq-Netherlands
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2676,0.2410,-0.1664) % Canada-Mexico
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2744,0.2847,-0.1585) % Canada-Brazil
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2514,0.2455,-0.1669) % Canada-Argentina
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2136,0.0961,-0.0646) % Canada-Peru
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3815,0.0762,0.0113) % Canada-UK
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3878,0.0756,0.0184) % Canada-France
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3743,0.0639,0.0286) % Canada-Netherlands
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2744,0.2847,-0.1585) % Mexico-Brazil
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2514,0.2455,-0.1669) % Mexico-Argentina
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2330,0.1875,-0.0670) % Mexico-Chile
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3815,0.0762,0.0113) % Mexico-UK
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3878,0.0756,0.0184) % Mexico-France
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3820,0.0894,0.0421) % Mexico-Germany
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3613,0.0775,0.0247) % Mexico-Italy
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3545,0.0513,0.0288) % Mexico-Belgium
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3743,0.0639,0.0286) % Mexico-Netherlands
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3626,0.0849,0.0245) % Mexico-Spain
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2514,0.2455,-0.1669) % Brazil-Argentina
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2330,0.1875,-0.0670) % Brazil-Chile
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3878,0.0756,0.0184) % Brazil-France
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3815,0.0762,0.0113) % Argentina-UK
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3878,0.0756,0.0184) % Argentina-France
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3743,0.0639,0.0286) % Argentina-Netherlands
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3355,0.0332,-0.0107) % Argentina-Norway
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3878,0.0756,0.0184) % Chile-France
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3743,0.0639,0.0286) % Chile-Netherlands
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3815,0.0762,0.0113) % Peru-UK
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3878,0.0756,0.0184) % Peru-France
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3820,0.0894,0.0421) % Peru-Germany
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3743,0.0639,0.0286) % Peru-Netherlands
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3398,0.0541,0.0367) % Peru-Finland
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3355,0.0332,-0.0107) % Peru-Norway
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2978,0.0422,0.0631) % UK-Ireland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3878,0.0756,0.0184) % UK-France
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3820,0.0894,0.0421) % UK-Germany
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3517,0.0544,0.0446) % UK-Switzerland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3223,-0.0402,0.0329) % UK-Austria
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3613,0.0775,0.0247) % UK-Italy
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3545,0.0513,0.0288) % UK-Belgium
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3743,0.0639,0.0286) % UK-Netherlands
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2500,-0.0632,0.0089) % UK-Luxembourg
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3754,0.0899,0.0662) % UK-Sweden
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3088,-0.0324,0.0653) % UK-Denmark
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3398,0.0541,0.0367) % UK-Finland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3355,0.0332,-0.0107) % UK-Norway
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3626,0.0849,0.0245) % UK-Spain
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3028,0.0222,0.0245) % UK-Portugal
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2234,-0.0657,0.0753) % UK-Greece
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2494,-0.1328,0.0533) % UK-Czech Republic
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2493,0.0370,0.0831) % UK-Hungary
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3009,-0.0108,0.0869) % UK-Poland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2678,0.0181,0.0612) % UK-Russia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2648,-0.0276,0.0710) % UK-Turkey
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2365,0.0451,-0.0273) % UK-Israel
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2397,-0.0672,0.0280) % UK-Namibia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2799,-0.0681,0.0456) % UK-South Africa
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3878,0.0756,0.0184) % Ireland-France
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3820,0.0894,0.0421) % Ireland-Germany
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3517,0.0544,0.0446) % Ireland-Switzerland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3223,-0.0402,0.0329) % Ireland-Austria
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3613,0.0775,0.0247) % Ireland-Italy
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3545,0.0513,0.0288) % Ireland-Belgium
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3743,0.0639,0.0286) % Ireland-Netherlands
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2500,-0.0632,0.0089) % Ireland-Luxembourg
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3754,0.0899,0.0662) % Ireland-Sweden
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3088,-0.0324,0.0653) % Ireland-Denmark
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3398,0.0541,0.0367) % Ireland-Finland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3355,0.0332,-0.0107) % Ireland-Norway
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3626,0.0849,0.0245) % Ireland-Spain
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3028,0.0222,0.0245) % Ireland-Portugal
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2234,-0.0657,0.0753) % Ireland-Greece
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2494,-0.1328,0.0533) % Ireland-Czech Republic
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2493,0.0370,0.0831) % Ireland-Hungary
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3009,-0.0108,0.0869) % Ireland-Poland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2648,-0.0276,0.0710) % Ireland-Turkey
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2799,-0.0681,0.0456) % Ireland-South Africa
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3820,0.0894,0.0421) % France-Germany
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3517,0.0544,0.0446) % France-Switzerland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3223,-0.0402,0.0329) % France-Austria
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3613,0.0775,0.0247) % France-Italy
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3545,0.0513,0.0288) % France-Belgium
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3743,0.0639,0.0286) % France-Netherlands
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2500,-0.0632,0.0089) % France-Luxembourg
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3754,0.0899,0.0662) % France-Sweden
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3088,-0.0324,0.0653) % France-Denmark
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3398,0.0541,0.0367) % France-Finland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3355,0.0332,-0.0107) % France-Norway
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3626,0.0849,0.0245) % France-Spain
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3028,0.0222,0.0245) % France-Portugal
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2234,-0.0657,0.0753) % France-Greece
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2494,-0.1328,0.0533) % France-Czech Republic
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2493,0.0370,0.0831) % France-Hungary
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3009,-0.0108,0.0869) % France-Poland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2678,0.0181,0.0612) % France-Russia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2648,-0.0276,0.0710) % France-Turkey
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2365,0.0451,-0.0273) % France-Israel
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2397,-0.0672,0.0280) % France-Namibia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2799,-0.0681,0.0456) % France-South Africa
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3517,0.0544,0.0446) % Germany-Switzerland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3223,-0.0402,0.0329) % Germany-Austria
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3613,0.0775,0.0247) % Germany-Italy
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3545,0.0513,0.0288) % Germany-Belgium
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3743,0.0639,0.0286) % Germany-Netherlands
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2500,-0.0632,0.0089) % Germany-Luxembourg
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3754,0.0899,0.0662) % Germany-Sweden
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3088,-0.0324,0.0653) % Germany-Denmark
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3398,0.0541,0.0367) % Germany-Finland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3355,0.0332,-0.0107) % Germany-Norway
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3626,0.0849,0.0245) % Germany-Spain
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3028,0.0222,0.0245) % Germany-Portugal
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2234,-0.0657,0.0753) % Germany-Greece
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2494,-0.1328,0.0533) % Germany-Czech Republic
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2493,0.0370,0.0831) % Germany-Hungary
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3009,-0.0108,0.0869) % Germany-Poland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2678,0.0181,0.0612) % Germany-Russia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2648,-0.0276,0.0710) % Germany-Turkey
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2365,0.0451,-0.0273) % Germany-Israel
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2397,-0.0672,0.0280) % Germany-Namibia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2799,-0.0681,0.0456) % Germany-South Africa
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3223,-0.0402,0.0329) % Switzerland-Austria
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3613,0.0775,0.0247) % Switzerland-Italy
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3545,0.0513,0.0288) % Switzerland-Belgium
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3743,0.0639,0.0286) % Switzerland-Netherlands
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2500,-0.0632,0.0089) % Switzerland-Luxembourg
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3754,0.0899,0.0662) % Switzerland-Sweden
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3088,-0.0324,0.0653) % Switzerland-Denmark
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3398,0.0541,0.0367) % Switzerland-Finland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3355,0.0332,-0.0107) % Switzerland-Norway
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3626,0.0849,0.0245) % Switzerland-Spain
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3028,0.0222,0.0245) % Switzerland-Portugal
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2234,-0.0657,0.0753) % Switzerland-Greece
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2494,-0.1328,0.0533) % Switzerland-Czech Republic
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2493,0.0370,0.0831) % Switzerland-Hungary
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3009,-0.0108,0.0869) % Switzerland-Poland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2648,-0.0276,0.0710) % Switzerland-Turkey
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2799,-0.0681,0.0456) % Switzerland-South Africa
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3613,0.0775,0.0247) % Austria-Italy
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3545,0.0513,0.0288) % Austria-Belgium
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3743,0.0639,0.0286) % Austria-Netherlands
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2500,-0.0632,0.0089) % Austria-Luxembourg
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3754,0.0899,0.0662) % Austria-Sweden
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3088,-0.0324,0.0653) % Austria-Denmark
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3398,0.0541,0.0367) % Austria-Finland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3355,0.0332,-0.0107) % Austria-Norway
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3626,0.0849,0.0245) % Austria-Spain
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3028,0.0222,0.0245) % Austria-Portugal
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2234,-0.0657,0.0753) % Austria-Greece
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2494,-0.1328,0.0533) % Austria-Czech Republic
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2493,0.0370,0.0831) % Austria-Hungary
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3009,-0.0108,0.0869) % Austria-Poland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2678,0.0181,0.0612) % Austria-Russia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2648,-0.0276,0.0710) % Austria-Turkey
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.1705,-0.0055,0.1140) % Austria-Cyprus
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2397,-0.0672,0.0280) % Austria-Namibia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2799,-0.0681,0.0456) % Austria-South Africa
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3545,0.0513,0.0288) % Italy-Belgium
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3743,0.0639,0.0286) % Italy-Netherlands
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2500,-0.0632,0.0089) % Italy-Luxembourg
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3754,0.0899,0.0662) % Italy-Sweden
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3088,-0.0324,0.0653) % Italy-Denmark
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3398,0.0541,0.0367) % Italy-Finland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3355,0.0332,-0.0107) % Italy-Norway
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3626,0.0849,0.0245) % Italy-Spain
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3028,0.0222,0.0245) % Italy-Portugal
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2234,-0.0657,0.0753) % Italy-Greece
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2494,-0.1328,0.0533) % Italy-Czech Republic
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2493,0.0370,0.0831) % Italy-Hungary
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3009,-0.0108,0.0869) % Italy-Poland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2678,0.0181,0.0612) % Italy-Russia
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2648,-0.0276,0.0710) % Italy-Turkey
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2397,-0.0672,0.0280) % Italy-Namibia
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2799,-0.0681,0.0456) % Italy-South Africa
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3743,0.0639,0.0286) % Belgium-Netherlands
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2500,-0.0632,0.0089) % Belgium-Luxembourg
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3754,0.0899,0.0662) % Belgium-Sweden
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3088,-0.0324,0.0653) % Belgium-Denmark
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3398,0.0541,0.0367) % Belgium-Finland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3355,0.0332,-0.0107) % Belgium-Norway
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3626,0.0849,0.0245) % Belgium-Spain
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3028,0.0222,0.0245) % Belgium-Portugal
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2234,-0.0657,0.0753) % Belgium-Greece
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2494,-0.1328,0.0533) % Belgium-Czech Republic
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2493,0.0370,0.0831) % Belgium-Hungary
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3009,-0.0108,0.0869) % Belgium-Poland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2678,0.0181,0.0612) % Belgium-Russia
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2648,-0.0276,0.0710) % Belgium-Turkey
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2397,-0.0672,0.0280) % Belgium-Namibia
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2799,-0.0681,0.0456) % Belgium-South Africa
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2500,-0.0632,0.0089) % Netherlands-Luxembourg
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3754,0.0899,0.0662) % Netherlands-Sweden
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3088,-0.0324,0.0653) % Netherlands-Denmark
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3398,0.0541,0.0367) % Netherlands-Finland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3355,0.0332,-0.0107) % Netherlands-Norway
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3626,0.0849,0.0245) % Netherlands-Spain
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3028,0.0222,0.0245) % Netherlands-Portugal
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2234,-0.0657,0.0753) % Netherlands-Greece
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2494,-0.1328,0.0533) % Netherlands-Czech Republic
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2493,0.0370,0.0831) % Netherlands-Hungary
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3009,-0.0108,0.0869) % Netherlands-Poland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2678,0.0181,0.0612) % Netherlands-Russia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2648,-0.0276,0.0710) % Netherlands-Turkey
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2365,0.0451,-0.0273) % Netherlands-Israel
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2397,-0.0672,0.0280) % Netherlands-Namibia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2799,-0.0681,0.0456) % Netherlands-South Africa
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3754,0.0899,0.0662) % Luxembourg-Sweden
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3088,-0.0324,0.0653) % Luxembourg-Denmark
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3398,0.0541,0.0367) % Luxembourg-Finland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3355,0.0332,-0.0107) % Luxembourg-Norway
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3626,0.0849,0.0245) % Luxembourg-Spain
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3028,0.0222,0.0245) % Luxembourg-Portugal
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2234,-0.0657,0.0753) % Luxembourg-Greece
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2494,-0.1328,0.0533) % Luxembourg-Czech Republic
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3009,-0.0108,0.0869) % Luxembourg-Poland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2648,-0.0276,0.0710) % Luxembourg-Turkey
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2397,-0.0672,0.0280) % Luxembourg-Namibia
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2799,-0.0681,0.0456) % Luxembourg-South Africa
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3088,-0.0324,0.0653) % Sweden-Denmark
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3398,0.0541,0.0367) % Sweden-Finland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3355,0.0332,-0.0107) % Sweden-Norway
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3626,0.0849,0.0245) % Sweden-Spain
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3028,0.0222,0.0245) % Sweden-Portugal
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2234,-0.0657,0.0753) % Sweden-Greece
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2494,-0.1328,0.0533) % Sweden-Czech Republic
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2493,0.0370,0.0831) % Sweden-Hungary
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3009,-0.0108,0.0869) % Sweden-Poland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2678,0.0181,0.0612) % Sweden-Russia
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2648,-0.0276,0.0710) % Sweden-Turkey
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2397,-0.0672,0.0280) % Sweden-Namibia
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2799,-0.0681,0.0456) % Sweden-South Africa
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3398,0.0541,0.0367) % Denmark-Finland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3355,0.0332,-0.0107) % Denmark-Norway
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3626,0.0849,0.0245) % Denmark-Spain
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3028,0.0222,0.0245) % Denmark-Portugal
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2234,-0.0657,0.0753) % Denmark-Greece
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2494,-0.1328,0.0533) % Denmark-Czech Republic
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2493,0.0370,0.0831) % Denmark-Hungary
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3009,-0.0108,0.0869) % Denmark-Poland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2678,0.0181,0.0612) % Denmark-Russia
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2648,-0.0276,0.0710) % Denmark-Turkey
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2397,-0.0672,0.0280) % Denmark-Namibia
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2799,-0.0681,0.0456) % Denmark-South Africa
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3355,0.0332,-0.0107) % Finland-Norway
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3626,0.0849,0.0245) % Finland-Spain
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3028,0.0222,0.0245) % Finland-Portugal
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2234,-0.0657,0.0753) % Finland-Greece
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2494,-0.1328,0.0533) % Finland-Czech Republic
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2493,0.0370,0.0831) % Finland-Hungary
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3009,-0.0108,0.0869) % Finland-Poland
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2678,0.0181,0.0612) % Finland-Russia
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2648,-0.0276,0.0710) % Finland-Turkey
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2397,-0.0672,0.0280) % Finland-Namibia
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2799,-0.0681,0.0456) % Finland-South Africa
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3626,0.0849,0.0245) % Norway-Spain
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3028,0.0222,0.0245) % Norway-Portugal
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2234,-0.0657,0.0753) % Norway-Greece
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2494,-0.1328,0.0533) % Norway-Czech Republic
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2493,0.0370,0.0831) % Norway-Hungary
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3009,-0.0108,0.0869) % Norway-Poland
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2678,0.0181,0.0612) % Norway-Russia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2648,-0.0276,0.0710) % Norway-Turkey
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2397,-0.0672,0.0280) % Norway-Namibia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2799,-0.0681,0.0456) % Norway-South Africa
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3028,0.0222,0.0245) % Spain-Portugal
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2234,-0.0657,0.0753) % Spain-Greece
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2494,-0.1328,0.0533) % Spain-Czech Republic
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2493,0.0370,0.0831) % Spain-Hungary
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3009,-0.0108,0.0869) % Spain-Poland
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2678,0.0181,0.0612) % Spain-Russia
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2648,-0.0276,0.0710) % Spain-Turkey
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2397,-0.0672,0.0280) % Spain-Namibia
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2799,-0.0681,0.0456) % Spain-South Africa
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2234,-0.0657,0.0753) % Portugal-Greece
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2494,-0.1328,0.0533) % Portugal-Czech Republic
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2493,0.0370,0.0831) % Portugal-Hungary
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.3009,-0.0108,0.0869) % Portugal-Poland
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2678,0.0181,0.0612) % Portugal-Russia
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2648,-0.0276,0.0710) % Portugal-Turkey
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2397,-0.0672,0.0280) % Portugal-Namibia
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2799,-0.0681,0.0456) % Portugal-South Africa
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2494,-0.1328,0.0533) % Greece-Czech Republic
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.3009,-0.0108,0.0869) % Greece-Poland
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2678,0.0181,0.0612) % Greece-Russia
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2648,-0.0276,0.0710) % Greece-Turkey
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.1705,-0.0055,0.1140) % Greece-Cyprus
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2493,0.0370,0.0831) % Czech Republic-Hungary
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.3009,-0.0108,0.0869) % Czech Republic-Poland
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1070,-0.1475,0.1278) % Czech Republic-Romania
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2678,0.0181,0.0612) % Czech Republic-Russia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2648,-0.0276,0.0710) % Czech Republic-Turkey
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1250,-0.3028,-0.0454) % Czech Republic-Singapore
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2397,-0.0672,0.0280) % Czech Republic-Namibia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2799,-0.0681,0.0456) % Czech Republic-South Africa
\pstThreeDLine(-0.2493,0.0370,0.0831)(-0.3009,-0.0108,0.0869) % Hungary-Poland
\pstThreeDLine(-0.2493,0.0370,0.0831)(-0.2648,-0.0276,0.0710) % Hungary-Turkey
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2678,0.0181,0.0612) % Poland-Russia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2648,-0.0276,0.0710) % Poland-Turkey
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2397,-0.0672,0.0280) % Poland-Namibia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2799,-0.0681,0.0456) % Poland-South Africa
\pstThreeDLine(0.0934,-0.1876,0.1281)(0.0930,-0.2010,0.2026) % Estonia-Lithuania
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2648,-0.0276,0.0710) % Russia-Turkey
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2397,-0.0672,0.0280) % Russia-Namibia
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2799,-0.0681,0.0456) % Russia-South Africa
\pstThreeDLine(-0.2648,-0.0276,0.0710)(-0.2799,-0.0681,0.0456) % Turkey-South Africa
\pstThreeDLine(-0.1283,-0.1922,0.0138)(-0.0622,-0.3357,-0.0992) % India-Hong Kong
\pstThreeDLine(-0.1283,-0.1922,0.0138)(-0.1250,-0.3028,-0.0454) % India-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0622,-0.3357,-0.0992) % Japan-Hong Kong
\pstThreeDLine(0.0560,-0.3763,-0.0290)(0.0146,-0.3161,-0.0443) % Japan-Taiwan
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0198,-0.3067,-0.0488) % Japan-South Korea
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.1250,-0.3028,-0.0454) % Japan-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(0.0071,-0.3703,0.0018) % Japan-Australia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0146,-0.3161,-0.0443) % Hong Kong-Taiwan
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0198,-0.3067,-0.0488) % Hong Kong-South Korea
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0579,-0.2004,-0.0001) % Hong Kong-Thailand
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0027,-0.2893,-0.0212) % Hong Kong-Malaysia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.1250,-0.3028,-0.0454) % Hong Kong-Singapore
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0006,-0.2542,-0.1039) % Hong Kong-Indonesia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0071,-0.3703,0.0018) % Hong Kong-Australia
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.0198,-0.3067,-0.0488) % Taiwan-South Korea
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.1250,-0.3028,-0.0454) % Taiwan-Singapore
\pstThreeDLine(0.0146,-0.3161,-0.0443)(0.0071,-0.3703,0.0018) % Taiwan-Australia
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(-0.1250,-0.3028,-0.0454) % South Korea-Singapore
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(0.0071,-0.3703,0.0018) % South Korea-Australia
\pstThreeDLine(-0.0579,-0.2004,-0.0001)(-0.1250,-0.3028,-0.0454) % Thailand-Singapore
\pstThreeDLine(0.0027,-0.2893,-0.0212)(-0.1250,-0.3028,-0.0454) % Malaysia-Singapore
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0006,-0.2542,-0.1039) % Singapore-Indonesia
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0071,-0.3703,0.0018) % Singapore-Australia
\pstThreeDLine(0.0071,-0.3703,0.0018)(0.1165,-0.3117,0.0171) % Australia-New Zealand
\pstThreeDLine(-0.2397,-0.0672,0.0280)(-0.2799,-0.0681,0.0456) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2993,0.3779,-0.1649) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2808,0.3585,-0.1599) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2737,0.3008,-0.1549) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,0.2410,-0.1664) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2744,0.2847,-0.1585) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2514,0.2455,-0.1669) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2330,0.1875,-0.0670) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2136,0.0961,-0.0646) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0762,0.0113) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2978,0.0422,0.0631) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3878,0.0756,0.0184) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3820,0.0894,0.0421) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3517,0.0544,0.0446) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3223,-0.0402,0.0329) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3613,0.0775,0.0247) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3545,0.0513,0.0288) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3743,0.0639,0.0286) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2500,-0.0632,0.0089) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3754,0.0899,0.0662) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3088,-0.0324,0.0653) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3398,0.0541,0.0367) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3355,0.0332,-0.0107) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3626,0.0849,0.0245) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3028,0.0222,0.0245) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2234,-0.0657,0.0753) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2494,-0.1328,0.0533) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2493,0.0370,0.0831) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3009,-0.0108,0.0869) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1070,-0.1475,0.1278) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0934,-0.1876,0.1281) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0930,-0.2010,0.2026) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2678,0.0181,0.0612) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2648,-0.0276,0.0710) % Turkey
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1705,-0.0055,0.1140) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2365,0.0451,-0.0273) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1283,-0.1922,0.0138) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0560,-0.3763,-0.0290) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0622,-0.3357,-0.0992) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0146,-0.3161,-0.0443) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0198,-0.3067,-0.0488) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0579,-0.2004,-0.0001) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0027,-0.2893,-0.0212) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1250,-0.3028,-0.0454) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0006,-0.2542,-0.1039) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0071,-0.3703,0.0018) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1165,-0.3117,0.0171) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2397,-0.0672,0.0280) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2799,-0.0681,0.0456) % South Africa
\pstThreeDPut(-0.2993,0.3779,-0.1949){S\&P}
\pstThreeDPut(-0.2808,0.3585,-0.1899){Nasd}
\pstThreeDPut(-0.2737,0.3008,-0.1849){Cana}
\pstThreeDPut(-0.2676,0.2410,-0.1964){Mexi}
\pstThreeDPut(-0.2744,0.2847,-0.1885){Braz}
\pstThreeDPut(-0.2514,0.2455,-0.1969){Arge}
\pstThreeDPut(-0.2330,0.1875,-0.0970){Chil}
\pstThreeDPut(-0.2136,0.0961,-0.0946){Peru}
\pstThreeDPut(-0.3815,0.0762,0.0413){UK}
\pstThreeDPut(-0.2978,0.0422,0.0931){Irel}
\pstThreeDPut(-0.3878,0.0756,0.0484){Fran}
\pstThreeDPut(-0.3820,0.0894,0.0721){Germ}
\pstThreeDPut(-0.3517,0.0544,0.0746){Swit}
\pstThreeDPut(-0.3223,-0.0402,0.0629){Autr}
\pstThreeDPut(-0.3613,0.0775,0.0547){Ital}
\pstThreeDPut(-0.3545,0.0513,0.0588){Belg}
\pstThreeDPut(-0.3743,0.0639,0.0586){Neth}
\pstThreeDPut(-0.2500,-0.0632,0.0389){Luxe}
\pstThreeDPut(-0.3754,0.0899,0.0962){Swed}
\pstThreeDPut(-0.3088,-0.0324,0.0953){Denm}
\pstThreeDPut(-0.3398,0.0541,0.0667){Finl}
\pstThreeDPut(-0.3355,0.0332,-0.0407){Norw}
\pstThreeDPut(-0.3626,0.0849,0.0545){Spai}
\pstThreeDPut(-0.3028,0.0222,0.0545){Port}
\pstThreeDPut(-0.2234,-0.0657,0.1053){Gree}
\pstThreeDPut(-0.2494,-0.1328,0.0833){CzRe}
\pstThreeDPut(-0.2493,0.0370,0.1131){Hung}
\pstThreeDPut(-0.3009,-0.0108,0.1169){Pola}
\pstThreeDPut(-0.1070,-0.1475,0.1578){Roma}
\pstThreeDPut(0.0934,-0.1876,0.1581){Esto}
\pstThreeDPut(0.0930,-0.2010,0.2326){Lith}
\pstThreeDPut(-0.2678,0.0181,0.0912){Russ}
\pstThreeDPut(-0.2648,-0.0276,0.1010){Turk}
\pstThreeDPut(-0.1705,-0.0055,0.1440){Cypr}
\pstThreeDPut(-0.2365,0.0451,-0.0573){Isra}
\pstThreeDPut(-0.1283,-0.1922,0.0438){Indi}
\pstThreeDPut(0.0560,-0.3763,-0.0590){Japa}
\pstThreeDPut(-0.0622,-0.3357,-0.1292){HoKo}
\pstThreeDPut(0.0146,-0.3161,-0.0743){Taiw}
\pstThreeDPut(-0.0198,-0.3067,-0.0788){SoKo}
\pstThreeDPut(-0.0579,-0.2004,-0.0301){Thai}
\pstThreeDPut(0.0027,-0.2893,-0.0512){Mala}
\pstThreeDPut(-0.1250,-0.3028,-0.0754){Sing}
\pstThreeDPut(0.0006,-0.2542,-0.1339){Indo}
\pstThreeDPut(0.0071,-0.3703,0.0318){Aust}
\pstThreeDPut(0.1165,-0.3117,0.0471){NeZe}
\pstThreeDPut(-0.2397,-0.0672,0.0580){Nami}
\pstThreeDPut(-0.2799,-0.0681,0.0756){SoAf}
\end{pspicture}
\begin{pspicture}(-7.1,-1)(1.7,3.9)
% Totus
\psline(-3.3,-3.1)(5,-3.1)(5,3.4)(-3.3,3.4)(-3.3,-3.1)
\rput(-2.3,3){\bf Pearson}
\psset{xunit=11,yunit=11,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2808,0.3585,-0.1599) % S&P-Nasdaq
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2737,0.3008,-0.1549) % S&P-Canada
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2676,0.2410,-0.1664) % S&P-Mexico
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2744,0.2847,-0.1585) % S&P-Brazil
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2514,0.2455,-0.1669) % S&P-Argentina
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3815,0.0762,0.0113) % S&P-UK
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3878,0.0756,0.0184) % S&P-France
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3820,0.0894,0.0421) % S&P-Germany
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3517,0.0544,0.0446) % S&P-Switzerland
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3613,0.0775,0.0247) % S&P-Italy
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3545,0.0513,0.0288) % S&P-Belgium
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3743,0.0639,0.0286) % S&P-Netherlands
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3754,0.0899,0.0662) % S&P-Sweden
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3626,0.0849,0.0245) % S&P-Spain
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2737,0.3008,-0.1549) % Nasdaq-Canada
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2676,0.2410,-0.1664) % Nasdaq-Mexico
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2744,0.2847,-0.1585) % Nasdaq-Brazil
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2514,0.2455,-0.1669) % Nasdaq-Argentina
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3878,0.0756,0.0184) % Nasdaq-France
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3820,0.0894,0.0421) % Nasdaq-Germany
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3743,0.0639,0.0286) % Nasdaq-Netherlands
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2676,0.2410,-0.1664) % Canada-Mexico
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2744,0.2847,-0.1585) % Canada-Brazil
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2514,0.2455,-0.1669) % Canada-Argentina
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3815,0.0762,0.0113) % Canada-UK
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3878,0.0756,0.0184) % Canada-France
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3743,0.0639,0.0286) % Canada-Netherlands
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3355,0.0332,-0.0107) % Canada-Norway
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2744,0.2847,-0.1585) % Mexico-Brazil
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2514,0.2455,-0.1669) % Mexico-Argentina
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2330,0.1875,-0.0670) % Mexico-Chile
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3815,0.0762,0.0113) % Mexico-UK
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3878,0.0756,0.0184) % Mexico-France
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3820,0.0894,0.0421) % Mexico-Germany
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3517,0.0544,0.0446) % Mexico-Switzerland
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3613,0.0775,0.0247) % Mexico-Italy
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3545,0.0513,0.0288) % Mexico-Belgium
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3743,0.0639,0.0286) % Mexico-Netherlands
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3754,0.0899,0.0662) % Mexico-Sweden
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3088,-0.0324,0.0653) % Mexico-Denmark
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3626,0.0849,0.0245) % Mexico-Spain
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2514,0.2455,-0.1669) % Brazil-Argentina
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2330,0.1875,-0.0670) % Brazil-Chile
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2136,0.0961,-0.0646) % Brazil-Peru
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3815,0.0762,0.0113) % Brazil-UK
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3878,0.0756,0.0184) % Brazil-France
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3820,0.0894,0.0421) % Brazil-Germany
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3517,0.0544,0.0446) % Brazil-Switzerland
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3613,0.0775,0.0247) % Brazil-Italy
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3545,0.0513,0.0288) % Brazil-Belgium
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3743,0.0639,0.0286) % Brazil-Netherlands
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3754,0.0899,0.0662) % Brazil-Sweden
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3088,-0.0324,0.0653) % Brazil-Denmark
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3398,0.0541,0.0367) % Brazil-Finland
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3355,0.0332,-0.0107) % Brazil-Norway
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3626,0.0849,0.0245) % Brazil-Spain
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3815,0.0762,0.0113) % Argentina-UK
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3878,0.0756,0.0184) % Argentina-France
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3820,0.0894,0.0421) % Argentina-Germany
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3613,0.0775,0.0247) % Argentina-Italy
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3545,0.0513,0.0288) % Argentina-Belgium
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3743,0.0639,0.0286) % Argentina-Netherlands
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3355,0.0332,-0.0107) % Argentina-Norway
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3626,0.0849,0.0245) % Argentina-Spain
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3815,0.0762,0.0113) % Chile-UK
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3878,0.0756,0.0184) % Chile-France
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3820,0.0894,0.0421) % Chile-Germany
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3517,0.0544,0.0446) % Chile-Switzerland
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3613,0.0775,0.0247) % Chile-Italy
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3545,0.0513,0.0288) % Chile-Belgium
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3743,0.0639,0.0286) % Chile-Netherlands
\pstThreeDLine(-0.1821,0.1115,-0.0337)(-0.3815,0.0762,0.0113) % Colombia-UK
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3815,0.0762,0.0113) % Peru-UK
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3878,0.0756,0.0184) % Peru-France
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3820,0.0894,0.0421) % Peru-Germany
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3517,0.0544,0.0446) % Peru-Switzerland
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3223,-0.0402,0.0329) % Peru-Austria
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3613,0.0775,0.0247) % Peru-Italy
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3545,0.0513,0.0288) % Peru-Belgium
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3743,0.0639,0.0286) % Peru-Netherlands
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3754,0.0899,0.0662) % Peru-Sweden
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3088,-0.0324,0.0653) % Peru-Denmark
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3398,0.0541,0.0367) % Peru-Finland
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3355,0.0332,-0.0107) % Peru-Norway
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3626,0.0849,0.0245) % Peru-Spain
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3028,0.0222,0.0245) % Peru-Portugal
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2978,0.0422,0.0631) % UK-Ireland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3878,0.0756,0.0184) % UK-France
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3820,0.0894,0.0421) % UK-Germany
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3517,0.0544,0.0446) % UK-Switzerland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3223,-0.0402,0.0329) % UK-Austria
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3613,0.0775,0.0247) % UK-Italy
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3545,0.0513,0.0288) % UK-Belgium
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3743,0.0639,0.0286) % UK-Netherlands
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2500,-0.0632,0.0089) % UK-Luxembourg
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3754,0.0899,0.0662) % UK-Sweden
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3088,-0.0324,0.0653) % UK-Denmark
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3398,0.0541,0.0367) % UK-Finland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3355,0.0332,-0.0107) % UK-Norway
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3626,0.0849,0.0245) % UK-Spain
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3028,0.0222,0.0245) % UK-Portugal
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2234,-0.0657,0.0753) % UK-Greece
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2494,-0.1328,0.0533) % UK-Czech Republic
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2493,0.0370,0.0831) % UK-Hungary
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3009,-0.0108,0.0869) % UK-Poland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2678,0.0181,0.0612) % UK-Russia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2648,-0.0276,0.0710) % UK-Turkey
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2397,-0.0672,0.0280) % UK-Namibia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2799,-0.0681,0.0456) % UK-South Africa
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3878,0.0756,0.0184) % Ireland-France
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3820,0.0894,0.0421) % Ireland-Germany
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3517,0.0544,0.0446) % Ireland-Switzerland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3223,-0.0402,0.0329) % Ireland-Austria
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3613,0.0775,0.0247) % Ireland-Italy
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3545,0.0513,0.0288) % Ireland-Belgium
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3743,0.0639,0.0286) % Ireland-Netherlands
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2500,-0.0632,0.0089) % Ireland-Luxembourg
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3754,0.0899,0.0662) % Ireland-Sweden
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3088,-0.0324,0.0653) % Ireland-Denmark
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3398,0.0541,0.0367) % Ireland-Finland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3355,0.0332,-0.0107) % Ireland-Norway
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3626,0.0849,0.0245) % Ireland-Spain
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3028,0.0222,0.0245) % Ireland-Portugal
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2234,-0.0657,0.0753) % Ireland-Greece
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3009,-0.0108,0.0869) % Ireland-Poland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2799,-0.0681,0.0456) % Ireland-South Africa
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3820,0.0894,0.0421) % France-Germany
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3517,0.0544,0.0446) % France-Switzerland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3223,-0.0402,0.0329) % France-Austria
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3613,0.0775,0.0247) % France-Italy
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3545,0.0513,0.0288) % France-Belgium
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3743,0.0639,0.0286) % France-Netherlands
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2500,-0.0632,0.0089) % France-Luxembourg
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3754,0.0899,0.0662) % France-Sweden
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3088,-0.0324,0.0653) % France-Denmark
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3398,0.0541,0.0367) % France-Finland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3355,0.0332,-0.0107) % France-Norway
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3626,0.0849,0.0245) % France-Spain
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3028,0.0222,0.0245) % France-Portugal
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2234,-0.0657,0.0753) % France-Greece
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2494,-0.1328,0.0533) % France-Czech Republic
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2493,0.0370,0.0831) % France-Hungary
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3009,-0.0108,0.0869) % France-Poland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2678,0.0181,0.0612) % France-Russia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2648,-0.0276,0.0710) % France-Turkey
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2397,-0.0672,0.0280) % France-Namibia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2799,-0.0681,0.0456) % France-South Africa
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3517,0.0544,0.0446) % Germany-Switzerland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3223,-0.0402,0.0329) % Germany-Austria
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3613,0.0775,0.0247) % Germany-Italy
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3545,0.0513,0.0288) % Germany-Belgium
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3743,0.0639,0.0286) % Germany-Netherlands
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2500,-0.0632,0.0089) % Germany-Luxembourg
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3754,0.0899,0.0662) % Germany-Sweden
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3088,-0.0324,0.0653) % Germany-Denmark
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3398,0.0541,0.0367) % Germany-Finland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3355,0.0332,-0.0107) % Germany-Norway
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3626,0.0849,0.0245) % Germany-Spain
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3028,0.0222,0.0245) % Germany-Portugal
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2234,-0.0657,0.0753) % Germany-Greece
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2494,-0.1328,0.0533) % Germany-Czech Republic
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2493,0.0370,0.0831) % Germany-Hungary
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.0880,-0.1038,0.1056) % Germany-Croatia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3009,-0.0108,0.0869) % Germany-Poland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2678,0.0181,0.0612) % Germany-Russia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2648,-0.0276,0.0710) % Germany-Turkey
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2397,-0.0672,0.0280) % Germany-Namibia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2799,-0.0681,0.0456) % Germany-South Africa
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3223,-0.0402,0.0329) % Switzerland-Austria
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3613,0.0775,0.0247) % Switzerland-Italy
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3545,0.0513,0.0288) % Switzerland-Belgium
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3743,0.0639,0.0286) % Switzerland-Netherlands
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2500,-0.0632,0.0089) % Switzerland-Luxembourg
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3754,0.0899,0.0662) % Switzerland-Sweden
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3088,-0.0324,0.0653) % Switzerland-Denmark
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3398,0.0541,0.0367) % Switzerland-Finland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3355,0.0332,-0.0107) % Switzerland-Norway
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3626,0.0849,0.0245) % Switzerland-Spain
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3028,0.0222,0.0245) % Switzerland-Portugal
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2234,-0.0657,0.0753) % Switzerland-Greece
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2494,-0.1328,0.0533) % Switzerland-Czech Republic
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3009,-0.0108,0.0869) % Switzerland-Poland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2648,-0.0276,0.0710) % Switzerland-Turkey
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2397,-0.0672,0.0280) % Switzerland-Namibia
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2799,-0.0681,0.0456) % Switzerland-South Africa
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3613,0.0775,0.0247) % Austria-Italy
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3545,0.0513,0.0288) % Austria-Belgium
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3743,0.0639,0.0286) % Austria-Netherlands
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2500,-0.0632,0.0089) % Austria-Luxembourg
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3754,0.0899,0.0662) % Austria-Sweden
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3088,-0.0324,0.0653) % Austria-Denmark
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3398,0.0541,0.0367) % Austria-Finland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3355,0.0332,-0.0107) % Austria-Norway
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3626,0.0849,0.0245) % Austria-Spain
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3028,0.0222,0.0245) % Austria-Portugal
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2234,-0.0657,0.0753) % Austria-Greece
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2494,-0.1328,0.0533) % Austria-Czech Republic
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2493,0.0370,0.0831) % Austria-Hungary
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.0880,-0.1038,0.1056) % Austria-Croatia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3009,-0.0108,0.0869) % Austria-Poland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.1070,-0.1475,0.1278) % Austria-Romania
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2678,0.0181,0.0612) % Austria-Russia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2648,-0.0276,0.0710) % Austria-Turkey
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2397,-0.0672,0.0280) % Austria-Namibia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2799,-0.0681,0.0456) % Austria-South Africa
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3545,0.0513,0.0288) % Italy-Belgium
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3743,0.0639,0.0286) % Italy-Netherlands
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2500,-0.0632,0.0089) % Italy-Luxembourg
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3754,0.0899,0.0662) % Italy-Sweden
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3088,-0.0324,0.0653) % Italy-Denmark
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3398,0.0541,0.0367) % Italy-Finland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3355,0.0332,-0.0107) % Italy-Norway
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3626,0.0849,0.0245) % Italy-Spain
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3028,0.0222,0.0245) % Italy-Portugal
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2234,-0.0657,0.0753) % Italy-Greece
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2494,-0.1328,0.0533) % Italy-Czech Republic
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2493,0.0370,0.0831) % Italy-Hungary
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3009,-0.0108,0.0869) % Italy-Poland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2648,-0.0276,0.0710) % Italy-Turkey
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2397,-0.0672,0.0280) % Italy-Namibia
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2799,-0.0681,0.0456) % Italy-South Africa
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3743,0.0639,0.0286) % Belgium-Netherlands
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2500,-0.0632,0.0089) % Belgium-Luxembourg
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3754,0.0899,0.0662) % Belgium-Sweden
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3088,-0.0324,0.0653) % Belgium-Denmark
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3398,0.0541,0.0367) % Belgium-Finland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3355,0.0332,-0.0107) % Belgium-Norway
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3626,0.0849,0.0245) % Belgium-Spain
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3028,0.0222,0.0245) % Belgium-Portugal
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2234,-0.0657,0.0753) % Belgium-Greece
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2494,-0.1328,0.0533) % Belgium-Czech Republic
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2493,0.0370,0.0831) % Belgium-Hungary
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3009,-0.0108,0.0869) % Belgium-Poland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2648,-0.0276,0.0710) % Belgium-Turkey
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2397,-0.0672,0.0280) % Belgium-Namibia
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2799,-0.0681,0.0456) % Belgium-South Africa
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2500,-0.0632,0.0089) % Netherlands-Luxembourg
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3754,0.0899,0.0662) % Netherlands-Sweden
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3088,-0.0324,0.0653) % Netherlands-Denmark
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3398,0.0541,0.0367) % Netherlands-Finland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3355,0.0332,-0.0107) % Netherlands-Norway
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3626,0.0849,0.0245) % Netherlands-Spain
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3028,0.0222,0.0245) % Netherlands-Portugal
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2234,-0.0657,0.0753) % Netherlands-Greece
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2494,-0.1328,0.0533) % Netherlands-Czech Republic
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2493,0.0370,0.0831) % Netherlands-Hungary
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.0880,-0.1038,0.1056) % Netherlands-Croatia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3009,-0.0108,0.0869) % Netherlands-Poland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2678,0.0181,0.0612) % Netherlands-Russia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2648,-0.0276,0.0710) % Netherlands-Turkey
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2397,-0.0672,0.0280) % Netherlands-Namibia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2799,-0.0681,0.0456) % Netherlands-South Africa
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3754,0.0899,0.0662) % Luxembourg-Sweden
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3088,-0.0324,0.0653) % Luxembourg-Denmark
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3398,0.0541,0.0367) % Luxembourg-Finland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3355,0.0332,-0.0107) % Luxembourg-Norway
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3626,0.0849,0.0245) % Luxembourg-Spain
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3028,0.0222,0.0245) % Luxembourg-Portugal
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2494,-0.1328,0.0533) % Luxembourg-Czech Republic
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3009,-0.0108,0.0869) % Luxembourg-Poland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2397,-0.0672,0.0280) % Luxembourg-Namibia
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2799,-0.0681,0.0456) % Luxembourg-South Africa
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3088,-0.0324,0.0653) % Sweden-Denmark
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3398,0.0541,0.0367) % Sweden-Finland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3355,0.0332,-0.0107) % Sweden-Norway
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3626,0.0849,0.0245) % Sweden-Spain
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3028,0.0222,0.0245) % Sweden-Portugal
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2234,-0.0657,0.0753) % Sweden-Greece
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2494,-0.1328,0.0533) % Sweden-Czech Republic
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3009,-0.0108,0.0869) % Sweden-Poland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2648,-0.0276,0.0710) % Sweden-Turkey
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2397,-0.0672,0.0280) % Sweden-Namibia
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2799,-0.0681,0.0456) % Sweden-South Africa
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3398,0.0541,0.0367) % Denmark-Finland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3355,0.0332,-0.0107) % Denmark-Norway
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3626,0.0849,0.0245) % Denmark-Spain
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3028,0.0222,0.0245) % Denmark-Portugal
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2234,-0.0657,0.0753) % Denmark-Greece
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2494,-0.1328,0.0533) % Denmark-Czech Republic
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3009,-0.0108,0.0869) % Denmark-Poland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2648,-0.0276,0.0710) % Denmark-Turkey
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2397,-0.0672,0.0280) % Denmark-Namibia
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2799,-0.0681,0.0456) % Denmark-South Africa
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3355,0.0332,-0.0107) % Finland-Norway
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3626,0.0849,0.0245) % Finland-Spain
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3028,0.0222,0.0245) % Finland-Portugal
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2234,-0.0657,0.0753) % Finland-Greece
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2494,-0.1328,0.0533) % Finland-Czech Republic
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2493,0.0370,0.0831) % Finland-Hungary
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3009,-0.0108,0.0869) % Finland-Poland
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2648,-0.0276,0.0710) % Finland-Turkey
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2397,-0.0672,0.0280) % Finland-Namibia
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2799,-0.0681,0.0456) % Finland-South Africa
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3626,0.0849,0.0245) % Norway-Spain
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3028,0.0222,0.0245) % Norway-Portugal
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2234,-0.0657,0.0753) % Norway-Greece
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2494,-0.1328,0.0533) % Norway-Czech Republic
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3009,-0.0108,0.0869) % Norway-Poland
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2678,0.0181,0.0612) % Norway-Russia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2648,-0.0276,0.0710) % Norway-Turkey
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2397,-0.0672,0.0280) % Norway-Namibia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2799,-0.0681,0.0456) % Norway-South Africa
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3028,0.0222,0.0245) % Spain-Portugal
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2234,-0.0657,0.0753) % Spain-Greece
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2494,-0.1328,0.0533) % Spain-Czech Republic
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2493,0.0370,0.0831) % Spain-Hungary
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3009,-0.0108,0.0869) % Spain-Poland
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2648,-0.0276,0.0710) % Spain-Turkey
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2397,-0.0672,0.0280) % Spain-Namibia
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2799,-0.0681,0.0456) % Spain-South Africa
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2234,-0.0657,0.0753) % Portugal-Greece
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2494,-0.1328,0.0533) % Portugal-Czech Republic
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.3009,-0.0108,0.0869) % Portugal-Poland
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2648,-0.0276,0.0710) % Portugal-Turkey
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2397,-0.0672,0.0280) % Portugal-Namibia
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2799,-0.0681,0.0456) % Portugal-South Africa
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2494,-0.1328,0.0533) % Greece-Czech Republic
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.3009,-0.0108,0.0869) % Greece-Poland
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2648,-0.0276,0.0710) % Greece-Turkey
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.1705,-0.0055,0.1140) % Greece-Cyprus
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2799,-0.0681,0.0456) % Greece-South Africa
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2493,0.0370,0.0831) % Czech Republic-Hungary
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.0880,-0.1038,0.1056) % Czech Republic-Croatia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.3009,-0.0108,0.0869) % Czech Republic-Poland
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1070,-0.1475,0.1278) % Czech Republic-Romania
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2648,-0.0276,0.0710) % Czech Republic-Turkey
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1250,-0.3028,-0.0454) % Czech Republic-Singapore
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2397,-0.0672,0.0280) % Czech Republic-Namibia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2799,-0.0681,0.0456) % Czech Republic-South Africa
\pstThreeDLine(-0.2493,0.0370,0.0831)(-0.3009,-0.0108,0.0869) % Hungary-Poland
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2678,0.0181,0.0612) % Poland-Russia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2648,-0.0276,0.0710) % Poland-Turkey
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2397,-0.0672,0.0280) % Poland-Namibia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2799,-0.0681,0.0456) % Poland-South Africa
\pstThreeDLine(0.0934,-0.1876,0.1281)(0.0930,-0.2010,0.2026) % Estonia-Lithuania
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2799,-0.0681,0.0456) % Russia-South Africa
\pstThreeDLine(-0.2648,-0.0276,0.0710)(-0.2799,-0.0681,0.0456) % Turkey-South Africa
\pstThreeDLine(-0.1283,-0.1922,0.0138)(-0.1250,-0.3028,-0.0454) % India-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0622,-0.3357,-0.0992) % Japan-Hong Kong
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0198,-0.3067,-0.0488) % Japan-South Korea
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.1250,-0.3028,-0.0454) % Japan-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(0.0071,-0.3703,0.0018) % Japan-Australia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0146,-0.3161,-0.0443) % Hong Kong-Taiwan
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0198,-0.3067,-0.0488) % Hong Kong-South Korea
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0579,-0.2004,-0.0001) % Hong Kong-Thailand
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.1250,-0.3028,-0.0454) % Hong Kong-Singapore
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0071,-0.3703,0.0018) % Hong Kong-Australia
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.0198,-0.3067,-0.0488) % Taiwan-South Korea
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.1250,-0.3028,-0.0454) % Taiwan-Singapore
\pstThreeDLine(0.0146,-0.3161,-0.0443)(0.0071,-0.3703,0.0018) % Taiwan-Australia
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(-0.1250,-0.3028,-0.0454) % South Korea-Singapore
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(0.0071,-0.3703,0.0018) % South Korea-Australia
\pstThreeDLine(0.0027,-0.2893,-0.0212)(-0.1250,-0.3028,-0.0454) % Malaysia-Singapore
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0006,-0.2542,-0.1039) % Singapore-Indonesia
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0071,-0.3703,0.0018) % Singapore-Australia
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(-0.2799,-0.0681,0.0456) % Singapore-South Africa
\pstThreeDLine(0.0071,-0.3703,0.0018)(0.1165,-0.3117,0.0171) % Australia-New Zealand
\pstThreeDLine(-0.2397,-0.0672,0.0280)(-0.2799,-0.0681,0.0456) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2993,0.3779,-0.1649) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2808,0.3585,-0.1599) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2737,0.3008,-0.1549) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,0.2410,-0.1664) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2744,0.2847,-0.1585) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2514,0.2455,-0.1669) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2330,0.1875,-0.0670) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1821,0.1115,-0.0337) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2136,0.0961,-0.0646) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0762,0.0113) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2978,0.0422,0.0631) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3878,0.0756,0.0184) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3820,0.0894,0.0421) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3517,0.0544,0.0446) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3223,-0.0402,0.0329) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3613,0.0775,0.0247) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3545,0.0513,0.0288) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3743,0.0639,0.0286) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2500,-0.0632,0.0089) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3754,0.0899,0.0662) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3088,-0.0324,0.0653) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3398,0.0541,0.0367) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3355,0.0332,-0.0107) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3626,0.0849,0.0245) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3028,0.0222,0.0245) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2234,-0.0657,0.0753) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2494,-0.1328,0.0533) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2493,0.0370,0.0831) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0880,-0.1038,0.1056) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3009,-0.0108,0.0869) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1070,-0.1475,0.1278) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0934,-0.1876,0.1281) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0930,-0.2010,0.2026) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2678,0.0181,0.0612) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2648,-0.0276,0.0710) % Turkey
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1705,-0.0055,0.1140) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1283,-0.1922,0.0138) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0560,-0.3763,-0.0290) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0622,-0.3357,-0.0992) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0146,-0.3161,-0.0443) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0198,-0.3067,-0.0488) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0579,-0.2004,-0.0001) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0027,-0.2893,-0.0212) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1250,-0.3028,-0.0454) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0006,-0.2542,-0.1039) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0071,-0.3703,0.0018) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1165,-0.3117,0.0171) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2397,-0.0672,0.0280) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2799,-0.0681,0.0456) % South Africa
\pstThreeDPut(-0.2993,0.3779,-0.1949){S\&P}
\pstThreeDPut(-0.2808,0.3585,-0.1899){Nasd}
\pstThreeDPut(-0.2737,0.3008,-0.1849){Cana}
\pstThreeDPut(-0.2676,0.2410,-0.1964){Mexi}
\pstThreeDPut(-0.2744,0.2847,-0.1885){Braz}
\pstThreeDPut(-0.2514,0.2455,-0.1969){Arge}
\pstThreeDPut(-0.2330,0.1875,-0.0970){Chil}
\pstThreeDPut(-0.1821,0.1115,-0.0637){Colo}
\pstThreeDPut(-0.2136,0.0961,-0.0946){Peru}
\pstThreeDPut(-0.3815,0.0762,0.0413){UK}
\pstThreeDPut(-0.2978,0.0422,0.0931){Irel}
\pstThreeDPut(-0.3878,0.0756,0.0484){Fran}
\pstThreeDPut(-0.3820,0.0894,0.0721){Germ}
\pstThreeDPut(-0.3517,0.0544,0.0746){Swit}
\pstThreeDPut(-0.3223,-0.0402,0.0629){Autr}
\pstThreeDPut(-0.3613,0.0775,0.0547){Ital}
\pstThreeDPut(-0.3545,0.0513,0.0588){Belg}
\pstThreeDPut(-0.3743,0.0639,0.0586){Neth}
\pstThreeDPut(-0.2500,-0.0632,0.0389){Luxe}
\pstThreeDPut(-0.3754,0.0899,0.0962){Swed}
\pstThreeDPut(-0.3088,-0.0324,0.0953){Denm}
\pstThreeDPut(-0.3398,0.0541,0.0667){Finl}
\pstThreeDPut(-0.3355,0.0332,-0.0407){Norw}
\pstThreeDPut(-0.3626,0.0849,0.0545){Spai}
\pstThreeDPut(-0.3028,0.0222,0.0545){Port}
\pstThreeDPut(-0.2234,-0.0657,0.1053){Gree}
\pstThreeDPut(-0.2494,-0.1328,0.0833){CzRe}
\pstThreeDPut(-0.2493,0.0370,0.1131){Hung}
\pstThreeDPut(-0.0880,-0.1038,0.1356){Croa}
\pstThreeDPut(-0.3009,-0.0108,0.1169){Pola}
\pstThreeDPut(-0.1070,-0.1475,0.1578){Roma}
\pstThreeDPut(0.0934,-0.1876,0.1581){Esto}
\pstThreeDPut(0.0930,-0.2010,0.2326){Lith}
\pstThreeDPut(-0.2678,0.0181,0.0912){Russ}
\pstThreeDPut(-0.2648,-0.0276,0.1010){Turk}
\pstThreeDPut(-0.1705,-0.0055,0.1440){Cypr}
\pstThreeDPut(-0.1283,-0.1922,0.0438){Indi}
\pstThreeDPut(0.0560,-0.3763,-0.0590){Japa}
\pstThreeDPut(-0.0622,-0.3357,-0.1292){HoKo}
\pstThreeDPut(0.0146,-0.3161,-0.0743){Taiw}
\pstThreeDPut(-0.0198,-0.3067,-0.0788){SoKo}
\pstThreeDPut(-0.0579,-0.2004,-0.0301){Thai}
\pstThreeDPut(0.0027,-0.2893,-0.0512){Mala}
\pstThreeDPut(-0.1250,-0.3028,-0.0754){Sing}
\pstThreeDPut(0.0006,-0.2542,-0.1339){Indo}
\pstThreeDPut(0.0071,-0.3703,0.0318){Aust}
\pstThreeDPut(0.1165,-0.3117,0.0471){NeZe}
\pstThreeDPut(-0.2397,-0.0672,0.0580){Nami}
\pstThreeDPut(-0.2799,-0.0681,0.0756){SoAf}
\end{pspicture}

==> (inline-8) <==
\begin{pspicture}(-2.1,-1)(1.7,4.1)
% Totus
\psline(-2.7,-3.1)(5,-3.1)(5,3.6)(-2.7,3.6)(-2.7,-3.1)
\rput(-1.7,3.2){\bf Normal}
\psset{xunit=11,yunit=11,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2808,0.3585,-0.1599) % S&P-Nasdaq
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2737,0.3008,-0.1549) % S&P-Canada
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2676,0.2410,-0.1664) % S&P-Mexico
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2744,0.2847,-0.1585) % S&P-Brazil
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.2514,0.2455,-0.1669) % S&P-Argentina
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3815,0.0762,0.0113) % S&P-UK
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3878,0.0756,0.0184) % S&P-France
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3820,0.0894,0.0421) % S&P-Germany
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3613,0.0775,0.0247) % S&P-Italy
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3545,0.0513,0.0288) % S&P-Belgium
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3743,0.0639,0.0286) % S&P-Netherlands
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3626,0.0849,0.0245) % S&P-Spain
\pstThreeDLine(-0.2993,0.3779,-0.1649)(-0.3028,0.0222,0.0245) % S&P-Portugal
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2737,0.3008,-0.1549) % Nasdaq-Canada
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2676,0.2410,-0.1664) % Nasdaq-Mexico
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2744,0.2847,-0.1585) % Nasdaq-Brazil
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.2514,0.2455,-0.1669) % Nasdaq-Argentina
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3878,0.0756,0.0184) % Nasdaq-France
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3820,0.0894,0.0421) % Nasdaq-Germany
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3613,0.0775,0.0247) % Nasdaq-Italy
\pstThreeDLine(-0.2808,0.3585,-0.1599)(-0.3743,0.0639,0.0286) % Nasdaq-Netherlands
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2676,0.2410,-0.1664) % Canada-Mexico
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2744,0.2847,-0.1585) % Canada-Brazil
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2514,0.2455,-0.1669) % Canada-Argentina
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.2136,0.0961,-0.0646) % Canada-Peru
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3815,0.0762,0.0113) % Canada-UK
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3878,0.0756,0.0184) % Canada-France
\pstThreeDLine(-0.2737,0.3008,-0.1549)(-0.3743,0.0639,0.0286) % Canada-Netherlands
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2744,0.2847,-0.1585) % Mexico-Brazil
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2514,0.2455,-0.1669) % Mexico-Argentina
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.2330,0.1875,-0.0670) % Mexico-Chile
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3815,0.0762,0.0113) % Mexico-UK
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3878,0.0756,0.0184) % Mexico-France
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3820,0.0894,0.0421) % Mexico-Germany
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3613,0.0775,0.0247) % Mexico-Italy
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3545,0.0513,0.0288) % Mexico-Belgium
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3743,0.0639,0.0286) % Mexico-Netherlands
\pstThreeDLine(-0.2676,0.2410,-0.1664)(-0.3626,0.0849,0.0245) % Mexico-Spain
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2514,0.2455,-0.1669) % Brazil-Argentina
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.2330,0.1875,-0.0670) % Brazil-Chile
\pstThreeDLine(-0.2744,0.2847,-0.1585)(-0.3878,0.0756,0.0184) % Brazil-France
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3815,0.0762,0.0113) % Argentina-UK
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3878,0.0756,0.0184) % Argentina-France
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3743,0.0639,0.0286) % Argentina-Netherlands
\pstThreeDLine(-0.2514,0.2455,-0.1669)(-0.3355,0.0332,-0.0107) % Argentina-Norway
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3878,0.0756,0.0184) % Chile-France
\pstThreeDLine(-0.2330,0.1875,-0.0670)(-0.3743,0.0639,0.0286) % Chile-Netherlands
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3815,0.0762,0.0113) % Peru-UK
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3878,0.0756,0.0184) % Peru-France
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3820,0.0894,0.0421) % Peru-Germany
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3743,0.0639,0.0286) % Peru-Netherlands
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3398,0.0541,0.0367) % Peru-Finland
\pstThreeDLine(-0.2136,0.0961,-0.0646)(-0.3355,0.0332,-0.0107) % Peru-Norway
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2978,0.0422,0.0631) % UK-Ireland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3878,0.0756,0.0184) % UK-France
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3820,0.0894,0.0421) % UK-Germany
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3517,0.0544,0.0446) % UK-Switzerland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3223,-0.0402,0.0329) % UK-Austria
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3613,0.0775,0.0247) % UK-Italy
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3545,0.0513,0.0288) % UK-Belgium
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3743,0.0639,0.0286) % UK-Netherlands
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2500,-0.0632,0.0089) % UK-Luxembourg
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3754,0.0899,0.0662) % UK-Sweden
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3088,-0.0324,0.0653) % UK-Denmark
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3398,0.0541,0.0367) % UK-Finland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3355,0.0332,-0.0107) % UK-Norway
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3626,0.0849,0.0245) % UK-Spain
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3028,0.0222,0.0245) % UK-Portugal
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2234,-0.0657,0.0753) % UK-Greece
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2494,-0.1328,0.0533) % UK-Czech Republic
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2493,0.0370,0.0831) % UK-Hungary
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.3009,-0.0108,0.0869) % UK-Poland
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2678,0.0181,0.0612) % UK-Russia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2648,-0.0276,0.0710) % UK-Turkey
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2365,0.0451,-0.0273) % UK-Israel
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2397,-0.0672,0.0280) % UK-Namibia
\pstThreeDLine(-0.3815,0.0762,0.0113)(-0.2799,-0.0681,0.0456) % UK-South Africa
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3878,0.0756,0.0184) % Ireland-France
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3820,0.0894,0.0421) % Ireland-Germany
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3517,0.0544,0.0446) % Ireland-Switzerland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3223,-0.0402,0.0329) % Ireland-Austria
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3613,0.0775,0.0247) % Ireland-Italy
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3545,0.0513,0.0288) % Ireland-Belgium
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3743,0.0639,0.0286) % Ireland-Netherlands
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2500,-0.0632,0.0089) % Ireland-Luxembourg
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3754,0.0899,0.0662) % Ireland-Sweden
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3088,-0.0324,0.0653) % Ireland-Denmark
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3398,0.0541,0.0367) % Ireland-Finland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3355,0.0332,-0.0107) % Ireland-Norway
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3626,0.0849,0.0245) % Ireland-Spain
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3028,0.0222,0.0245) % Ireland-Portugal
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2234,-0.0657,0.0753) % Ireland-Greece
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2494,-0.1328,0.0533) % Ireland-Czech Republic
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2493,0.0370,0.0831) % Ireland-Hungary
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.3009,-0.0108,0.0869) % Ireland-Poland
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2648,-0.0276,0.0710) % Ireland-Turkey
\pstThreeDLine(-0.2978,0.0422,0.0631)(-0.2799,-0.0681,0.0456) % Ireland-South Africa
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3820,0.0894,0.0421) % France-Germany
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3517,0.0544,0.0446) % France-Switzerland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3223,-0.0402,0.0329) % France-Austria
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3613,0.0775,0.0247) % France-Italy
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3545,0.0513,0.0288) % France-Belgium
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3743,0.0639,0.0286) % France-Netherlands
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2500,-0.0632,0.0089) % France-Luxembourg
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3754,0.0899,0.0662) % France-Sweden
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3088,-0.0324,0.0653) % France-Denmark
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3398,0.0541,0.0367) % France-Finland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3355,0.0332,-0.0107) % France-Norway
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3626,0.0849,0.0245) % France-Spain
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3028,0.0222,0.0245) % France-Portugal
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2234,-0.0657,0.0753) % France-Greece
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2494,-0.1328,0.0533) % France-Czech Republic
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2493,0.0370,0.0831) % France-Hungary
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.3009,-0.0108,0.0869) % France-Poland
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2678,0.0181,0.0612) % France-Russia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2648,-0.0276,0.0710) % France-Turkey
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2365,0.0451,-0.0273) % France-Israel
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2397,-0.0672,0.0280) % France-Namibia
\pstThreeDLine(-0.3878,0.0756,0.0184)(-0.2799,-0.0681,0.0456) % France-South Africa
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3517,0.0544,0.0446) % Germany-Switzerland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3223,-0.0402,0.0329) % Germany-Austria
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3613,0.0775,0.0247) % Germany-Italy
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3545,0.0513,0.0288) % Germany-Belgium
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3743,0.0639,0.0286) % Germany-Netherlands
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2500,-0.0632,0.0089) % Germany-Luxembourg
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3754,0.0899,0.0662) % Germany-Sweden
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3088,-0.0324,0.0653) % Germany-Denmark
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3398,0.0541,0.0367) % Germany-Finland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3355,0.0332,-0.0107) % Germany-Norway
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3626,0.0849,0.0245) % Germany-Spain
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3028,0.0222,0.0245) % Germany-Portugal
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2234,-0.0657,0.0753) % Germany-Greece
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2494,-0.1328,0.0533) % Germany-Czech Republic
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2493,0.0370,0.0831) % Germany-Hungary
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.3009,-0.0108,0.0869) % Germany-Poland
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2678,0.0181,0.0612) % Germany-Russia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2648,-0.0276,0.0710) % Germany-Turkey
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2365,0.0451,-0.0273) % Germany-Israel
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2397,-0.0672,0.0280) % Germany-Namibia
\pstThreeDLine(-0.3820,0.0894,0.0421)(-0.2799,-0.0681,0.0456) % Germany-South Africa
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3223,-0.0402,0.0329) % Switzerland-Austria
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3613,0.0775,0.0247) % Switzerland-Italy
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3545,0.0513,0.0288) % Switzerland-Belgium
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3743,0.0639,0.0286) % Switzerland-Netherlands
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2500,-0.0632,0.0089) % Switzerland-Luxembourg
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3754,0.0899,0.0662) % Switzerland-Sweden
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3088,-0.0324,0.0653) % Switzerland-Denmark
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3398,0.0541,0.0367) % Switzerland-Finland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3355,0.0332,-0.0107) % Switzerland-Norway
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3626,0.0849,0.0245) % Switzerland-Spain
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3028,0.0222,0.0245) % Switzerland-Portugal
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2234,-0.0657,0.0753) % Switzerland-Greece
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2494,-0.1328,0.0533) % Switzerland-Czech Republic
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2493,0.0370,0.0831) % Switzerland-Hungary
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.3009,-0.0108,0.0869) % Switzerland-Poland
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2648,-0.0276,0.0710) % Switzerland-Turkey
\pstThreeDLine(-0.3517,0.0544,0.0446)(-0.2799,-0.0681,0.0456) % Switzerland-South Africa
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3613,0.0775,0.0247) % Austria-Italy
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3545,0.0513,0.0288) % Austria-Belgium
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3743,0.0639,0.0286) % Austria-Netherlands
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2500,-0.0632,0.0089) % Austria-Luxembourg
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3754,0.0899,0.0662) % Austria-Sweden
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3088,-0.0324,0.0653) % Austria-Denmark
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3398,0.0541,0.0367) % Austria-Finland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3355,0.0332,-0.0107) % Austria-Norway
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3626,0.0849,0.0245) % Austria-Spain
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3028,0.0222,0.0245) % Austria-Portugal
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2234,-0.0657,0.0753) % Austria-Greece
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2494,-0.1328,0.0533) % Austria-Czech Republic
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2493,0.0370,0.0831) % Austria-Hungary
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.3009,-0.0108,0.0869) % Austria-Poland
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2678,0.0181,0.0612) % Austria-Russia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2648,-0.0276,0.0710) % Austria-Turkey
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.1705,-0.0055,0.1140) % Austria-Cyprus
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2397,-0.0672,0.0280) % Austria-Namibia
\pstThreeDLine(-0.3223,-0.0402,0.0329)(-0.2799,-0.0681,0.0456) % Austria-South Africa
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3545,0.0513,0.0288) % Italy-Belgium
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3743,0.0639,0.0286) % Italy-Netherlands
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2500,-0.0632,0.0089) % Italy-Luxembourg
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3754,0.0899,0.0662) % Italy-Sweden
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3088,-0.0324,0.0653) % Italy-Denmark
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3398,0.0541,0.0367) % Italy-Finland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3355,0.0332,-0.0107) % Italy-Norway
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3626,0.0849,0.0245) % Italy-Spain
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3028,0.0222,0.0245) % Italy-Portugal
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2234,-0.0657,0.0753) % Italy-Greece
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2494,-0.1328,0.0533) % Italy-Czech Republic
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2493,0.0370,0.0831) % Italy-Hungary
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.3009,-0.0108,0.0869) % Italy-Poland
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2678,0.0181,0.0612) % Italy-Russia
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2648,-0.0276,0.0710) % Italy-Turkey
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2397,-0.0672,0.0280) % Italy-Namibia
\pstThreeDLine(-0.3613,0.0775,0.0247)(-0.2799,-0.0681,0.0456) % Italy-South Africa
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3743,0.0639,0.0286) % Belgium-Netherlands
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2500,-0.0632,0.0089) % Belgium-Luxembourg
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3754,0.0899,0.0662) % Belgium-Sweden
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3088,-0.0324,0.0653) % Belgium-Denmark
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3398,0.0541,0.0367) % Belgium-Finland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3355,0.0332,-0.0107) % Belgium-Norway
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3626,0.0849,0.0245) % Belgium-Spain
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3028,0.0222,0.0245) % Belgium-Portugal
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2234,-0.0657,0.0753) % Belgium-Greece
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2494,-0.1328,0.0533) % Belgium-Czech Republic
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2493,0.0370,0.0831) % Belgium-Hungary
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.3009,-0.0108,0.0869) % Belgium-Poland
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2678,0.0181,0.0612) % Belgium-Russia
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2648,-0.0276,0.0710) % Belgium-Turkey
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2397,-0.0672,0.0280) % Belgium-Namibia
\pstThreeDLine(-0.3545,0.0513,0.0288)(-0.2799,-0.0681,0.0456) % Belgium-South Africa
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2500,-0.0632,0.0089) % Netherlands-Luxembourg
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3754,0.0899,0.0662) % Netherlands-Sweden
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3088,-0.0324,0.0653) % Netherlands-Denmark
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3398,0.0541,0.0367) % Netherlands-Finland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3355,0.0332,-0.0107) % Netherlands-Norway
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3626,0.0849,0.0245) % Netherlands-Spain
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3028,0.0222,0.0245) % Netherlands-Portugal
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2234,-0.0657,0.0753) % Netherlands-Greece
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2494,-0.1328,0.0533) % Netherlands-Czech Republic
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2493,0.0370,0.0831) % Netherlands-Hungary
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.3009,-0.0108,0.0869) % Netherlands-Poland
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2678,0.0181,0.0612) % Netherlands-Russia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2648,-0.0276,0.0710) % Netherlands-Turkey
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2365,0.0451,-0.0273) % Netherlands-Israel
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2397,-0.0672,0.0280) % Netherlands-Namibia
\pstThreeDLine(-0.3743,0.0639,0.0286)(-0.2799,-0.0681,0.0456) % Netherlands-South Africa
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3754,0.0899,0.0662) % Luxembourg-Sweden
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3088,-0.0324,0.0653) % Luxembourg-Denmark
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3398,0.0541,0.0367) % Luxembourg-Finland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3355,0.0332,-0.0107) % Luxembourg-Norway
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3626,0.0849,0.0245) % Luxembourg-Spain
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3028,0.0222,0.0245) % Luxembourg-Portugal
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2234,-0.0657,0.0753) % Luxembourg-Greece
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2494,-0.1328,0.0533) % Luxembourg-Czech Republic
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.3009,-0.0108,0.0869) % Luxembourg-Poland
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2648,-0.0276,0.0710) % Luxembourg-Turkey
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2397,-0.0672,0.0280) % Luxembourg-Namibia
\pstThreeDLine(-0.2500,-0.0632,0.0089)(-0.2799,-0.0681,0.0456) % Luxembourg-South Africa
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3088,-0.0324,0.0653) % Sweden-Denmark
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3398,0.0541,0.0367) % Sweden-Finland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3355,0.0332,-0.0107) % Sweden-Norway
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3626,0.0849,0.0245) % Sweden-Spain
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3028,0.0222,0.0245) % Sweden-Portugal
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2234,-0.0657,0.0753) % Sweden-Greece
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2494,-0.1328,0.0533) % Sweden-Czech Republic
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2493,0.0370,0.0831) % Sweden-Hungary
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.3009,-0.0108,0.0869) % Sweden-Poland
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2678,0.0181,0.0612) % Sweden-Russia
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2648,-0.0276,0.0710) % Sweden-Turkey
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2397,-0.0672,0.0280) % Sweden-Namibia
\pstThreeDLine(-0.3754,0.0899,0.0662)(-0.2799,-0.0681,0.0456) % Sweden-South Africa
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3398,0.0541,0.0367) % Denmark-Finland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3355,0.0332,-0.0107) % Denmark-Norway
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3626,0.0849,0.0245) % Denmark-Spain
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3028,0.0222,0.0245) % Denmark-Portugal
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2234,-0.0657,0.0753) % Denmark-Greece
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2494,-0.1328,0.0533) % Denmark-Czech Republic
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2493,0.0370,0.0831) % Denmark-Hungary
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.3009,-0.0108,0.0869) % Denmark-Poland
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2678,0.0181,0.0612) % Denmark-Russia
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2648,-0.0276,0.0710) % Denmark-Turkey
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2397,-0.0672,0.0280) % Denmark-Namibia
\pstThreeDLine(-0.3088,-0.0324,0.0653)(-0.2799,-0.0681,0.0456) % Denmark-South Africa
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3355,0.0332,-0.0107) % Finland-Norway
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3626,0.0849,0.0245) % Finland-Spain
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3028,0.0222,0.0245) % Finland-Portugal
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2234,-0.0657,0.0753) % Finland-Greece
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2494,-0.1328,0.0533) % Finland-Czech Republic
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2493,0.0370,0.0831) % Finland-Hungary
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.3009,-0.0108,0.0869) % Finland-Poland
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2678,0.0181,0.0612) % Finland-Russia
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2648,-0.0276,0.0710) % Finland-Turkey
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2397,-0.0672,0.0280) % Finland-Namibia
\pstThreeDLine(-0.3398,0.0541,0.0367)(-0.2799,-0.0681,0.0456) % Finland-South Africa
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3626,0.0849,0.0245) % Norway-Spain
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3028,0.0222,0.0245) % Norway-Portugal
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2234,-0.0657,0.0753) % Norway-Greece
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2494,-0.1328,0.0533) % Norway-Czech Republic
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2493,0.0370,0.0831) % Norway-Hungary
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.3009,-0.0108,0.0869) % Norway-Poland
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2678,0.0181,0.0612) % Norway-Russia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2648,-0.0276,0.0710) % Norway-Turkey
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2397,-0.0672,0.0280) % Norway-Namibia
\pstThreeDLine(-0.3355,0.0332,-0.0107)(-0.2799,-0.0681,0.0456) % Norway-South Africa
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3028,0.0222,0.0245) % Spain-Portugal
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2234,-0.0657,0.0753) % Spain-Greece
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2494,-0.1328,0.0533) % Spain-Czech Republic
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2493,0.0370,0.0831) % Spain-Hungary
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.3009,-0.0108,0.0869) % Spain-Poland
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2678,0.0181,0.0612) % Spain-Russia
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2648,-0.0276,0.0710) % Spain-Turkey
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2397,-0.0672,0.0280) % Spain-Namibia
\pstThreeDLine(-0.3626,0.0849,0.0245)(-0.2799,-0.0681,0.0456) % Spain-South Africa
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2234,-0.0657,0.0753) % Portugal-Greece
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2494,-0.1328,0.0533) % Portugal-Czech Republic
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2493,0.0370,0.0831) % Portugal-Hungary
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.3009,-0.0108,0.0869) % Portugal-Poland
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2678,0.0181,0.0612) % Portugal-Russia
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2648,-0.0276,0.0710) % Portugal-Turkey
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2397,-0.0672,0.0280) % Portugal-Namibia
\pstThreeDLine(-0.3028,0.0222,0.0245)(-0.2799,-0.0681,0.0456) % Portugal-South Africa
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2494,-0.1328,0.0533) % Greece-Czech Republic
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.3009,-0.0108,0.0869) % Greece-Poland
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2678,0.0181,0.0612) % Greece-Russia
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.2648,-0.0276,0.0710) % Greece-Turkey
\pstThreeDLine(-0.2234,-0.0657,0.0753)(-0.1705,-0.0055,0.1140) % Greece-Cyprus
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2493,0.0370,0.0831) % Czech Republic-Hungary
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.3009,-0.0108,0.0869) % Czech Republic-Poland
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1070,-0.1475,0.1278) % Czech Republic-Romania
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2678,0.0181,0.0612) % Czech Republic-Russia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2648,-0.0276,0.0710) % Czech Republic-Turkey
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.1250,-0.3028,-0.0454) % Czech Republic-Singapore
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2397,-0.0672,0.0280) % Czech Republic-Namibia
\pstThreeDLine(-0.2494,-0.1328,0.0533)(-0.2799,-0.0681,0.0456) % Czech Republic-South Africa
\pstThreeDLine(-0.2493,0.0370,0.0831)(-0.3009,-0.0108,0.0869) % Hungary-Poland
\pstThreeDLine(-0.2493,0.0370,0.0831)(-0.2648,-0.0276,0.0710) % Hungary-Turkey
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2678,0.0181,0.0612) % Poland-Russia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2648,-0.0276,0.0710) % Poland-Turkey
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2397,-0.0672,0.0280) % Poland-Namibia
\pstThreeDLine(-0.3009,-0.0108,0.0869)(-0.2799,-0.0681,0.0456) % Poland-South Africa
\pstThreeDLine(0.0934,-0.1876,0.1281)(0.0930,-0.2010,0.2026) % Estonia-Lithuania
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2648,-0.0276,0.0710) % Russia-Turkey
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2397,-0.0672,0.0280) % Russia-Namibia
\pstThreeDLine(-0.2678,0.0181,0.0612)(-0.2799,-0.0681,0.0456) % Russia-South Africa
\pstThreeDLine(-0.2648,-0.0276,0.0710)(-0.2799,-0.0681,0.0456) % Turkey-South Africa
\pstThreeDLine(-0.1283,-0.1922,0.0138)(-0.0622,-0.3357,-0.0992) % India-Hong Kong
\pstThreeDLine(-0.1283,-0.1922,0.0138)(-0.1250,-0.3028,-0.0454) % India-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0622,-0.3357,-0.0992) % Japan-Hong Kong
\pstThreeDLine(0.0560,-0.3763,-0.0290)(0.0146,-0.3161,-0.0443) % Japan-Taiwan
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.0198,-0.3067,-0.0488) % Japan-South Korea
\pstThreeDLine(0.0560,-0.3763,-0.0290)(-0.1250,-0.3028,-0.0454) % Japan-Singapore
\pstThreeDLine(0.0560,-0.3763,-0.0290)(0.0071,-0.3703,0.0018) % Japan-Australia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0146,-0.3161,-0.0443) % Hong Kong-Taiwan
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0198,-0.3067,-0.0488) % Hong Kong-South Korea
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.0579,-0.2004,-0.0001) % Hong Kong-Thailand
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0027,-0.2893,-0.0212) % Hong Kong-Malaysia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(-0.1250,-0.3028,-0.0454) % Hong Kong-Singapore
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0006,-0.2542,-0.1039) % Hong Kong-Indonesia
\pstThreeDLine(-0.0622,-0.3357,-0.0992)(0.0071,-0.3703,0.0018) % Hong Kong-Australia
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.0198,-0.3067,-0.0488) % Taiwan-South Korea
\pstThreeDLine(0.0146,-0.3161,-0.0443)(-0.1250,-0.3028,-0.0454) % Taiwan-Singapore
\pstThreeDLine(0.0146,-0.3161,-0.0443)(0.0071,-0.3703,0.0018) % Taiwan-Australia
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(-0.1250,-0.3028,-0.0454) % South Korea-Singapore
\pstThreeDLine(-0.0198,-0.3067,-0.0488)(0.0071,-0.3703,0.0018) % South Korea-Australia
\pstThreeDLine(-0.0579,-0.2004,-0.0001)(-0.1250,-0.3028,-0.0454) % Thailand-Singapore
\pstThreeDLine(0.0027,-0.2893,-0.0212)(-0.1250,-0.3028,-0.0454) % Malaysia-Singapore
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0006,-0.2542,-0.1039) % Singapore-Indonesia
\pstThreeDLine(-0.1250,-0.3028,-0.0454)(0.0071,-0.3703,0.0018) % Singapore-Australia
\pstThreeDLine(0.0071,-0.3703,0.0018)(0.1165,-0.3117,0.0171) % Australia-New Zealand
\pstThreeDLine(-0.2397,-0.0672,0.0280)(-0.2799,-0.0681,0.0456) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2993,0.3779,-0.1649) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2808,0.3585,-0.1599) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2737,0.3008,-0.1549) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,0.2410,-0.1664) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2744,0.2847,-0.1585) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2514,0.2455,-0.1669) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2330,0.1875,-0.0670) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2136,0.0961,-0.0646) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0762,0.0113) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2978,0.0422,0.0631) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3878,0.0756,0.0184) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3820,0.0894,0.0421) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3517,0.0544,0.0446) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3223,-0.0402,0.0329) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3613,0.0775,0.0247) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3545,0.0513,0.0288) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3743,0.0639,0.0286) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2500,-0.0632,0.0089) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3754,0.0899,0.0662) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3088,-0.0324,0.0653) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3398,0.0541,0.0367) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3355,0.0332,-0.0107) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3626,0.0849,0.0245) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3028,0.0222,0.0245) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2234,-0.0657,0.0753) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2494,-0.1328,0.0533) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2493,0.0370,0.0831) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3009,-0.0108,0.0869) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1070,-0.1475,0.1278) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0934,-0.1876,0.1281) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0930,-0.2010,0.2026) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2678,0.0181,0.0612) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.2648,-0.0276,0.0710) % Turkey
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1705,-0.0055,0.1140) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2365,0.0451,-0.0273) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1283,-0.1922,0.0138) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0560,-0.3763,-0.0290) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0622,-0.3357,-0.0992) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0146,-0.3161,-0.0443) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0198,-0.3067,-0.0488) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0579,-0.2004,-0.0001) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0027,-0.2893,-0.0212) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1250,-0.3028,-0.0454) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0006,-0.2542,-0.1039) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0071,-0.3703,0.0018) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.1165,-0.3117,0.0171) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2397,-0.0672,0.0280) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2799,-0.0681,0.0456) % South Africa
\pstThreeDPut(-0.2993,0.3779,-0.1949){S\&P}
\pstThreeDPut(-0.2808,0.3585,-0.1899){Nasd}
\pstThreeDPut(-0.2737,0.3008,-0.1849){Cana}
\pstThreeDPut(-0.2676,0.2410,-0.1964){Mexi}
\pstThreeDPut(-0.2744,0.2847,-0.1885){Braz}
\pstThreeDPut(-0.2514,0.2455,-0.1969){Arge}
\pstThreeDPut(-0.2330,0.1875,-0.0970){Chil}
\pstThreeDPut(-0.2136,0.0961,-0.0946){Peru}
\pstThreeDPut(-0.3815,0.0762,0.0413){UK}
\pstThreeDPut(-0.2978,0.0422,0.0931){Irel}
\pstThreeDPut(-0.3878,0.0756,0.0484){Fran}
\pstThreeDPut(-0.3820,0.0894,0.0721){Germ}
\pstThreeDPut(-0.3517,0.0544,0.0746){Swit}
\pstThreeDPut(-0.3223,-0.0402,0.0629){Autr}
\pstThreeDPut(-0.3613,0.0775,0.0547){Ital}
\pstThreeDPut(-0.3545,0.0513,0.0588){Belg}
\pstThreeDPut(-0.3743,0.0639,0.0586){Neth}
\pstThreeDPut(-0.2500,-0.0632,0.0389){Luxe}
\pstThreeDPut(-0.3754,0.0899,0.0962){Swed}
\pstThreeDPut(-0.3088,-0.0324,0.0953){Denm}
\pstThreeDPut(-0.3398,0.0541,0.0667){Finl}
\pstThreeDPut(-0.3355,0.0332,-0.0407){Norw}
\pstThreeDPut(-0.3626,0.0849,0.0545){Spai}
\pstThreeDPut(-0.3028,0.0222,0.0545){Port}
\pstThreeDPut(-0.2234,-0.0657,0.1053){Gree}
\pstThreeDPut(-0.2494,-0.1328,0.0833){CzRe}
\pstThreeDPut(-0.2493,0.0370,0.1131){Hung}
\pstThreeDPut(-0.3009,-0.0108,0.1169){Pola}
\pstThreeDPut(-0.1070,-0.1475,0.1578){Roma}
\pstThreeDPut(0.0934,-0.1876,0.1581){Esto}
\pstThreeDPut(0.0930,-0.2010,0.2326){Lith}
\pstThreeDPut(-0.2678,0.0181,0.0912){Russ}
\pstThreeDPut(-0.2648,-0.0276,0.1010){Turk}
\pstThreeDPut(-0.1705,-0.0055,0.1440){Cypr}
\pstThreeDPut(-0.2365,0.0451,-0.0573){Isra}
\pstThreeDPut(-0.1283,-0.1922,0.0438){Indi}
\pstThreeDPut(0.0560,-0.3763,-0.0590){Japa}
\pstThreeDPut(-0.0622,-0.3357,-0.1292){HoKo}
\pstThreeDPut(0.0146,-0.3161,-0.0743){Taiw}
\pstThreeDPut(-0.0198,-0.3067,-0.0788){SoKo}
\pstThreeDPut(-0.0579,-0.2004,-0.0301){Thai}
\pstThreeDPut(0.0027,-0.2893,-0.0512){Mala}
\pstThreeDPut(-0.1250,-0.3028,-0.0754){Sing}
\pstThreeDPut(0.0006,-0.2542,-0.1339){Indo}
\pstThreeDPut(0.0071,-0.3703,0.0318){Aust}
\pstThreeDPut(0.1165,-0.3117,0.0471){NeZe}
\pstThreeDPut(-0.2397,-0.0672,0.0580){Nami}
\pstThreeDPut(-0.2799,-0.0681,0.0756){SoAf}
\end{pspicture}
\begin{pspicture}(-8.3,-1)(1.7,4.1)
% Totus
\psline(-4.6,-3.1)(5.5,-3.1)(5.5,3.6)(-4.6,3.6)(-4.6,-3.1)
\rput(-3.7,3.2){\bf Lagged}
\psset{xunit=11,yunit=11,Alpha=0,Beta=0} \scriptsize
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.1621,-0.2161,0.0561) % S&P-Nasdaq
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.2101,-0.1448,0.0338) % S&P-Canada
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.2108,-0.1627,0.0681) % S&P-Mexico
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.2046,-0.1553,0.0349) % S&P-Brazil
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.2277,-0.1148,-0.0153) % S&P-Argentina
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4298,0.0188,-0.0200) % S&P-UK
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4314,0.0034,0.0083) % S&P-France
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4078,0.0046,0.0084) % S&P-Germany
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4043,0.0116,0.0153) % S&P-Italy
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.3955,0.0290,0.0069) % S&P-Belgium
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4136,0.0078,0.0196) % S&P-Netherlands
\pstThreeDLine(-0.1812,-0.2160,0.0456)(-0.4064,0.0104,0.0037) % S&P-Spain
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.2101,-0.1448,0.0338) % Nasdaq-Canada
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.2108,-0.1627,0.0681) % Nasdaq-Mexico
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.2046,-0.1553,0.0349) % Nasdaq-Brazil
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.2277,-0.1148,-0.0153) % Nasdaq-Argentina
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.4314,0.0034,0.0083) % Nasdaq-France
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.4078,0.0046,0.0084) % Nasdaq-Germany
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.4043,0.0116,0.0153) % Nasdaq-Italy
\pstThreeDLine(-0.1621,-0.2161,0.0561)(-0.4136,0.0078,0.0196) % Nasdaq-Netherlands
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.2108,-0.1627,0.0681) % Canada-Mexico
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.2046,-0.1553,0.0349) % Canada-Brazil
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.2277,-0.1148,-0.0153) % Canada-Argentina
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.2511,0.0239,0.0312) % Canada-Peru
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.4298,0.0188,-0.0200) % Canada-UK
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.4314,0.0034,0.0083) % Canada-France
\pstThreeDLine(-0.2101,-0.1448,0.0338)(-0.4136,0.0078,0.0196) % Canada-Netherlands
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.2046,-0.1553,0.0349) % Mexico-Brazil
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.2277,-0.1148,-0.0153) % Mexico-Argentina
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.2247,-0.0579,0.0683) % Mexico-Chile
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4298,0.0188,-0.0200) % Mexico-UK
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4314,0.0034,0.0083) % Mexico-France
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4078,0.0046,0.0084) % Mexico-Germany
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4043,0.0116,0.0153) % Mexico-Italy
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.3955,0.0290,0.0069) % Mexico-Belgium
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4136,0.0078,0.0196) % Mexico-Netherlands
\pstThreeDLine(-0.2108,-0.1627,0.0681)(-0.4064,0.0104,0.0037) % Mexico-Spain
\pstThreeDLine(-0.2046,-0.1553,0.0349)(-0.2277,-0.1148,-0.0153) % Brazil-Argentina
\pstThreeDLine(-0.2046,-0.1553,0.0349)(-0.2247,-0.0579,0.0683) % Brazil-Chile
\pstThreeDLine(-0.2046,-0.1553,0.0349)(-0.4314,0.0034,0.0083) % Brazil-France
\pstThreeDLine(-0.2277,-0.1148,-0.0153)(-0.4298,0.0188,-0.0200) % Argentina-UK
\pstThreeDLine(-0.2277,-0.1148,-0.0153)(-0.4314,0.0034,0.0083) % Argentina-France
\pstThreeDLine(-0.2277,-0.1148,-0.0153)(-0.4136,0.0078,0.0196) % Argentina-Netherlands
\pstThreeDLine(-0.2277,-0.1148,-0.0153)(-0.4096,0.0533,-0.0213) % Argentina-Norway
\pstThreeDLine(-0.2247,-0.0579,0.0683)(-0.4314,0.0034,0.0083) % Chile-France
\pstThreeDLine(-0.2247,-0.0579,0.0683)(-0.4136,0.0078,0.0196) % Chile-Netherlands
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4298,0.0188,-0.0200) % Peru-UK
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4314,0.0034,0.0083) % Peru-France
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4078,0.0046,0.0084) % Peru-Germany
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4136,0.0078,0.0196) % Peru-Netherlands
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4027,0.0505,0.0316) % Peru-Finland
\pstThreeDLine(-0.2511,0.0239,0.0312)(-0.4096,0.0533,-0.0213) % Peru-Norway
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3733,0.0586,0.0365) % UK-Ireland
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4314,0.0034,0.0083) % UK-France
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4078,0.0046,0.0084) % UK-Germany
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4049,0.0392,0.0323) % UK-Switzerland
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4099,0.0749,-0.0266) % UK-Austria
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4043,0.0116,0.0153) % UK-Italy
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3955,0.0290,0.0069) % UK-Belgium
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4136,0.0078,0.0196) % UK-Netherlands
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3279,0.1071,0.0182) % UK-Luxembourg
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4140,0.0391,0.0355) % UK-Sweden
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3995,0.0989,0.0304) % UK-Denmark
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4027,0.0505,0.0316) % UK-Finland
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4096,0.0533,-0.0213) % UK-Norway
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.4064,0.0104,0.0037) % UK-Spain
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3813,0.0908,0.0062) % UK-Portugal
\pstThreeDLine(-0.4298,0.0188,-0.0200)(0.3193,-0.2759,0.0307) % UK-Greece
\pstThreeDLine(-0.4298,0.0188,-0.0200)(0.2830,-0.3484,0.0400) % UK-Czech Republic
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3255,0.0981,0.0288) % UK-Hungary
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3650,0.0746,-0.0144) % UK-Poland
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3582,0.1267,-0.0339) % UK-Russia
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3509,0.1017,-0.0136) % UK-Turkey
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.2849,0.0356,-0.0709) % UK-Israel
\pstThreeDLine(-0.4298,0.0188,-0.0200)(0.2742,-0.2993,0.0476) % UK-Namibia
\pstThreeDLine(-0.4298,0.0188,-0.0200)(-0.3871,0.1485,-0.0171) % UK-South Africa
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4314,0.0034,0.0083) % Ireland-France
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4078,0.0046,0.0084) % Ireland-Germany
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4049,0.0392,0.0323) % Ireland-Switzerland
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4099,0.0749,-0.0266) % Ireland-Austria
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4043,0.0116,0.0153) % Ireland-Italy
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3955,0.0290,0.0069) % Ireland-Belgium
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4136,0.0078,0.0196) % Ireland-Netherlands
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3279,0.1071,0.0182) % Ireland-Luxembourg
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4140,0.0391,0.0355) % Ireland-Sweden
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3995,0.0989,0.0304) % Ireland-Denmark
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4027,0.0505,0.0316) % Ireland-Finland
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4096,0.0533,-0.0213) % Ireland-Norway
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.4064,0.0104,0.0037) % Ireland-Spain
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3813,0.0908,0.0062) % Ireland-Portugal
\pstThreeDLine(-0.3733,0.0586,0.0365)(0.3193,-0.2759,0.0307) % Ireland-Greece
\pstThreeDLine(-0.3733,0.0586,0.0365)(0.2830,-0.3484,0.0400) % Ireland-Czech Republic
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3255,0.0981,0.0288) % Ireland-Hungary
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3650,0.0746,-0.0144) % Ireland-Poland
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3509,0.1017,-0.0136) % Ireland-Turkey
\pstThreeDLine(-0.3733,0.0586,0.0365)(-0.3871,0.1485,-0.0171) % Ireland-South Africa
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4078,0.0046,0.0084) % France-Germany
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4049,0.0392,0.0323) % France-Switzerland
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4099,0.0749,-0.0266) % France-Austria
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4043,0.0116,0.0153) % France-Italy
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3955,0.0290,0.0069) % France-Belgium
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4136,0.0078,0.0196) % France-Netherlands
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3279,0.1071,0.0182) % France-Luxembourg
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4140,0.0391,0.0355) % France-Sweden
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3995,0.0989,0.0304) % France-Denmark
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4027,0.0505,0.0316) % France-Finland
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4096,0.0533,-0.0213) % France-Norway
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.4064,0.0104,0.0037) % France-Spain
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3813,0.0908,0.0062) % France-Portugal
\pstThreeDLine(-0.4314,0.0034,0.0083)(0.3193,-0.2759,0.0307) % France-Greece
\pstThreeDLine(-0.4314,0.0034,0.0083)(0.2830,-0.3484,0.0400) % France-Czech Republic
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3255,0.0981,0.0288) % France-Hungary
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3650,0.0746,-0.0144) % France-Poland
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3582,0.1267,-0.0339) % France-Russia
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3509,0.1017,-0.0136) % France-Turkey
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.2849,0.0356,-0.0709) % France-Israel
\pstThreeDLine(-0.4314,0.0034,0.0083)(0.2742,-0.2993,0.0476) % France-Namibia
\pstThreeDLine(-0.4314,0.0034,0.0083)(-0.3871,0.1485,-0.0171) % France-South Africa
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4049,0.0392,0.0323) % Germany-Switzerland
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4099,0.0749,-0.0266) % Germany-Austria
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4043,0.0116,0.0153) % Germany-Italy
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3955,0.0290,0.0069) % Germany-Belgium
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4136,0.0078,0.0196) % Germany-Netherlands
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3279,0.1071,0.0182) % Germany-Luxembourg
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4140,0.0391,0.0355) % Germany-Sweden
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3995,0.0989,0.0304) % Germany-Denmark
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4027,0.0505,0.0316) % Germany-Finland
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4096,0.0533,-0.0213) % Germany-Norway
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.4064,0.0104,0.0037) % Germany-Spain
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3813,0.0908,0.0062) % Germany-Portugal
\pstThreeDLine(-0.4078,0.0046,0.0084)(0.3193,-0.2759,0.0307) % Germany-Greece
\pstThreeDLine(-0.4078,0.0046,0.0084)(0.2830,-0.3484,0.0400) % Germany-Czech Republic
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3255,0.0981,0.0288) % Germany-Hungary
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3650,0.0746,-0.0144) % Germany-Poland
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3582,0.1267,-0.0339) % Germany-Russia
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3509,0.1017,-0.0136) % Germany-Turkey
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.2849,0.0356,-0.0709) % Germany-Israel
\pstThreeDLine(-0.4078,0.0046,0.0084)(0.2742,-0.2993,0.0476) % Germany-Namibia
\pstThreeDLine(-0.4078,0.0046,0.0084)(-0.3871,0.1485,-0.0171) % Germany-South Africa
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4099,0.0749,-0.0266) % Switzerland-Austria
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4043,0.0116,0.0153) % Switzerland-Italy
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3955,0.0290,0.0069) % Switzerland-Belgium
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4136,0.0078,0.0196) % Switzerland-Netherlands
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3279,0.1071,0.0182) % Switzerland-Luxembourg
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4140,0.0391,0.0355) % Switzerland-Sweden
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3995,0.0989,0.0304) % Switzerland-Denmark
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4027,0.0505,0.0316) % Switzerland-Finland
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4096,0.0533,-0.0213) % Switzerland-Norway
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.4064,0.0104,0.0037) % Switzerland-Spain
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3813,0.0908,0.0062) % Switzerland-Portugal
\pstThreeDLine(-0.4049,0.0392,0.0323)(0.3193,-0.2759,0.0307) % Switzerland-Greece
\pstThreeDLine(-0.4049,0.0392,0.0323)(0.2830,-0.3484,0.0400) % Switzerland-Czech Republic
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3255,0.0981,0.0288) % Switzerland-Hungary
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3650,0.0746,-0.0144) % Switzerland-Poland
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3509,0.1017,-0.0136) % Switzerland-Turkey
\pstThreeDLine(-0.4049,0.0392,0.0323)(-0.3871,0.1485,-0.0171) % Switzerland-South Africa
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4043,0.0116,0.0153) % Austria-Italy
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3955,0.0290,0.0069) % Austria-Belgium
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4136,0.0078,0.0196) % Austria-Netherlands
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3279,0.1071,0.0182) % Austria-Luxembourg
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4140,0.0391,0.0355) % Austria-Sweden
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3995,0.0989,0.0304) % Austria-Denmark
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4027,0.0505,0.0316) % Austria-Finland
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4096,0.0533,-0.0213) % Austria-Norway
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.4064,0.0104,0.0037) % Austria-Spain
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3813,0.0908,0.0062) % Austria-Portugal
\pstThreeDLine(-0.4099,0.0749,-0.0266)(0.3193,-0.2759,0.0307) % Austria-Greece
\pstThreeDLine(-0.4099,0.0749,-0.0266)(0.2830,-0.3484,0.0400) % Austria-Czech Republic
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3255,0.0981,0.0288) % Austria-Hungary
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3650,0.0746,-0.0144) % Austria-Poland
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3582,0.1267,-0.0339) % Austria-Russia
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3509,0.1017,-0.0136) % Austria-Turkey
\pstThreeDLine(-0.4099,0.0749,-0.0266)(0.3782,-0.2020,0.0618) % Austria-Cyprus
\pstThreeDLine(-0.4099,0.0749,-0.0266)(0.2742,-0.2993,0.0476) % Austria-Namibia
\pstThreeDLine(-0.4099,0.0749,-0.0266)(-0.3871,0.1485,-0.0171) % Austria-South Africa
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3955,0.0290,0.0069) % Italy-Belgium
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.4136,0.0078,0.0196) % Italy-Netherlands
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3279,0.1071,0.0182) % Italy-Luxembourg
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.4140,0.0391,0.0355) % Italy-Sweden
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3995,0.0989,0.0304) % Italy-Denmark
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.4027,0.0505,0.0316) % Italy-Finland
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.4096,0.0533,-0.0213) % Italy-Norway
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.4064,0.0104,0.0037) % Italy-Spain
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3813,0.0908,0.0062) % Italy-Portugal
\pstThreeDLine(-0.4043,0.0116,0.0153)(0.3193,-0.2759,0.0307) % Italy-Greece
\pstThreeDLine(-0.4043,0.0116,0.0153)(0.2830,-0.3484,0.0400) % Italy-Czech Republic
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3255,0.0981,0.0288) % Italy-Hungary
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3650,0.0746,-0.0144) % Italy-Poland
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3582,0.1267,-0.0339) % Italy-Russia
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3509,0.1017,-0.0136) % Italy-Turkey
\pstThreeDLine(-0.4043,0.0116,0.0153)(0.2742,-0.2993,0.0476) % Italy-Namibia
\pstThreeDLine(-0.4043,0.0116,0.0153)(-0.3871,0.1485,-0.0171) % Italy-South Africa
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.4136,0.0078,0.0196) % Belgium-Netherlands
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3279,0.1071,0.0182) % Belgium-Luxembourg
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.4140,0.0391,0.0355) % Belgium-Sweden
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3995,0.0989,0.0304) % Belgium-Denmark
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.4027,0.0505,0.0316) % Belgium-Finland
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.4096,0.0533,-0.0213) % Belgium-Norway
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.4064,0.0104,0.0037) % Belgium-Spain
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3813,0.0908,0.0062) % Belgium-Portugal
\pstThreeDLine(-0.3955,0.0290,0.0069)(0.3193,-0.2759,0.0307) % Belgium-Greece
\pstThreeDLine(-0.3955,0.0290,0.0069)(0.2830,-0.3484,0.0400) % Belgium-Czech Republic
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3255,0.0981,0.0288) % Belgium-Hungary
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3650,0.0746,-0.0144) % Belgium-Poland
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3582,0.1267,-0.0339) % Belgium-Russia
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3509,0.1017,-0.0136) % Belgium-Turkey
\pstThreeDLine(-0.3955,0.0290,0.0069)(0.2742,-0.2993,0.0476) % Belgium-Namibia
\pstThreeDLine(-0.3955,0.0290,0.0069)(-0.3871,0.1485,-0.0171) % Belgium-South Africa
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3279,0.1071,0.0182) % Netherlands-Luxembourg
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.4140,0.0391,0.0355) % Netherlands-Sweden
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3995,0.0989,0.0304) % Netherlands-Denmark
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.4027,0.0505,0.0316) % Netherlands-Finland
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.4096,0.0533,-0.0213) % Netherlands-Norway
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.4064,0.0104,0.0037) % Netherlands-Spain
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3813,0.0908,0.0062) % Netherlands-Portugal
\pstThreeDLine(-0.4136,0.0078,0.0196)(0.3193,-0.2759,0.0307) % Netherlands-Greece
\pstThreeDLine(-0.4136,0.0078,0.0196)(0.2830,-0.3484,0.0400) % Netherlands-Czech Republic
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3255,0.0981,0.0288) % Netherlands-Hungary
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3650,0.0746,-0.0144) % Netherlands-Poland
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3582,0.1267,-0.0339) % Netherlands-Russia
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3509,0.1017,-0.0136) % Netherlands-Turkey
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.2849,0.0356,-0.0709) % Netherlands-Israel
\pstThreeDLine(-0.4136,0.0078,0.0196)(0.2742,-0.2993,0.0476) % Netherlands-Namibia
\pstThreeDLine(-0.4136,0.0078,0.0196)(-0.3871,0.1485,-0.0171) % Netherlands-South Africa
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.4140,0.0391,0.0355) % Luxembourg-Sweden
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.3995,0.0989,0.0304) % Luxembourg-Denmark
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.4027,0.0505,0.0316) % Luxembourg-Finland
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.4096,0.0533,-0.0213) % Luxembourg-Norway
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.4064,0.0104,0.0037) % Luxembourg-Spain
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.3813,0.0908,0.0062) % Luxembourg-Portugal
\pstThreeDLine(-0.3279,0.1071,0.0182)(0.3193,-0.2759,0.0307) % Luxembourg-Greece
\pstThreeDLine(-0.3279,0.1071,0.0182)(0.2830,-0.3484,0.0400) % Luxembourg-Czech Republic
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.3650,0.0746,-0.0144) % Luxembourg-Poland
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.3509,0.1017,-0.0136) % Luxembourg-Turkey
\pstThreeDLine(-0.3279,0.1071,0.0182)(0.2742,-0.2993,0.0476) % Luxembourg-Namibia
\pstThreeDLine(-0.3279,0.1071,0.0182)(-0.3871,0.1485,-0.0171) % Luxembourg-South Africa
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3995,0.0989,0.0304) % Sweden-Denmark
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.4027,0.0505,0.0316) % Sweden-Finland
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.4096,0.0533,-0.0213) % Sweden-Norway
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.4064,0.0104,0.0037) % Sweden-Spain
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3813,0.0908,0.0062) % Sweden-Portugal
\pstThreeDLine(-0.4140,0.0391,0.0355)(0.3193,-0.2759,0.0307) % Sweden-Greece
\pstThreeDLine(-0.4140,0.0391,0.0355)(0.2830,-0.3484,0.0400) % Sweden-Czech Republic
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3255,0.0981,0.0288) % Sweden-Hungary
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3650,0.0746,-0.0144) % Sweden-Poland
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3582,0.1267,-0.0339) % Sweden-Russia
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3509,0.1017,-0.0136) % Sweden-Turkey
\pstThreeDLine(-0.4140,0.0391,0.0355)(0.2742,-0.2993,0.0476) % Sweden-Namibia
\pstThreeDLine(-0.4140,0.0391,0.0355)(-0.3871,0.1485,-0.0171) % Sweden-South Africa
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.4027,0.0505,0.0316) % Denmark-Finland
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.4096,0.0533,-0.0213) % Denmark-Norway
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.4064,0.0104,0.0037) % Denmark-Spain
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3813,0.0908,0.0062) % Denmark-Portugal
\pstThreeDLine(-0.3995,0.0989,0.0304)(0.3193,-0.2759,0.0307) % Denmark-Greece
\pstThreeDLine(-0.3995,0.0989,0.0304)(0.2830,-0.3484,0.0400) % Denmark-Czech Republic
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3255,0.0981,0.0288) % Denmark-Hungary
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3650,0.0746,-0.0144) % Denmark-Poland
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3582,0.1267,-0.0339) % Denmark-Russia
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3509,0.1017,-0.0136) % Denmark-Turkey
\pstThreeDLine(-0.3995,0.0989,0.0304)(0.2742,-0.2993,0.0476) % Denmark-Namibia
\pstThreeDLine(-0.3995,0.0989,0.0304)(-0.3871,0.1485,-0.0171) % Denmark-South Africa
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.4096,0.0533,-0.0213) % Finland-Norway
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.4064,0.0104,0.0037) % Finland-Spain
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3813,0.0908,0.0062) % Finland-Portugal
\pstThreeDLine(-0.4027,0.0505,0.0316)(0.3193,-0.2759,0.0307) % Finland-Greece
\pstThreeDLine(-0.4027,0.0505,0.0316)(0.2830,-0.3484,0.0400) % Finland-Czech Republic
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3255,0.0981,0.0288) % Finland-Hungary
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3650,0.0746,-0.0144) % Finland-Poland
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3582,0.1267,-0.0339) % Finland-Russia
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3509,0.1017,-0.0136) % Finland-Turkey
\pstThreeDLine(-0.4027,0.0505,0.0316)(0.2742,-0.2993,0.0476) % Finland-Namibia
\pstThreeDLine(-0.4027,0.0505,0.0316)(-0.3871,0.1485,-0.0171) % Finland-South Africa
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.4064,0.0104,0.0037) % Norway-Spain
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3813,0.0908,0.0062) % Norway-Portugal
\pstThreeDLine(-0.4096,0.0533,-0.0213)(0.3193,-0.2759,0.0307) % Norway-Greece
\pstThreeDLine(-0.4096,0.0533,-0.0213)(0.2830,-0.3484,0.0400) % Norway-Czech Republic
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3255,0.0981,0.0288) % Norway-Hungary
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3650,0.0746,-0.0144) % Norway-Poland
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3582,0.1267,-0.0339) % Norway-Russia
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3509,0.1017,-0.0136) % Norway-Turkey
\pstThreeDLine(-0.4096,0.0533,-0.0213)(0.2742,-0.2993,0.0476) % Norway-Namibia
\pstThreeDLine(-0.4096,0.0533,-0.0213)(-0.3871,0.1485,-0.0171) % Norway-South Africa
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3813,0.0908,0.0062) % Spain-Portugal
\pstThreeDLine(-0.4064,0.0104,0.0037)(0.3193,-0.2759,0.0307) % Spain-Greece
\pstThreeDLine(-0.4064,0.0104,0.0037)(0.2830,-0.3484,0.0400) % Spain-Czech Republic
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3255,0.0981,0.0288) % Spain-Hungary
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3650,0.0746,-0.0144) % Spain-Poland
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3582,0.1267,-0.0339) % Spain-Russia
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3509,0.1017,-0.0136) % Spain-Turkey
\pstThreeDLine(-0.4064,0.0104,0.0037)(0.2742,-0.2993,0.0476) % Spain-Namibia
\pstThreeDLine(-0.4064,0.0104,0.0037)(-0.3871,0.1485,-0.0171) % Spain-South Africa
\pstThreeDLine(-0.3813,0.0908,0.0062)(0.3193,-0.2759,0.0307) % Portugal-Greece
\pstThreeDLine(-0.3813,0.0908,0.0062)(0.2830,-0.3484,0.0400) % Portugal-Czech Republic
\pstThreeDLine(-0.3813,0.0908,0.0062)(-0.3255,0.0981,0.0288) % Portugal-Hungary
\pstThreeDLine(-0.3813,0.0908,0.0062)(-0.3650,0.0746,-0.0144) % Portugal-Poland
\pstThreeDLine(-0.3813,0.0908,0.0062)(-0.3582,0.1267,-0.0339) % Portugal-Russia
\pstThreeDLine(-0.3813,0.0908,0.0062)(-0.3509,0.1017,-0.0136) % Portugal-Turkey
\pstThreeDLine(-0.3813,0.0908,0.0062)(0.2742,-0.2993,0.0476) % Portugal-Namibia
\pstThreeDLine(-0.3813,0.0908,0.0062)(-0.3871,0.1485,-0.0171) % Portugal-South Africa
\pstThreeDLine(0.3193,-0.2759,0.0307)(0.3193,-0.2759,0.0307) % Greece-Greece
\pstThreeDLine(0.3193,-0.2759,0.0307)(0.2830,-0.3484,0.0400) % Greece-Czech Republic
\pstThreeDLine(0.3193,-0.2759,0.0307)(-0.3650,0.0746,-0.0144) % Greece-Poland
\pstThreeDLine(0.3193,-0.2759,0.0307)(-0.3582,0.1267,-0.0339) % Greece-Russia
\pstThreeDLine(0.3193,-0.2759,0.0307)(-0.3509,0.1017,-0.0136) % Greece-Turkey
\pstThreeDLine(0.3193,-0.2759,0.0307)(0.3782,-0.2020,0.0618) % Greece-Cyprus
\pstThreeDLine(0.2830,-0.3484,0.0400)(-0.3255,0.0981,0.0288) % Czech Republic-Hungary
\pstThreeDLine(0.2830,-0.3484,0.0400)(-0.3650,0.0746,-0.0144) % Czech Republic-Poland
\pstThreeDLine(0.2830,-0.3484,0.0400)(0.2468,-0.2590,0.0789) % Czech Republic-Romania
\pstThreeDLine(0.2830,-0.3484,0.0400)(-0.3582,0.1267,-0.0339) % Czech Republic-Russia
\pstThreeDLine(0.2830,-0.3484,0.0400)(-0.3509,0.1017,-0.0136) % Czech Republic-Turkey
\pstThreeDLine(0.2830,-0.3484,0.0400)(0.0228,-0.2741,0.0100) % Czech Republic-Malaysia
\pstThreeDLine(0.2830,-0.3484,0.0400)(0.2070,-0.4028,-0.0226) % Czech Republic-Singapore
\pstThreeDLine(0.2830,-0.3484,0.0400)(0.2742,-0.2993,0.0476) % Czech Republic-Namibia
\pstThreeDLine(0.2830,-0.3484,0.0400)(-0.3871,0.1485,-0.0171) % Czech Republic-South Africa
\pstThreeDLine(-0.3255,0.0981,0.0288)(-0.3650,0.0746,-0.0144) % Hungary-Poland
\pstThreeDLine(-0.3255,0.0981,0.0288)(-0.3509,0.1017,-0.0136) % Hungary-Turkey
\pstThreeDLine(-0.3650,0.0746,-0.0144)(-0.3582,0.1267,-0.0339) % Poland-Russia
\pstThreeDLine(-0.3650,0.0746,-0.0144)(-0.3509,0.1017,-0.0136) % Poland-Turkey
\pstThreeDLine(-0.3650,0.0746,-0.0144)(0.2742,-0.2993,0.0476) % Poland-Namibia
\pstThreeDLine(-0.3650,0.0746,-0.0144)(-0.3871,0.1485,-0.0171) % Poland-South Africa
\pstThreeDLine(0.1373,-0.1363,0.0828)(0.1929,-0.1624,0.1639) % Estonia-Lithuania
\pstThreeDLine(-0.3582,0.1267,-0.0339)(-0.3509,0.1017,-0.0136) % Russia-Turkey
\pstThreeDLine(-0.3582,0.1267,-0.0339)(0.2742,-0.2993,0.0476) % Russia-Namibia
\pstThreeDLine(-0.3582,0.1267,-0.0339)(-0.3871,0.1485,-0.0171) % Russia-South Africa
\pstThreeDLine(-0.3509,0.1017,-0.0136)(-0.3871,0.1485,-0.0171) % Turkey-South Africa
\pstThreeDLine(0.2642,-0.3194,0.0232)(0.1070,-0.3810,-0.0514) % India-Hong Kong
\pstThreeDLine(0.2642,-0.3194,0.0232)(0.2070,-0.4028,-0.0226) % India-Singapore
\pstThreeDLine(-0.0463,-0.2883,-0.0139)(0.1070,-0.3810,-0.0514) % Japan-Hong Kong
\pstThreeDLine(-0.0463,-0.2883,-0.0139)(0.0859,-0.2830,-0.0313) % Japan-Taiwan
\pstThreeDLine(-0.0463,-0.2883,-0.0139)(0.0873,-0.3139,0.0092) % Japan-South Korea
\pstThreeDLine(-0.0463,-0.2883,-0.0139)(0.2070,-0.4028,-0.0226) % Japan-Singapore
\pstThreeDLine(-0.0463,-0.2883,-0.0139)(-0.0122,-0.3294,0.0203) % Japan-Australia
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.0859,-0.2830,-0.0313) % Hong Kong-Taiwan
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.0873,-0.3139,0.0092) % Hong Kong-South Korea
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.2176,-0.2802,0.0313) % Hong Kong-Thailand
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.0228,-0.2741,0.0100) % Hong Kong-Malaysia
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.2070,-0.4028,-0.0226) % Hong Kong-Singapore
\pstThreeDLine(0.1070,-0.3810,-0.0514)(0.1749,-0.2702,-0.0980) % Hong Kong-Indonesia
\pstThreeDLine(0.1070,-0.3810,-0.0514)(-0.0122,-0.3294,0.0203) % Hong Kong-Australia
\pstThreeDLine(0.0859,-0.2830,-0.0313)(0.0873,-0.3139,0.0092) % Taiwan-South Korea
\pstThreeDLine(0.0859,-0.2830,-0.0313)(0.2070,-0.4028,-0.0226) % Taiwan-Singapore
\pstThreeDLine(0.0859,-0.2830,-0.0313)(-0.0122,-0.3294,0.0203) % Taiwan-Australia
\pstThreeDLine(0.0873,-0.3139,0.0092)(0.2070,-0.4028,-0.0226) % South Korea-Singapore
\pstThreeDLine(0.0873,-0.3139,0.0092)(-0.0122,-0.3294,0.0203) % South Korea-Australia
\pstThreeDLine(0.2176,-0.2802,0.0313)(0.2070,-0.4028,-0.0226) % Thailand-Singapore
\pstThreeDLine(0.0228,-0.2741,0.0100)(0.2070,-0.4028,-0.0226) % Malaysia-Singapore
\pstThreeDLine(0.2070,-0.4028,-0.0226)(0.1749,-0.2702,-0.0980) % Singapore-Indonesia
\pstThreeDLine(0.2070,-0.4028,-0.0226)(-0.0122,-0.3294,0.0203) % Singapore-Australia
\pstThreeDLine(-0.0122,-0.3294,0.0203)(-0.0287,-0.2052,0.0127) % Australia-New Zealand
\pstThreeDLine(0.2742,-0.2993,0.0476)(-0.3871,0.1485,-0.0171) % Namibia-South Africa
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1812,-0.2160,0.0456) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1621,-0.2161,0.0561) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2101,-0.1448,0.0338) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2108,-0.1627,0.0681) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2046,-0.1553,0.0349) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2277,-0.1148,-0.0153) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2247,-0.0579,0.0683) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2511,0.0239,0.0312) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4298,0.0188,-0.0200) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3733,0.0586,0.0365) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4314,0.0034,0.0083) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4078,0.0046,0.0084) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4049,0.0392,0.0323) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4099,0.0749,-0.0266) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4043,0.0116,0.0153) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3955,0.0290,0.0069) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4136,0.0078,0.0196) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3279,0.1071,0.0182) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4140,0.0391,0.0355) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3995,0.0989,0.0304) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4027,0.0505,0.0316) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4096,0.0533,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0104,0.0037) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,0.0908,0.0062) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3193,-0.2759,0.0307) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2830,-0.3484,0.0400) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3255,0.0981,0.0288) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3650,0.0746,-0.0144) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2468,-0.2590,0.0789) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1373,-0.1363,0.0828) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1929,-0.1624,0.1639) % Lithuania
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3582,0.1267,-0.0339) % Russia
\pstThreeDDot[linecolor=lightblue,linewidth=1.2pt](-0.3509,0.1017,-0.0136) % Turkey
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3782,-0.2020,0.0618) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2849,0.0356,-0.0709) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2642,-0.3194,0.0232) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0463,-0.2883,-0.0139) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1070,-0.3810,-0.0514) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0859,-0.2830,-0.0313) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0873,-0.3139,0.0092) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2176,-0.2802,0.0313) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0228,-0.2741,0.0100) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2070,-0.4028,-0.0226) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1749,-0.2702,-0.0980) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0122,-0.3294,0.0203) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0287,-0.2052,0.0127) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2742,-0.2993,0.0476) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3871,0.1485,-0.0171) % South Africa
\pstThreeDPut(-0.1812,-0.2160,0.0756){S\&P}
\pstThreeDPut(-0.1621,-0.2161,0.0861){Nasd}
\pstThreeDPut(-0.2101,-0.1448,0.0638){Cana}
\pstThreeDPut(-0.2108,-0.1627,0.0981){Mexi}
\pstThreeDPut(-0.2046,-0.1553,0.0649){Braz}
\pstThreeDPut(-0.2277,-0.1148,-0.0453){Arge}
\pstThreeDPut(-0.2247,-0.0579,0.0983){Chil}
\pstThreeDPut(-0.2511,0.0239,0.0612){Peru}
\pstThreeDPut(-0.4298,0.0188,-0.0500){UK}
\pstThreeDPut(-0.3733,0.0586,0.0665){Irel}
\pstThreeDPut(-0.4314,0.0034,0.0383){Fran}
\pstThreeDPut(-0.4078,0.0046,0.0384){Germ}
\pstThreeDPut(-0.4049,0.0392,0.0623){Swit}
\pstThreeDPut(-0.4099,0.0749,-0.0566){Autr}
\pstThreeDPut(-0.4043,0.0116,0.0453){Ital}
\pstThreeDPut(-0.3955,0.0290,0.0369){Belg}
\pstThreeDPut(-0.4136,0.0078,0.0496){Neth}
\pstThreeDPut(-0.3279,0.1071,0.0482){Luxe}
\pstThreeDPut(-0.4140,0.0391,0.0655){Swed}
\pstThreeDPut(-0.3995,0.0989,0.0604){Denm}
\pstThreeDPut(-0.4027,0.0505,0.0616){Finl}
\pstThreeDPut(-0.4096,0.0533,-0.0513){Norw}
\pstThreeDPut(-0.4064,0.0104,0.0337){Spai}
\pstThreeDPut(-0.3813,0.0908,0.0362){Port}
\pstThreeDPut(0.3193,-0.2759,0.0607){Gree}
\pstThreeDPut(0.2830,-0.3484,0.0700){CzRe}
\pstThreeDPut(-0.3255,0.0981,0.0588){Hung}
\pstThreeDPut(-0.3650,0.0746,-0.0444){Pola}
\pstThreeDPut(0.2468,-0.2590,0.1089){Roma}
\pstThreeDPut(0.1373,-0.1363,0.1128){Esto}
\pstThreeDPut(0.1929,-0.1624,0.1939){Lith}
\pstThreeDPut(-0.3582,0.1267,-0.0639){Russ}
\pstThreeDPut(-0.3509,0.1017,-0.0436){Turk}
\pstThreeDPut(0.3782,-0.2020,0.0918){Cypr}
\pstThreeDPut(-0.2849,0.0356,-0.1009){Isra}
\pstThreeDPut(0.2642,-0.3194,0.0532){Indi}
\pstThreeDPut(-0.0463,-0.2883,-0.0439){Japa}
\pstThreeDPut(0.1070,-0.3810,-0.0814){HoKo}
\pstThreeDPut(0.0859,-0.2830,-0.0613){Taiw}
\pstThreeDPut(0.0873,-0.3139,0.0392){SoKo}
\pstThreeDPut(0.2176,-0.2802,0.0613){Thai}
\pstThreeDPut(0.0228,-0.2741,0.0400){Mala}
\pstThreeDPut(0.2070,-0.4028,-0.0526){Sing}
\pstThreeDPut(0.1749,-0.2702,-0.1280){Indo}
\pstThreeDPut(-0.0122,-0.3294,0.0503){Aust}
\pstThreeDPut(-0.0287,-0.2052,0.0427){NeZe}
\pstThreeDPut(0.2742,-0.2993,0.0776){Nami}
\pstThreeDPut(-0.3871,0.1485,-0.0471){SoAf}
\end{pspicture}

==> (inline-9) <==
\begin{pspicture}(-0.5,-0.5)(3.5,4.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.1$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,1) (1.1,0.666666667) (1.2,1) (2.4,1) (2.5,0.666666667) (2.6,1) (4.4,1) (4.5,0.666666667) (4.6,1) (6.6,1) (6.7,0.8) (6.8,1) (7,1) (7.1,0.8) (7.2,1) (7.3,1) (7.4,0.833333333) (7.5,1) (8,1) (8.1,0.857142857) (8.2,1) (8.6,1) (8.7,0.875) (8.8,1) (8.9,1) (9,0.875) (9.1,1) (9.3,1) (9.4,0.916666667) (9.5,1) (10,1) (10.1,0.909090909) (10.2,1) (10.3,0.909090909) (10.4,1) (10.5,1) (10.6,0.909090909) (10.7,1) (10.8,0.909090909) (10.9,0.9) (11,1) (11.1,0.916666667) (11.2,0.75) (11.3,1) (11.6,1) (11.7,0.916666667) (11.8,1) (11.9,0.923076923) (12,1) (12.1,0.916666667) (12.2,1) (12.3,1) (12.4,0.909090909) (12.5,1) (12.7,1) (12.8,0.909090909) (12.9,1) (13,0.909090909) (13.1,0.9) (13.2,0.777777778) (13.3,1) (15,1) (15.1,0.9) (15.2,1) (15.6,1) (15.7,0.888888889) (15.8,1) (16,1) (16.1,0.888888889) (16.2,1) (16.3,0.666666667) (16.4,1) (16.5,0.833333333) (16.6,0.8) (16.7,1) (16.8,0.75) (16.9,1) (17,0.666666667) (17.1,1) (17.2,0.666666667) (17.3,1) (17.5,1) (17.6,0.75) (17.7,1) (17.8,1) (17.9,0.75) (18,1) (18.1,1) (18.2,0.75) (18.3,1) (21.2,1) (21.3,0.833333333) (21.4,1) (21.6,1) (21.7,0.833333333) (21.8,1) (22.5,1) (22.6,0.75) (22.7,0.833333333) (22.8,1) (22.9,0.888888889) (23,0.875) (23.1,1) (23.2,1) (23.3,0.818181818) (23.4,1) (23.5,1) (23.6,0.8) (23.7,1) (23.8,0.875) (23.9,1) (24.3,1) (24.4,0.666666667) (24.5,1) (24.9,1) (25,0.75) (25.1,1) (25.2,1) (25.3,0.857142857) (25.4,1) (25.5,1) (25.6,0.833333333) (25.7,1) (26.3,1) (26.4,0.833333333) (26.5,1) (27,1) (27.1,0.833333333) (27.2,0.8) (27.3,1) (27.4,1) (27.5,0.666666667) (27.6,1) (27.7,0.666666667) (27.8,1) (28,1) (28.1,0.666666667) (28.2,1) (28.5,1) (28.6,0.8) (28.7,1) (29,1) (29.1,0.75) (29.2,1) (29.8,1) (29.9,0.857142857) (30,1) (30.2,1) (30.3,0.666666667) (30.4,1) (30.5,1) (30.6,0.833333333) (30.7,1) (30.8,0.6) (30.9,1) (31,0.75) (31.1,1) (31.6,1) (31.7,0.75) (31.8,1) (31.9,0.75) (32,1) (32.1,0.666666667) (32.2,1) (32.8,1) (32.9,0.666666667) (33,1) (33.2,1) (33.3,0.5) (33.4,1) (34.4,1) (34.5,0.75) (34.6,1) (35.2,1) (35.3,0.777777778) (35.4,1) (35.5,0.857142857) (35.6,1) (36.2,1) (36.3,0.888888889) (36.4,1) (36.9,1) (37,0.875) (37.1,1) (37.2,0.764705882) (37.3,0.714285714) (37.4,0.818181818) (37.5,0.888888889) (37.6,1) (38.4,1) (38.5,0.8) (38.6,1) (39.5,1) (39.6,0.8125) (39.7,1) (39.8,0.933333333) (39.9,1) (40,0.928571429) (40.1,1) (40.8,1) (40.9,0.933333333) (41,1) (41.1,1) (41.2,0.866666667) (41.3,0.923076923) (41.4,0.916666667) (41.5,1) (41.6,1) (41.7,0.916666667) (41.8,1) (41.9,0.916666667) (42,0.909090909) (42.1,1) (42.3,1) (42.4,0.916666667) (42.5,1) (42.6,0.916666667) (42.7,1) (42.9,1) (43,0.916666667) (43.1,1) (43.5,1) (43.6,0.923076923) (43.7,1) (43.8,1) (43.9,0.833333333) (44,1) (44.1,1) (44.2,0.909090909) (44.3,1) (44.4,1) (44.5,0.9) (44.6,1) (45.2,1) (45.3,0.888888889) (45.4,1) (46,1) (46.1,0.777777778) (46.2,1) (46.3,1) (46.4,0.875) (46.5,0.857142857) (46.6,1) (46.7,0.833333333) (46.8,1) (46.9,0.833333333) (47,1) (47.1,1) (47.2,0.833333333) (47.3,1) (47.7,1) (47.8,0.75) (47.9,1) (48,0.625) (48.1,1) (50,1) (50.1,0.833333333) (50.2,1) (53.8,1) (53.9,0.857142857) (54,1) (54.1,1) (54.2,0.857142857) (54.3,1) (55.5,1) (55.6,0.714285714) (55.7,1) (55.8,0.666666667) (55.9,1) (56,1) (56.1,1) (56.2,0.8) (56.3,1) (56.6,1) (56.7,0.666666667) (56.8,1) (57.5,1) (57.6,0.875) (57.7,1) (58,1) (58.1,0.857142857) (58.2,1) (59.2,1) (59.3,0.875) (59.4,1) (60,1) (60.1,0.777777778) (60.2,1) (62.9,1) (63,0.909090909) (63.1,1) (65,1) (65.1,0.909090909) (65.2,1) (65.5,1) (65.6,0.909090909) (65.7,1) (66,1) (66.1,0.916666667) (66.2,1) (66.5,1) (66.6,0.916666667) (66.7,1) (66.8,1) (66.9,0.846153846) (67,1) (67.5,1) (67.6,0.833333333) (67.7,0.9) (67.8,1) (68.3,1) (68.4,0.909090909) (68.5,1) (68.7,1) (68.8,0.909090909) (68.9,1) (69.4,1) (69.5,0.909090909) (69.6,1) (71.3,1) (71.4,0.916666667) (71.5,0.909090909) (71.6,0.909090909) (71.7,0.727272727) (71.8,1) (72.2,1) (72.3,0.909090909) (72.4,0.9) (72.5,0.888888889) (72.6,0.875) (72.7,1) (72.8,0.875) (72.9,1) (73.1,1) (73.2,0.875) (73.3,1) (74,1) (74.1,0.888888889) (74.2,1) (74.4,1) (74.5,0.888888889) (74.6,0.875) (74.7,1) (74.8,0.75) (74.9,1) (75,0.75) (75.1,1) (75.6,1) (75.7,0.888888889) (75.8,1) (76.4,1) (76.5,0.888888889) (76.6,1) (76.8,1) (76.9,0.9) (77,1) (77.2,1) (77.3,0.909090909) (77.4,0.9) (77.5,1) (79.3,1) (79.4,0.909090909) (79.5,0.909090909) (79.6,1) (79.8,1) (79.9,0.916666667) (80,1) (81.4,1) (81.5,0.916666667) (81.6,1) (82.3,1) (82.4,0.916666667) (82.5,1) (83.5,1) (83.6,0.923076923) (83.7,1) (84.6,1) (84.7,0.846153846) (84.8,1) (85.5,1) (85.6,0.909090909) (85.7,1) (85.8,0.909090909) (85.9,1) (86,0.909090909) (86.1,1) (86.2,1) (86.3,1) (86.4,0.818181818) (86.5,1) (86.6,1) (86.7,0.9) (86.8,1) (86.9,1) (87,0.888888889) (87.1,1) (87.2,1) (87.3,1) (87.4,0.909090909) (87.5,0.8) (87.6,1) (87.7,0.875) (87.8,1) (87.9,0.857142857) (88,1) (88.1,0.833333333) (88.2,1) (88.3,1) (88.4,1) (88.5,0.833333333) (88.6,1) (90.8,1) (90.9,0.8) (91,1) (91.1,0.75) (91.2,1) (91.3,1) (91.4,0.75) (91.5,1) (91.6,1) (91.7,1) (91.8,1) (91.9,0.8) (92,1) (92.1,0.75) (92.2,1) (92.3,1)
\end{pspicture}
\begin{pspicture}(-5.5,-0.5)(3.5,4.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.2$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,0.909090909) (1.1,0.95) (1.2,0.947368421) (1.3,1) (1.4,1) (1.5,0.947368421) (1.6,1) (1.7,1) (1.8,0.95) (1.9,0.95) (2,1) (2.1,1) (2.2,0.95) (2.3,1) (2.4,1) (2.5,1) (2.6,0.958333333) (2.7,0.913043478) (2.8,1) (2.9,1) (3,1) (3.1,1) (3.2,1) (3.3,1) (3.4,1) (3.5,0.96) (3.6,1) (3.7,0.96) (3.8,1) (3.9,1) (4,0.96) (4.1,1) (4.2,1) (4.3,1) (4.4,1) (4.5,1) (4.6,1) (4.7,0.96) (4.8,1) (4.9,0.964285714) (5,0.962962963) (5.1,1) (5.2,0.961538462) (5.3,1) (5.4,1) (5.5,1) (5.6,1) (5.7,1) (5.8,0.923076923) (5.9,1) (6,1) (6.1,0.96) (6.2,1) (6.3,1) (6.4,1) (6.5,1) (6.6,0.967741935) (6.7,0.9) (6.8,1) (6.9,1) (7,0.973684211) (7.1,0.85) (7.2,1) (7.3,0.975) (7.4,0.948717949) (7.5,0.864864865) (7.6,1) (7.7,0.973684211) (7.8,1) (7.9,1) (8,1) (8.1,0.976744186) (8.2,0.976744186) (8.3,0.977272727) (8.4,1) (8.5,0.979591837) (8.6,1) (8.7,0.961538462) (8.8,1) (8.9,1) (9,1) (9.1,1) (9.2,1) (9.3,1) (9.4,1) (9.5,0.984615385) (9.6,0.984615385) (9.7,0.984375) (9.8,1) (9.9,0.96875) (10,0.984615385) (10.1,0.984848485) (10.2,0.923076923) (10.3,0.983606557) (10.4,1) (10.5,1) (10.6,0.983870968) (10.7,1) (10.8,0.983606557) (10.9,0.95) (11,0.948275862) (11.1,0.963636364) (11.2,0.981481481) (11.3,0.962264151) (11.4,1) (11.5,1) (11.6,1) (11.7,0.964912281) (11.8,0.964912281) (11.9,0.982142857) (12,0.963636364) (12.1,0.962264151) (12.2,1) (12.3,0.964285714) (12.4,0.981818182) (12.5,1) (12.6,0.98245614) (12.7,0.946428571) (12.8,0.888888889) (12.9,0.979166667) (13,0.959183673) (13.1,0.936170213) (13.2,0.931818182) (13.3,0.951219512) (13.4,1) (13.5,1) (13.6,1) (13.7,1) (13.8,1) (13.9,0.979166667) (14,0.914893617) (14.1,0.976744186) (14.2,1) (14.3,0.977777778) (14.4,1) (14.5,0.97826087) (14.6,1) (14.7,1) (14.8,1) (14.9,0.92) (15,1) (15.1,0.958333333) (15.2,0.956521739) (15.3,1) (15.4,0.977272727) (15.5,1) (15.6,0.882352941) (15.7,0.933333333) (15.8,0.976190476) (15.9,0.976744186) (16,0.906976744) (16.1,0.948717949) (16.2,0.947368421) (16.3,0.810810811) (16.4,1) (16.5,0.870967742) (16.6,0.888888889) (16.7,1) (16.8,0.925925926) (16.9,0.96) (17,0.92) (17.1,1) (17.2,0.961538462) (17.3,1) (17.4,1) (17.5,0.962962963) (17.6,0.892857143) (17.7,0.96) (17.8,1) (17.9,0.8) (18,0.916666667) (18.1,1) (18.2,0.857142857) (18.3,1) (18.4,1) (18.5,0.928571429) (18.6,1) (18.7,0.961538462) (18.8,1) (18.9,0.892857143) (19,0.92) (19.1,1) (19.2,0.913043478) (19.3,0.904761905) (19.4,1) (19.5,1) (19.6,1) (19.7,0.961538462) (19.8,0.884615385) (19.9,0.958333333) (20,1) (20.1,1) (20.2,0.96875) (20.3,1) (20.4,0.944444444) (20.5,1) (20.6,1) (20.7,1) (20.8,0.975609756) (20.9,0.976190476) (21,0.976744186) (21.1,0.954545455) (21.2,1) (21.3,1) (21.4,1) (21.5,1) (21.6,1) (21.7,0.981132075) (21.8,0.923076923) (21.9,1) (22,0.942307692) (22.1,1) (22.2,0.96) (22.3,0.979166667) (22.4,1) (22.5,0.942307692) (22.6,1) (22.7,1) (22.8,1) (22.9,0.962264151) (23,1) (23.1,1) (23.2,0.981132075) (23.3,0.962264151) (23.4,0.980392157) (23.5,1) (23.6,0.961538462) (23.7,1) (23.8,0.98) (23.9,0.921568627) (24,1) (24.1,1) (24.2,1) (24.3,0.93877551) (24.4,0.936170213) (24.5,0.977272727) (24.6,0.97826087) (24.7,0.957446809) (24.8,0.955555556) (24.9,1) (25,0.930232558) (25.1,1) (25.2,0.975609756) (25.3,0.975609756) (25.4,0.95) (25.5,1) (25.6,1) (25.7,0.947368421) (25.8,1) (25.9,0.951219512) (26,0.948717949) (26.1,0.972972973) (26.2,0.972972973) (26.3,0.972972973) (26.4,1) (26.5,1) (26.6,1) (26.7,0.975) (26.8,1) (26.9,0.975609756) (27,0.975609756) (27.1,0.975609756) (27.2,0.95) (27.3,1) (27.4,0.974358974) (27.5,0.906976744) (27.6,0.948717949) (27.7,1) (27.8,0.868421053) (27.9,1) (28,1) (28.1,0.953488372) (28.2,0.975609756) (28.3,0.95) (28.4,0.948717949) (28.5,1) (28.6,0.875) (28.7,0.971428571) (28.8,0.972972973) (28.9,0.888888889) (29,0.96969697) (29.1,0.9375) (29.2,1) (29.3,1) (29.4,1) (29.5,0.918918919) (29.6,1) (29.7,1) (29.8,1) (29.9,1) (30,1) (30.1,0.954545455) (30.2,1) (30.3,0.869565217) (30.4,1) (30.5,0.952380952) (30.6,0.95) (30.7,1) (30.8,0.947368421) (30.9,1) (31,0.945945946) (31.1,0.885714286) (31.2,1) (31.3,1) (31.4,0.96969697) (31.5,0.878787879) (31.6,0.965517241) (31.7,1) (31.8,0.964285714) (31.9,1) (32,1) (32.1,0.962962963) (32.2,1) (32.3,1) (32.4,1) (32.5,0.964285714) (32.6,1) (32.7,0.964285714) (32.8,0.964285714) (32.9,0.962962963) (33,1) (33.1,0.964285714) (33.2,0.962962963) (33.3,1) (33.4,1) (33.5,1) (33.6,1) (33.7,1) (33.8,0.933333333) (33.9,1) (34,1) (34.1,1) (34.2,1) (34.3,0.975) (34.4,1) (34.5,0.977272727) (34.6,1) (34.7,0.977777778) (34.8,1) (34.9,1) (35,0.957446809) (35.1,1) (35.2,1) (35.3,0.97826087) (35.4,1) (35.5,0.958333333) (35.6,1) (35.7,1) (35.8,0.980769231) (35.9,1) (36,0.942307692) (36.1,1) (36.2,1) (36.3,0.905660377) (36.4,1) (36.5,1) (36.6,0.980392157) (36.7,0.981132075) (36.8,0.981818182) (36.9,1) (37,0.964912281) (37.1,1) (37.2,1) (37.3,0.946428571) (37.4,0.981132075) (37.5,0.946428571) (37.6,0.981818182) (37.7,1) (37.8,1) (37.9,0.983333333) (38,1) (38.1,0.984848485) (38.2,0.985507246) (38.3,0.985294118) (38.4,0.985714286) (38.5,0.928571429) (38.6,0.969230769) (38.7,0.984615385) (38.8,0.96969697) (38.9,0.984375) (39,1) (39.1,0.985507246) (39.2,1) (39.3,0.971830986) (39.4,0.957746479) (39.5,1) (39.6,0.943661972) (39.7,1) (39.8,0.92) (39.9,0.985507246) (40,0.884057971) (40.1,1) (40.2,1) (40.3,0.971014493) (40.4,1) (40.5,1) (40.6,0.985294118) (40.7,0.940298507) (40.8,0.953125) (40.9,1) (41,0.968253968) (41.1,0.93442623) (41.2,1) (41.3,1) (41.4,0.982758621) (41.5,1) (41.6,0.984375) (41.7,0.984375) (41.8,0.984848485) (41.9,0.955223881) (42,0.984375) (42.1,1) (42.2,1) (42.3,0.984615385) (42.4,0.984375) (42.5,0.984375) (42.6,0.984375) (42.7,1) (42.8,0.984615385) (42.9,0.984375) (43,0.904761905) (43.1,1) (43.2,0.950819672) (43.3,1) (43.4,1) (43.5,0.845070423) (43.6,0.983333333) (43.7,0.983333333) (43.8,0.983333333) (43.9,1) (44,0.983870968) (44.1,0.9375) (44.2,0.966666667) (44.3,0.948275862) (44.4,0.947368421) (44.5,1) (44.6,0.877192982) (44.7,1) (44.8,0.962962963) (44.9,0.961538462) (45,1) (45.1,1) (45.2,0.923076923) (45.3,1) (45.4,1) (45.5,0.980392157) (45.6,1) (45.7,0.964285714) (45.8,1) (45.9,1) (46,1) (46.1,0.933333333) (46.2,1) (46.3,0.892857143) (46.4,0.944444444) (46.5,0.882352941) (46.6,0.97826087) (46.7,0.957446809) (46.8,0.933333333) (46.9,0.928571429) (47,0.948717949) (47.1,1) (47.2,0.923076923) (47.3,0.948717949) (47.4,0.925) (47.5,1) (47.6,1) (47.7,1) (47.8,0.977777778) (47.9,1) (48,0.913043478) (48.1,0.952380952) (48.2,0.926829268) (48.3,0.897435897) (48.4,0.972222222) (48.5,0.942857143) (48.6,0.857142857) (48.7,0.933333333) (48.8,1) (48.9,0.96875) (49,0.903225806) (49.1,1) (49.2,0.896551724) (49.3,1) (49.4,1) (49.5,1) (49.6,1) (49.7,1) (49.8,0.964285714) (49.9,0.964285714) (50,0.964285714) (50.1,1) (50.2,0.964285714) (50.3,1) (50.4,0.964285714) (50.5,1) (50.6,0.964285714) (50.7,0.925925926) (50.8,1) (50.9,0.961538462) (51,1) (51.1,0.821428571) (51.2,0.913043478) (51.3,1) (51.4,0.954545455) (51.5,1) (51.6,1) (51.7,0.916666667) (51.8,0.954545455) (51.9,1) (52,1) (52.1,1) (52.2,0.92) (52.3,0.833333333) (52.4,0.95) (52.5,0.95) (52.6,0.95) (52.7,0.95) (52.8,1) (52.9,1) (53,1) (53.1,0.958333333) (53.2,1) (53.3,1) (53.4,0.875) (53.5,0.956521739) (53.6,0.96) (53.7,0.96) (53.8,0.958333333) (53.9,0.956521739) (54,1) (54.1,1) (54.2,1) (54.3,0.96) (54.4,1) (54.5,1) (54.6,0.964285714) (54.7,0.892857143) (54.8,0.961538462) (54.9,1) (55,1) (55.1,0.896551724) (55.2,1) (55.3,1) (55.4,0.962962963) (55.5,0.964285714) (55.6,0.892857143) (55.7,1) (55.8,0.96) (55.9,0.958333333) (56,0.956521739) (56.1,1) (56.2,0.913043478) (56.3,1) (56.4,1) (56.5,0.952380952) (56.6,0.863636364) (56.7,1) (56.8,0.95) (56.9,1) (57,0.954545455) (57.1,0.958333333) (57.2,1) (57.3,1) (57.4,0.961538462) (57.5,1) (57.6,0.923076923) (57.7,1) (57.8,1) (57.9,0.88) (58,0.954545455) (58.1,1) (58.2,0.954545455) (58.3,1) (58.4,1) (58.5,0.961538462) (58.6,0.96) (58.7,1) (58.8,0.961538462) (58.9,0.84) (59,1) (59.1,1) (59.2,0.956521739) (59.3,1) (59.4,0.956521739) (59.5,1) (59.6,0.913043478) (59.7,0.904761905) (59.8,0.952380952) (59.9,0.954545455) (60,1) (60.1,1) (60.2,1) (60.3,0.96) (60.4,1) (60.5,1) (60.6,0.884615385) (60.7,0.96) (60.8,1) (60.9,0.961538462) (61,1) (61.1,0.896551724) (61.2,0.923076923) (61.3,1) (61.4,1) (61.5,0.948717949) (61.6,1) (61.7,0.972972973) (61.8,0.976190476) (61.9,0.977272727) (62,1) (62.1,0.978723404) (62.2,1) (62.3,0.96) (62.4,1) (62.5,1) (62.6,0.980769231) (62.7,1) (62.8,0.945454545) (62.9,1) (63,0.931034483) (63.1,1) (63.2,1) (63.3,0.931034483) (63.4,0.981481481) (63.5,0.943396226) (63.6,1) (63.7,1) (63.8,0.960784314) (63.9,0.979591837) (64,0.98) (64.1,0.918367347) (64.2,1) (64.3,0.979591837) (64.4,0.979166667) (64.5,1) (64.6,1) (64.7,1) (64.8,1) (64.9,1) (65,0.941176471) (65.1,1) (65.2,1) (65.3,1) (65.4,1) (65.5,1) (65.6,0.925925926) (65.7,1) (65.8,0.981481481) (65.9,1) (66,1) (66.1,0.966101695) (66.2,1) (66.3,0.966666667) (66.4,1) (66.5,1) (66.6,1) (66.7,1) (66.8,1) (66.9,0.936507937) (67,1) (67.1,0.983050847) (67.2,1) (67.3,0.885245902) (67.4,1) (67.5,0.981481481) (67.6,0.981132075) (67.7,0.942307692) (67.8,0.959183673) (67.9,0.957446809) (68,1) (68.1,1) (68.2,1) (68.3,0.981132075) (68.4,0.903846154) (68.5,0.914893617) (68.6,0.886363636) (68.7,0.954545455) (68.8,0.904761905) (68.9,0.973684211) (69,0.880952381) (69.1,1) (69.2,1) (69.3,0.97826087) (69.4,0.955555556) (69.5,0.906976744) (69.6,0.948717949) (69.7,0.972972973) (69.8,0.972222222) (69.9,1) (70,0.973684211) (70.1,1) (70.2,0.973684211) (70.3,0.972972973) (70.4,1) (70.5,0.923076923) (70.6,1) (70.7,1) (70.8,1) (70.9,0.974358974) (71,0.974358974) (71.1,1) (71.2,1) (71.3,0.951219512) (71.4,0.871794872) (71.5,0.970588235) (71.6,0.972972973) (71.7,0.918918919) (71.8,1) (71.9,1) (72,0.948717949) (72.1,1) (72.2,0.923076923) (72.3,1) (72.4,0.875) (72.5,0.914285714) (72.6,1) (72.7,1) (72.8,0.888888889) (72.9,1) (73,1) (73.1,1) (73.2,0.909090909) (73.3,1) (73.4,1) (73.5,1) (73.6,1) (73.7,1) (73.8,1) (73.9,0.944444444) (74,1) (74.1,1) (74.2,1) (74.3,0.970588235) (74.4,1) (74.5,0.941176471) (74.6,0.90625) (74.7,1) (74.8,0.931034483) (74.9,1) (75,1) (75.1,1) (75.2,1) (75.3,1) (75.4,1) (75.5,1) (75.6,1) (75.7,0.971428571) (75.8,1) (75.9,0.972222222) (76,1) (76.1,1) (76.2,0.944444444) (76.3,1) (76.4,1) (76.5,0.928571429) (76.6,1) (76.7,1) (76.8,1) (76.9,1) (77,1) (77.1,1) (77.2,0.943396226) (77.3,0.98) (77.4,0.981132075) (77.5,1) (77.6,1) (77.7,0.982142857) (77.8,1) (77.9,1) (78,0.903225806) (78.1,0.964285714) (78.2,0.947368421) (78.3,0.982142857) (78.4,0.964285714) (78.5,0.963636364) (78.6,0.944444444) (78.7,1) (78.8,1) (78.9,1) (79,0.983870968) (79.1,0.935483871) (79.2,1) (79.3,0.983333333) (79.4,1) (79.5,0.984375) (79.6,0.985294118) (79.7,1) (79.8,0.98630137) (79.9,0.972972973) (80,0.945205479) (80.1,0.985507246) (80.2,1) (80.3,0.959459459) (80.4,0.957746479) (80.5,0.985294118) (80.6,0.932432432) (80.7,0.971014493) (80.8,0.971014493) (80.9,1) (81,0.985507246) (81.1,1) (81.2,0.890410959) (81.3,1) (81.4,0.970588235) (81.5,1) (81.6,1) (81.7,0.97260274) (81.8,0.943661972) (81.9,0.985074627) (82,0.96969697) (82.1,0.984848485) (82.2,1) (82.3,1) (82.4,0.986666667) (82.5,0.973333333) (82.6,0.98630137) (82.7,1) (82.8,0.98630137) (82.9,1) (83,1) (83.1,1) (83.2,1) (83.3,0.975308642) (83.4,1) (83.5,0.952941176) (83.6,0.975609756) (83.7,0.987654321) (83.8,1) (83.9,0.965116279) (84,0.964285714) (84.1,1) (84.2,0.975903614) (84.3,0.987654321) (84.4,0.987804878) (84.5,0.950617284) (84.6,1) (84.7,0.915662651) (84.8,0.935064935) (84.9,0.97260274) (85,1) (85.1,0.973684211) (85.2,0.933333333) (85.3,0.985714286) (85.4,0.942028986) (85.5,0.953846154) (85.6,0.951612903) (85.7,1) (85.8,0.966101695) (85.9,0.929824561) (86,0.872727273) (86.1,1) (86.2,1) (86.3,0.925925926) (86.4,0.9) (86.5,0.977777778) (86.6,0.97826087) (86.7,0.875) (86.8,1) (86.9,0.954545455) (87,0.976190476) (87.1,0.951219512) (87.2,1) (87.3,1) (87.4,0.976190476) (87.5,0.928571429) (87.6,0.974358974) (87.7,0.973684211) (87.8,0.972972973) (87.9,0.833333333) (88,0.933333333) (88.1,0.827586207) (88.2,1) (88.3,1) (88.4,1) (88.5,0.970588235) (88.6,0.941176471) (88.7,0.96875) (88.8,0.96875) (88.9,0.806451613) (89,0.92) (89.1,1) (89.2,1) (89.3,1) (89.4,1) (89.5,0.925925926) (89.6,1) (89.7,1) (89.8,1) (89.9,1) (90,1) (90.1,1) (90.2,0.928571429) (90.3,1) (90.4,1) (90.5,1) (90.6,0.862068966) (90.7,1) (90.8,0.827586207) (90.9,0.833333333) (91,1) (91.1,0.95) (91.2,1) (91.3,1) (91.4,1) (91.5,0.954545455) (91.6,0.954545455) (91.7,1) (91.8,0.954545455) (91.9,1) (92,0.913043478) (92.1,1) (92.2,0.952380952) (92.3,1)
\end{pspicture}

\begin{pspicture}(-0.5,-0.5)(3.5,3.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.3$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,0.938) (1.1,0.957) (1.2,1.000) (1.3,0.978) (1.4,0.957) (1.5,0.979) (1.6,0.978) (1.7,1.000) (1.8,1.000) (1.9,0.981) (2,0.981) (2.1,1.000) (2.2,0.964) (2.3,1.000) (2.4,1.000) (2.5,0.913) (2.6,0.952) (2.7,1.000) (2.8,0.986) (2.9,0.986) (3,0.986) (3.1,0.972) (3.2,1.000) (3.3,0.987) (3.4,1.000) (3.5,1.000) (3.6,0.975) (3.7,0.974) (3.8,0.987) (3.9,0.947) (4,0.973) (4.1,1.000) (4.2,0.975) (4.3,0.961) (4.4,0.974) (4.5,0.987) (4.6,1.000) (4.7,0.987) (4.8,0.975) (4.9,0.951) (5,0.897) (5.1,1.000) (5.2,0.959) (5.3,1.000) (5.4,0.975) (5.5,0.924) (5.6,1.000) (5.7,0.987) (5.8,0.953) (5.9,1.000) (6,0.964) (6.1,0.963) (6.2,1.000) (6.3,0.976) (6.4,1.000) (6.5,0.978) (6.6,0.957) (6.7,0.978) (6.8,0.989) (6.9,0.980) (7,0.990) (7.1,0.959) (7.2,1.000) (7.3,0.971) (7.4,0.971) (7.5,0.970) (7.6,1.000) (7.7,0.962) (7.8,0.990) (7.9,0.991) (8,0.963) (8.1,0.981) (8.2,1.000) (8.3,0.991) (8.4,0.990) (8.5,1.000) (8.6,0.973) (8.7,0.973) (8.8,0.991) (8.9,0.991) (9,1.000) (9.1,1.000) (9.2,0.983) (9.3,0.976) (9.4,0.968) (9.5,0.976) (9.6,0.975) (9.7,1.000) (9.8,0.984) (9.9,0.992) (10,1.000) (10.1,0.976) (10.2,0.992) (10.3,0.968) (10.4,0.984) (10.5,0.992) (10.6,0.992) (10.7,0.961) (10.8,0.976) (10.9,0.976) (11,0.992) (11.1,0.985) (11.2,1.000) (11.3,0.948) (11.4,0.992) (11.5,1.000) (11.6,1.000) (11.7,0.954) (11.8,0.959) (11.9,0.966) (12,1.000) (12.1,0.966) (12.2,0.986) (12.3,0.944) (12.4,0.985) (12.5,0.993) (12.6,0.964) (12.7,0.978) (12.8,0.895) (12.9,0.953) (13,0.954) (13.1,0.968) (13.2,0.976) (13.3,0.976) (13.4,0.984) (13.5,0.970) (13.6,0.970) (13.7,1.000) (13.8,0.978) (13.9,1.000) (14,0.986) (14.1,0.931) (14.2,1.000) (14.3,0.986) (14.4,1.000) (14.5,0.959) (14.6,0.986) (14.7,0.986) (14.8,0.939) (14.9,0.986) (15,0.986) (15.1,0.979) (15.2,0.958) (15.3,0.993) (15.4,0.957) (15.5,0.993) (15.6,0.943) (15.7,0.917) (15.8,0.984) (15.9,0.969) (16,0.914) (16.1,0.925) (16.2,0.920) (16.3,0.927) (16.4,0.941) (16.5,0.927) (16.6,0.956) (16.7,0.988) (16.8,0.977) (16.9,0.954) (17,0.988) (17.1,1.000) (17.2,0.967) (17.3,0.977) (17.4,0.989) (17.5,0.989) (17.6,0.922) (17.7,0.958) (17.8,1.000) (17.9,0.913) (18,0.958) (18.1,0.990) (18.2,0.913) (18.3,0.947) (18.4,0.978) (18.5,0.958) (18.6,0.989) (18.7,0.978) (18.8,0.957) (18.9,0.978) (19,0.978) (19.1,0.956) (19.2,0.912) (19.3,0.929) (19.4,1.000) (19.5,0.989) (19.6,0.948) (19.7,0.957) (19.8,0.957) (19.9,0.989) (20,0.924) (20.1,1.000) (20.2,0.957) (20.3,0.956) (20.4,0.957) (20.5,0.978) (20.6,0.967) (20.7,0.978) (20.8,0.989) (20.9,0.980) (21,0.970) (21.1,0.980) (21.2,0.981) (21.3,0.982) (21.4,0.922) (21.5,1.000) (21.6,1.000) (21.7,0.949) (21.8,0.930) (21.9,0.944) (22,0.962) (22.1,0.980) (22.2,0.971) (22.3,0.970) (22.4,1.000) (22.5,0.991) (22.6,0.955) (22.7,0.954) (22.8,1.000) (22.9,0.975) (23,0.951) (23.1,1.000) (23.2,0.984) (23.3,0.976) (23.4,0.968) (23.5,0.976) (23.6,0.975) (23.7,0.984) (23.8,0.951) (23.9,0.926) (24,0.982) (24.1,0.965) (24.2,0.991) (24.3,0.963) (24.4,0.962) (24.5,1.000) (24.6,0.981) (24.7,0.946) (24.8,0.981) (24.9,0.990) (25,0.972) (25.1,0.971) (25.2,0.990) (25.3,0.960) (25.4,1.000) (25.5,0.939) (25.6,1.000) (25.7,0.989) (25.8,1.000) (25.9,0.969) (26,0.989) (26.1,0.989) (26.2,0.989) (26.3,1.000) (26.4,0.967) (26.5,1.000) (26.6,0.989) (26.7,0.978) (26.8,1.000) (26.9,1.000) (27,0.978) (27.1,1.000) (27.2,0.944) (27.3,0.965) (27.4,1.000) (27.5,0.933) (27.6,0.952) (27.7,0.975) (27.8,0.915) (27.9,1.000) (28,0.930) (28.1,0.950) (28.2,1.000) (28.3,0.975) (28.4,0.976) (28.5,1.000) (28.6,0.930) (28.7,0.950) (28.8,1.000) (28.9,0.963) (29,0.949) (29.1,0.987) (29.2,1.000) (29.3,0.961) (29.4,1.000) (29.5,0.973) (29.6,1.000) (29.7,0.947) (29.8,0.986) (29.9,1.000) (30,1.000) (30.1,0.974) (30.2,1.000) (30.3,0.975) (30.4,0.988) (30.5,0.952) (30.6,0.975) (30.7,0.951) (30.8,0.948) (30.9,0.986) (31,0.973) (31.1,0.973) (31.2,1.000) (31.3,0.986) (31.4,0.932) (31.5,0.943) (31.6,0.985) (31.7,1.000) (31.8,0.970) (31.9,1.000) (32,1.000) (32.1,0.986) (32.2,1.000) (32.3,1.000) (32.4,0.944) (32.5,0.971) (32.6,1.000) (32.7,0.971) (32.8,0.985) (32.9,1.000) (33,1.000) (33.1,1.000) (33.2,0.986) (33.3,0.986) (33.4,0.971) (33.5,1.000) (33.6,1.000) (33.7,1.000) (33.8,0.987) (33.9,1.000) (34,1.000) (34.1,1.000) (34.2,1.000) (34.3,0.976) (34.4,0.988) (34.5,0.932) (34.6,1.000) (34.7,0.966) (34.8,1.000) (34.9,0.977) (35,0.966) (35.1,0.978) (35.2,1.000) (35.3,0.969) (35.4,0.979) (35.5,0.957) (35.6,0.967) (35.7,1.000) (35.8,0.968) (35.9,0.989) (36,0.918) (36.1,1.000) (36.2,1.000) (36.3,0.981) (36.4,0.991) (36.5,0.991) (36.6,0.973) (36.7,0.930) (36.8,0.991) (36.9,1.000) (37,0.965) (37.1,0.982) (37.2,0.991) (37.3,0.982) (37.4,0.991) (37.5,0.991) (37.6,1.000) (37.7,0.992) (37.8,1.000) (37.9,0.984) (38,0.992) (38.1,0.992) (38.2,1.000) (38.3,0.992) (38.4,0.985) (38.5,0.985) (38.6,0.993) (38.7,0.970) (38.8,0.992) (38.9,0.977) (39,0.985) (39.1,0.956) (39.2,1.000) (39.3,0.986) (39.4,0.986) (39.5,0.993) (39.6,0.972) (39.7,0.986) (39.8,0.965) (39.9,0.978) (40,0.985) (40.1,0.978) (40.2,0.993) (40.3,0.993) (40.4,0.993) (40.5,0.993) (40.6,0.993) (40.7,0.993) (40.8,0.979) (40.9,0.985) (41,0.978) (41.1,0.993) (41.2,0.978) (41.3,1.000) (41.4,0.992) (41.5,0.985) (41.6,1.000) (41.7,0.993) (41.8,0.985) (41.9,0.978) (42,0.963) (42.1,1.000) (42.2,0.992) (42.3,1.000) (42.4,0.978) (42.5,0.993) (42.6,0.978) (42.7,0.993) (42.8,0.978) (42.9,0.986) (43,0.972) (43.1,0.986) (43.2,0.986) (43.3,1.000) (43.4,0.980) (43.5,0.993) (43.6,0.959) (43.7,0.929) (43.8,1.000) (43.9,0.993) (44,0.979) (44.1,0.993) (44.2,0.965) (44.3,0.949) (44.4,0.992) (44.5,0.992) (44.6,0.889) (44.7,1.000) (44.8,0.969) (44.9,0.984) (45,0.976) (45.1,0.969) (45.2,0.886) (45.3,0.966) (45.4,1.000) (45.5,1.000) (45.6,0.992) (45.7,0.929) (45.8,1.000) (45.9,0.967) (46,0.976) (46.1,0.942) (46.2,0.974) (46.3,1.000) (46.4,0.965) (46.5,0.939) (46.6,0.972) (46.7,0.973) (46.8,1.000) (46.9,0.982) (47,0.991) (47.1,0.955) (47.2,0.972) (47.3,1.000) (47.4,0.935) (47.5,1.000) (47.6,0.990) (47.7,0.972) (47.8,0.944) (47.9,0.981) (48,0.923) (48.1,0.959) (48.2,0.980) (48.3,0.911) (48.4,0.957) (48.5,0.967) (48.6,0.978) (48.7,0.978) (48.8,1.000) (48.9,1.000) (49,0.935) (49.1,0.988) (49.2,0.854) (49.3,1.000) (49.4,0.988) (49.5,0.963) (49.6,1.000) (49.7,0.929) (49.8,0.987) (49.9,0.989) (50,0.989) (50.1,0.851) (50.2,0.939) (50.3,0.987) (50.4,0.962) (50.5,1.000) (50.6,0.988) (50.7,1.000) (50.8,0.988) (50.9,1.000) (51,0.989) (51.1,0.989) (51.2,0.980) (51.3,1.000) (51.4,0.980) (51.5,0.990) (51.6,0.990) (51.7,0.939) (51.8,0.978) (51.9,0.968) (52,1.000) (52.1,0.969) (52.2,0.989) (52.3,0.978) (52.4,0.967) (52.5,1.000) (52.6,0.946) (52.7,0.909) (52.8,0.988) (52.9,0.966) (53,0.989) (53.1,0.938) (53.2,0.978) (53.3,1.000) (53.4,0.947) (53.5,0.989) (53.6,0.990) (53.7,0.979) (53.8,0.979) (53.9,0.957) (54,0.978) (54.1,1.000) (54.2,0.957) (54.3,1.000) (54.4,0.917) (54.5,0.989) (54.6,0.927) (54.7,0.978) (54.8,1.000) (54.9,0.989) (55,1.000) (55.1,0.989) (55.2,0.989) (55.3,0.989) (55.4,0.956) (55.5,0.966) (55.6,0.930) (55.7,0.914) (55.8,0.947) (55.9,0.915) (56,0.954) (56.1,1.000) (56.2,0.871) (56.3,1.000) (56.4,0.970) (56.5,0.985) (56.6,0.945) (56.7,0.971) (56.8,0.971) (56.9,1.000) (57,1.000) (57.1,0.960) (57.2,0.986) (57.3,1.000) (57.4,1.000) (57.5,0.930) (57.6,0.925) (57.7,0.959) (57.8,0.973) (57.9,0.867) (58,0.985) (58.1,0.941) (58.2,0.901) (58.3,1.000) (58.4,0.961) (58.5,0.987) (58.6,0.952) (58.7,0.963) (58.8,0.988) (58.9,0.879) (59,0.975) (59.1,0.975) (59.2,0.966) (59.3,0.945) (59.4,0.965) (59.5,0.976) (59.6,0.869) (59.7,0.959) (59.8,0.878) (59.9,0.971) (60,0.986) (60.1,0.974) (60.2,0.988) (60.3,0.952) (60.4,0.963) (60.5,0.901) (60.6,1.000) (60.7,0.976) (60.8,0.988) (60.9,0.954) (61,1.000) (61.1,0.956) (61.2,0.967) (61.3,0.978) (61.4,0.979) (61.5,0.990) (61.6,0.979) (61.7,0.990) (61.8,0.945) (61.9,0.954) (62,0.928) (62.1,0.990) (62.2,1.000) (62.3,0.948) (62.4,1.000) (62.5,1.000) (62.6,1.000) (62.7,0.992) (62.8,0.970) (62.9,0.953) (63,0.960) (63.1,1.000) (63.2,1.000) (63.3,0.890) (63.4,0.975) (63.5,0.942) (63.6,0.982) (63.7,0.924) (63.8,0.991) (63.9,0.982) (64,1.000) (64.1,0.983) (64.2,1.000) (64.3,1.000) (64.4,0.983) (64.5,1.000) (64.6,0.927) (64.7,0.983) (64.8,0.991) (64.9,0.974) (65,0.982) (65.1,0.982) (65.2,1.000) (65.3,0.983) (65.4,0.956) (65.5,1.000) (65.6,0.947) (65.7,1.000) (65.8,0.991) (65.9,0.982) (66,1.000) (66.1,0.933) (66.2,0.982) (66.3,0.973) (66.4,1.000) (66.5,0.972) (66.6,1.000) (66.7,0.991) (66.8,0.981) (66.9,0.955) (67,0.990) (67.1,0.981) (67.2,0.990) (67.3,0.951) (67.4,0.990) (67.5,0.980) (67.6,0.970) (67.7,1.000) (67.8,0.979) (67.9,1.000) (68,1.000) (68.1,1.000) (68.2,1.000) (68.3,0.970) (68.4,1.000) (68.5,0.948) (68.6,0.967) (68.7,0.978) (68.8,0.956) (68.9,0.989) (69,1.000) (69.1,1.000) (69.2,0.989) (69.3,0.968) (69.4,0.989) (69.5,0.946) (69.6,0.966) (69.7,0.988) (69.8,0.977) (69.9,0.977) (70,0.977) (70.1,0.988) (70.2,0.966) (70.3,0.977) (70.4,1.000) (70.5,0.978) (70.6,0.978) (70.7,0.977) (70.8,0.988) (70.9,0.988) (71,0.964) (71.1,1.000) (71.2,1.000) (71.3,0.988) (71.4,0.952) (71.5,0.987) (71.6,0.988) (71.7,0.975) (71.8,1.000) (71.9,1.000) (72,0.987) (72.1,1.000) (72.2,0.975) (72.3,0.974) (72.4,0.974) (72.5,0.946) (72.6,0.971) (72.7,1.000) (72.8,0.986) (72.9,0.930) (73,0.970) (73.1,0.985) (73.2,0.909) (73.3,0.917) (73.4,1.000) (73.5,0.983) (73.6,0.955) (73.7,0.969) (73.8,0.968) (73.9,1.000) (74,0.969) (74.1,1.000) (74.2,0.955) (74.3,0.984) (74.4,1.000) (74.5,0.955) (74.6,0.984) (74.7,1.000) (74.8,0.969) (74.9,0.984) (75,0.970) (75.1,0.969) (75.2,1.000) (75.3,1.000) (75.4,1.000) (75.5,1.000) (75.6,1.000) (75.7,0.951) (75.8,1.000) (75.9,0.988) (76,1.000) (76.1,1.000) (76.2,1.000) (76.3,0.989) (76.4,0.979) (76.5,0.960) (76.6,0.980) (76.7,1.000) (76.8,0.982) (76.9,1.000) (77,0.962) (77.1,0.992) (77.2,0.961) (77.3,0.984) (77.4,0.915) (77.5,1.000) (77.6,0.992) (77.7,0.992) (77.8,0.992) (77.9,1.000) (78,0.978) (78.1,0.948) (78.2,0.984) (78.3,0.992) (78.4,0.984) (78.5,0.977) (78.6,0.992) (78.7,0.985) (78.8,0.993) (78.9,0.993) (79,0.993) (79.1,0.947) (79.2,0.993) (79.3,0.973) (79.4,0.986) (79.5,0.974) (79.6,0.980) (79.7,1.000) (79.8,0.988) (79.9,0.971) (80,0.982) (80.1,0.994) (80.2,0.994) (80.3,0.994) (80.4,0.983) (80.5,1.000) (80.6,0.972) (80.7,0.983) (80.8,0.966) (80.9,0.988) (81,0.960) (81.1,0.994) (81.2,0.948) (81.3,0.964) (81.4,0.994) (81.5,0.988) (81.6,1.000) (81.7,0.983) (81.8,0.965) (81.9,0.964) (82,0.981) (82.1,0.981) (82.2,1.000) (82.3,1.000) (82.4,0.978) (82.5,0.994) (82.6,0.989) (82.7,1.000) (82.8,0.989) (82.9,1.000) (83,1.000) (83.1,0.989) (83.2,0.995) (83.3,0.995) (83.4,0.978) (83.5,1.000) (83.6,1.000) (83.7,0.989) (83.8,1.000) (83.9,0.984) (84,0.968) (84.1,0.978) (84.2,0.989) (84.3,0.984) (84.4,0.995) (84.5,0.995) (84.6,0.989) (84.7,0.978) (84.8,0.956) (84.9,0.971) (85,0.994) (85.1,1.000) (85.2,0.937) (85.3,0.964) (85.4,0.956) (85.5,0.954) (85.6,0.979) (85.7,0.959) (85.8,0.950) (85.9,0.992) (86,0.970) (86.1,0.961) (86.2,1.000) (86.3,0.976) (86.4,0.926) (86.5,0.991) (86.6,0.983) (86.7,0.966) (86.8,0.964) (86.9,0.936) (87,0.990) (87.1,0.961) (87.2,1.000) (87.3,0.962) (87.4,0.990) (87.5,0.962) (87.6,0.980) (87.7,0.990) (87.8,0.979) (87.9,0.937) (88,0.966) (88.1,0.966) (88.2,0.965) (88.3,0.929) (88.4,0.988) (88.5,0.977) (88.6,0.919) (88.7,0.975) (88.8,1.000) (88.9,0.873) (89,0.986) (89.1,1.000) (89.2,0.986) (89.3,1.000) (89.4,0.986) (89.5,0.972) (89.6,1.000) (89.7,1.000) (89.8,0.972) (89.9,0.932) (90,1.000) (90.1,1.000) (90.2,0.973) (90.3,1.000) (90.4,1.000) (90.5,0.890) (90.6,0.986) (90.7,1.000) (90.8,0.936) (90.9,0.919) (91,0.985) (91.1,1.000) (91.2,0.985) (91.3,0.970) (91.4,0.986) (91.5,0.972) (91.6,0.899) (91.7,0.984) (91.8,0.970) (91.9,0.969) (92,0.984) (92.1,0.968) (92.2,0.968) (92.3,0.933)
\end{pspicture}
\begin{pspicture}(-5.5,-0.5)(3.5,3.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.4$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,0.936) (1.1,0.991) (1.2,0.966) (1.3,1.000) (1.4,0.957) (1.5,0.973) (1.6,0.973) (1.7,0.991) (1.8,0.973) (1.9,0.991) (2,1.000) (2.1,1.000) (2.2,0.984) (2.3,0.992) (2.4,0.959) (2.5,0.952) (2.6,0.971) (2.7,0.978) (2.8,1.000) (2.9,0.980) (3,0.986) (3.1,0.961) (3.2,0.986) (3.3,0.994) (3.4,0.981) (3.5,0.981) (3.6,0.981) (3.7,0.974) (3.8,0.960) (3.9,0.959) (4,0.965) (4.1,1.000) (4.2,0.979) (4.3,0.986) (4.4,0.974) (4.5,1.000) (4.6,0.980) (4.7,0.987) (4.8,0.994) (4.9,0.901) (5,0.945) (5.1,0.993) (5.2,0.979) (5.3,1.000) (5.4,0.979) (5.5,1.000) (5.6,1.000) (5.7,0.986) (5.8,0.967) (5.9,0.993) (6,0.980) (6.1,0.980) (6.2,0.953) (6.3,0.993) (6.4,0.969) (6.5,0.988) (6.6,0.988) (6.7,0.977) (6.8,0.994) (6.9,0.968) (7,0.964) (7.1,0.942) (7.2,1.000) (7.3,0.984) (7.4,0.950) (7.5,0.979) (7.6,1.000) (7.7,0.975) (7.8,0.940) (7.9,1.000) (8,0.975) (8.1,0.964) (8.2,1.000) (8.3,0.975) (8.4,0.995) (8.5,0.971) (8.6,0.986) (8.7,0.958) (8.8,0.990) (8.9,0.990) (9,0.986) (9.1,1.000) (9.2,0.991) (9.3,0.975) (9.4,0.963) (9.5,0.979) (9.6,0.967) (9.7,0.996) (9.8,0.960) (9.9,0.988) (10,0.996) (10.1,0.976) (10.2,0.984) (10.3,0.984) (10.4,0.988) (10.5,0.988) (10.6,0.988) (10.7,0.996) (10.8,0.977) (10.9,0.984) (11,0.988) (11.1,0.984) (11.2,0.981) (11.3,0.984) (11.4,0.981) (11.5,0.985) (11.6,0.996) (11.7,0.981) (11.8,0.962) (11.9,0.988) (12,0.992) (12.1,0.966) (12.2,0.965) (12.3,0.980) (12.4,0.972) (12.5,0.996) (12.6,0.988) (12.7,0.984) (12.8,0.980) (12.9,0.968) (13,0.960) (13.1,0.957) (13.2,0.992) (13.3,0.992) (13.4,0.969) (13.5,0.988) (13.6,0.943) (13.7,0.996) (13.8,0.959) (13.9,0.996) (14,0.985) (14.1,0.974) (14.2,1.000) (14.3,0.960) (14.4,0.985) (14.5,0.970) (14.6,0.985) (14.7,0.989) (14.8,0.986) (14.9,0.989) (15,0.985) (15.1,0.968) (15.2,0.993) (15.3,0.956) (15.4,0.969) (15.5,0.992) (15.6,0.956) (15.7,0.963) (15.8,0.966) (15.9,1.000) (16,0.963) (16.1,0.977) (16.2,0.969) (16.3,0.910) (16.4,0.970) (16.5,0.957) (16.6,0.927) (16.7,0.944) (16.8,0.914) (16.9,0.964) (17,0.984) (17.1,1.000) (17.2,0.950) (17.3,0.989) (17.4,0.955) (17.5,0.990) (17.6,0.931) (17.7,0.941) (17.8,1.000) (17.9,0.945) (18,0.990) (18.1,0.986) (18.2,0.959) (18.3,0.967) (18.4,0.986) (18.5,0.972) (18.6,0.986) (18.7,0.963) (18.8,0.953) (18.9,0.952) (19,0.960) (19.1,0.979) (19.2,0.959) (19.3,0.990) (19.4,0.984) (19.5,0.990) (19.6,0.985) (19.7,0.970) (19.8,0.980) (19.9,0.969) (20,0.985) (20.1,0.990) (20.2,0.990) (20.3,0.990) (20.4,1.000) (20.5,0.985) (20.6,0.995) (20.7,0.960) (20.8,0.980) (20.9,0.995) (21,0.976) (21.1,0.986) (21.2,0.986) (21.3,0.982) (21.4,0.987) (21.5,0.996) (21.6,0.992) (21.7,0.976) (21.8,0.967) (21.9,0.992) (22,0.971) (22.1,0.987) (22.2,0.979) (22.3,0.970) (22.4,0.987) (22.5,0.967) (22.6,0.987) (22.7,0.975) (22.8,0.992) (22.9,0.979) (23,0.975) (23.1,0.996) (23.2,0.984) (23.3,0.976) (23.4,0.992) (23.5,0.984) (23.6,0.972) (23.7,0.967) (23.8,0.992) (23.9,0.987) (24,0.974) (24.1,0.948) (24.2,0.946) (24.3,0.986) (24.4,0.976) (24.5,0.986) (24.6,0.986) (24.7,0.957) (24.8,0.975) (24.9,0.975) (25,0.969) (25.1,0.979) (25.2,0.989) (25.3,0.984) (25.4,0.984) (25.5,0.947) (25.6,1.000) (25.7,0.978) (25.8,0.983) (25.9,0.957) (26,0.966) (26.1,1.000) (26.2,0.972) (26.3,0.989) (26.4,0.966) (26.5,0.977) (26.6,0.977) (26.7,0.936) (26.8,0.988) (26.9,0.988) (27,0.983) (27.1,0.944) (27.2,0.976) (27.3,1.000) (27.4,0.971) (27.5,0.914) (27.6,0.981) (27.7,0.901) (27.8,0.923) (27.9,0.993) (28,0.967) (28.1,0.947) (28.2,0.986) (28.3,0.986) (28.4,0.947) (28.5,0.979) (28.6,0.924) (28.7,0.977) (28.8,0.993) (28.9,0.957) (29,0.930) (29.1,0.929) (29.2,0.962) (29.3,0.955) (29.4,0.985) (29.5,0.947) (29.6,0.992) (29.7,0.963) (29.8,0.985) (29.9,0.978) (30,0.985) (30.1,0.993) (30.2,1.000) (30.3,0.953) (30.4,0.965) (30.5,0.958) (30.6,0.986) (30.7,0.935) (30.8,0.992) (30.9,0.984) (31,0.984) (31.1,0.945) (31.2,0.983) (31.3,0.975) (31.4,0.960) (31.5,0.926) (31.6,0.965) (31.7,1.000) (31.8,0.982) (31.9,0.991) (32,0.982) (32.1,0.991) (32.2,1.000) (32.3,0.991) (32.4,0.982) (32.5,0.991) (32.6,1.000) (32.7,0.991) (32.8,0.982) (32.9,0.991) (33,1.000) (33.1,0.991) (33.2,0.965) (33.3,0.991) (33.4,0.982) (33.5,1.000) (33.6,1.000) (33.7,1.000) (33.8,1.000) (33.9,1.000) (34,1.000) (34.1,0.992) (34.2,1.000) (34.3,0.969) (34.4,0.984) (34.5,0.955) (34.6,1.000) (34.7,0.985) (34.8,1.000) (34.9,0.965) (35,1.000) (35.1,0.965) (35.2,1.000) (35.3,0.986) (35.4,0.959) (35.5,0.986) (35.6,0.952) (35.7,1.000) (35.8,0.993) (35.9,0.994) (36,0.981) (36.1,1.000) (36.2,1.000) (36.3,0.994) (36.4,0.994) (36.5,0.989) (36.6,0.961) (36.7,0.960) (36.8,0.983) (36.9,0.989) (37,0.989) (37.1,0.979) (37.2,0.985) (37.3,0.979) (37.4,0.979) (37.5,0.985) (37.6,0.995) (37.7,0.970) (37.8,0.985) (37.9,0.986) (38,0.964) (38.1,0.983) (38.2,0.966) (38.3,0.996) (38.4,1.000) (38.5,0.960) (38.6,0.984) (38.7,0.984) (38.8,0.961) (38.9,0.980) (39,0.985) (39.1,0.956) (39.2,0.989) (39.3,0.972) (39.4,0.993) (39.5,0.986) (39.6,0.975) (39.7,0.989) (39.8,0.972) (39.9,0.962) (40,0.951) (40.1,0.982) (40.2,0.993) (40.3,0.969) (40.4,0.968) (40.5,0.965) (40.6,0.979) (40.7,0.993) (40.8,0.948) (40.9,0.953) (41,0.974) (41.1,0.977) (41.2,0.985) (41.3,0.981) (41.4,0.989) (41.5,0.989) (41.6,0.985) (41.7,0.967) (41.8,0.986) (41.9,0.989) (42,0.986) (42.1,0.993) (42.2,0.982) (42.3,1.000) (42.4,0.980) (42.5,0.983) (42.6,0.980) (42.7,0.986) (42.8,0.986) (42.9,0.987) (43,0.970) (43.1,0.993) (43.2,0.993) (43.3,0.990) (43.4,0.990) (43.5,0.965) (43.6,0.954) (43.7,0.983) (43.8,0.983) (43.9,0.990) (44,0.980) (44.1,0.983) (44.2,0.954) (44.3,0.966) (44.4,0.976) (44.5,0.972) (44.6,0.943) (44.7,0.989) (44.8,0.975) (44.9,0.993) (45,0.978) (45.1,0.989) (45.2,0.957) (45.3,0.981) (45.4,0.955) (45.5,0.984) (45.6,0.973) (45.7,0.935) (45.8,0.969) (45.9,0.973) (46,0.954) (46.1,0.952) (46.2,0.996) (46.3,0.976) (46.4,0.935) (46.5,0.963) (46.6,0.959) (46.7,0.899) (46.8,0.991) (46.9,0.917) (47,0.957) (47.1,0.966) (47.2,0.941) (47.3,0.961) (47.4,0.949) (47.5,0.942) (47.6,0.981) (47.7,0.986) (47.8,0.933) (47.9,0.972) (48,0.904) (48.1,0.965) (48.2,0.990) (48.3,0.926) (48.4,0.923) (48.5,0.967) (48.6,0.973) (48.7,0.936) (48.8,0.956) (48.9,0.989) (49,0.908) (49.1,0.976) (49.2,0.883) (49.3,0.994) (49.4,0.988) (49.5,0.982) (49.6,1.000) (49.7,0.944) (49.8,1.000) (49.9,0.978) (50,0.967) (50.1,0.967) (50.2,0.962) (50.3,0.983) (50.4,0.978) (50.5,1.000) (50.6,0.990) (50.7,0.961) (50.8,0.990) (50.9,0.995) (51,0.981) (51.1,0.972) (51.2,0.972) (51.3,0.986) (51.4,0.991) (51.5,0.959) (51.6,0.977) (51.7,0.940) (51.8,0.981) (51.9,0.971) (52,0.976) (52.1,0.972) (52.2,0.981) (52.3,0.930) (52.4,0.970) (52.5,0.975) (52.6,0.955) (52.7,0.934) (52.8,0.995) (52.9,0.965) (53,0.990) (53.1,0.965) (53.2,0.990) (53.3,0.995) (53.4,0.956) (53.5,0.980) (53.6,0.966) (53.7,0.975) (53.8,0.985) (53.9,0.990) (54,0.951) (54.1,1.000) (54.2,0.952) (54.3,0.990) (54.4,0.980) (54.5,0.990) (54.6,0.976) (54.7,0.942) (54.8,0.985) (54.9,0.980) (55,0.976) (55.1,0.966) (55.2,0.970) (55.3,0.995) (55.4,0.975) (55.5,0.985) (55.6,0.965) (55.7,0.964) (55.8,0.969) (55.9,0.937) (56,0.978) (56.1,0.978) (56.2,0.926) (56.3,0.978) (56.4,0.962) (56.5,0.978) (56.6,0.953) (56.7,0.964) (56.8,0.969) (56.9,0.995) (57,0.991) (57.1,0.933) (57.2,0.971) (57.3,0.986) (57.4,0.978) (57.5,0.947) (57.6,0.918) (57.7,0.960) (57.8,0.957) (57.9,0.896) (58,0.984) (58.1,0.974) (58.2,0.939) (58.3,0.962) (58.4,0.995) (58.5,0.995) (58.6,0.981) (58.7,0.963) (58.8,0.981) (58.9,0.908) (59,0.970) (59.1,0.965) (59.2,0.980) (59.3,0.947) (59.4,0.975) (59.5,0.960) (59.6,0.943) (59.7,0.984) (59.8,0.916) (59.9,0.978) (60,0.984) (60.1,0.964) (60.2,0.984) (60.3,0.974) (60.4,0.984) (60.5,0.953) (60.6,0.989) (60.7,0.980) (60.8,0.970) (60.9,0.956) (61,0.990) (61.1,0.950) (61.2,0.979) (61.3,0.975) (61.4,0.990) (61.5,1.000) (61.6,0.977) (61.7,0.977) (61.8,0.991) (61.9,1.000) (62,0.906) (62.1,1.000) (62.2,0.995) (62.3,0.957) (62.4,0.987) (62.5,0.996) (62.6,1.000) (62.7,0.966) (62.8,0.922) (62.9,0.983) (63,0.970) (63.1,0.996) (63.2,0.996) (63.3,0.950) (63.4,0.978) (63.5,0.952) (63.6,0.982) (63.7,0.970) (63.8,0.987) (63.9,0.970) (64,0.982) (64.1,0.936) (64.2,0.986) (64.3,0.991) (64.4,0.987) (64.5,0.996) (64.6,0.952) (64.7,0.964) (64.8,0.982) (64.9,0.977) (65,0.946) (65.1,0.971) (65.2,0.995) (65.3,0.991) (65.4,0.977) (65.5,0.995) (65.6,0.955) (65.7,0.995) (65.8,0.986) (65.9,0.990) (66,0.995) (66.1,0.922) (66.2,0.990) (66.3,0.956) (66.4,0.985) (66.5,0.995) (66.6,0.975) (66.7,0.951) (66.8,0.979) (66.9,0.950) (67,0.989) (67.1,0.969) (67.2,0.952) (67.3,0.921) (67.4,0.988) (67.5,0.988) (67.6,0.925) (67.7,0.975) (67.8,0.981) (67.9,0.994) (68,0.975) (68.1,0.988) (68.2,1.000) (68.3,0.945) (68.4,0.931) (68.5,0.957) (68.6,0.949) (68.7,0.935) (68.8,0.946) (68.9,0.993) (69,0.960) (69.1,1.000) (69.2,0.964) (69.3,0.918) (69.4,0.975) (69.5,0.895) (69.6,0.966) (69.7,0.979) (69.8,0.993) (69.9,0.993) (70,0.981) (70.1,0.951) (70.2,0.938) (70.3,0.987) (70.4,1.000) (70.5,0.962) (70.6,0.974) (70.7,0.943) (70.8,0.961) (70.9,0.987) (71,0.960) (71.1,0.993) (71.2,0.993) (71.3,0.974) (71.4,0.925) (71.5,0.980) (71.6,0.973) (71.7,0.965) (71.8,1.000) (71.9,1.000) (72,0.986) (72.1,0.993) (72.2,0.975) (72.3,0.956) (72.4,0.870) (72.5,0.896) (72.6,0.911) (72.7,0.974) (72.8,0.930) (72.9,0.973) (73,0.991) (73.1,0.964) (73.2,0.963) (73.3,0.962) (73.4,0.981) (73.5,1.000) (73.6,0.974) (73.7,0.947) (73.8,0.982) (73.9,0.973) (74,0.957) (74.1,0.949) (74.2,0.915) (74.3,0.955) (74.4,0.972) (74.5,0.973) (74.6,0.982) (74.7,0.991) (74.8,0.975) (74.9,0.983) (75,0.992) (75.1,0.968) (75.2,1.000) (75.3,1.000) (75.4,0.993) (75.5,0.993) (75.6,1.000) (75.7,0.967) (75.8,1.000) (75.9,0.969) (76,1.000) (76.1,0.995) (76.2,0.946) (76.3,0.995) (76.4,0.990) (76.5,0.982) (76.6,0.972) (76.7,0.995) (76.8,0.970) (76.9,0.987) (77,0.980) (77.1,0.976) (77.2,0.963) (77.3,0.988) (77.4,0.955) (77.5,1.000) (77.6,0.984) (77.7,0.969) (77.8,0.972) (77.9,0.980) (78,0.958) (78.1,0.980) (78.2,0.972) (78.3,0.996) (78.4,0.988) (78.5,0.984) (78.6,0.980) (78.7,1.000) (78.8,0.996) (78.9,0.996) (79,0.985) (79.1,0.958) (79.2,0.961) (79.3,0.988) (79.4,0.988) (79.5,0.977) (79.6,0.984) (79.7,0.984) (79.8,0.981) (79.9,0.981) (80,0.989) (80.1,0.989) (80.2,1.000) (80.3,0.993) (80.4,0.970) (80.5,1.000) (80.6,0.970) (80.7,0.992) (80.8,0.977) (80.9,0.992) (81,0.992) (81.1,1.000) (81.2,0.963) (81.3,0.996) (81.4,0.996) (81.5,0.981) (81.6,0.988) (81.7,0.981) (81.8,0.996) (81.9,0.977) (82,0.988) (82.1,0.996) (82.2,1.000) (82.3,1.000) (82.4,0.993) (82.5,0.989) (82.6,0.989) (82.7,0.993) (82.8,0.993) (82.9,1.000) (83,0.989) (83.1,0.965) (83.2,0.996) (83.3,0.972) (83.4,0.986) (83.5,0.993) (83.6,1.000) (83.7,0.989) (83.8,1.000) (83.9,0.976) (84,0.963) (84.1,0.993) (84.2,0.989) (84.3,0.993) (84.4,0.986) (84.5,0.976) (84.6,0.993) (84.7,0.950) (84.8,0.990) (84.9,0.979) (85,0.979) (85.1,0.979) (85.2,0.907) (85.3,0.966) (85.4,0.949) (85.5,0.939) (85.6,0.924) (85.7,0.960) (85.8,0.941) (85.9,0.972) (86,0.957) (86.1,0.970) (86.2,0.990) (86.3,0.926) (86.4,0.957) (86.5,0.973) (86.6,0.994) (86.7,0.966) (86.8,0.983) (86.9,0.951) (87,0.994) (87.1,0.989) (87.2,0.989) (87.3,0.989) (87.4,0.994) (87.5,0.961) (87.6,0.948) (87.7,0.964) (87.8,0.981) (87.9,0.952) (88,0.975) (88.1,0.968) (88.2,0.980) (88.3,0.987) (88.4,0.993) (88.5,1.000) (88.6,0.955) (88.7,0.980) (88.8,0.987) (88.9,0.953) (89,0.993) (89.1,0.972) (89.2,1.000) (89.3,0.979) (89.4,0.993) (89.5,0.993) (89.6,0.979) (89.7,0.979) (89.8,0.986) (89.9,0.979) (90,1.000) (90.1,0.986) (90.2,0.952) (90.3,1.000) (90.4,1.000) (90.5,0.945) (90.6,0.974) (90.7,0.974) (90.8,0.981) (90.9,0.941) (91,0.986) (91.1,0.986) (91.2,0.986) (91.3,0.966) (91.4,0.979) (91.5,0.986) (91.6,0.899) (91.7,0.984) (91.8,0.970) (91.9,0.985) (92,0.970) (92.1,0.931) (92.2,0.976) (92.3,0.917)
\end{pspicture}

\begin{pspicture}(-0.5,0)(3.5,3.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.5$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,0.975) (1.1,0.975) (1.2,0.951) (1.3,1.000) (1.4,0.948) (1.5,0.962) (1.6,0.943) (1.7,1.000) (1.8,0.991) (1.9,0.977) (2,0.981) (2.1,1.000) (2.2,0.996) (2.3,0.996) (2.4,0.975) (2.5,0.976) (2.6,0.975) (2.7,0.962) (2.8,0.974) (2.9,0.970) (3,0.983) (3.1,0.959) (3.2,0.975) (3.3,0.983) (3.4,0.996) (3.5,0.988) (3.6,0.980) (3.7,0.980) (3.8,0.976) (3.9,0.971) (4,0.967) (4.1,1.000) (4.2,0.992) (4.3,0.984) (4.4,0.980) (4.5,0.980) (4.6,0.981) (4.7,0.969) (4.8,0.977) (4.9,0.961) (5,0.955) (5.1,0.988) (5.2,0.956) (5.3,1.000) (5.4,0.968) (5.5,0.980) (5.6,0.972) (5.7,0.981) (5.8,0.985) (5.9,0.992) (6,0.959) (6.1,0.989) (6.2,0.982) (6.3,0.996) (6.4,0.986) (6.5,0.960) (6.6,0.993) (6.7,0.980) (6.8,0.987) (6.9,0.985) (7,0.969) (7.1,0.966) (7.2,0.997) (7.3,0.984) (7.4,0.968) (7.5,0.989) (7.6,0.989) (7.7,0.987) (7.8,0.977) (7.9,0.992) (8,0.962) (8.1,0.971) (8.2,0.992) (8.3,0.974) (8.4,1.000) (8.5,0.968) (8.6,0.972) (8.7,0.985) (8.8,0.992) (8.9,0.977) (9,0.987) (9.1,0.997) (9.2,0.976) (9.3,0.984) (9.4,0.981) (9.5,0.972) (9.6,0.972) (9.7,0.983) (9.8,0.951) (9.9,0.969) (10,0.993) (10.1,0.963) (10.2,0.988) (10.3,0.988) (10.4,0.986) (10.5,0.988) (10.6,0.995) (10.7,0.984) (10.8,0.955) (10.9,0.979) (11,1.000) (11.1,0.986) (11.2,0.980) (11.3,0.975) (11.4,0.991) (11.5,0.961) (11.6,0.984) (11.7,0.958) (11.8,0.943) (11.9,0.990) (12,0.986) (12.1,0.977) (12.2,0.974) (12.3,0.981) (12.4,0.974) (12.5,0.988) (12.6,0.978) (12.7,0.995) (12.8,0.979) (12.9,0.973) (13,0.982) (13.1,0.964) (13.2,0.979) (13.3,0.980) (13.4,0.976) (13.5,0.980) (13.6,0.970) (13.7,0.996) (13.8,0.992) (13.9,0.987) (14,0.977) (14.1,0.953) (14.2,1.000) (14.3,0.968) (14.4,0.978) (14.5,0.976) (14.6,0.996) (14.7,0.994) (14.8,0.973) (14.9,0.974) (15,0.982) (15.1,0.984) (15.2,0.974) (15.3,0.953) (15.4,0.966) (15.5,0.981) (15.6,0.959) (15.7,0.981) (15.8,0.985) (15.9,0.986) (16,0.986) (16.1,0.974) (16.2,0.981) (16.3,0.925) (16.4,0.975) (16.5,0.974) (16.6,0.932) (16.7,0.944) (16.8,0.920) (16.9,0.945) (17,0.981) (17.1,0.997) (17.2,0.960) (17.3,0.979) (17.4,0.971) (17.5,0.997) (17.6,0.932) (17.7,0.934) (17.8,0.989) (17.9,0.975) (18,0.977) (18.1,0.977) (18.2,0.952) (18.3,0.982) (18.4,0.987) (18.5,0.977) (18.6,0.979) (18.7,0.990) (18.8,0.961) (18.9,0.971) (19,0.955) (19.1,0.969) (19.2,0.969) (19.3,0.974) (19.4,0.991) (19.5,0.986) (19.6,0.997) (19.7,0.963) (19.8,0.983) (19.9,0.982) (20,0.976) (20.1,0.991) (20.2,0.977) (20.3,0.982) (20.4,0.985) (20.5,0.985) (20.6,0.974) (20.7,0.988) (20.8,0.986) (20.9,0.986) (21,0.989) (21.1,0.994) (21.2,0.981) (21.3,0.976) (21.4,0.992) (21.5,0.995) (21.6,0.992) (21.7,0.987) (21.8,0.995) (21.9,0.972) (22,0.979) (22.1,0.995) (22.2,0.976) (22.3,0.981) (22.4,0.992) (22.5,0.982) (22.6,0.979) (22.7,0.979) (22.8,0.984) (22.9,0.984) (23,0.987) (23.1,0.987) (23.2,0.997) (23.3,0.987) (23.4,0.997) (23.5,0.979) (23.6,0.976) (23.7,0.956) (23.8,0.976) (23.9,0.965) (24,0.978) (24.1,0.972) (24.2,0.952) (24.3,0.982) (24.4,0.979) (24.5,0.994) (24.6,0.991) (24.7,0.968) (24.8,0.973) (24.9,0.975) (25,0.981) (25.1,0.990) (25.2,0.994) (25.3,0.956) (25.4,0.970) (25.5,0.950) (25.6,0.993) (25.7,0.993) (25.8,0.967) (25.9,0.953) (26,0.993) (26.1,0.983) (26.2,0.983) (26.3,0.990) (26.4,0.958) (26.5,0.979) (26.6,0.964) (26.7,0.971) (26.8,0.964) (26.9,0.989) (27,0.979) (27.1,0.971) (27.2,0.974) (27.3,0.993) (27.4,0.982) (27.5,0.955) (27.6,0.969) (27.7,0.958) (27.8,0.956) (27.9,0.992) (28,0.967) (28.1,0.967) (28.2,0.991) (28.3,0.983) (28.4,0.938) (28.5,0.987) (28.6,0.945) (28.7,0.996) (28.8,0.987) (28.9,0.970) (29,0.983) (29.1,0.953) (29.2,0.982) (29.3,0.982) (29.4,0.969) (29.5,0.946) (29.6,0.991) (29.7,0.986) (29.8,0.991) (29.9,0.995) (30,0.963) (30.1,0.965) (30.2,1.000) (30.3,0.969) (30.4,0.960) (30.5,0.991) (30.6,0.982) (30.7,0.969) (30.8,0.958) (30.9,0.990) (31,0.986) (31.1,0.962) (31.2,0.966) (31.3,0.955) (31.4,0.959) (31.5,0.947) (31.6,0.940) (31.7,0.965) (31.8,0.965) (31.9,0.952) (32,0.982) (32.1,0.994) (32.2,0.976) (32.3,0.994) (32.4,0.960) (32.5,0.965) (32.6,0.994) (32.7,0.983) (32.8,0.982) (32.9,0.976) (33,0.988) (33.1,0.988) (33.2,0.982) (33.3,0.982) (33.4,0.994) (33.5,0.982) (33.6,0.976) (33.7,0.976) (33.8,0.994) (33.9,0.988) (34,1.000) (34.1,0.967) (34.2,0.983) (34.3,0.963) (34.4,0.989) (34.5,0.990) (34.6,0.990) (34.7,0.972) (34.8,0.981) (34.9,0.973) (35,0.986) (35.1,0.974) (35.2,0.991) (35.3,0.984) (35.4,0.940) (35.5,0.962) (35.6,0.905) (35.7,0.991) (35.8,0.966) (35.9,0.987) (36,0.967) (36.1,0.976) (36.2,1.000) (36.3,0.986) (36.4,0.976) (36.5,0.970) (36.6,0.960) (36.7,0.957) (36.8,0.993) (36.9,0.994) (37,0.983) (37.1,0.975) (37.2,0.984) (37.3,0.981) (37.4,0.976) (37.5,0.977) (37.6,0.990) (37.7,0.995) (37.8,0.995) (37.9,0.977) (38,0.977) (38.1,0.986) (38.2,0.980) (38.3,0.991) (38.4,0.993) (38.5,0.969) (38.6,0.975) (38.7,0.977) (38.8,0.983) (38.9,0.996) (39,0.976) (39.1,0.960) (39.2,0.994) (39.3,0.981) (39.4,0.992) (39.5,0.998) (39.6,0.976) (39.7,0.989) (39.8,0.985) (39.9,0.980) (40,0.983) (40.1,0.970) (40.2,0.981) (40.3,0.979) (40.4,0.992) (40.5,0.960) (40.6,0.996) (40.7,0.996) (40.8,0.989) (40.9,0.975) (41,0.988) (41.1,0.992) (41.2,0.984) (41.3,0.992) (41.4,0.984) (41.5,0.996) (41.6,0.986) (41.7,0.992) (41.8,0.984) (41.9,0.992) (42,0.977) (42.1,0.986) (42.2,0.979) (42.3,0.996) (42.4,0.987) (42.5,0.987) (42.6,0.989) (42.7,0.996) (42.8,0.993) (42.9,0.976) (43,0.991) (43.1,0.994) (43.2,0.989) (43.3,0.996) (43.4,0.991) (43.5,0.969) (43.6,0.978) (43.7,0.972) (43.8,0.964) (43.9,0.992) (44,0.994) (44.1,0.989) (44.2,0.960) (44.3,0.979) (44.4,0.966) (44.5,0.965) (44.6,0.956) (44.7,0.977) (44.8,0.976) (44.9,0.998) (45,0.992) (45.1,0.986) (45.2,0.952) (45.3,0.981) (45.4,0.983) (45.5,0.975) (45.6,0.960) (45.7,0.945) (45.8,0.964) (45.9,0.980) (46,0.960) (46.1,0.972) (46.2,0.982) (46.3,0.972) (46.4,0.950) (46.5,0.973) (46.6,0.982) (46.7,0.956) (46.8,0.964) (46.9,0.940) (47,0.976) (47.1,0.973) (47.2,0.985) (47.3,0.978) (47.4,0.958) (47.5,0.973) (47.6,0.985) (47.7,0.985) (47.8,0.988) (47.9,0.976) (48,0.954) (48.1,0.971) (48.2,0.982) (48.3,0.962) (48.4,0.956) (48.5,0.962) (48.6,0.986) (48.7,0.970) (48.8,0.978) (48.9,0.981) (49,0.948) (49.1,0.966) (49.2,0.950) (49.3,0.986) (49.4,0.983) (49.5,0.949) (49.6,0.991) (49.7,0.901) (49.8,0.982) (49.9,0.983) (50,0.994) (50.1,0.967) (50.2,0.965) (50.3,0.984) (50.4,0.970) (50.5,1.000) (50.6,0.990) (50.7,0.988) (50.8,0.995) (50.9,0.990) (51,0.986) (51.1,0.988) (51.2,0.991) (51.3,0.991) (51.4,0.972) (51.5,0.979) (51.6,0.979) (51.7,0.976) (51.8,0.981) (51.9,0.976) (52,0.990) (52.1,0.963) (52.2,0.991) (52.3,0.953) (52.4,0.980) (52.5,0.985) (52.6,0.978) (52.7,0.950) (52.8,0.997) (52.9,0.975) (53,0.995) (53.1,0.960) (53.2,0.987) (53.3,0.987) (53.4,0.951) (53.5,0.979) (53.6,0.960) (53.7,0.977) (53.8,0.982) (53.9,0.982) (54,0.972) (54.1,0.997) (54.2,0.963) (54.3,0.992) (54.4,0.978) (54.5,0.985) (54.6,0.974) (54.7,0.961) (54.8,0.985) (54.9,0.988) (55,0.981) (55.1,0.969) (55.2,0.971) (55.3,0.995) (55.4,0.979) (55.5,0.955) (55.6,0.963) (55.7,0.987) (55.8,0.970) (55.9,0.941) (56,0.957) (56.1,0.994) (56.2,0.947) (56.3,0.997) (56.4,0.971) (56.5,0.984) (56.6,0.982) (56.7,0.969) (56.8,0.979) (56.9,1.000) (57,0.986) (57.1,0.949) (57.2,0.993) (57.3,0.991) (57.4,0.989) (57.5,0.960) (57.6,0.922) (57.7,0.993) (57.8,0.948) (57.9,0.931) (58,0.997) (58.1,0.962) (58.2,0.949) (58.3,0.979) (58.4,0.968) (58.5,0.979) (58.6,0.977) (58.7,0.970) (58.8,0.983) (58.9,0.925) (59,0.982) (59.1,0.970) (59.2,0.985) (59.3,0.965) (59.4,0.962) (59.5,0.974) (59.6,0.950) (59.7,0.959) (59.8,0.942) (59.9,0.985) (60,0.957) (60.1,0.985) (60.2,0.972) (60.3,0.966) (60.4,0.977) (60.5,0.957) (60.6,0.973) (60.7,0.988) (60.8,0.956) (60.9,0.975) (61,0.977) (61.1,0.960) (61.2,0.985) (61.3,0.985) (61.4,0.971) (61.5,0.983) (61.6,0.983) (61.7,0.966) (61.8,0.974) (61.9,0.987) (62,0.917) (62.1,0.989) (62.2,0.989) (62.3,0.979) (62.4,0.995) (62.5,0.977) (62.6,0.998) (62.7,0.984) (62.8,0.915) (62.9,0.971) (63,0.965) (63.1,0.987) (63.2,0.992) (63.3,0.930) (63.4,0.977) (63.5,0.959) (63.6,0.992) (63.7,0.975) (63.8,0.973) (63.9,0.977) (64,0.972) (64.1,0.957) (64.2,0.976) (64.3,0.981) (64.4,0.970) (64.5,0.997) (64.6,0.969) (64.7,0.963) (64.8,0.981) (64.9,0.984) (65,0.947) (65.1,0.967) (65.2,0.983) (65.3,0.983) (65.4,0.989) (65.5,0.984) (65.6,0.976) (65.7,0.983) (65.8,0.992) (65.9,0.975) (66,0.989) (66.1,0.970) (66.2,0.969) (66.3,0.963) (66.4,0.988) (66.5,0.986) (66.6,0.980) (66.7,0.980) (66.8,0.983) (66.9,0.952) (67,0.971) (67.1,0.982) (67.2,0.964) (67.3,0.942) (67.4,0.987) (67.5,0.981) (67.6,0.975) (67.7,0.953) (67.8,0.990) (67.9,0.994) (68,0.987) (68.1,0.994) (68.2,0.988) (68.3,0.967) (68.4,0.967) (68.5,0.978) (68.6,0.960) (68.7,0.958) (68.8,0.954) (68.9,0.993) (69,0.990) (69.1,1.000) (69.2,0.965) (69.3,0.977) (69.4,0.983) (69.5,0.931) (69.6,0.957) (69.7,0.981) (69.8,0.975) (69.9,0.997) (70,0.958) (70.1,0.975) (70.2,0.957) (70.3,0.987) (70.4,1.000) (70.5,0.948) (70.6,0.978) (70.7,0.969) (70.8,0.956) (70.9,0.990) (71,0.968) (71.1,0.981) (71.2,0.993) (71.3,0.969) (71.4,0.965) (71.5,0.987) (71.6,0.971) (71.7,0.970) (71.8,0.990) (71.9,0.997) (72,0.978) (72.1,0.978) (72.2,0.963) (72.3,0.942) (72.4,0.937) (72.5,0.926) (72.6,0.920) (72.7,0.992) (72.8,0.951) (72.9,0.972) (73,0.976) (73.1,0.980) (73.2,0.948) (73.3,0.983) (73.4,0.980) (73.5,0.980) (73.6,0.980) (73.7,0.964) (73.8,0.988) (73.9,0.992) (74,0.989) (74.1,0.963) (74.2,0.966) (74.3,0.973) (74.4,0.962) (74.5,0.949) (74.6,0.959) (74.7,1.000) (74.8,0.917) (74.9,0.992) (75,0.989) (75.1,0.971) (75.2,0.993) (75.3,0.993) (75.4,1.000) (75.5,0.968) (75.6,0.984) (75.7,0.973) (75.8,1.000) (75.9,0.988) (76,1.000) (76.1,0.983) (76.2,0.946) (76.3,0.988) (76.4,0.994) (76.5,0.971) (76.6,0.987) (76.7,0.992) (76.8,0.983) (76.9,0.986) (77,0.974) (77.1,0.988) (77.2,0.974) (77.3,0.998) (77.4,0.967) (77.5,1.000) (77.6,0.986) (77.7,0.957) (77.8,0.974) (77.9,0.984) (78,0.968) (78.1,0.945) (78.2,0.988) (78.3,0.993) (78.4,0.986) (78.5,0.967) (78.6,0.978) (78.7,0.995) (78.8,0.977) (78.9,0.991) (79,0.967) (79.1,0.925) (79.2,0.983) (79.3,0.972) (79.4,0.965) (79.5,0.984) (79.6,0.984) (79.7,0.988) (79.8,0.991) (79.9,0.969) (80,0.982) (80.1,0.982) (80.2,0.996) (80.3,0.991) (80.4,0.959) (80.5,0.987) (80.6,0.955) (80.7,0.973) (80.8,0.954) (80.9,0.993) (81,0.989) (81.1,0.978) (81.2,0.964) (81.3,0.991) (81.4,0.984) (81.5,0.980) (81.6,0.989) (81.7,0.982) (81.8,0.989) (81.9,0.950) (82,0.984) (82.1,0.998) (82.2,0.989) (82.3,0.996) (82.4,0.986) (82.5,0.988) (82.6,0.990) (82.7,0.986) (82.8,0.990) (82.9,0.984) (83,0.982) (83.1,0.964) (83.2,0.978) (83.3,0.970) (83.4,0.972) (83.5,0.988) (83.6,0.994) (83.7,0.992) (83.8,0.996) (83.9,0.985) (84,0.956) (84.1,0.986) (84.2,0.972) (84.3,0.988) (84.4,0.990) (84.5,0.980) (84.6,0.986) (84.7,0.950) (84.8,0.983) (84.9,0.967) (85,0.992) (85.1,0.988) (85.2,0.935) (85.3,0.957) (85.4,0.941) (85.5,0.962) (85.6,0.943) (85.7,0.983) (85.8,0.960) (85.9,0.974) (86,0.926) (86.1,0.966) (86.2,0.988) (86.3,0.938) (86.4,0.928) (86.5,0.975) (86.6,0.982) (86.7,0.957) (86.8,0.971) (86.9,0.955) (87,0.987) (87.1,0.980) (87.2,0.987) (87.3,0.974) (87.4,0.987) (87.5,0.919) (87.6,0.961) (87.7,0.982) (87.8,0.954) (87.9,0.921) (88,0.981) (88.1,0.957) (88.2,0.968) (88.3,0.992) (88.4,0.984) (88.5,0.985) (88.6,0.961) (88.7,0.953) (88.8,0.967) (88.9,0.970) (89,0.962) (89.1,0.966) (89.2,0.987) (89.3,0.974) (89.4,0.983) (89.5,0.983) (89.6,0.962) (89.7,0.996) (89.8,0.975) (89.9,0.972) (90,0.984) (90.1,0.988) (90.2,0.949) (90.3,0.996) (90.4,0.981) (90.5,0.937) (90.6,0.976) (90.7,0.992) (90.8,0.961) (90.9,0.935) (91,0.988) (91.1,0.975) (91.2,0.988) (91.3,0.983) (91.4,0.983) (91.5,0.975) (91.6,0.912) (91.7,0.995) (91.8,0.991) (91.9,0.978) (92,0.973) (92.1,0.986) (92.2,0.968) (92.3,0.931)
\end{pspicture}
\begin{pspicture}(-5.5,0)(3.5,3.3)
\psset{xunit=0.065,yunit=3}
\psline{->}(0,0.4)(103,0.4) \psline{->}(0,0.4)(0,1.2) \rput(110,0.4){day} \rput(9,1.2){$S(t)$} \rput(55,1.2){\boxed{$T=0.6$}}
\scriptsize \scriptsize \psline(17.1,0.367)(17.1,0.433) \rput(17.1,0.3){01/2008} \scriptsize \psline(43.2,0.367)(43.2,0.433) \rput(43.2,0.3){01/2009} \scriptsize \psline(69.3,0.367)(69.3,0.433) \rput(69.3,0.3){01/2010} \psline(92.4,0.367)(92.4,0.433) \rput(92.4,0.3){01/2011} \psline(-1.4,0.4)(1.4,0.4) \rput(-7,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-7,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-7,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\psline (1,0.985) (1.1,0.980) (1.2,0.956) (1.3,0.991) (1.4,0.956) (1.5,0.982) (1.6,0.959) (1.7,0.988) (1.8,0.991) (1.9,0.975) (2,0.972) (2.1,0.989) (2.2,0.981) (2.3,0.987) (2.4,0.985) (2.5,0.961) (2.6,0.953) (2.7,0.979) (2.8,0.972) (2.9,0.987) (3,0.977) (3.1,0.982) (3.2,0.977) (3.3,0.987) (3.4,0.985) (3.5,0.990) (3.6,0.987) (3.7,0.985) (3.8,0.972) (3.9,0.977) (4,0.966) (4.1,1.000) (4.2,0.985) (4.3,0.995) (4.4,1.000) (4.5,0.976) (4.6,0.990) (4.7,0.971) (4.8,0.969) (4.9,0.935) (5,0.977) (5.1,0.982) (5.2,0.957) (5.3,1.000) (5.4,0.979) (5.5,0.974) (5.6,0.936) (5.7,0.957) (5.8,0.993) (5.9,0.981) (6,0.969) (6.1,0.988) (6.2,0.963) (6.3,0.998) (6.4,0.976) (6.5,0.936) (6.6,0.998) (6.7,0.987) (6.8,0.971) (6.9,0.982) (7,0.966) (7.1,0.967) (7.2,0.993) (7.3,0.978) (7.4,0.962) (7.5,0.988) (7.6,0.991) (7.7,0.979) (7.8,0.980) (7.9,0.995) (8,0.975) (8.1,0.979) (8.2,0.985) (8.3,0.971) (8.4,0.995) (8.5,0.977) (8.6,0.978) (8.7,0.981) (8.8,0.994) (8.9,0.990) (9,0.987) (9.1,0.997) (9.2,0.987) (9.3,0.984) (9.4,0.987) (9.5,0.990) (9.6,0.976) (9.7,0.996) (9.8,0.981) (9.9,0.987) (10,0.994) (10.1,0.975) (10.2,0.985) (10.3,0.993) (10.4,0.978) (10.5,0.996) (10.6,0.980) (10.7,0.987) (10.8,0.967) (10.9,0.993) (11,0.987) (11.1,0.978) (11.2,0.976) (11.3,0.975) (11.4,0.999) (11.5,0.973) (11.6,0.983) (11.7,0.967) (11.8,0.969) (11.9,0.986) (12,0.989) (12.1,0.985) (12.2,0.967) (12.3,0.991) (12.4,0.968) (12.5,0.980) (12.6,0.980) (12.7,0.992) (12.8,0.987) (12.9,0.984) (13,0.987) (13.1,0.973) (13.2,0.987) (13.3,0.989) (13.4,0.989) (13.5,0.989) (13.6,0.970) (13.7,0.992) (13.8,0.988) (13.9,0.995) (14,0.991) (14.1,0.971) (14.2,0.993) (14.3,0.987) (14.4,0.995) (14.5,0.984) (14.6,0.992) (14.7,0.988) (14.8,0.982) (14.9,0.975) (15,0.989) (15.1,0.987) (15.2,0.984) (15.3,0.949) (15.4,0.975) (15.5,0.974) (15.6,0.978) (15.7,0.985) (15.8,0.992) (15.9,0.978) (16,0.986) (16.1,0.988) (16.2,0.978) (16.3,0.947) (16.4,0.981) (16.5,0.983) (16.6,0.947) (16.7,0.951) (16.8,0.934) (16.9,0.964) (17,0.980) (17.1,1.000) (17.2,0.953) (17.3,0.987) (17.4,0.988) (17.5,0.997) (17.6,0.951) (17.7,0.956) (17.8,1.000) (17.9,0.967) (18,0.973) (18.1,0.968) (18.2,0.966) (18.3,0.975) (18.4,0.990) (18.5,0.982) (18.6,0.989) (18.7,0.985) (18.8,0.961) (18.9,0.982) (19,0.963) (19.1,0.909) (19.2,0.964) (19.3,0.977) (19.4,0.986) (19.5,0.988) (19.6,0.972) (19.7,0.958) (19.8,0.973) (19.9,0.984) (20,0.960) (20.1,0.985) (20.2,0.981) (20.3,0.972) (20.4,0.983) (20.5,0.973) (20.6,0.969) (20.7,0.987) (20.8,0.996) (20.9,0.986) (21,0.971) (21.1,0.990) (21.2,0.950) (21.3,0.973) (21.4,0.983) (21.5,0.975) (21.6,0.980) (21.7,0.988) (21.8,0.972) (21.9,0.970) (22,0.978) (22.1,0.981) (22.2,0.983) (22.3,0.962) (22.4,0.987) (22.5,0.973) (22.6,0.972) (22.7,0.967) (22.8,0.987) (22.9,0.964) (23,0.976) (23.1,0.973) (23.2,0.988) (23.3,0.972) (23.4,0.990) (23.5,0.982) (23.6,0.963) (23.7,0.959) (23.8,0.977) (23.9,0.954) (24,0.973) (24.1,0.971) (24.2,0.928) (24.3,0.982) (24.4,0.971) (24.5,0.987) (24.6,0.989) (24.7,0.952) (24.8,0.967) (24.9,0.974) (25,0.972) (25.1,0.973) (25.2,0.985) (25.3,0.975) (25.4,0.975) (25.5,0.969) (25.6,0.986) (25.7,0.986) (25.8,0.983) (25.9,0.948) (26,0.980) (26.1,0.992) (26.2,0.966) (26.3,0.980) (26.4,0.968) (26.5,0.988) (26.6,0.984) (26.7,0.970) (26.8,0.978) (26.9,0.980) (27,0.992) (27.1,0.938) (27.2,0.971) (27.3,0.963) (27.4,0.966) (27.5,0.921) (27.6,0.971) (27.7,0.946) (27.8,0.897) (27.9,0.980) (28,0.977) (28.1,0.950) (28.2,0.990) (28.3,0.983) (28.4,0.934) (28.5,0.992) (28.6,0.921) (28.7,0.977) (28.8,0.985) (28.9,0.965) (29,0.953) (29.1,0.944) (29.2,0.936) (29.3,0.973) (29.4,0.940) (29.5,0.930) (29.6,0.971) (29.7,0.983) (29.8,0.983) (29.9,0.970) (30,0.951) (30.1,0.964) (30.2,0.989) (30.3,0.962) (30.4,0.938) (30.5,0.992) (30.6,0.965) (30.7,0.981) (30.8,0.967) (30.9,0.972) (31,0.978) (31.1,0.967) (31.2,0.977) (31.3,0.984) (31.4,0.947) (31.5,0.936) (31.6,0.892) (31.7,0.952) (31.8,0.948) (31.9,0.902) (32,0.986) (32.1,0.958) (32.2,0.979) (32.3,0.969) (32.4,0.942) (32.5,0.975) (32.6,0.978) (32.7,0.989) (32.8,0.972) (32.9,0.969) (33,0.989) (33.1,0.960) (33.2,0.953) (33.3,0.968) (33.4,0.989) (33.5,0.993) (33.6,0.953) (33.7,0.956) (33.8,0.993) (33.9,0.974) (34,0.959) (34.1,0.974) (34.2,0.985) (34.3,0.956) (34.4,0.997) (34.5,0.983) (34.6,0.981) (34.7,0.962) (34.8,0.984) (34.9,0.977) (35,0.979) (35.1,0.987) (35.2,0.983) (35.3,0.978) (35.4,0.978) (35.5,0.976) (35.6,0.936) (35.7,0.981) (35.8,0.979) (35.9,0.983) (36,0.972) (36.1,0.971) (36.2,0.988) (36.3,0.965) (36.4,0.985) (36.5,0.933) (36.6,0.964) (36.7,0.975) (36.8,0.977) (36.9,0.991) (37,0.985) (37.1,0.980) (37.2,0.980) (37.3,0.976) (37.4,0.981) (37.5,0.981) (37.6,0.986) (37.7,0.980) (37.8,0.991) (37.9,0.978) (38,0.981) (38.1,0.982) (38.2,0.979) (38.3,0.982) (38.4,0.997) (38.5,0.966) (38.6,0.976) (38.7,0.983) (38.8,0.983) (38.9,0.989) (39,0.958) (39.1,0.972) (39.2,0.986) (39.3,0.979) (39.4,0.985) (39.5,0.990) (39.6,0.983) (39.7,0.987) (39.8,0.985) (39.9,0.978) (40,0.979) (40.1,0.961) (40.2,0.988) (40.3,0.976) (40.4,0.968) (40.5,0.974) (40.6,0.983) (40.7,0.983) (40.8,0.974) (40.9,0.982) (41,0.977) (41.1,0.985) (41.2,0.989) (41.3,0.972) (41.4,0.994) (41.5,0.990) (41.6,0.991) (41.7,0.987) (41.8,0.988) (41.9,0.982) (42,0.980) (42.1,0.991) (42.2,0.986) (42.3,0.991) (42.4,0.989) (42.5,0.979) (42.6,0.987) (42.7,0.986) (42.8,0.985) (42.9,0.983) (43,0.984) (43.1,0.990) (43.2,0.990) (43.3,0.985) (43.4,0.987) (43.5,0.980) (43.6,0.983) (43.7,0.988) (43.8,0.981) (43.9,0.979) (44,0.985) (44.1,0.979) (44.2,0.953) (44.3,0.969) (44.4,0.953) (44.5,0.955) (44.6,0.947) (44.7,0.979) (44.8,0.983) (44.9,0.992) (45,0.972) (45.1,0.986) (45.2,0.954) (45.3,0.973) (45.4,0.977) (45.5,0.974) (45.6,0.960) (45.7,0.942) (45.8,0.958) (45.9,0.980) (46,0.961) (46.1,0.979) (46.2,0.953) (46.3,0.979) (46.4,0.951) (46.5,0.969) (46.6,0.966) (46.7,0.967) (46.8,0.959) (46.9,0.919) (47,0.950) (47.1,0.974) (47.2,0.972) (47.3,0.982) (47.4,0.939) (47.5,0.976) (47.6,0.960) (47.7,0.979) (47.8,0.971) (47.9,0.981) (48,0.961) (48.1,0.972) (48.2,0.973) (48.3,0.967) (48.4,0.959) (48.5,0.971) (48.6,0.966) (48.7,0.948) (48.8,0.969) (48.9,0.967) (49,0.958) (49.1,0.967) (49.2,0.934) (49.3,0.972) (49.4,0.982) (49.5,0.976) (49.6,0.991) (49.7,0.943) (49.8,0.995) (49.9,0.985) (50,0.986) (50.1,0.961) (50.2,0.967) (50.3,0.978) (50.4,0.959) (50.5,0.997) (50.6,0.985) (50.7,0.977) (50.8,0.994) (50.9,0.982) (51,0.982) (51.1,0.972) (51.2,0.990) (51.3,0.987) (51.4,0.985) (51.5,0.958) (51.6,0.971) (51.7,0.976) (51.8,0.974) (51.9,0.979) (52,0.971) (52.1,0.974) (52.2,0.987) (52.3,0.937) (52.4,0.991) (52.5,0.980) (52.6,0.970) (52.7,0.956) (52.8,0.998) (52.9,0.976) (53,0.986) (53.1,0.979) (53.2,0.982) (53.3,0.993) (53.4,0.974) (53.5,0.971) (53.6,0.977) (53.7,0.987) (53.8,0.986) (53.9,0.987) (54,0.971) (54.1,0.993) (54.2,0.975) (54.3,0.980) (54.4,0.983) (54.5,0.983) (54.6,0.978) (54.7,0.961) (54.8,0.983) (54.9,0.986) (55,0.982) (55.1,0.974) (55.2,0.982) (55.3,0.985) (55.4,0.986) (55.5,0.979) (55.6,0.972) (55.7,0.991) (55.8,0.973) (55.9,0.964) (56,0.983) (56.1,0.983) (56.2,0.954) (56.3,0.981) (56.4,0.970) (56.5,0.981) (56.6,0.970) (56.7,0.986) (56.8,0.980) (56.9,0.985) (57,0.984) (57.1,0.959) (57.2,0.994) (57.3,0.982) (57.4,0.979) (57.5,0.949) (57.6,0.948) (57.7,0.992) (57.8,0.949) (57.9,0.945) (58,0.988) (58.1,0.959) (58.2,0.965) (58.3,0.981) (58.4,0.990) (58.5,0.980) (58.6,0.982) (58.7,0.971) (58.8,0.990) (58.9,0.942) (59,0.981) (59.1,0.980) (59.2,0.986) (59.3,0.980) (59.4,0.966) (59.5,0.977) (59.6,0.939) (59.7,0.971) (59.8,0.956) (59.9,0.983) (60,0.970) (60.1,0.974) (60.2,0.978) (60.3,0.967) (60.4,0.964) (60.5,0.958) (60.6,0.974) (60.7,0.988) (60.8,0.948) (60.9,0.973) (61,0.970) (61.1,0.966) (61.2,0.988) (61.3,0.983) (61.4,0.966) (61.5,0.989) (61.6,0.981) (61.7,0.978) (61.8,0.972) (61.9,0.981) (62,0.952) (62.1,0.978) (62.2,0.988) (62.3,0.985) (62.4,0.990) (62.5,0.957) (62.6,0.976) (62.7,0.984) (62.8,0.916) (62.9,0.948) (63,0.964) (63.1,0.981) (63.2,0.984) (63.3,0.932) (63.4,0.982) (63.5,0.966) (63.6,0.973) (63.7,0.965) (63.8,0.982) (63.9,0.980) (64,0.986) (64.1,0.960) (64.2,0.960) (64.3,0.965) (64.4,0.978) (64.5,0.987) (64.6,0.965) (64.7,0.965) (64.8,0.969) (64.9,0.973) (65,0.961) (65.1,0.985) (65.2,0.986) (65.3,0.981) (65.4,0.977) (65.5,0.990) (65.6,0.952) (65.7,0.979) (65.8,0.984) (65.9,0.981) (66,0.978) (66.1,0.959) (66.2,0.974) (66.3,0.975) (66.4,0.989) (66.5,0.975) (66.6,0.977) (66.7,0.970) (66.8,0.979) (66.9,0.956) (67,0.957) (67.1,0.983) (67.2,0.934) (67.3,0.956) (67.4,0.980) (67.5,0.978) (67.6,0.976) (67.7,0.953) (67.8,0.990) (67.9,0.974) (68,0.974) (68.1,0.988) (68.2,0.979) (68.3,0.964) (68.4,0.958) (68.5,0.961) (68.6,0.968) (68.7,0.946) (68.8,0.967) (68.9,0.998) (69,0.978) (69.1,1.000) (69.2,0.974) (69.3,0.983) (69.4,0.965) (69.5,0.957) (69.6,0.981) (69.7,0.985) (69.8,0.988) (69.9,0.992) (70,0.974) (70.1,0.976) (70.2,0.960) (70.3,0.986) (70.4,0.992) (70.5,0.947) (70.6,0.973) (70.7,0.968) (70.8,0.962) (70.9,0.984) (71,0.970) (71.1,0.979) (71.2,0.994) (71.3,0.976) (71.4,0.973) (71.5,0.992) (71.6,0.975) (71.7,0.975) (71.8,0.989) (71.9,0.996) (72,0.981) (72.1,0.990) (72.2,0.953) (72.3,0.949) (72.4,0.976) (72.5,0.962) (72.6,0.947) (72.7,0.978) (72.8,0.971) (72.9,0.968) (73,0.980) (73.1,0.988) (73.2,0.956) (73.3,0.990) (73.4,0.988) (73.5,0.983) (73.6,0.978) (73.7,0.975) (73.8,0.988) (73.9,0.986) (74,0.998) (74.1,0.978) (74.2,0.971) (74.3,0.980) (74.4,0.987) (74.5,0.960) (74.6,0.970) (74.7,0.991) (74.8,0.955) (74.9,0.980) (75,0.978) (75.1,0.976) (75.2,0.996) (75.3,0.984) (75.4,0.994) (75.5,0.934) (75.6,0.966) (75.7,0.982) (75.8,0.998) (75.9,0.985) (76,0.998) (76.1,0.975) (76.2,0.959) (76.3,0.991) (76.4,0.995) (76.5,0.977) (76.6,0.987) (76.7,0.973) (76.8,0.970) (76.9,0.995) (77,0.980) (77.1,0.979) (77.2,0.971) (77.3,0.994) (77.4,0.981) (77.5,1.000) (77.6,0.984) (77.7,0.969) (77.8,0.987) (77.9,0.994) (78,0.980) (78.1,0.942) (78.2,0.984) (78.3,0.982) (78.4,0.981) (78.5,0.988) (78.6,0.978) (78.7,0.986) (78.8,0.990) (78.9,0.967) (79,0.978) (79.1,0.922) (79.2,0.992) (79.3,0.983) (79.4,0.958) (79.5,0.968) (79.6,0.984) (79.7,0.980) (79.8,0.990) (79.9,0.973) (80,0.983) (80.1,0.992) (80.2,0.989) (80.3,0.985) (80.4,0.976) (80.5,0.984) (80.6,0.980) (80.7,0.979) (80.8,0.952) (80.9,0.994) (81,0.982) (81.1,0.988) (81.2,0.970) (81.3,0.987) (81.4,0.982) (81.5,0.979) (81.6,0.986) (81.7,0.986) (81.8,0.989) (81.9,0.973) (82,0.990) (82.1,0.992) (82.2,0.996) (82.3,0.993) (82.4,0.988) (82.5,0.992) (82.6,0.984) (82.7,0.987) (82.8,0.988) (82.9,0.987) (83,0.983) (83.1,0.973) (83.2,0.980) (83.3,0.978) (83.4,0.980) (83.5,0.976) (83.6,0.987) (83.7,0.992) (83.8,0.991) (83.9,0.985) (84,0.961) (84.1,0.987) (84.2,0.984) (84.3,0.983) (84.4,0.985) (84.5,0.987) (84.6,0.978) (84.7,0.964) (84.8,0.981) (84.9,0.981) (85,0.987) (85.1,0.988) (85.2,0.934) (85.3,0.961) (85.4,0.940) (85.5,0.970) (85.6,0.954) (85.7,0.977) (85.8,0.960) (85.9,0.962) (86,0.925) (86.1,0.984) (86.2,0.977) (86.3,0.942) (86.4,0.945) (86.5,0.967) (86.6,0.959) (86.7,0.967) (86.8,0.960) (86.9,0.951) (87,0.984) (87.1,0.966) (87.2,0.978) (87.3,0.961) (87.4,0.974) (87.5,0.919) (87.6,0.963) (87.7,0.976) (87.8,0.976) (87.9,0.935) (88,0.970) (88.1,0.986) (88.2,0.970) (88.3,0.983) (88.4,0.974) (88.5,0.970) (88.6,0.972) (88.7,0.936) (88.8,0.965) (88.9,0.962) (89,0.982) (89.1,0.964) (89.2,0.982) (89.3,0.977) (89.4,0.982) (89.5,0.977) (89.6,0.995) (89.7,0.987) (89.8,0.973) (89.9,0.973) (90,0.980) (90.1,0.990) (90.2,0.957) (90.3,0.988) (90.4,0.998) (90.5,0.941) (90.6,0.971) (90.7,0.976) (90.8,0.954) (90.9,0.942) (91,0.990) (91.1,0.977) (91.2,0.992) (91.3,0.975) (91.4,0.982) (91.5,0.982) (91.6,0.950) (91.7,0.987) (91.8,0.985) (91.9,0.977) (92,0.969) (92.1,0.990) (92.2,0.933) (92.3,0.942)
\end{pspicture}

==> (inline-10) <==
\begin{pspicture}(0,0.4)(3.5,5.6)
\psset{xunit=0.058,yunit=4}
\psline{->}(0,0)(103,0) \psline{->}(0,0)(0,1.2) \rput(110,0){day} \rput(9,1.2){$S_p(t)$} \scriptsize \psline(17.1,-0.025)(17.1,0.025) \rput(17.1,-0.075){01/2008} \psline(43.2,-0.025)(43.2,0.025) \rput(43.2,-0.075){01/2009} \psline(69.3,-0.025)(69.3,0.025) \rput(69.3,-0.075){01/2010} \psline(92.4,-0.025)(92.4,0.025) \rput(92.4,-0.075){01/2011} \psline(-1.4,0.2)(1.4,0.2) \rput(-6,0.2){$0.2$} \psline(-1.4,0.4)(1.4,0.4) \rput(-6,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-6,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-6,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\normalsize
% T=0.1
\psline[linecolor=blue] (1,1) (1.1,0.666666667) (1.3,0.666666667) (1.4,0.333333333) (13.1,0.333333333) (13.2,0) (92.3,0) \rput(25,0.15){$T=0.1$}
% T=0.2
\psline[linecolor=blue] (1,1) (1.1,0.95) (1.2,0.9) (1.3,0.9) (1.4,0.9) (1.5,0.85) (1.7,0.85) (1.8,0.8) (15,0.8) (15.1,0.75) (15.9,0.75) (16,0.7) (16.1,0.65) (16.4,0.65) (16.5,0.6) (16.6,0.55) (19.1,0.55) (19.2,0.5) (47.1,0.5) (47.2,0.45) (48.5,0.45) (48.6,0.4) (92.3,0.4) \rput(105,0.38){$T=0.2$}
% T=0.3
\psline[linecolor=blue] (1,1.000) (1.1,0.956) (1.3,0.956) (1.4,0.911) (1.5,0.911) (1.6,0.889) (2.5,0.889) (2.6,0.867) (4.8,0.867) (4.9,0.844) (13.3,0.844) (13.4,0.822) (16,0.822) (16.1,0.800) (16.4,0.800) (16.5,0.778) (16.6,0.756) (18.2,0.756) (18.3,0.733) (31,0.733) (31.1,0.711) (51.1,0.711) (51.2,0.689) (55.6,0.689) (55.7,0.667) (55.8,0.644) (58.1,0.644) (58.2,0.622) (58.6,0.622) (58.7,0.600) (92.3,0.600) \rput(105,0.6){$T=0.3$}
% T=0.4
\psline[linecolor=blue] (1,1.000) (1.1,0.990) (1.2,0.971) (1.3,0.971) (1.4,0.941) (1.5,0.931) (1.6,0.922) (2.4,0.922) (2.5,0.912) (2.8,0.912) (2.9,0.902) (3.2,0.902) (3.3,0.892) (3.7,0.892) (3.8,0.882) (4.9,0.882) (5,0.873) (5.7,0.873) (5.8,0.863) (6.1,0.863) (6.2,0.843) (14,0.843) (14.1,0.833) (16.1,0.833) (16.2,0.824) (16.5,0.824) (16.6,0.814) (17.1,0.814) (17.2,0.794) (18.1,0.794) (18.2,0.784) (18.7,0.784) (18.8,0.775) (18.9,0.775) (19,0.775) (19.1,0.765) (19.2,0.755) (19.7,0.755) (19.8,0.735) (19.9,0.725) (20.4,0.725) (20.5,0.716) (20.7,0.716) (20.8,0.706) (24,0.706) (24.1,0.696) (24.2,0.696) (24.7,0.696) (24.8,0.686) (25.3,0.686) (25.4,0.676) (27,0.676) (27.1,0.667) (27.4,0.667) (27.5,0.657) (27.6,0.657) (27.7,0.647) (27.8,0.627) (28.5,0.627) (28.6,0.618) (29.6,0.618) (29.7,0.608) (29.8,0.608) (29.9,0.608) (30,0.598) (31.1,0.598) (31.2,0.588) (47.1,0.588) (47.2,0.578) (55.8,0.578) (55.9,0.569) (56,0.559) (56.1,0.559) (56.2,0.549) (57.5,0.549) (57.6,0.539) (59.8,0.539) (59.9,0.529) (71.6,0.529) (71.7,0.520) (72.5,0.520) (72.6,0.510) (72.7,0.510) (72.8,0.510) (72.9,0.500) (73.2,0.500) (73.3,0.480) (92.3,0.480) \rput(105,0.48){$T=0.4$}
% T=0.5
\psline[linecolor=red] (1,1.000) (1.1,0.990) (1.2,0.964) (1.3,0.964) (1.4,0.959) (1.5,0.954) (1.6,0.944) (1.7,0.944) (1.8,0.944) (1.9,0.944) (2,0.939) (2.1,0.939) (2.2,0.939) (2.3,0.939) (2.4,0.923) (2.5,0.923) (2.6,0.923) (2.7,0.918) (2.8,0.913) (2.9,0.908) (3,0.908) (3.6,0.908) (3.7,0.898) (4.9,0.898) (5,0.883) (5.1,0.883) (5.2,0.878) (5.6,0.878) (5.7,0.872) (6,0.872) (6.1,0.867) (6.2,0.862) (6.3,0.857) (13.5,0.857) (13.6,0.852) (16.1,0.852) (16.2,0.847) (16.7,0.847) (16.8,0.842) (17.6,0.842) (17.7,0.837) (18.2,0.837) (18.3,0.832) (18.4,0.827) (18.8,0.827) (18.9,0.821) (19.1,0.821) (19.2,0.816) (20.6,0.816) (20.7,0.811) (21.2,0.811) (21.3,0.806) (22.4,0.806) (22.5,0.801) (22.6,0.801) (22.7,0.796) (22.9,0.796) (23,0.791) (24.1,0.791) (24.2,0.781) (24.3,0.770) (24.4,0.765) (24.5,0.760) (24.6,0.755) (24.7,0.755) (24.8,0.750) (25.2,0.750) (25.3,0.745) (26.7,0.745) (26.8,0.740) (27.2,0.740) (27.3,0.735) (27.4,0.730) (27.5,0.730) (27.6,0.719) (27.7,0.719) (27.8,0.709) (27.9,0.709) (28,0.704) (28.1,0.704) (28.2,0.699) (28.3,0.699) (28.4,0.689) (28.5,0.689) (28.6,0.684) (28.7,0.684) (28.8,0.684) (28.9,0.679) (29,0.673) (29.1,0.668) (29.6,0.668) (29.7,0.663) (29.8,0.663) (29.9,0.658) (30,0.653) (30.3,0.653) (30.4,0.638) (30.5,0.633) (30.6,0.633) (30.7,0.617) (30.8,0.607) (30.9,0.602) (31,0.597) (31.2,0.597) (31.3,0.587) (31.5,0.587) (31.6,0.566) (31.7,0.561) (31.8,0.561) (31.9,0.556) (32.8,0.556) (32.9,0.551) (33.3,0.551) (33.4,0.546) (33.5,0.541) (35.4,0.541) (35.5,0.536) (36.4,0.536) (36.5,0.531) (46.8,0.531) (46.9,0.526) (47.9,0.526) (48,0.520) (48.1,0.520) (48.2,0.515) (49,0.515) (49.1,0.510) (54.3,0.510) (54.4,0.505) (55.1,0.505) (55.2,0.500) (55.4,0.500) (55.5,0.495) (55.6,0.490) (55.9,0.490) (56,0.485) (56.2,0.485) (56.3,0.480) (57.8,0.480) (57.9,0.474) (58.4,0.474) (58.5,0.469) (59.6,0.469) (59.7,0.464) (71,0.464) (71.1,0.459) (72.3,0.459) (72.4,0.454) (72.5,0.449) (72.6,0.444) (73.2,0.444) (73.3,0.439) (73.6,0.439) (73.7,0.434) (87.4,0.434) (87.5,0.429) (90.7,0.429) (90.8,0.423) (92.1,0.423) (92.2,0.418) (92.3,0.418) \psline{->}(120,0.43)(95,0.43) \rput(148,0.42){$T=0.5-0.7,1,1$}
% T=0.6
\psline[linecolor=red] (1,1.000) (1.1,0.985) (1.2,0.946) (1.3,0.937) (1.4,0.916) (1.5,0.907) (1.6,0.899) (1.7,0.896) (1.8,0.893) (1.9,0.890) (2,0.890) (2.1,0.890) (2.2,0.890) (2.3,0.887) (2.4,0.884) (2.5,0.884) (2.6,0.881) (2.7,0.881) (2.8,0.878) (2.9,0.878) (3,0.875) (3.1,0.875) (3.2,0.875) (3.3,0.869) (3.4,0.866) (3.5,0.860) (3.6,0.857) (3.7,0.857) (3.8,0.854) (3.9,0.854) (4,0.845) (4.1,0.845) (4.2,0.845) (4.3,0.845) (4.4,0.845) (4.5,0.842) (4.6,0.839) (4.7,0.839) (4.8,0.836) (4.9,0.833) (5,0.824) (5.1,0.821) (5.2,0.815) (5.3,0.815) (5.4,0.815) (5.5,0.815) (5.6,0.812) (5.7,0.806) (5.8,0.806) (5.9,0.803) (8.2,0.803) (8.3,0.797) (8.4,0.794) (9.8,0.794) (9.9,0.788) (10,0.788) (10.1,0.788) (10.2,0.785) (11,0.785) (11.1,0.779) (11.2,0.776) (12.5,0.776) (12.6,0.770) (16.6,0.770) (16.7,0.767) (17.5,0.767) (17.6,0.764) (18.3,0.764) (18.4,0.761) (19,0.761) (19.1,0.755) (19.8,0.755) (19.9,0.752) (21.5,0.752) (21.6,0.749) (21.8,0.749) (21.9,0.746) (22,0.743) (22.1,0.743) (22.3,0.743) (22.4,0.734) (22.8,0.734) (22.9,0.728) (24.7,0.728) (24.8,0.719) (25.1,0.719) (25.2,0.713) (25.3,0.710) (25.6,0.701) (25.7,0.699) (26.3,0.699) (26.4,0.696) (26.7,0.696) (26.8,0.693) (27,0.693) (27.1,0.690) (27.2,0.687) (27.3,0.684) (27.4,0.684) (27.5,0.678) (27.6,0.672) (27.7,0.672) (27.8,0.654) (27.9,0.651) (28,0.645) (28.1,0.645) (28.2,0.642) (28.3,0.639) (28.4,0.636) (28.5,0.636) (28.6,0.627) (28.7,0.627) (28.8,0.627) (28.9,0.624) (29,0.618) (29.1,0.612) (29.5,0.612) (29.6,0.609) (29.7,0.606) (30.1,0.606) (30.2,0.603) (30.5,0.603) (30.6,0.603) (30.7,0.600) (31.1,0.600) (31.2,0.597) (31.3,0.591) (31.4,0.591) (31.5,0.579) (31.6,0.552) (31.7,0.552) (31.8,0.549) (32,0.549) (32.1,0.543) (32.3,0.543) (32.4,0.540) (32.5,0.528) (32.6,0.525) (32.7,0.525) (32.8,0.519) (32.9,0.516) (33,0.516) (33.1,0.513) (33.2,0.510) (33.9,0.510) (34,0.507) (34.8,0.507) (34.9,0.504) (36.4,0.504) (36.5,0.501) (36.6,0.501) (36.7,0.499) (37.1,0.499) (37.2,0.496) (37.6,0.496) (37.7,0.493) (45.8,0.493) (45.9,0.490) (46.1,0.490) (46.2,0.484) (46.3,0.475) (46.4,0.469) (49.1,0.469) (49.2,0.466) (51.2,0.466) (51.3,0.463) (54.3,0.463) (54.4,0.460) (55.6,0.460) (55.7,0.457) (56.4,0.457) (56.5,0.454) (57.9,0.454) (58,0.451) (58.1,0.451) (58.2,0.451) (58.3,0.451) (58.4,0.448) (58.6,0.448) (58.7,0.445) (58.8,0.445) (58.9,0.442) (60.9,0.442) (61,0.439) (64.6,0.439) (64.7,0.436) (67.2,0.436) (67.3,0.433) (71,0.433) (71.1,0.430) (73.4,0.430) (73.5,0.427) (87.5,0.427) (87.6,0.424) (88.5,0.424) (88.6,0.421) (88.8,0.421) (88.9,0.418) (89.7,0.418) (89.8,0.415) (90.8,0.415) (90.9,0.409) (91,0.406) (92.2,0.406) (92.3,0.403)
% T=0.7
\psline[linecolor=red] (1,1.000) (1.1,0.985) (1.2,0.958) (1.3,0.945) (1.4,0.934) (1.5,0.927) (1.6,0.920) (1.7,0.912) (1.8,0.910) (1.9,0.909) (2,0.907) (2.1,0.905) (2.2,0.903) (2.3,0.903) (2.4,0.901) (2.5,0.898) (2.6,0.894) (2.7,0.890) (2.8,0.885) (2.9,0.883) (3,0.878) (3.1,0.876) (3.2,0.870) (3.3,0.867) (3.4,0.865) (3.5,0.859) (3.6,0.857) (3.7,0.857) (3.8,0.854) (3.9,0.848) (4,0.845) (4.1,0.845) (4.2,0.843) (4.3,0.843) (4.4,0.841) (4.5,0.839) (4.6,0.837) (4.7,0.835) (4.8,0.830) (4.9,0.824) (5,0.823) (5.1,0.817) (5.2,0.814) (5.3,0.814) (5.4,0.812) (5.5,0.812) (5.6,0.806) (5.7,0.804) (5.8,0.803) (5.9,0.803) (6,0.797) (6.1,0.797) (6.2,0.797) (6.3,0.797) (6.4,0.797) (6.5,0.797) (6.6,0.797) (6.7,0.797) (6.8,0.797) (6.9,0.797) (7,0.797) (7.1,0.797) (7.2,0.797) (7.3,0.797) (7.4,0.797) (7.5,0.797) (7.6,0.797) (7.7,0.795) (7.8,0.795) (7.9,0.795) (8,0.793) (8.1,0.792) (8.2,0.788) (8.3,0.784) (8.4,0.784) (8.5,0.784) (8.6,0.784) (8.7,0.782) (8.8,0.782) (8.9,0.782) (9,0.782) (9.1,0.782) (9.2,0.782) (9.3,0.782) (9.4,0.782) (9.5,0.781) (9.6,0.781) (9.7,0.781) (9.8,0.781) (9.9,0.781) (10,0.781) (10.1,0.781) (10.2,0.781) (10.3,0.781) (10.4,0.781) (10.5,0.781) (10.6,0.781) (10.7,0.781) (10.8,0.781) (10.9,0.781) (11,0.781) (11.1,0.779) (11.2,0.779) (11.3,0.777) (11.4,0.777) (11.5,0.777) (11.6,0.777) (11.7,0.777) (11.8,0.773) (11.9,0.771) (12,0.771) (12.1,0.771) (12.2,0.771) (12.3,0.771) (12.4,0.770) (12.5,0.770) (12.6,0.770) (12.7,0.770) (12.8,0.770) (12.9,0.766) (13,0.766) (13.1,0.764) (13.2,0.764) (13.3,0.764) (13.4,0.764) (13.5,0.764) (13.6,0.764) (13.7,0.764) (13.8,0.764) (13.9,0.764) (14,0.764) (14.1,0.764) (14.2,0.764) (14.3,0.764) (14.4,0.764) (14.5,0.764) (14.6,0.764) (14.7,0.762) (14.8,0.761) (14.9,0.761) (15,0.761) (15.1,0.761) (15.2,0.759) (15.3,0.759) (15.4,0.759) (15.5,0.759) (15.6,0.759) (15.7,0.759) (15.8,0.759) (15.9,0.759) (16,0.759) (16.1,0.759) (16.2,0.759) (16.3,0.757) (16.4,0.757) (16.5,0.757) (16.6,0.755) (16.7,0.753) (16.8,0.746) (16.9,0.746) (17,0.744) (17.1,0.744) (17.2,0.740) (17.3,0.739) (17.4,0.739) (17.5,0.739) (17.6,0.735) (17.7,0.731) (17.8,0.731) (17.9,0.731) (18,0.731) (18.1,0.731) (18.2,0.731) (18.3,0.731) (18.4,0.731) (18.5,0.731) (18.6,0.731) (18.7,0.731) (18.8,0.731) (18.9,0.731) (19,0.731) (19.1,0.729) (19.2,0.729) (19.3,0.729) (19.4,0.729) (19.5,0.724) (19.6,0.724) (19.7,0.718) (19.8,0.717) (19.9,0.715) (20,0.713) (20.1,0.713) (20.2,0.713) (20.3,0.711) (20.4,0.711) (20.5,0.711) (20.6,0.711) (20.7,0.711) (20.8,0.711) (20.9,0.711) (21,0.711) (21.1,0.711) (21.2,0.711) (21.3,0.711) (21.4,0.711) (21.5,0.711) (21.6,0.711) (21.7,0.711) (21.8,0.711) (21.9,0.711) (22,0.711) (22.1,0.711) (22.2,0.711) (22.3,0.711) (22.4,0.709) (22.5,0.707) (22.6,0.706) (22.7,0.706) (22.8,0.702) (22.9,0.702) (23,0.702) (23.1,0.700) (23.2,0.700) (23.3,0.700) (23.4,0.700) (23.5,0.700) (23.6,0.700) (23.7,0.700) (23.8,0.698) (23.9,0.698) (24,0.698) (24.1,0.698) (24.2,0.697) (24.3,0.695) (24.4,0.695) (24.5,0.695) (24.6,0.695) (24.7,0.695) (24.8,0.691) (24.9,0.691) (25,0.691) (25.1,0.691) (25.2,0.691) (25.3,0.687) (25.4,0.682) (25.5,0.682) (25.6,0.682) (25.7,0.682) (25.8,0.682) (25.9,0.682) (26,0.682) (26.1,0.682) (26.2,0.682) (26.3,0.680) (26.4,0.675) (26.5,0.673) (26.6,0.673) (26.7,0.673) (26.8,0.673) (26.9,0.667) (27,0.667) (27.1,0.665) (27.2,0.662) (27.3,0.662) (27.4,0.660) (27.5,0.656) (27.6,0.656) (27.7,0.654) (27.8,0.649) (27.9,0.649) (28,0.647) (28.1,0.642) (28.2,0.642) (28.3,0.638) (28.4,0.638) (28.5,0.636) (28.6,0.631) (28.7,0.631) (28.8,0.631) (28.9,0.629) (29,0.625) (29.1,0.623) (29.2,0.622) (29.3,0.620) (29.4,0.620) (29.5,0.620) (29.6,0.616) (29.7,0.616) (29.8,0.616) (29.9,0.616) (30,0.614) (30.1,0.601) (30.2,0.601) (30.3,0.600) (30.4,0.598) (30.5,0.598) (30.6,0.598) (30.7,0.598) (30.8,0.598) (30.9,0.598) (31,0.598) (31.1,0.596) (31.2,0.589) (31.3,0.583) (31.4,0.581) (31.5,0.567) (31.6,0.561) (31.7,0.554) (31.8,0.552) (31.9,0.545) (32,0.545) (32.1,0.543) (32.2,0.543) (32.3,0.543) (32.4,0.537) (32.5,0.537) (32.6,0.537) (32.7,0.537) (32.8,0.537) (32.9,0.532) (33,0.532) (33.1,0.532) (33.2,0.532) (33.3,0.530) (33.4,0.528) (33.5,0.527) (33.6,0.523) (33.7,0.517) (33.8,0.517) (33.9,0.516) (34,0.510) (34.1,0.508) (34.2,0.508) (34.3,0.508) (34.4,0.508) (34.5,0.506) (34.6,0.506) (34.7,0.506) (34.8,0.506) (34.9,0.506) (35,0.506) (35.1,0.506) (35.2,0.505) (35.3,0.505) (35.4,0.505) (35.5,0.505) (35.6,0.505) (35.7,0.505) (35.8,0.505) (35.9,0.505) (36,0.505) (36.1,0.505) (36.2,0.505) (36.3,0.505) (36.4,0.505) (36.5,0.503) (36.6,0.503) (36.7,0.503) (36.8,0.503) (36.9,0.503) (37,0.503) (37.1,0.503) (37.2,0.503) (37.3,0.503) (37.4,0.503) (37.5,0.503) (37.6,0.503) (37.7,0.501) (37.8,0.501) (37.9,0.501) (38,0.501) (38.1,0.501) (38.2,0.501) (38.3,0.501) (38.4,0.501) (38.5,0.501) (38.6,0.501) (38.7,0.501) (38.8,0.499) (38.9,0.499) (39,0.499) (39.1,0.499) (39.2,0.499) (39.3,0.499) (39.4,0.499) (39.5,0.499) (39.6,0.499) (39.7,0.499) (39.8,0.499) (39.9,0.499) (40,0.499) (40.1,0.499) (40.2,0.499) (40.3,0.499) (40.4,0.499) (40.5,0.499) (40.6,0.499) (40.7,0.499) (40.8,0.499) (40.9,0.499) (41,0.499) (41.1,0.499) (41.2,0.499) (41.3,0.499) (41.4,0.499) (41.5,0.499) (41.6,0.499) (41.7,0.499) (41.8,0.499) (41.9,0.499) (42,0.499) (42.1,0.499) (42.2,0.499) (42.3,0.499) (42.4,0.499) (42.5,0.499) (42.6,0.499) (42.7,0.499) (42.8,0.499) (42.9,0.499) (43,0.499) (43.1,0.499) (43.2,0.499) (43.3,0.499) (43.4,0.499) (43.5,0.499) (43.6,0.499) (43.7,0.499) (43.8,0.499) (43.9,0.499) (44,0.499) (44.1,0.499) (44.2,0.499) (44.3,0.499) (44.4,0.499) (44.5,0.499) (44.6,0.499) (44.7,0.499) (44.8,0.499) (44.9,0.499) (45,0.499) (45.1,0.499) (45.2,0.499) (45.3,0.499) (45.4,0.499) (45.5,0.499) (45.6,0.499) (45.7,0.499) (45.8,0.499) (45.9,0.499) (46,0.499) (46.1,0.499) (46.2,0.499) (46.3,0.497) (46.4,0.495) (46.5,0.490) (46.6,0.490) (46.7,0.490) (46.8,0.490) (46.9,0.490) (47,0.490) (47.1,0.490) (47.2,0.490) (47.3,0.490) (47.4,0.490) (47.5,0.490) (47.6,0.490) (47.7,0.490) (47.8,0.490) (47.9,0.490) (48,0.490) (48.1,0.490) (48.2,0.490) (48.3,0.490) (48.4,0.490) (48.5,0.490) (48.6,0.490) (48.7,0.490) (48.8,0.490) (48.9,0.490) (49,0.486) (49.1,0.486) (49.2,0.486) (49.3,0.486) (49.4,0.486) (49.5,0.486) (49.6,0.486) (49.7,0.486) (49.8,0.486) (49.9,0.486) (50,0.486) (50.1,0.486) (50.2,0.484) (50.3,0.484) (50.4,0.484) (50.5,0.484) (50.6,0.484) (50.7,0.484) (50.8,0.484) (50.9,0.484) (51,0.484) (51.1,0.484) (51.2,0.484) (51.3,0.484) (51.4,0.484) (51.5,0.484) (51.6,0.484) (51.7,0.484) (51.8,0.484) (51.9,0.484) (52,0.484) (52.1,0.484) (52.2,0.484) (52.3,0.484) (52.4,0.484) (52.5,0.484) (52.6,0.484) (52.7,0.484) (52.8,0.484) (52.9,0.484) (53,0.484) (53.1,0.484) (53.2,0.483) (53.3,0.483) (53.4,0.483) (53.5,0.483) (53.6,0.483) (53.7,0.483) (53.8,0.483) (53.9,0.483) (54,0.483) (54.1,0.483) (54.2,0.483) (54.3,0.483) (54.4,0.483) (54.5,0.483) (54.6,0.483) (54.7,0.483) (54.8,0.483) (54.9,0.483) (55,0.483) (55.1,0.483) (55.2,0.483) (55.3,0.483) (55.4,0.483) (55.5,0.483) (55.6,0.483) (55.7,0.483) (55.8,0.483) (55.9,0.483) (56,0.483) (56.1,0.483) (56.2,0.483) (56.3,0.483) (56.4,0.483) (56.5,0.483) (56.6,0.483) (56.7,0.483) (56.8,0.483) (56.9,0.483) (57,0.483) (57.1,0.483) (57.2,0.483) (57.3,0.483) (57.4,0.483) (57.5,0.483) (57.6,0.483) (57.7,0.483) (57.8,0.483) (57.9,0.483) (58,0.483) (58.1,0.483) (58.2,0.483) (58.3,0.483) (58.4,0.483) (58.5,0.483) (58.6,0.483) (58.7,0.479) (58.8,0.479) (58.9,0.479) (59,0.479) (59.1,0.479) (59.2,0.479) (59.3,0.479) (59.4,0.479) (59.5,0.479) (59.6,0.479) (59.7,0.479) (59.8,0.479) (59.9,0.479) (60,0.479) (60.1,0.479) (60.2,0.479) (60.3,0.479) (60.4,0.479) (60.5,0.479) (60.6,0.479) (60.7,0.479) (60.8,0.479) (60.9,0.479) (61,0.479) (61.1,0.479) (61.2,0.479) (61.3,0.479) (61.4,0.479) (61.5,0.479) (61.6,0.479) (61.7,0.479) (61.8,0.479) (61.9,0.479) (62,0.479) (62.1,0.479) (62.2,0.479) (62.3,0.479) (62.4,0.479) (62.5,0.479) (62.6,0.479) (62.7,0.479) (62.8,0.479) (62.9,0.479) (63,0.479) (63.1,0.479) (63.2,0.479) (63.3,0.479) (63.4,0.479) (63.5,0.479) (63.6,0.477) (63.7,0.477) (63.8,0.477) (63.9,0.477) (64,0.477) (64.1,0.477) (64.2,0.477) (64.3,0.477) (64.4,0.477) (64.5,0.477) (64.6,0.477) (64.7,0.477) (64.8,0.477) (64.9,0.477) (65,0.473) (65.1,0.473) (65.2,0.473) (65.3,0.473) (65.4,0.473) (65.5,0.473) (65.6,0.473) (65.7,0.473) (65.8,0.473) (65.9,0.473) (66,0.473) (66.1,0.473) (66.2,0.473) (66.3,0.472) (66.4,0.472) (66.5,0.472) (66.6,0.472) (66.7,0.472) (66.8,0.472) (66.9,0.472) (67,0.472) (67.1,0.470) (67.2,0.470) (67.3,0.468) (67.4,0.466) (67.5,0.466) (67.6,0.466) (67.7,0.461) (67.8,0.461) (67.9,0.457) (68,0.457) (68.1,0.455) (68.2,0.455) (68.3,0.455) (68.4,0.455) (68.5,0.455) (68.6,0.455) (68.7,0.455) (68.8,0.453) (68.9,0.453) (69,0.453) (69.1,0.453) (69.2,0.453) (69.3,0.453) (69.4,0.453) (69.5,0.453) (69.6,0.453) (69.7,0.453) (69.8,0.453) (69.9,0.453) (70,0.453) (70.1,0.453) (70.2,0.453) (70.3,0.453) (70.4,0.453) (70.5,0.453) (70.6,0.453) (70.7,0.453) (70.8,0.452) (70.9,0.452) (71,0.452) (71.1,0.452) (71.2,0.452) (71.3,0.452) (71.4,0.450) (71.5,0.450) (71.6,0.450) (71.7,0.450) (71.8,0.450) (71.9,0.450) (72,0.450) (72.1,0.450) (72.2,0.450) (72.3,0.450) (72.4,0.448) (72.5,0.448) (72.6,0.448) (72.7,0.448) (72.8,0.446) (72.9,0.446) (73,0.446) (73.1,0.446) (73.2,0.446) (73.3,0.446) (73.4,0.446) (73.5,0.446) (73.6,0.446) (73.7,0.446) (73.8,0.446) (73.9,0.446) (74,0.446) (74.1,0.446) (74.2,0.446) (74.3,0.446) (74.4,0.446) (74.5,0.446) (74.6,0.446) (74.7,0.446) (74.8,0.446) (74.9,0.446) (75,0.446) (75.1,0.446) (75.2,0.446) (75.3,0.446) (75.4,0.446) (75.5,0.446) (75.6,0.446) (75.7,0.446) (75.8,0.446) (75.9,0.446) (76,0.446) (76.1,0.446) (76.2,0.446) (76.3,0.446) (76.4,0.446) (76.5,0.446) (76.6,0.446) (76.7,0.446) (76.8,0.446) (76.9,0.446) (77,0.446) (77.1,0.446) (77.2,0.446) (77.3,0.446) (77.4,0.446) (77.5,0.446) (77.6,0.446) (77.7,0.446) (77.8,0.446) (77.9,0.446) (78,0.446) (78.1,0.446) (78.2,0.446) (78.3,0.446) (78.4,0.446) (78.5,0.446) (78.6,0.446) (78.7,0.446) (78.8,0.446) (78.9,0.446) (79,0.446) (79.1,0.446) (79.2,0.446) (79.3,0.446) (79.4,0.446) (79.5,0.446) (79.6,0.446) (79.7,0.446) (79.8,0.446) (79.9,0.446) (80,0.446) (80.1,0.446) (80.2,0.446) (80.3,0.446) (80.4,0.446) (80.5,0.446) (80.6,0.446) (80.7,0.446) (80.8,0.446) (80.9,0.446) (81,0.446) (81.1,0.446) (81.2,0.446) (81.3,0.446) (81.4,0.446) (81.5,0.446) (81.6,0.446) (81.7,0.446) (81.8,0.446) (81.9,0.446) (82,0.446) (82.1,0.446) (82.2,0.446) (82.3,0.446) (82.4,0.446) (82.5,0.446) (82.6,0.446) (82.7,0.446) (82.8,0.446) (82.9,0.446) (83,0.446) (83.1,0.446) (83.2,0.446) (83.3,0.446) (83.4,0.446) (83.5,0.446) (83.6,0.446) (83.7,0.446) (83.8,0.446) (83.9,0.446) (84,0.446) (84.1,0.446) (84.2,0.446) (84.3,0.446) (84.4,0.446) (84.5,0.446) (84.6,0.446) (84.7,0.446) (84.8,0.446) (84.9,0.446) (85,0.446) (85.1,0.446) (85.2,0.446) (85.3,0.446) (85.4,0.446) (85.5,0.446) (85.6,0.446) (85.7,0.446) (85.8,0.446) (85.9,0.446) (86,0.446) (86.1,0.446) (86.2,0.446) (86.3,0.446) (86.4,0.446) (86.5,0.446) (86.6,0.446) (86.7,0.446) (86.8,0.446) (86.9,0.446) (87,0.446) (87.1,0.446) (87.2,0.446) (87.3,0.446) (87.4,0.446) (87.5,0.446) (87.6,0.446) (87.7,0.444) (87.8,0.441) (87.9,0.441) (88,0.441) (88.1,0.441) (88.2,0.441) (88.3,0.441) (88.4,0.441) (88.5,0.439) (88.6,0.435) (88.7,0.435) (88.8,0.435) (88.9,0.431) (89,0.431) (89.1,0.431) (89.2,0.431) (89.3,0.431) (89.4,0.431) (89.5,0.431) (89.6,0.431) (89.7,0.431) (89.8,0.431) (89.9,0.431) (90,0.431) (90.1,0.431) (90.2,0.430) (90.3,0.430) (90.4,0.430) (90.5,0.430) (90.6,0.430) (90.7,0.430) (90.8,0.430) (90.9,0.428) (91,0.428) (91.1,0.428) (91.2,0.428) (91.3,0.428) (91.4,0.428) (91.5,0.428) (91.6,0.426) (91.7,0.426) (91.8,0.424) (91.9,0.424) (92,0.424) (92.1,0.424) (92.2,0.422) (92.3,0.420)
% T=0.8
\psline[linecolor=red] (1,1.000) (1.1,0.990) (1.2,0.963) (1.3,0.955) (1.4,0.940) (1.5,0.932) (1.6,0.916) (1.7,0.907) (1.8,0.902) (1.9,0.898) (2,0.896) (2.1,0.894) (2.2,0.892) (2.3,0.888) (2.4,0.883) (2.5,0.878) (2.6,0.875) (2.7,0.874) (2.8,0.874) (2.9,0.871) (3,0.867) (3.1,0.864) (3.2,0.861) (3.3,0.859) (3.4,0.857) (3.5,0.853) (3.6,0.851) (3.7,0.846) (3.8,0.838) (3.9,0.831) (4,0.828) (4.1,0.828) (4.2,0.827) (4.3,0.826) (4.4,0.825) (4.5,0.823) (4.6,0.822) (4.7,0.816) (4.8,0.812) (4.9,0.799) (5,0.793) (5.1,0.786) (5.2,0.783) (5.3,0.781) (5.4,0.781) (5.5,0.780) (5.6,0.779) (5.7,0.776) (5.8,0.776) (5.9,0.773) (6,0.770) (6.1,0.767) (6.2,0.766) (6.3,0.766) (6.4,0.766) (6.5,0.763) (6.6,0.762) (6.7,0.761) (6.8,0.761) (6.9,0.761) (7,0.761) (7.1,0.761) (7.2,0.759) (7.3,0.759) (7.4,0.758) (7.5,0.758) (7.6,0.758) (7.7,0.758) (7.8,0.757) (7.9,0.757) (8,0.757) (8.1,0.756) (8.2,0.755) (8.3,0.755) (8.4,0.753) (8.5,0.753) (8.6,0.752) (8.7,0.752) (8.8,0.750) (8.9,0.749) (9,0.748) (9.1,0.745) (9.2,0.743) (9.3,0.743) (9.4,0.743) (9.5,0.743) (9.6,0.743) (9.7,0.742) (9.8,0.742) (9.9,0.741) (10,0.741) (10.1,0.741) (10.2,0.741) (10.3,0.740) (10.4,0.740) (10.5,0.740) (10.6,0.740) (10.7,0.740) (10.8,0.740) (10.9,0.740) (11,0.740) (11.1,0.740) (11.2,0.737) (11.3,0.737) (11.4,0.737) (11.5,0.737) (11.6,0.737) (11.7,0.737) (11.8,0.737) (11.9,0.737) (12,0.737) (12.1,0.737) (12.2,0.736) (12.3,0.732) (12.4,0.732) (12.5,0.731) (12.6,0.730) (12.7,0.730) (12.8,0.730) (12.9,0.729) (13,0.729) (13.1,0.729) (13.2,0.729) (13.3,0.729) (13.4,0.729) (13.5,0.729) (13.6,0.728) (13.7,0.728) (13.8,0.728) (13.9,0.728) (14,0.726) (14.1,0.726) (14.2,0.726) (14.3,0.726) (14.4,0.726) (14.5,0.726) (14.6,0.726) (14.7,0.726) (14.8,0.724) (14.9,0.724) (15,0.724) (15.1,0.724) (15.2,0.722) (15.3,0.717) (15.4,0.717) (15.5,0.715) (15.6,0.712) (15.7,0.712) (15.8,0.712) (15.9,0.712) (16,0.712) (16.1,0.712) (16.2,0.712) (16.3,0.709) (16.4,0.709) (16.5,0.709) (16.6,0.708) (16.7,0.707) (16.8,0.704) (16.9,0.704) (17,0.700) (17.1,0.700) (17.2,0.698) (17.3,0.696) (17.4,0.695) (17.5,0.695) (17.6,0.694) (17.7,0.694) (17.8,0.694) (17.9,0.693) (18,0.688) (18.1,0.688) (18.2,0.688) (18.3,0.688) (18.4,0.688) (18.5,0.688) (18.6,0.688) (18.7,0.688) (18.8,0.688) (18.9,0.688) (19,0.688) (19.1,0.687) (19.2,0.684) (19.3,0.683) (19.4,0.682) (19.5,0.681) (19.6,0.681) (19.7,0.680) (19.8,0.677) (19.9,0.676) (20,0.674) (20.1,0.674) (20.2,0.673) (20.3,0.672) (20.4,0.672) (20.5,0.671) (20.6,0.670) (20.7,0.670) (20.8,0.670) (20.9,0.670) (21,0.670) (21.1,0.670) (21.2,0.669) (21.3,0.669) (21.4,0.669) (21.5,0.669) (21.6,0.669) (21.7,0.669) (21.8,0.669) (21.9,0.668) (22,0.668) (22.1,0.668) (22.2,0.668) (22.3,0.668) (22.4,0.667) (22.5,0.666) (22.6,0.665) (22.7,0.663) (22.8,0.663) (22.9,0.663) (23,0.663) (23.1,0.663) (23.2,0.663) (23.3,0.662) (23.4,0.662) (23.5,0.662) (23.6,0.661) (23.7,0.661) (23.8,0.660) (23.9,0.657) (24,0.657) (24.1,0.656) (24.2,0.655) (24.3,0.655) (24.4,0.654) (24.5,0.654) (24.6,0.654) (24.7,0.650) (24.8,0.649) (24.9,0.649) (25,0.647) (25.1,0.647) (25.2,0.647) (25.3,0.646) (25.4,0.644) (25.5,0.642) (25.6,0.640) (25.7,0.638) (25.8,0.638) (25.9,0.635) (26,0.630) (26.1,0.629) (26.2,0.626) (26.3,0.626) (26.4,0.625) (26.5,0.624) (26.6,0.624) (26.7,0.624) (26.8,0.624) (26.9,0.624) (27,0.624) (27.1,0.622) (27.2,0.621) (27.3,0.621) (27.4,0.620) (27.5,0.614) (27.6,0.613) (27.7,0.611) (27.8,0.607) (27.9,0.603) (28,0.602) (28.1,0.601) (28.2,0.601) (28.3,0.601) (28.4,0.599) (28.5,0.595) (28.6,0.593) (28.7,0.592) (28.8,0.592) (28.9,0.589) (29,0.589) (29.1,0.586) (29.2,0.584) (29.3,0.581) (29.4,0.579) (29.5,0.576) (29.6,0.576) (29.7,0.576) (29.8,0.576) (29.9,0.574) (30,0.572) (30.1,0.569) (30.2,0.569) (30.3,0.566) (30.4,0.562) (30.5,0.558) (30.6,0.556) (30.7,0.554) (30.8,0.553) (30.9,0.553) (31,0.553) (31.1,0.552) (31.2,0.547) (31.3,0.545) (31.4,0.540) (31.5,0.536) (31.6,0.532) (31.7,0.525) (31.8,0.525) (31.9,0.519) (32,0.516) (32.1,0.513) (32.2,0.509) (32.3,0.507) (32.4,0.506) (32.5,0.503) (32.6,0.503) (32.7,0.502) (32.8,0.501) (32.9,0.497) (33,0.496) (33.1,0.496) (33.2,0.494) (33.3,0.492) (33.4,0.489) (33.5,0.488) (33.6,0.487) (33.7,0.484) (33.8,0.484) (33.9,0.484) (34,0.484) (34.1,0.484) (34.2,0.484) (34.3,0.481) (34.4,0.481) (34.5,0.481) (34.6,0.481) (34.7,0.481) (34.8,0.481) (34.9,0.481) (35,0.481) (35.1,0.481) (35.2,0.481) (35.3,0.481) (35.4,0.480) (35.5,0.480) (35.6,0.479) (35.7,0.479) (35.8,0.479) (35.9,0.479) (36,0.479) (36.1,0.479) (36.2,0.479) (36.3,0.478) (36.4,0.477) (36.5,0.477) (36.6,0.476) (36.7,0.476) (36.8,0.476) (36.9,0.476) (37,0.476) (37.1,0.476) (37.2,0.476) (37.3,0.476) (37.4,0.476) (37.5,0.476) (37.6,0.476) (37.7,0.476) (37.8,0.476) (37.9,0.476) (38,0.476) (38.1,0.476) (38.2,0.476) (38.3,0.476) (38.4,0.476) (38.5,0.476) (38.6,0.476) (38.7,0.476) (38.8,0.476) (38.9,0.476) (39,0.476) (39.1,0.476) (39.2,0.476) (39.3,0.476) (39.4,0.476) (39.5,0.476) (39.6,0.476) (39.7,0.476) (39.8,0.476) (39.9,0.476) (40,0.476) (40.1,0.476) (40.2,0.476) (40.3,0.476) (40.4,0.476) (40.5,0.476) (40.6,0.476) (40.7,0.476) (40.8,0.476) (40.9,0.476) (41,0.476) (41.1,0.476) (41.2,0.476) (41.3,0.476) (41.4,0.476) (41.5,0.476) (41.6,0.476) (41.7,0.475) (41.8,0.475) (41.9,0.475) (42,0.475) (42.1,0.475) (42.2,0.475) (42.3,0.475) (42.4,0.475) (42.5,0.475) (42.6,0.475) (42.7,0.475) (42.8,0.475) (42.9,0.475) (43,0.475) (43.1,0.475) (43.2,0.475) (43.3,0.475) (43.4,0.475) (43.5,0.475) (43.6,0.475) (43.7,0.475) (43.8,0.475) (43.9,0.475) (44,0.475) (44.1,0.475) (44.2,0.475) (44.3,0.475) (44.4,0.475) (44.5,0.474) (44.6,0.474) (44.7,0.474) (44.8,0.474) (44.9,0.474) (45,0.474) (45.1,0.474) (45.2,0.474) (45.3,0.474) (45.4,0.474) (45.5,0.474) (45.6,0.474) (45.7,0.472) (45.8,0.472) (45.9,0.472) (46,0.471) (46.1,0.471) (46.2,0.470) (46.3,0.470) (46.4,0.469) (46.5,0.469) (46.6,0.469) (46.7,0.469) (46.8,0.469) (46.9,0.469) (47,0.468) (47.1,0.467) (47.2,0.467) (47.3,0.467) (47.4,0.466) (47.5,0.465) (47.6,0.465) (47.7,0.465) (47.8,0.465) (47.9,0.465) (48,0.465) (48.1,0.464) (48.2,0.463) (48.3,0.463) (48.4,0.462) (48.5,0.462) (48.6,0.462) (48.7,0.462) (48.8,0.461) (48.9,0.461) (49,0.458) (49.1,0.458) (49.2,0.458) (49.3,0.456) (49.4,0.456) (49.5,0.455) (49.6,0.455) (49.7,0.455) (49.8,0.455) (49.9,0.455) (50,0.455) (50.1,0.454) (50.2,0.454) (50.3,0.454) (50.4,0.454) (50.5,0.454) (50.6,0.454) (50.7,0.454) (50.8,0.454) (50.9,0.454) (51,0.454) (51.1,0.454) (51.2,0.454) (51.3,0.454) (51.4,0.454) (51.5,0.454) (51.6,0.454) (51.7,0.454) (51.8,0.454) (51.9,0.453) (52,0.453) (52.1,0.453) (52.2,0.453) (52.3,0.452) (52.4,0.452) (52.5,0.452) (52.6,0.452) (52.7,0.452) (52.8,0.452) (52.9,0.452) (53,0.452) (53.1,0.452) (53.2,0.452) (53.3,0.452) (53.4,0.452) (53.5,0.452) (53.6,0.452) (53.7,0.452) (53.8,0.452) (53.9,0.452) (54,0.452) (54.1,0.452) (54.2,0.452) (54.3,0.452) (54.4,0.452) (54.5,0.452) (54.6,0.451) (54.7,0.451) (54.8,0.451) (54.9,0.451) (55,0.451) (55.1,0.451) (55.2,0.451) (55.3,0.451) (55.4,0.451) (55.5,0.449) (55.6,0.448) (55.7,0.448) (55.8,0.448) (55.9,0.448) (56,0.448) (56.1,0.447) (56.2,0.446) (56.3,0.446) (56.4,0.446) (56.5,0.446) (56.6,0.446) (56.7,0.446) (56.8,0.446) (56.9,0.446) (57,0.446) (57.1,0.446) (57.2,0.446) (57.3,0.446) (57.4,0.446) (57.5,0.446) (57.6,0.446) (57.7,0.446) (57.8,0.446) (57.9,0.446) (58,0.446) (58.1,0.446) (58.2,0.446) (58.3,0.444) (58.4,0.444) (58.5,0.444) (58.6,0.444) (58.7,0.444) (58.8,0.444) (58.9,0.444) (59,0.444) (59.1,0.444) (59.2,0.444) (59.3,0.444) (59.4,0.444) (59.5,0.444) (59.6,0.444) (59.7,0.443) (59.8,0.443) (59.9,0.443) (60,0.443) (60.1,0.443) (60.2,0.442) (60.3,0.442) (60.4,0.442) (60.5,0.442) (60.6,0.442) (60.7,0.442) (60.8,0.442) (60.9,0.442) (61,0.442) (61.1,0.441) (61.2,0.441) (61.3,0.441) (61.4,0.441) (61.5,0.441) (61.6,0.441) (61.7,0.440) (61.8,0.440) (61.9,0.440) (62,0.440) (62.1,0.440) (62.2,0.440) (62.3,0.440) (62.4,0.440) (62.5,0.440) (62.6,0.440) (62.7,0.440) (62.8,0.440) (62.9,0.440) (63,0.440) (63.1,0.440) (63.2,0.440) (63.3,0.440) (63.4,0.439) (63.5,0.439) (63.6,0.439) (63.7,0.439) (63.8,0.439) (63.9,0.439) (64,0.439) (64.1,0.438) (64.2,0.438) (64.3,0.438) (64.4,0.438) (64.5,0.438) (64.6,0.438) (64.7,0.438) (64.8,0.438) (64.9,0.438) (65,0.438) (65.1,0.438) (65.2,0.438) (65.3,0.438) (65.4,0.438) (65.5,0.438) (65.6,0.438) (65.7,0.438) (65.8,0.438) (65.9,0.437) (66,0.437) (66.1,0.437) (66.2,0.437) (66.3,0.437) (66.4,0.437) (66.5,0.437) (66.6,0.437) (66.7,0.437) (66.8,0.437) (66.9,0.437) (67,0.437) (67.1,0.437) (67.2,0.437) (67.3,0.437) (67.4,0.437) (67.5,0.437) (67.6,0.437) (67.7,0.437) (67.8,0.437) (67.9,0.437) (68,0.437) (68.1,0.437) (68.2,0.437) (68.3,0.437) (68.4,0.437) (68.5,0.437) (68.6,0.436) (68.7,0.436) (68.8,0.436) (68.9,0.436) (69,0.436) (69.1,0.436) (69.2,0.436) (69.3,0.436) (69.4,0.436) (69.5,0.436) (69.6,0.436) (69.7,0.436) (69.8,0.436) (69.9,0.436) (70,0.436) (70.1,0.436) (70.2,0.435) (70.3,0.435) (70.4,0.435) (70.5,0.435) (70.6,0.435) (70.7,0.435) (70.8,0.435) (70.9,0.435) (71,0.435) (71.1,0.435) (71.2,0.435) (71.3,0.435) (71.4,0.435) (71.5,0.435) (71.6,0.435) (71.7,0.435) (71.8,0.435) (71.9,0.435) (72,0.435) (72.1,0.435) (72.2,0.434) (72.3,0.434) (72.4,0.434) (72.5,0.433) (72.6,0.430) (72.7,0.429) (72.8,0.428) (72.9,0.428) (73,0.426) (73.1,0.426) (73.2,0.425) (73.3,0.425) (73.4,0.425) (73.5,0.424) (73.6,0.424) (73.7,0.424) (73.8,0.424) (73.9,0.424) (74,0.424) (74.1,0.424) (74.2,0.424) (74.3,0.424) (74.4,0.424) (74.5,0.424) (74.6,0.424) (74.7,0.424) (74.8,0.424) (74.9,0.424) (75,0.424) (75.1,0.424) (75.2,0.424) (75.3,0.424) (75.4,0.424) (75.5,0.424) (75.6,0.424) (75.7,0.424) (75.8,0.424) (75.9,0.424) (76,0.424) (76.1,0.424) (76.2,0.424) (76.3,0.424) (76.4,0.424) (76.5,0.424) (76.6,0.424) (76.7,0.424) (76.8,0.424) (76.9,0.424) (77,0.424) (77.1,0.424) (77.2,0.424) (77.3,0.424) (77.4,0.424) (77.5,0.424) (77.6,0.424) (77.7,0.424) (77.8,0.424) (77.9,0.424) (78,0.424) (78.1,0.424) (78.2,0.424) (78.3,0.424) (78.4,0.424) (78.5,0.424) (78.6,0.424) (78.7,0.424) (78.8,0.424) (78.9,0.424) (79,0.424) (79.1,0.424) (79.2,0.424) (79.3,0.424) (79.4,0.424) (79.5,0.424) (79.6,0.424) (79.7,0.424) (79.8,0.424) (79.9,0.424) (80,0.424) (80.1,0.424) (80.2,0.424) (80.3,0.424) (80.4,0.424) (80.5,0.424) (80.6,0.424) (80.7,0.424) (80.8,0.424) (80.9,0.424) (81,0.424) (81.1,0.424) (81.2,0.424) (81.3,0.424) (81.4,0.424) (81.5,0.424) (81.6,0.424) (81.7,0.424) (81.8,0.424) (81.9,0.424) (82,0.424) (82.1,0.424) (82.2,0.424) (82.3,0.424) (82.4,0.424) (82.5,0.424) (82.6,0.424) (82.7,0.424) (82.8,0.424) (82.9,0.424) (83,0.424) (83.1,0.424) (83.2,0.424) (83.3,0.424) (83.4,0.424) (83.5,0.424) (83.6,0.424) (83.7,0.424) (83.8,0.424) (83.9,0.424) (84,0.424) (84.1,0.424) (84.2,0.424) (84.3,0.424) (84.4,0.424) (84.5,0.424) (84.6,0.424) (84.7,0.424) (84.8,0.424) (84.9,0.424) (85,0.424) (85.1,0.424) (85.2,0.424) (85.3,0.424) (85.4,0.424) (85.5,0.424) (85.6,0.424) (85.7,0.424) (85.8,0.424) (85.9,0.424) (86,0.424) (86.1,0.424) (86.2,0.424) (86.3,0.424) (86.4,0.424) (86.5,0.424) (86.6,0.424) (86.7,0.424) (86.8,0.424) (86.9,0.424) (87,0.424) (87.1,0.424) (87.2,0.424) (87.3,0.424) (87.4,0.424) (87.5,0.423) (87.6,0.423) (87.7,0.423) (87.8,0.423) (87.9,0.423) (88,0.423) (88.1,0.423) (88.2,0.423) (88.3,0.423) (88.4,0.423) (88.5,0.421) (88.6,0.421) (88.7,0.421) (88.8,0.421) (88.9,0.420) (89,0.420) (89.1,0.420) (89.2,0.420) (89.3,0.420) (89.4,0.420) (89.5,0.420) (89.6,0.420) (89.7,0.420) (89.8,0.419) (89.9,0.419) (90,0.419) (90.1,0.419) (90.2,0.419) (90.3,0.419) (90.4,0.419) (90.5,0.419) (90.6,0.419) (90.7,0.419) (90.8,0.419) (90.9,0.419) (91,0.419) (91.1,0.419) (91.2,0.419) (91.3,0.419) (91.4,0.419) (91.5,0.419) (91.6,0.419) (91.7,0.419) (91.8,0.417) (91.9,0.417) (92,0.416) (92.1,0.416) (92.2,0.415) (92.3,0.412)
% T=0.9
\psline[linecolor=blue] (1,1.000) (1.1,0.977) (1.2,0.947) (1.3,0.935) (1.4,0.921) (1.5,0.911) (1.6,0.899) (1.7,0.888) (1.8,0.875) (1.9,0.866) (2,0.863) (2.1,0.857) (2.2,0.849) (2.3,0.840) (2.4,0.836) (2.5,0.833) (2.6,0.827) (2.7,0.824) (2.8,0.819) (2.9,0.816) (3,0.812) (3.1,0.805) (3.2,0.801) (3.3,0.796) (3.4,0.790) (3.5,0.784) (3.6,0.781) (3.7,0.779) (3.8,0.776) (3.9,0.772) (4,0.769) (4.1,0.767) (4.2,0.765) (4.3,0.760) (4.4,0.759) (4.5,0.753) (4.6,0.751) (4.7,0.746) (4.8,0.737) (4.9,0.725) (5,0.715) (5.1,0.703) (5.2,0.690) (5.3,0.681) (5.4,0.677) (5.5,0.677) (5.6,0.676) (5.7,0.674) (5.8,0.673) (5.9,0.669) (6,0.664) (6.1,0.660) (6.2,0.657) (6.3,0.657) (6.4,0.653) (6.5,0.651) (6.6,0.646) (6.7,0.645) (6.8,0.644) (6.9,0.643) (7,0.643) (7.1,0.641) (7.2,0.639) (7.3,0.638) (7.4,0.635) (7.5,0.634) (7.6,0.630) (7.7,0.627) (7.8,0.626) (7.9,0.625) (8,0.624) (8.1,0.622) (8.2,0.621) (8.3,0.620) (8.4,0.618) (8.5,0.617) (8.6,0.615) (8.7,0.615) (8.8,0.612) (8.9,0.610) (9,0.609) (9.1,0.608) (9.2,0.608) (9.3,0.607) (9.4,0.606) (9.5,0.606) (9.6,0.605) (9.7,0.605) (9.8,0.604) (9.9,0.602) (10,0.601) (10.1,0.601) (10.2,0.600) (10.3,0.599) (10.4,0.599) (10.5,0.598) (10.6,0.598) (10.7,0.598) (10.8,0.597) (10.9,0.597) (11,0.596) (11.1,0.595) (11.2,0.594) (11.3,0.593) (11.4,0.593) (11.5,0.592) (11.6,0.591) (11.7,0.591) (11.8,0.588) (11.9,0.588) (12,0.588) (12.1,0.587) (12.2,0.585) (12.3,0.584) (12.4,0.584) (12.5,0.582) (12.6,0.581) (12.7,0.580) (12.8,0.580) (12.9,0.580) (13,0.580) (13.1,0.580) (13.2,0.580) (13.3,0.580) (13.4,0.579) (13.5,0.577) (13.6,0.577) (13.7,0.577) (13.8,0.577) (13.9,0.577) (14,0.577) (14.1,0.577) (14.2,0.576) (14.3,0.575) (14.4,0.574) (14.5,0.573) (14.6,0.573) (14.7,0.573) (14.8,0.572) (14.9,0.572) (15,0.572) (15.1,0.571) (15.2,0.570) (15.3,0.568) (15.4,0.567) (15.5,0.567) (15.6,0.566) (15.7,0.566) (15.8,0.566) (15.9,0.566) (16,0.566) (16.1,0.566) (16.2,0.566) (16.3,0.564) (16.4,0.564) (16.5,0.564) (16.6,0.563) (16.7,0.562) (16.8,0.561) (16.9,0.559) (17,0.558) (17.1,0.558) (17.2,0.558) (17.3,0.557) (17.4,0.557) (17.5,0.557) (17.6,0.557) (17.7,0.555) (17.8,0.555) (17.9,0.555) (18,0.555) (18.1,0.554) (18.2,0.554) (18.3,0.554) (18.4,0.554) (18.5,0.554) (18.6,0.554) (18.7,0.554) (18.8,0.554) (18.9,0.554) (19,0.554) (19.1,0.552) (19.2,0.552) (19.3,0.552) (19.4,0.552) (19.5,0.552) (19.6,0.552) (19.7,0.552) (19.8,0.551) (19.9,0.550) (20,0.550) (20.1,0.550) (20.2,0.550) (20.3,0.550) (20.4,0.550) (20.5,0.549) (20.6,0.548) (20.7,0.548) (20.8,0.547) (20.9,0.547) (21,0.547) (21.1,0.547) (21.2,0.546) (21.3,0.546) (21.4,0.546) (21.5,0.546) (21.6,0.545) (21.7,0.545) (21.8,0.545) (21.9,0.545) (22,0.545) (22.1,0.545) (22.2,0.545) (22.3,0.544) (22.4,0.544) (22.5,0.544) (22.6,0.543) (22.7,0.543) (22.8,0.543) (22.9,0.543) (23,0.543) (23.1,0.543) (23.2,0.543) (23.3,0.543) (23.4,0.543) (23.5,0.543) (23.6,0.543) (23.7,0.542) (23.8,0.541) (23.9,0.541) (24,0.539) (24.1,0.539) (24.2,0.538) (24.3,0.538) (24.4,0.538) (24.5,0.538) (24.6,0.538) (24.7,0.537) (24.8,0.537) (24.9,0.537) (25,0.537) (25.1,0.537) (25.2,0.537) (25.3,0.537) (25.4,0.537) (25.5,0.537) (25.6,0.537) (25.7,0.537) (25.8,0.537) (25.9,0.536) (26,0.535) (26.1,0.535) (26.2,0.535) (26.3,0.535) (26.4,0.534) (26.5,0.532) (26.6,0.531) (26.7,0.531) (26.8,0.530) (26.9,0.529) (27,0.529) (27.1,0.527) (27.2,0.525) (27.3,0.525) (27.4,0.524) (27.5,0.522) (27.6,0.520) (27.7,0.519) (27.8,0.514) (27.9,0.509) (28,0.509) (28.1,0.506) (28.2,0.506) (28.3,0.505) (28.4,0.502) (28.5,0.501) (28.6,0.498) (28.7,0.498) (28.8,0.498) (28.9,0.498) (29,0.497) (29.1,0.495) (29.2,0.495) (29.3,0.495) (29.4,0.495) (29.5,0.493) (29.6,0.491) (29.7,0.489) (29.8,0.488) (29.9,0.488) (30,0.485) (30.1,0.485) (30.2,0.485) (30.3,0.483) (30.4,0.480) (30.5,0.478) (30.6,0.478) (30.7,0.475) (30.8,0.472) (30.9,0.469) (31,0.469) (31.1,0.466) (31.2,0.464) (31.3,0.463) (31.4,0.461) (31.5,0.459) (31.6,0.454) (31.7,0.453) (31.8,0.452) (31.9,0.449) (32,0.448) (32.1,0.444) (32.2,0.442) (32.3,0.442) (32.4,0.436) (32.5,0.432) (32.6,0.431) (32.7,0.430) (32.8,0.429) (32.9,0.428) (33,0.428) (33.1,0.426) (33.2,0.425) (33.3,0.422) (33.4,0.422) (33.5,0.422) (33.6,0.420) (33.7,0.412) (33.8,0.410) (33.9,0.410) (34,0.409) (34.1,0.406) (34.2,0.406) (34.3,0.405) (34.4,0.405) (34.5,0.405) (34.6,0.405) (34.7,0.404) (34.8,0.404) (34.9,0.404) (35,0.404) (35.1,0.404) (35.2,0.402) (35.3,0.402) (35.4,0.402) (35.5,0.402) (35.6,0.402) (35.7,0.400) (35.8,0.400) (35.9,0.400) (36,0.400) (36.1,0.399) (36.2,0.399) (36.3,0.398) (36.4,0.397) (36.5,0.397) (36.6,0.397) (36.7,0.396) (36.8,0.396) (36.9,0.396) (37,0.396) (37.1,0.396) (37.2,0.396) (37.3,0.396) (37.4,0.396) (37.5,0.396) (37.6,0.396) (37.7,0.396) (37.8,0.396) (37.9,0.396) (38,0.396) (38.1,0.396) (38.2,0.396) (38.3,0.396) (38.4,0.396) (38.5,0.396) (38.6,0.396) (38.7,0.396) (38.8,0.396) (38.9,0.396) (39,0.396) (39.1,0.396) (39.2,0.396) (39.3,0.396) (39.4,0.396) (39.5,0.396) (39.6,0.396) (39.7,0.396) (39.8,0.396) (39.9,0.396) (40,0.396) (40.1,0.396) (40.2,0.396) (40.3,0.396) (40.4,0.395) (40.5,0.395) (40.6,0.395) (40.7,0.395) (40.8,0.395) (40.9,0.395) (41,0.395) (41.1,0.395) (41.2,0.395) (41.3,0.395) (41.4,0.395) (41.5,0.395) (41.6,0.395) (41.7,0.395) (41.8,0.395) (41.9,0.395) (42,0.395) (42.1,0.395) (42.2,0.395) (42.3,0.395) (42.4,0.395) (42.5,0.395) (42.6,0.395) (42.7,0.395) (42.8,0.395) (42.9,0.395) (43,0.395) (43.1,0.395) (43.2,0.395) (43.3,0.395) (43.4,0.395) (43.5,0.395) (43.6,0.395) (43.7,0.395) (43.8,0.395) (43.9,0.395) (44,0.395) (44.1,0.395) (44.2,0.395) (44.3,0.395) (44.4,0.395) (44.5,0.395) (44.6,0.395) (44.7,0.395) (44.8,0.395) (44.9,0.395) (45,0.395) (45.1,0.395) (45.2,0.395) (45.3,0.395) (45.4,0.395) (45.5,0.394) (45.6,0.394) (45.7,0.393) (45.8,0.393) (45.9,0.393) (46,0.392) (46.1,0.392) (46.2,0.391) (46.3,0.391) (46.4,0.391) (46.5,0.391) (46.6,0.391) (46.7,0.391) (46.8,0.390) (46.9,0.390) (47,0.390) (47.1,0.390) (47.2,0.390) (47.3,0.390) (47.4,0.389) (47.5,0.389) (47.6,0.389) (47.7,0.388) (47.8,0.388) (47.9,0.388) (48,0.388) (48.1,0.388) (48.2,0.388) (48.3,0.388) (48.4,0.388) (48.5,0.386) (48.6,0.386) (48.7,0.386) (48.8,0.386) (48.9,0.386) (49,0.385) (49.1,0.385) (49.2,0.384) (49.3,0.383) (49.4,0.383) (49.5,0.383) (49.6,0.383) (49.7,0.383) (49.8,0.383) (49.9,0.383) (50,0.383) (50.1,0.383) (50.2,0.383) (50.3,0.383) (50.4,0.383) (50.5,0.383) (50.6,0.383) (50.7,0.383) (50.8,0.383) (50.9,0.383) (51,0.383) (51.1,0.383) (51.2,0.383) (51.3,0.383) (51.4,0.383) (51.5,0.383) (51.6,0.383) (51.7,0.383) (51.8,0.383) (51.9,0.383) (52,0.383) (52.1,0.383) (52.2,0.383) (52.3,0.383) (52.4,0.383) (52.5,0.383) (52.6,0.383) (52.7,0.383) (52.8,0.383) (52.9,0.383) (53,0.383) (53.1,0.383) (53.2,0.383) (53.3,0.383) (53.4,0.383) (53.5,0.383) (53.6,0.383) (53.7,0.383) (53.8,0.383) (53.9,0.383) (54,0.383) (54.1,0.383) (54.2,0.383) (54.3,0.383) (54.4,0.383) (54.5,0.383) (54.6,0.383) (54.7,0.383) (54.8,0.383) (54.9,0.383) (55,0.383) (55.1,0.383) (55.2,0.383) (55.3,0.383) (55.4,0.383) (55.5,0.382) (55.6,0.382) (55.7,0.382) (55.8,0.382) (55.9,0.382) (56,0.382) (56.1,0.382) (56.2,0.382) (56.3,0.382) (56.4,0.382) (56.5,0.382) (56.6,0.382) (56.7,0.382) (56.8,0.382) (56.9,0.382) (57,0.382) (57.1,0.382) (57.2,0.382) (57.3,0.382) (57.4,0.382) (57.5,0.382) (57.6,0.382) (57.7,0.382) (57.8,0.381) (57.9,0.381) (58,0.381) (58.1,0.381) (58.2,0.381) (58.3,0.381) (58.4,0.381) (58.5,0.381) (58.6,0.381) (58.7,0.381) (58.8,0.381) (58.9,0.380) (59,0.380) (59.1,0.380) (59.2,0.380) (59.3,0.380) (59.4,0.380) (59.5,0.380) (59.6,0.380) (59.7,0.380) (59.8,0.380) (59.9,0.380) (60,0.380) (60.1,0.380) (60.2,0.380) (60.3,0.380) (60.4,0.380) (60.5,0.380) (60.6,0.380) (60.7,0.380) (60.8,0.380) (60.9,0.380) (61,0.380) (61.1,0.379) (61.2,0.379) (61.3,0.379) (61.4,0.379) (61.5,0.379) (61.6,0.379) (61.7,0.378) (61.8,0.378) (61.9,0.378) (62,0.378) (62.1,0.378) (62.2,0.378) (62.3,0.378) (62.4,0.378) (62.5,0.378) (62.6,0.378) (62.7,0.378) (62.8,0.378) (62.9,0.377) (63,0.377) (63.1,0.376) (63.2,0.376) (63.3,0.376) (63.4,0.376) (63.5,0.376) (63.6,0.376) (63.7,0.376) (63.8,0.376) (63.9,0.375) (64,0.375) (64.1,0.375) (64.2,0.375) (64.3,0.374) (64.4,0.374) (64.5,0.374) (64.6,0.374) (64.7,0.374) (64.8,0.374) (64.9,0.374) (65,0.373) (65.1,0.373) (65.2,0.373) (65.3,0.373) (65.4,0.373) (65.5,0.372) (65.6,0.372) (65.7,0.372) (65.8,0.372) (65.9,0.372) (66,0.372) (66.1,0.372) (66.2,0.372) (66.3,0.372) (66.4,0.372) (66.5,0.372) (66.6,0.372) (66.7,0.372) (66.8,0.372) (66.9,0.371) (67,0.371) (67.1,0.371) (67.2,0.370) (67.3,0.370) (67.4,0.370) (67.5,0.370) (67.6,0.368) (67.7,0.368) (67.8,0.367) (67.9,0.367) (68,0.367) (68.1,0.367) (68.2,0.367) (68.3,0.367) (68.4,0.367) (68.5,0.367) (68.6,0.367) (68.7,0.366) (68.8,0.366) (68.9,0.366) (69,0.366) (69.1,0.366) (69.2,0.366) (69.3,0.366) (69.4,0.366) (69.5,0.365) (69.6,0.365) (69.7,0.365) (69.8,0.365) (69.9,0.365) (70,0.365) (70.1,0.365) (70.2,0.365) (70.3,0.365) (70.4,0.365) (70.5,0.365) (70.6,0.365) (70.7,0.362) (70.8,0.362) (70.9,0.362) (71,0.362) (71.1,0.362) (71.2,0.361) (71.3,0.361) (71.4,0.361) (71.5,0.361) (71.6,0.361) (71.7,0.361) (71.8,0.361) (71.9,0.360) (72,0.360) (72.1,0.360) (72.2,0.360) (72.3,0.359) (72.4,0.356) (72.5,0.356) (72.6,0.356) (72.7,0.356) (72.8,0.355) (72.9,0.355) (73,0.355) (73.1,0.355) (73.2,0.354) (73.3,0.353) (73.4,0.353) (73.5,0.353) (73.6,0.353) (73.7,0.353) (73.8,0.353) (73.9,0.353) (74,0.353) (74.1,0.353) (74.2,0.352) (74.3,0.352) (74.4,0.352) (74.5,0.352) (74.6,0.352) (74.7,0.352) (74.8,0.352) (74.9,0.351) (75,0.351) (75.1,0.350) (75.2,0.350) (75.3,0.350) (75.4,0.350) (75.5,0.350) (75.6,0.350) (75.7,0.350) (75.8,0.350) (75.9,0.350) (76,0.350) (76.1,0.350) (76.2,0.350) (76.3,0.350) (76.4,0.350) (76.5,0.350) (76.6,0.350) (76.7,0.350) (76.8,0.350) (76.9,0.350) (77,0.350) (77.1,0.350) (77.2,0.350) (77.3,0.350) (77.4,0.350) (77.5,0.350) (77.6,0.350) (77.7,0.350) (77.8,0.350) (77.9,0.350) (78,0.350) (78.1,0.350) (78.2,0.350) (78.3,0.350) (78.4,0.350) (78.5,0.350) (78.6,0.350) (78.7,0.350) (78.8,0.350) (78.9,0.350) (79,0.350) (79.1,0.350) (79.2,0.350) (79.3,0.350) (79.4,0.350) (79.5,0.350) (79.6,0.350) (79.7,0.350) (79.8,0.350) (79.9,0.350) (80,0.350) (80.1,0.350) (80.2,0.350) (80.3,0.350) (80.4,0.350) (80.5,0.350) (80.6,0.350) (80.7,0.350) (80.8,0.350) (80.9,0.350) (81,0.350) (81.1,0.350) (81.2,0.350) (81.3,0.350) (81.4,0.350) (81.5,0.350) (81.6,0.350) (81.7,0.350) (81.8,0.350) (81.9,0.350) (82,0.350) (82.1,0.350) (82.2,0.350) (82.3,0.350) (82.4,0.350) (82.5,0.350) (82.6,0.350) (82.7,0.350) (82.8,0.350) (82.9,0.350) (83,0.350) (83.1,0.350) (83.2,0.350) (83.3,0.350) (83.4,0.350) (83.5,0.350) (83.6,0.350) (83.7,0.350) (83.8,0.350) (83.9,0.350) (84,0.350) (84.1,0.350) (84.2,0.350) (84.3,0.350) (84.4,0.350) (84.5,0.350) (84.6,0.350) (84.7,0.350) (84.8,0.350) (84.9,0.350) (85,0.350) (85.1,0.350) (85.2,0.350) (85.3,0.350) (85.4,0.350) (85.5,0.350) (85.6,0.350) (85.7,0.350) (85.8,0.350) (85.9,0.350) (86,0.350) (86.1,0.350) (86.2,0.350) (86.3,0.350) (86.4,0.349) (86.5,0.349) (86.6,0.349) (86.7,0.349) (86.8,0.348) (86.9,0.348) (87,0.348) (87.1,0.348) (87.2,0.347) (87.3,0.347) (87.4,0.347) (87.5,0.347) (87.6,0.347) (87.7,0.347) (87.8,0.347) (87.9,0.347) (88,0.347) (88.1,0.347) (88.2,0.347) (88.3,0.347) (88.4,0.347) (88.5,0.346) (88.6,0.346) (88.7,0.346) (88.8,0.346) (88.9,0.346) (89,0.346) (89.1,0.346) (89.2,0.346) (89.3,0.346) (89.4,0.346) (89.5,0.346) (89.6,0.346) (89.7,0.346) (89.8,0.345) (89.9,0.345) (90,0.345) (90.1,0.345) (90.2,0.344) (90.3,0.344) (90.4,0.344) (90.5,0.343) (90.6,0.343) (90.7,0.343) (90.8,0.343) (90.9,0.343) (91,0.343) (91.1,0.343) (91.2,0.342) (91.3,0.342) (91.4,0.342) (91.5,0.341) (91.6,0.341) (91.7,0.341) (91.8,0.340) (91.9,0.340) (92,0.340) (92.1,0.340) (92.2,0.338) (92.3,0.336)
% T=1.0
\psline[linecolor=blue] (1,1.000) (1.1,0.983) (1.2,0.960) (1.3,0.954) (1.4,0.947) (1.5,0.939) (1.6,0.929) (1.7,0.919) (1.8,0.914) (1.9,0.908) (2,0.903) (2.1,0.898) (2.2,0.893) (2.3,0.887) (2.4,0.882) (2.5,0.877) (2.6,0.873) (2.7,0.868) (2.8,0.864) (2.9,0.860) (3,0.856) (3.1,0.850) (3.2,0.846) (3.3,0.843) (3.4,0.839) (3.5,0.835) (3.6,0.830) (3.7,0.827) (3.8,0.823) (3.9,0.820) (4,0.815) (4.1,0.814) (4.2,0.813) (4.3,0.812) (4.4,0.811) (4.5,0.809) (4.6,0.806) (4.7,0.803) (4.8,0.798) (4.9,0.785) (5,0.779) (5.1,0.772) (5.2,0.760) (5.3,0.752) (5.4,0.746) (5.5,0.742) (5.6,0.738) (5.7,0.733) (5.8,0.729) (5.9,0.723) (6,0.720) (6.1,0.716) (6.2,0.711) (6.3,0.707) (6.4,0.704) (6.5,0.700) (6.6,0.695) (6.7,0.694) (6.8,0.689) (6.9,0.687) (7,0.685) (7.1,0.680) (7.2,0.676) (7.3,0.674) (7.4,0.672) (7.5,0.670) (7.6,0.667) (7.7,0.665) (7.8,0.662) (7.9,0.659) (8,0.656) (8.1,0.653) (8.2,0.651) (8.3,0.647) (8.4,0.643) (8.5,0.639) (8.6,0.638) (8.7,0.637) (8.8,0.634) (8.9,0.632) (9,0.630) (9.1,0.626) (9.2,0.624) (9.3,0.622) (9.4,0.620) (9.5,0.618) (9.6,0.617) (9.7,0.615) (9.8,0.612) (9.9,0.610) (10,0.609) (10.1,0.607) (10.2,0.607) (10.3,0.605) (10.4,0.603) (10.5,0.601) (10.6,0.598) (10.7,0.598) (10.8,0.596) (10.9,0.595) (11,0.594) (11.1,0.593) (11.2,0.592) (11.3,0.590) (11.4,0.589) (11.5,0.588) (11.6,0.586) (11.7,0.585) (11.8,0.584) (11.9,0.583) (12,0.581) (12.1,0.579) (12.2,0.577) (12.3,0.575) (12.4,0.574) (12.5,0.572) (12.6,0.570) (12.7,0.569) (12.8,0.567) (12.9,0.566) (13,0.565) (13.1,0.563) (13.2,0.563) (13.3,0.562) (13.4,0.561) (13.5,0.560) (13.6,0.558) (13.7,0.558) (13.8,0.558) (13.9,0.557) (14,0.556) (14.1,0.556) (14.2,0.554) (14.3,0.553) (14.4,0.553) (14.5,0.552) (14.6,0.551) (14.7,0.550) (14.8,0.549) (14.9,0.549) (15,0.548) (15.1,0.548) (15.2,0.548) (15.3,0.546) (15.4,0.544) (15.5,0.543) (15.6,0.543) (15.7,0.542) (15.8,0.542) (15.9,0.542) (16,0.542) (16.1,0.541) (16.2,0.540) (16.3,0.537) (16.4,0.536) (16.5,0.536) (16.6,0.535) (16.7,0.533) (16.8,0.530) (16.9,0.528) (17,0.526) (17.1,0.526) (17.2,0.524) (17.3,0.523) (17.4,0.523) (17.5,0.522) (17.6,0.522) (17.7,0.520) (17.8,0.519) (17.9,0.518) (18,0.517) (18.1,0.515) (18.2,0.514) (18.3,0.513) (18.4,0.511) (18.5,0.508) (18.6,0.508) (18.7,0.508) (18.8,0.507) (18.9,0.507) (19,0.505) (19.1,0.505) (19.2,0.503) (19.3,0.503) (19.4,0.502) (19.5,0.502) (19.6,0.502) (19.7,0.502) (19.8,0.501) (19.9,0.501) (20,0.500) (20.1,0.499) (20.2,0.498) (20.3,0.497) (20.4,0.497) (20.5,0.497) (20.6,0.496) (20.7,0.496) (20.8,0.494) (20.9,0.493) (21,0.493) (21.1,0.492) (21.2,0.491) (21.3,0.491) (21.4,0.490) (21.5,0.489) (21.6,0.489) (21.7,0.489) (21.8,0.488) (21.9,0.488) (22,0.487) (22.1,0.487) (22.2,0.487) (22.3,0.487) (22.4,0.487) (22.5,0.486) (22.6,0.486) (22.7,0.486) (22.8,0.486) (22.9,0.486) (23,0.486) (23.1,0.485) (23.2,0.485) (23.3,0.484) (23.4,0.484) (23.5,0.484) (23.6,0.483) (23.7,0.483) (23.8,0.483) (23.9,0.482) (24,0.482) (24.1,0.482) (24.2,0.481) (24.3,0.481) (24.4,0.481) (24.5,0.481) (24.6,0.480) (24.7,0.480) (24.8,0.480) (24.9,0.480) (25,0.479) (25.1,0.479) (25.2,0.479) (25.3,0.479) (25.4,0.478) (25.5,0.478) (25.6,0.477) (25.7,0.476) (25.8,0.475) (25.9,0.475) (26,0.474) (26.1,0.474) (26.2,0.474) (26.3,0.474) (26.4,0.473) (26.5,0.472) (26.6,0.472) (26.7,0.472) (26.8,0.472) (26.9,0.471) (27,0.471) (27.1,0.470) (27.2,0.468) (27.3,0.468) (27.4,0.468) (27.5,0.466) (27.6,0.465) (27.7,0.465) (27.8,0.463) (27.9,0.463) (28,0.461) (28.1,0.460) (28.2,0.460) (28.3,0.458) (28.4,0.457) (28.5,0.456) (28.6,0.453) (28.7,0.453) (28.8,0.452) (28.9,0.452) (29,0.451) (29.1,0.449) (29.2,0.448) (29.3,0.447) (29.4,0.445) (29.5,0.444) (29.6,0.443) (29.7,0.443) (29.8,0.442) (29.9,0.440) (30,0.440) (30.1,0.439) (30.2,0.438) (30.3,0.438) (30.4,0.434) (30.5,0.433) (30.6,0.432) (30.7,0.429) (30.8,0.429) (30.9,0.427) (31,0.427) (31.1,0.426) (31.2,0.426) (31.3,0.424) (31.4,0.424) (31.5,0.424) (31.6,0.423) (31.7,0.422) (31.8,0.421) (31.9,0.418) (32,0.417) (32.1,0.415) (32.2,0.413) (32.3,0.411) (32.4,0.406) (32.5,0.403) (32.6,0.402) (32.7,0.401) (32.8,0.399) (32.9,0.398) (33,0.398) (33.1,0.397) (33.2,0.396) (33.3,0.394) (33.4,0.394) (33.5,0.394) (33.6,0.394) (33.7,0.392) (33.8,0.392) (33.9,0.392) (34,0.391) (34.1,0.390) (34.2,0.390) (34.3,0.390) (34.4,0.390) (34.5,0.389) (34.6,0.389) (34.7,0.389) (34.8,0.389) (34.9,0.389) (35,0.388) (35.1,0.388) (35.2,0.388) (35.3,0.388) (35.4,0.387) (35.5,0.386) (35.6,0.384) (35.7,0.383) (35.8,0.383) (35.9,0.382) (36,0.381) (36.1,0.379) (36.2,0.379) (36.3,0.377) (36.4,0.377) (36.5,0.377) (36.6,0.377) (36.7,0.377) (36.8,0.376) (36.9,0.376) (37,0.376) (37.1,0.376) (37.2,0.375) (37.3,0.375) (37.4,0.374) (37.5,0.374) (37.6,0.374) (37.7,0.374) (37.8,0.374) (37.9,0.374) (38,0.374) (38.1,0.374) (38.2,0.374) (38.3,0.374) (38.4,0.374) (38.5,0.374) (38.6,0.374) (38.7,0.374) (38.8,0.374) (38.9,0.374) (39,0.374) (39.1,0.374) (39.2,0.374) (39.3,0.374) (39.4,0.374) (39.5,0.374) (39.6,0.374) (39.7,0.374) (39.8,0.374) (39.9,0.374) (40,0.374) (40.1,0.374) (40.2,0.374) (40.3,0.374) (40.4,0.374) (40.5,0.374) (40.6,0.374) (40.7,0.374) (40.8,0.373) (40.9,0.373) (41,0.373) (41.1,0.373) (41.2,0.372) (41.3,0.372) (41.4,0.372) (41.5,0.372) (41.6,0.372) (41.7,0.372) (41.8,0.372) (41.9,0.371) (42,0.371) (42.1,0.371) (42.2,0.371) (42.3,0.371) (42.4,0.371) (42.5,0.371) (42.6,0.371) (42.7,0.371) (42.8,0.371) (42.9,0.371) (43,0.371) (43.1,0.371) (43.2,0.371) (43.3,0.371) (43.4,0.371) (43.5,0.371) (43.6,0.371) (43.7,0.371) (43.8,0.371) (43.9,0.371) (44,0.371) (44.1,0.371) (44.2,0.371) (44.3,0.371) (44.4,0.371) (44.5,0.371) (44.6,0.370) (44.7,0.370) (44.8,0.370) (44.9,0.370) (45,0.370) (45.1,0.370) (45.2,0.370) (45.3,0.369) (45.4,0.369) (45.5,0.369) (45.6,0.369) (45.7,0.369) (45.8,0.369) (45.9,0.369) (46,0.367) (46.1,0.367) (46.2,0.367) (46.3,0.367) (46.4,0.367) (46.5,0.367) (46.6,0.367) (46.7,0.367) (46.8,0.367) (46.9,0.367) (47,0.367) (47.1,0.366) (47.2,0.366) (47.3,0.366) (47.4,0.366) (47.5,0.366) (47.6,0.366) (47.7,0.366) (47.8,0.366) (47.9,0.366) (48,0.366) (48.1,0.366) (48.2,0.366) (48.3,0.366) (48.4,0.365) (48.5,0.365) (48.6,0.364) (48.7,0.364) (48.8,0.364) (48.9,0.363) (49,0.363) (49.1,0.363) (49.2,0.362) (49.3,0.362) (49.4,0.362) (49.5,0.362) (49.6,0.362) (49.7,0.362) (49.8,0.362) (49.9,0.362) (50,0.362) (50.1,0.362) (50.2,0.362) (50.3,0.361) (50.4,0.361) (50.5,0.361) (50.6,0.361) (50.7,0.360) (50.8,0.360) (50.9,0.360) (51,0.360) (51.1,0.360) (51.2,0.360) (51.3,0.360) (51.4,0.360) (51.5,0.360) (51.6,0.360) (51.7,0.360) (51.8,0.360) (51.9,0.360) (52,0.360) (52.1,0.360) (52.2,0.360) (52.3,0.359) (52.4,0.359) (52.5,0.359) (52.6,0.359) (52.7,0.359) (52.8,0.359) (52.9,0.359) (53,0.359) (53.1,0.359) (53.2,0.359) (53.3,0.359) (53.4,0.359) (53.5,0.359) (53.6,0.359) (53.7,0.359) (53.8,0.358) (53.9,0.358) (54,0.358) (54.1,0.358) (54.2,0.358) (54.3,0.358) (54.4,0.358) (54.5,0.358) (54.6,0.358) (54.7,0.357) (54.8,0.357) (54.9,0.357) (55,0.357) (55.1,0.356) (55.2,0.356) (55.3,0.356) (55.4,0.356) (55.5,0.356) (55.6,0.356) (55.7,0.355) (55.8,0.355) (55.9,0.355) (56,0.355) (56.1,0.355) (56.2,0.355) (56.3,0.355) (56.4,0.355) (56.5,0.355) (56.6,0.355) (56.7,0.355) (56.8,0.355) (56.9,0.355) (57,0.355) (57.1,0.355) (57.2,0.355) (57.3,0.355) (57.4,0.355) (57.5,0.355) (57.6,0.355) (57.7,0.355) (57.8,0.355) (57.9,0.355) (58,0.355) (58.1,0.355) (58.2,0.354) (58.3,0.354) (58.4,0.354) (58.5,0.354) (58.6,0.354) (58.7,0.354) (58.8,0.354) (58.9,0.354) (59,0.354) (59.1,0.354) (59.2,0.354) (59.3,0.354) (59.4,0.354) (59.5,0.354) (59.6,0.354) (59.7,0.354) (59.8,0.354) (59.9,0.354) (60,0.354) (60.1,0.354) (60.2,0.354) (60.3,0.354) (60.4,0.353) (60.5,0.353) (60.6,0.353) (60.7,0.353) (60.8,0.353) (60.9,0.353) (61,0.353) (61.1,0.353) (61.2,0.353) (61.3,0.353) (61.4,0.353) (61.5,0.353) (61.6,0.353) (61.7,0.353) (61.8,0.352) (61.9,0.352) (62,0.352) (62.1,0.352) (62.2,0.352) (62.3,0.352) (62.4,0.352) (62.5,0.352) (62.6,0.352) (62.7,0.352) (62.8,0.351) (62.9,0.351) (63,0.351) (63.1,0.351) (63.2,0.351) (63.3,0.350) (63.4,0.350) (63.5,0.350) (63.6,0.350) (63.7,0.350) (63.8,0.349) (63.9,0.349) (64,0.349) (64.1,0.349) (64.2,0.349) (64.3,0.349) (64.4,0.349) (64.5,0.349) (64.6,0.349) (64.7,0.349) (64.8,0.348) (64.9,0.347) (65,0.347) (65.1,0.347) (65.2,0.347) (65.3,0.347) (65.4,0.347) (65.5,0.346) (65.6,0.346) (65.7,0.346) (65.8,0.346) (65.9,0.346) (66,0.346) (66.1,0.345) (66.2,0.345) (66.3,0.345) (66.4,0.345) (66.5,0.345) (66.6,0.345) (66.7,0.345) (66.8,0.345) (66.9,0.345) (67,0.345) (67.1,0.345) (67.2,0.344) (67.3,0.343) (67.4,0.343) (67.5,0.343) (67.6,0.343) (67.7,0.342) (67.8,0.342) (67.9,0.342) (68,0.342) (68.1,0.341) (68.2,0.341) (68.3,0.341) (68.4,0.341) (68.5,0.340) (68.6,0.340) (68.7,0.340) (68.8,0.340) (68.9,0.339) (69,0.339) (69.1,0.339) (69.2,0.339) (69.3,0.339) (69.4,0.339) (69.5,0.339) (69.6,0.339) (69.7,0.339) (69.8,0.339) (69.9,0.339) (70,0.339) (70.1,0.338) (70.2,0.336) (70.3,0.336) (70.4,0.336) (70.5,0.336) (70.6,0.336) (70.7,0.335) (70.8,0.334) (70.9,0.334) (71,0.334) (71.1,0.334) (71.2,0.334) (71.3,0.334) (71.4,0.334) (71.5,0.333) (71.6,0.333) (71.7,0.333) (71.8,0.333) (71.9,0.333) (72,0.332) (72.1,0.332) (72.2,0.332) (72.3,0.332) (72.4,0.331) (72.5,0.331) (72.6,0.328) (72.7,0.327) (72.8,0.325) (72.9,0.325) (73,0.323) (73.1,0.323) (73.2,0.323) (73.3,0.323) (73.4,0.323) (73.5,0.323) (73.6,0.323) (73.7,0.322) (73.8,0.322) (73.9,0.322) (74,0.322) (74.1,0.322) (74.2,0.322) (74.3,0.322) (74.4,0.322) (74.5,0.321) (74.6,0.321) (74.7,0.321) (74.8,0.321) (74.9,0.320) (75,0.320) (75.1,0.320) (75.2,0.319) (75.3,0.319) (75.4,0.319) (75.5,0.319) (75.6,0.319) (75.7,0.319) (75.8,0.319) (75.9,0.319) (76,0.319) (76.1,0.319) (76.2,0.319) (76.3,0.319) (76.4,0.319) (76.5,0.319) (76.6,0.319) (76.7,0.319) (76.8,0.319) (76.9,0.319) (77,0.319) (77.1,0.319) (77.2,0.319) (77.3,0.319) (77.4,0.319) (77.5,0.319) (77.6,0.319) (77.7,0.319) (77.8,0.319) (77.9,0.319) (78,0.319) (78.1,0.319) (78.2,0.319) (78.3,0.319) (78.4,0.319) (78.5,0.319) (78.6,0.319) (78.7,0.319) (78.8,0.318) (78.9,0.318) (79,0.318) (79.1,0.318) (79.2,0.318) (79.3,0.318) (79.4,0.318) (79.5,0.318) (79.6,0.318) (79.7,0.318) (79.8,0.318) (79.9,0.318) (80,0.318) (80.1,0.318) (80.2,0.318) (80.3,0.318) (80.4,0.318) (80.5,0.318) (80.6,0.318) (80.7,0.318) (80.8,0.318) (80.9,0.318) (81,0.318) (81.1,0.318) (81.2,0.318) (81.3,0.318) (81.4,0.318) (81.5,0.318) (81.6,0.318) (81.7,0.318) (81.8,0.318) (81.9,0.318) (82,0.318) (82.1,0.318) (82.2,0.318) (82.3,0.318) (82.4,0.318) (82.5,0.318) (82.6,0.318) (82.7,0.318) (82.8,0.318) (82.9,0.318) (83,0.318) (83.1,0.318) (83.2,0.318) (83.3,0.318) (83.4,0.318) (83.5,0.318) (83.6,0.318) (83.7,0.318) (83.8,0.318) (83.9,0.318) (84,0.318) (84.1,0.318) (84.2,0.318) (84.3,0.318) (84.4,0.318) (84.5,0.318) (84.6,0.318) (84.7,0.318) (84.8,0.318) (84.9,0.318) (85,0.318) (85.1,0.318) (85.2,0.318) (85.3,0.318) (85.4,0.318) (85.5,0.318) (85.6,0.318) (85.7,0.318) (85.8,0.318) (85.9,0.318) (86,0.318) (86.1,0.318) (86.2,0.318) (86.3,0.318) (86.4,0.318) (86.5,0.318) (86.6,0.318) (86.7,0.318) (86.8,0.318) (86.9,0.318) (87,0.318) (87.1,0.318) (87.2,0.318) (87.3,0.318) (87.4,0.318) (87.5,0.318) (87.6,0.318) (87.7,0.318) (87.8,0.317) (87.9,0.317) (88,0.317) (88.1,0.317) (88.2,0.317) (88.3,0.317) (88.4,0.317) (88.5,0.316) (88.6,0.316) (88.7,0.316) (88.8,0.316) (88.9,0.316) (89,0.316) (89.1,0.316) (89.2,0.316) (89.3,0.316) (89.4,0.316) (89.5,0.316) (89.6,0.316) (89.7,0.315) (89.8,0.314) (89.9,0.314) (90,0.314) (90.1,0.314) (90.2,0.313) (90.3,0.313) (90.4,0.313) (90.5,0.313) (90.6,0.313) (90.7,0.313) (90.8,0.312) (90.9,0.312) (91,0.312) (91.1,0.312) (91.2,0.311) (91.3,0.311) (91.4,0.311) (91.5,0.311) (91.6,0.311) (91.7,0.311) (91.8,0.311) (91.9,0.311) (92,0.311) (92.1,0.311) (92.2,0.310) (92.3,0.310) \rput(118,0.290){$T=0.9,T=1.0$}
% T=1.1
\psline[linecolor=blue] (1,1.000) (1.1,0.993) (1.2,0.985) (1.3,0.980) (1.4,0.976) (1.5,0.970) (1.6,0.965) (1.7,0.960) (1.8,0.957) (1.9,0.954) (2,0.953) (2.1,0.950) (2.2,0.947) (2.3,0.946) (2.4,0.945) (2.5,0.942) (2.6,0.941) (2.7,0.939) (2.8,0.938) (2.9,0.937) (3,0.935) (3.1,0.931) (3.2,0.930) (3.3,0.927) (3.4,0.926) (3.5,0.925) (3.6,0.922) (3.7,0.921) (3.8,0.918) (3.9,0.917) (4,0.914) (4.1,0.911) (4.2,0.910) (4.3,0.909) (4.4,0.907) (4.5,0.905) (4.6,0.905) (4.7,0.904) (4.8,0.902) (4.9,0.896) (5,0.894) (5.1,0.893) (5.2,0.891) (5.3,0.888) (5.4,0.886) (5.5,0.885) (5.6,0.882) (5.7,0.881) (5.8,0.879) (5.9,0.877) (6,0.874) (6.1,0.874) (6.2,0.871) (6.3,0.869) (6.4,0.868) (6.5,0.866) (6.6,0.865) (6.7,0.864) (6.8,0.861) (6.9,0.860) (7,0.859) (7.1,0.858) (7.2,0.856) (7.3,0.854) (7.4,0.853) (7.5,0.851) (7.6,0.848) (7.7,0.846) (7.8,0.845) (7.9,0.844) (8,0.843) (8.1,0.842) (8.2,0.841) (8.3,0.839) (8.4,0.837) (8.5,0.836) (8.6,0.835) (8.7,0.834) (8.8,0.833) (8.9,0.831) (9,0.830) (9.1,0.827) (9.2,0.826) (9.3,0.823) (9.4,0.821) (9.5,0.820) (9.6,0.818) (9.7,0.818) (9.8,0.816) (9.9,0.814) (10,0.812) (10.1,0.810) (10.2,0.809) (10.3,0.808) (10.4,0.807) (10.5,0.806) (10.6,0.804) (10.7,0.803) (10.8,0.802) (10.9,0.801) (11,0.800) (11.1,0.799) (11.2,0.795) (11.3,0.794) (11.4,0.793) (11.5,0.790) (11.6,0.788) (11.7,0.787) (11.8,0.785) (11.9,0.784) (12,0.783) (12.1,0.781) (12.2,0.779) (12.3,0.775) (12.4,0.773) (12.5,0.770) (12.6,0.768) (12.7,0.768) (12.8,0.766) (12.9,0.763) (13,0.762) (13.1,0.761) (13.2,0.760) (13.3,0.758) (13.4,0.755) (13.5,0.752) (13.6,0.752) (13.7,0.751) (13.8,0.749) (13.9,0.747) (14,0.747) (14.1,0.746) (14.2,0.745) (14.3,0.744) (14.4,0.744) (14.5,0.743) (14.6,0.742) (14.7,0.740) (14.8,0.740) (14.9,0.739) (15,0.739) (15.1,0.738) (15.2,0.737) (15.3,0.736) (15.4,0.735) (15.5,0.735) (15.6,0.734) (15.7,0.733) (15.8,0.732) (15.9,0.731) (16,0.730) (16.1,0.729) (16.2,0.727) (16.3,0.725) (16.4,0.722) (16.5,0.720) (16.6,0.719) (16.7,0.718) (16.8,0.714) (16.9,0.712) (17,0.711) (17.1,0.709) (17.2,0.708) (17.3,0.706) (17.4,0.706) (17.5,0.705) (17.6,0.704) (17.7,0.703) (17.8,0.700) (17.9,0.698) (18,0.697) (18.1,0.696) (18.2,0.695) (18.3,0.694) (18.4,0.691) (18.5,0.690) (18.6,0.689) (18.7,0.688) (18.8,0.688) (18.9,0.688) (19,0.687) (19.1,0.686) (19.2,0.684) (19.3,0.684) (19.4,0.683) (19.5,0.681) (19.6,0.680) (19.7,0.679) (19.8,0.679) (19.9,0.678) (20,0.677) (20.1,0.675) (20.2,0.674) (20.3,0.673) (20.4,0.673) (20.5,0.672) (20.6,0.671) (20.7,0.670) (20.8,0.669) (20.9,0.668) (21,0.666) (21.1,0.665) (21.2,0.663) (21.3,0.663) (21.4,0.661) (21.5,0.660) (21.6,0.659) (21.7,0.658) (21.8,0.658) (21.9,0.656) (22,0.656) (22.1,0.656) (22.2,0.654) (22.3,0.654) (22.4,0.653) (22.5,0.653) (22.6,0.652) (22.7,0.651) (22.8,0.650) (22.9,0.650) (23,0.649) (23.1,0.649) (23.2,0.648) (23.3,0.648) (23.4,0.647) (23.5,0.646) (23.6,0.645) (23.7,0.644) (23.8,0.642) (23.9,0.642) (24,0.641) (24.1,0.640) (24.2,0.640) (24.3,0.640) (24.4,0.640) (24.5,0.639) (24.6,0.638) (24.7,0.638) (24.8,0.637) (24.9,0.636) (25,0.635) (25.1,0.634) (25.2,0.633) (25.3,0.633) (25.4,0.632) (25.5,0.631) (25.6,0.631) (25.7,0.630) (25.8,0.629) (25.9,0.628) (26,0.627) (26.1,0.627) (26.2,0.627) (26.3,0.626) (26.4,0.625) (26.5,0.623) (26.6,0.623) (26.7,0.622) (26.8,0.622) (26.9,0.621) (27,0.620) (27.1,0.620) (27.2,0.620) (27.3,0.620) (27.4,0.619) (27.5,0.616) (27.6,0.615) (27.7,0.614) (27.8,0.612) (27.9,0.610) (28,0.610) (28.1,0.609) (28.2,0.608) (28.3,0.608) (28.4,0.608) (28.5,0.606) (28.6,0.604) (28.7,0.602) (28.8,0.602) (28.9,0.601) (29,0.600) (29.1,0.599) (29.2,0.597) (29.3,0.595) (29.4,0.593) (29.5,0.592) (29.6,0.591) (29.7,0.589) (29.8,0.588) (29.9,0.587) (30,0.587) (30.1,0.586) (30.2,0.586) (30.3,0.584) (30.4,0.581) (30.5,0.581) (30.6,0.580) (30.7,0.580) (30.8,0.579) (30.9,0.579) (31,0.578) (31.1,0.577) (31.2,0.577) (31.3,0.577) (31.4,0.576) (31.5,0.575) (31.6,0.575) (31.7,0.574) (31.8,0.572) (31.9,0.572) (32,0.572) (32.1,0.571) (32.2,0.570) (32.3,0.570) (32.4,0.568) (32.5,0.566) (32.6,0.566) (32.7,0.564) (32.8,0.563) (32.9,0.561) (33,0.559) (33.1,0.558) (33.2,0.557) (33.3,0.557) (33.4,0.556) (33.5,0.554) (33.6,0.553) (33.7,0.552) (33.8,0.550) (33.9,0.550) (34,0.549) (34.1,0.549) (34.2,0.549) (34.3,0.548) (34.4,0.547) (34.5,0.546) (34.6,0.546) (34.7,0.545) (34.8,0.545) (34.9,0.545) (35,0.545) (35.1,0.545) (35.2,0.545) (35.3,0.545) (35.4,0.545) (35.5,0.544) (35.6,0.543) (35.7,0.543) (35.8,0.543) (35.9,0.542) (36,0.542) (36.1,0.542) (36.2,0.541) (36.3,0.540) (36.4,0.540) (36.5,0.540) (36.6,0.540) (36.7,0.540) (36.8,0.540) (36.9,0.540) (37,0.539) (37.1,0.539) (37.2,0.539) (37.3,0.539) (37.4,0.539) (37.5,0.538) (37.6,0.538) (37.7,0.538) (37.8,0.538) (37.9,0.538) (38,0.538) (38.1,0.538) (38.2,0.538) (38.3,0.538) (38.4,0.537) (38.5,0.537) (38.6,0.537) (38.7,0.537) (38.8,0.537) (38.9,0.537) (39,0.537) (39.1,0.537) (39.2,0.536) (39.3,0.536) (39.4,0.536) (39.5,0.536) (39.6,0.536) (39.7,0.536) (39.8,0.536) (39.9,0.536) (40,0.536) (40.1,0.536) (40.2,0.536) (40.3,0.536) (40.4,0.535) (40.5,0.535) (40.6,0.535) (40.7,0.535) (40.8,0.535) (40.9,0.535) (41,0.535) (41.1,0.535) (41.2,0.535) (41.3,0.535) (41.4,0.534) (41.5,0.534) (41.6,0.534) (41.7,0.534) (41.8,0.534) (41.9,0.534) (42,0.533) (42.1,0.533) (42.2,0.533) (42.3,0.533) (42.4,0.533) (42.5,0.533) (42.6,0.533) (42.7,0.533) (42.8,0.533) (42.9,0.533) (43,0.533) (43.1,0.533) (43.2,0.533) (43.3,0.533) (43.4,0.533) (43.5,0.533) (43.6,0.533) (43.7,0.532) (43.8,0.532) (43.9,0.532) (44,0.532) (44.1,0.532) (44.2,0.532) (44.3,0.532) (44.4,0.532) (44.5,0.532) (44.6,0.532) (44.7,0.532) (44.8,0.532) (44.9,0.532) (45,0.532) (45.1,0.532) (45.2,0.531) (45.3,0.531) (45.4,0.531) (45.5,0.531) (45.6,0.531) (45.7,0.530) (45.8,0.530) (45.9,0.530) (46,0.529) (46.1,0.528) (46.2,0.528) (46.3,0.528) (46.4,0.527) (46.5,0.527) (46.6,0.527) (46.7,0.527) (46.8,0.527) (46.9,0.527) (47,0.527) (47.1,0.527) (47.2,0.526) (47.3,0.526) (47.4,0.525) (47.5,0.525) (47.6,0.525) (47.7,0.524) (47.8,0.524) (47.9,0.524) (48,0.524) (48.1,0.524) (48.2,0.524) (48.3,0.524) (48.4,0.523) (48.5,0.523) (48.6,0.523) (48.7,0.522) (48.8,0.522) (48.9,0.521) (49,0.519) (49.1,0.519) (49.2,0.518) (49.3,0.517) (49.4,0.517) (49.5,0.517) (49.6,0.517) (49.7,0.517) (49.8,0.517) (49.9,0.516) (50,0.516) (50.1,0.516) (50.2,0.516) (50.3,0.515) (50.4,0.515) (50.5,0.515) (50.6,0.515) (50.7,0.515) (50.8,0.515) (50.9,0.515) (51,0.515) (51.1,0.515) (51.2,0.515) (51.3,0.515) (51.4,0.515) (51.5,0.515) (51.6,0.514) (51.7,0.514) (51.8,0.514) (51.9,0.514) (52,0.513) (52.1,0.513) (52.2,0.513) (52.3,0.513) (52.4,0.513) (52.5,0.513) (52.6,0.513) (52.7,0.511) (52.8,0.511) (52.9,0.511) (53,0.511) (53.1,0.510) (53.2,0.510) (53.3,0.510) (53.4,0.510) (53.5,0.509) (53.6,0.509) (53.7,0.509) (53.8,0.509) (53.9,0.509) (54,0.508) (54.1,0.508) (54.2,0.508) (54.3,0.508) (54.4,0.507) (54.5,0.507) (54.6,0.507) (54.7,0.506) (54.8,0.505) (54.9,0.505) (55,0.505) (55.1,0.505) (55.2,0.504) (55.3,0.504) (55.4,0.504) (55.5,0.504) (55.6,0.502) (55.7,0.502) (55.8,0.502) (55.9,0.502) (56,0.501) (56.1,0.501) (56.2,0.501) (56.3,0.500) (56.4,0.500) (56.5,0.500) (56.6,0.500) (56.7,0.500) (56.8,0.499) (56.9,0.499) (57,0.498) (57.1,0.498) (57.2,0.498) (57.3,0.498) (57.4,0.498) (57.5,0.498) (57.6,0.498) (57.7,0.498) (57.8,0.498) (57.9,0.498) (58,0.497) (58.1,0.497) (58.2,0.497) (58.3,0.497) (58.4,0.496) (58.5,0.496) (58.6,0.496) (58.7,0.496) (58.8,0.495) (58.9,0.495) (59,0.495) (59.1,0.495) (59.2,0.494) (59.3,0.494) (59.4,0.494) (59.5,0.494) (59.6,0.494) (59.7,0.494) (59.8,0.493) (59.9,0.493) (60,0.493) (60.1,0.493) (60.2,0.493) (60.3,0.493) (60.4,0.493) (60.5,0.492) (60.6,0.492) (60.7,0.492) (60.8,0.492) (60.9,0.492) (61,0.492) (61.1,0.491) (61.2,0.491) (61.3,0.490) (61.4,0.490) (61.5,0.490) (61.6,0.490) (61.7,0.490) (61.8,0.490) (61.9,0.490) (62,0.489) (62.1,0.489) (62.2,0.489) (62.3,0.488) (62.4,0.488) (62.5,0.488) (62.6,0.488) (62.7,0.488) (62.8,0.487) (62.9,0.487) (63,0.487) (63.1,0.487) (63.2,0.487) (63.3,0.486) (63.4,0.486) (63.5,0.485) (63.6,0.485) (63.7,0.485) (63.8,0.485) (63.9,0.485) (64,0.485) (64.1,0.485) (64.2,0.485) (64.3,0.485) (64.4,0.485) (64.5,0.485) (64.6,0.484) (64.7,0.484) (64.8,0.484) (64.9,0.484) (65,0.484) (65.1,0.484) (65.2,0.483) (65.3,0.483) (65.4,0.483) (65.5,0.483) (65.6,0.483) (65.7,0.483) (65.8,0.482) (65.9,0.482) (66,0.482) (66.1,0.482) (66.2,0.482) (66.3,0.482) (66.4,0.482) (66.5,0.482) (66.6,0.482) (66.7,0.482) (66.8,0.481) (66.9,0.481) (67,0.481) (67.1,0.481) (67.2,0.481) (67.3,0.481) (67.4,0.481) (67.5,0.480) (67.6,0.479) (67.7,0.479) (67.8,0.479) (67.9,0.479) (68,0.478) (68.1,0.478) (68.2,0.478) (68.3,0.478) (68.4,0.478) (68.5,0.477) (68.6,0.477) (68.7,0.476) (68.8,0.475) (68.9,0.475) (69,0.474) (69.1,0.474) (69.2,0.474) (69.3,0.474) (69.4,0.473) (69.5,0.472) (69.6,0.472) (69.7,0.472) (69.8,0.471) (69.9,0.471) (70,0.471) (70.1,0.471) (70.2,0.471) (70.3,0.471) (70.4,0.471) (70.5,0.470) (70.6,0.470) (70.7,0.470) (70.8,0.469) (70.9,0.469) (71,0.469) (71.1,0.469) (71.2,0.469) (71.3,0.469) (71.4,0.468) (71.5,0.468) (71.6,0.468) (71.7,0.468) (71.8,0.467) (71.9,0.467) (72,0.467) (72.1,0.467) (72.2,0.466) (72.3,0.466) (72.4,0.465) (72.5,0.464) (72.6,0.464) (72.7,0.464) (72.8,0.463) (72.9,0.462) (73,0.460) (73.1,0.459) (73.2,0.459) (73.3,0.458) (73.4,0.458) (73.5,0.458) (73.6,0.458) (73.7,0.457) (73.8,0.457) (73.9,0.457) (74,0.457) (74.1,0.456) (74.2,0.456) (74.3,0.456) (74.4,0.456) (74.5,0.455) (74.6,0.455) (74.7,0.455) (74.8,0.455) (74.9,0.455) (75,0.455) (75.1,0.454) (75.2,0.454) (75.3,0.454) (75.4,0.454) (75.5,0.453) (75.6,0.453) (75.7,0.453) (75.8,0.453) (75.9,0.453) (76,0.453) (76.1,0.453) (76.2,0.453) (76.3,0.453) (76.4,0.453) (76.5,0.453) (76.6,0.453) (76.7,0.453) (76.8,0.453) (76.9,0.453) (77,0.453) (77.1,0.453) (77.2,0.453) (77.3,0.453) (77.4,0.453) (77.5,0.452) (77.6,0.452) (77.7,0.452) (77.8,0.452) (77.9,0.452) (78,0.452) (78.1,0.452) (78.2,0.451) (78.3,0.451) (78.4,0.451) (78.5,0.451) (78.6,0.451) (78.7,0.451) (78.8,0.450) (78.9,0.450) (79,0.450) (79.1,0.450) (79.2,0.450) (79.3,0.450) (79.4,0.450) (79.5,0.450) (79.6,0.450) (79.7,0.450) (79.8,0.450) (79.9,0.450) (80,0.450) (80.1,0.450) (80.2,0.450) (80.3,0.450) (80.4,0.449) (80.5,0.449) (80.6,0.449) (80.7,0.448) (80.8,0.448) (80.9,0.448) (81,0.448) (81.1,0.448) (81.2,0.448) (81.3,0.448) (81.4,0.448) (81.5,0.448) (81.6,0.448) (81.7,0.448) (81.8,0.448) (81.9,0.448) (82,0.448) (82.1,0.448) (82.2,0.448) (82.3,0.448) (82.4,0.448) (82.5,0.448) (82.6,0.448) (82.7,0.448) (82.8,0.448) (82.9,0.448) (83,0.448) (83.1,0.448) (83.2,0.448) (83.3,0.448) (83.4,0.448) (83.5,0.447) (83.6,0.447) (83.7,0.447) (83.8,0.447) (83.9,0.447) (84,0.447) (84.1,0.447) (84.2,0.447) (84.3,0.447) (84.4,0.447) (84.5,0.447) (84.6,0.447) (84.7,0.447) (84.8,0.447) (84.9,0.447) (85,0.447) (85.1,0.447) (85.2,0.447) (85.3,0.446) (85.4,0.445) (85.5,0.445) (85.6,0.445) (85.7,0.445) (85.8,0.444) (85.9,0.444) (86,0.444) (86.1,0.444) (86.2,0.444) (86.3,0.444) (86.4,0.443) (86.5,0.443) (86.6,0.443) (86.7,0.443) (86.8,0.443) (86.9,0.442) (87,0.442) (87.1,0.442) (87.2,0.442) (87.3,0.442) (87.4,0.442) (87.5,0.442) (87.6,0.442) (87.7,0.441) (87.8,0.441) (87.9,0.441) (88,0.441) (88.1,0.441) (88.2,0.441) (88.3,0.441) (88.4,0.441) (88.5,0.441) (88.6,0.441) (88.7,0.441) (88.8,0.441) (88.9,0.439) (89,0.439) (89.1,0.439) (89.2,0.438) (89.3,0.436) (89.4,0.435) (89.5,0.435) (89.6,0.435) (89.7,0.435) (89.8,0.434) (89.9,0.434) (90,0.434) (90.1,0.434) (90.2,0.434) (90.3,0.433) (90.4,0.433) (90.5,0.433) (90.6,0.433) (90.7,0.432) (90.8,0.432) (90.9,0.432) (91,0.432) (91.1,0.431) (91.2,0.431) (91.3,0.430) (91.4,0.429) (91.5,0.429) (91.6,0.429) (91.7,0.429) (91.8,0.429) (91.9,0.429) (92,0.429) (92.1,0.428) (92.2,0.427) (92.3,0.427)
% T=1.2
\psline[linecolor=blue] (1,1.000) (1.1,0.998) (1.2,0.997) (1.3,0.996) (1.4,0.995) (1.5,0.993) (1.6,0.992) (1.7,0.990) (1.8,0.989) (1.9,0.989) (2,0.988) (2.1,0.987) (2.2,0.986) (2.3,0.986) (2.4,0.986) (2.5,0.985) (2.6,0.985) (2.7,0.985) (2.8,0.985) (2.9,0.984) (3,0.984) (3.1,0.983) (3.2,0.983) (3.3,0.983) (3.4,0.982) (3.5,0.982) (3.6,0.982) (3.7,0.982) (3.8,0.982) (3.9,0.981) (4,0.981) (4.1,0.981) (4.2,0.981) (4.3,0.980) (4.4,0.980) (4.5,0.980) (4.6,0.979) (4.7,0.978) (4.8,0.978) (4.9,0.977) (5,0.976) (5.1,0.976) (5.2,0.976) (5.3,0.976) (5.4,0.975) (5.5,0.974) (5.6,0.974) (5.7,0.973) (5.8,0.972) (5.9,0.972) (6,0.971) (6.1,0.971) (6.2,0.971) (6.3,0.971) (6.4,0.970) (6.5,0.970) (6.6,0.970) (6.7,0.970) (6.8,0.970) (6.9,0.970) (7,0.969) (7.1,0.969) (7.2,0.969) (7.3,0.969) (7.4,0.968) (7.5,0.968) (7.6,0.968) (7.7,0.967) (7.8,0.966) (7.9,0.966) (8,0.966) (8.1,0.966) (8.2,0.966) (8.3,0.966) (8.4,0.965) (8.5,0.965) (8.6,0.965) (8.7,0.964) (8.8,0.964) (8.9,0.964) (9,0.963) (9.1,0.962) (9.2,0.961) (9.3,0.961) (9.4,0.961) (9.5,0.960) (9.6,0.959) (9.7,0.959) (9.8,0.958) (9.9,0.958) (10,0.957) (10.1,0.957) (10.2,0.956) (10.3,0.956) (10.4,0.955) (10.5,0.955) (10.6,0.953) (10.7,0.952) (10.8,0.951) (10.9,0.951) (11,0.950) (11.1,0.950) (11.2,0.949) (11.3,0.949) (11.4,0.949) (11.5,0.948) (11.6,0.948) (11.7,0.947) (11.8,0.947) (11.9,0.946) (12,0.945) (12.1,0.945) (12.2,0.944) (12.3,0.942) (12.4,0.941) (12.5,0.940) (12.6,0.939) (12.7,0.938) (12.8,0.937) (12.9,0.936) (13,0.936) (13.1,0.936) (13.2,0.935) (13.3,0.935) (13.4,0.933) (13.5,0.932) (13.6,0.931) (13.7,0.931) (13.8,0.931) (13.9,0.930) (14,0.929) (14.1,0.928) (14.2,0.927) (14.3,0.926) (14.4,0.926) (14.5,0.925) (14.6,0.925) (14.7,0.925) (14.8,0.925) (14.9,0.925) (15,0.925) (15.1,0.925) (15.2,0.925) (15.3,0.925) (15.4,0.924) (15.5,0.924) (15.6,0.924) (15.7,0.924) (15.8,0.924) (15.9,0.924) (16,0.924) (16.1,0.922) (16.2,0.922) (16.3,0.922) (16.4,0.921) (16.5,0.920) (16.6,0.920) (16.7,0.919) (16.8,0.918) (16.9,0.917) (17,0.916) (17.1,0.915) (17.2,0.915) (17.3,0.915) (17.4,0.915) (17.5,0.915) (17.6,0.915) (17.7,0.914) (17.8,0.913) (17.9,0.913) (18,0.913) (18.1,0.913) (18.2,0.913) (18.3,0.913) (18.4,0.913) (18.5,0.912) (18.6,0.912) (18.7,0.912) (18.8,0.912) (18.9,0.911) (19,0.911) (19.1,0.911) (19.2,0.911) (19.3,0.911) (19.4,0.911) (19.5,0.911) (19.6,0.911) (19.7,0.911) (19.8,0.911) (19.9,0.911) (20,0.910) (20.1,0.910) (20.2,0.909) (20.3,0.909) (20.4,0.909) (20.5,0.908) (20.6,0.908) (20.7,0.908) (20.8,0.908) (20.9,0.908) (21,0.907) (21.1,0.907) (21.2,0.907) (21.3,0.906) (21.4,0.906) (21.5,0.906) (21.6,0.906) (21.7,0.906) (21.8,0.906) (21.9,0.906) (22,0.906) (22.1,0.905) (22.2,0.905) (22.3,0.905) (22.4,0.905) (22.5,0.905) (22.6,0.905) (22.7,0.904) (22.8,0.904) (22.9,0.904) (23,0.904) (23.1,0.904) (23.2,0.903) (23.3,0.903) (23.4,0.902) (23.5,0.901) (23.6,0.901) (23.7,0.900) (23.8,0.899) (23.9,0.898) (24,0.898) (24.1,0.897) (24.2,0.897) (24.3,0.896) (24.4,0.896) (24.5,0.896) (24.6,0.895) (24.7,0.893) (24.8,0.892) (24.9,0.892) (25,0.892) (25.1,0.892) (25.2,0.891) (25.3,0.891) (25.4,0.891) (25.5,0.890) (25.6,0.890) (25.7,0.889) (25.8,0.889) (25.9,0.888) (26,0.887) (26.1,0.887) (26.2,0.887) (26.3,0.887) (26.4,0.887) (26.5,0.886) (26.6,0.886) (26.7,0.886) (26.8,0.886) (26.9,0.886) (27,0.886) (27.1,0.885) (27.2,0.885) (27.3,0.885) (27.4,0.884) (27.5,0.884) (27.6,0.884) (27.7,0.884) (27.8,0.883) (27.9,0.883) (28,0.883) (28.1,0.882) (28.2,0.882) (28.3,0.881) (28.4,0.880) (28.5,0.880) (28.6,0.880) (28.7,0.879) (28.8,0.879) (28.9,0.879) (29,0.878) (29.1,0.877) (29.2,0.877) (29.3,0.876) (29.4,0.876) (29.5,0.876) (29.6,0.876) (29.7,0.876) (29.8,0.875) (29.9,0.874) (30,0.874) (30.1,0.874) (30.2,0.873) (30.3,0.872) (30.4,0.871) (30.5,0.871) (30.6,0.870) (30.7,0.869) (30.8,0.868) (30.9,0.867) (31,0.867) (31.1,0.866) (31.2,0.866) (31.3,0.865) (31.4,0.865) (31.5,0.864) (31.6,0.864) (31.7,0.863) (31.8,0.863) (31.9,0.863) (32,0.862) (32.1,0.862) (32.2,0.860) (32.3,0.860) (32.4,0.859) (32.5,0.859) (32.6,0.858) (32.7,0.857) (32.8,0.857) (32.9,0.856) (33,0.855) (33.1,0.854) (33.2,0.854) (33.3,0.853) (33.4,0.853) (33.5,0.853) (33.6,0.852) (33.7,0.852) (33.8,0.851) (33.9,0.851) (34,0.851) (34.1,0.851) (34.2,0.850) (34.3,0.850) (34.4,0.850) (34.5,0.850) (34.6,0.850) (34.7,0.849) (34.8,0.849) (34.9,0.849) (35,0.849) (35.1,0.849) (35.2,0.849) (35.3,0.849) (35.4,0.848) (35.5,0.848) (35.6,0.848) (35.7,0.848) (35.8,0.848) (35.9,0.848) (36,0.847) (36.1,0.847) (36.2,0.847) (36.3,0.847) (36.4,0.847) (36.5,0.847) (36.6,0.847) (36.7,0.847) (36.8,0.847) (36.9,0.846) (37,0.846) (37.1,0.846) (37.2,0.846) (37.3,0.846) (37.4,0.846) (37.5,0.846) (37.6,0.845) (37.7,0.845) (37.8,0.844) (37.9,0.844) (38,0.843) (38.1,0.843) (38.2,0.842) (38.3,0.842) (38.4,0.842) (38.5,0.841) (38.6,0.841) (38.7,0.841) (38.8,0.841) (38.9,0.840) (39,0.840) (39.1,0.840) (39.2,0.840) (39.3,0.840) (39.4,0.840) (39.5,0.840) (39.6,0.840) (39.7,0.840) (39.8,0.840) (39.9,0.840) (40,0.840) (40.1,0.840) (40.2,0.840) (40.3,0.840) (40.4,0.840) (40.5,0.840) (40.6,0.840) (40.7,0.840) (40.8,0.840) (40.9,0.840) (41,0.840) (41.1,0.840) (41.2,0.840) (41.3,0.840) (41.4,0.840) (41.5,0.839) (41.6,0.839) (41.7,0.839) (41.8,0.839) (41.9,0.839) (42,0.839) (42.1,0.839) (42.2,0.839) (42.3,0.839) (42.4,0.839) (42.5,0.838) (42.6,0.838) (42.7,0.838) (42.8,0.838) (42.9,0.838) (43,0.838) (43.1,0.838) (43.2,0.838) (43.3,0.838) (43.4,0.838) (43.5,0.838) (43.6,0.838) (43.7,0.837) (43.8,0.837) (43.9,0.837) (44,0.837) (44.1,0.837) (44.2,0.837) (44.3,0.837) (44.4,0.837) (44.5,0.837) (44.6,0.837) (44.7,0.837) (44.8,0.837) (44.9,0.837) (45,0.837) (45.1,0.836) (45.2,0.836) (45.3,0.836) (45.4,0.836) (45.5,0.836) (45.6,0.836) (45.7,0.836) (45.8,0.836) (45.9,0.836) (46,0.835) (46.1,0.835) (46.2,0.834) (46.3,0.833) (46.4,0.833) (46.5,0.833) (46.6,0.833) (46.7,0.832) (46.8,0.832) (46.9,0.832) (47,0.832) (47.1,0.832) (47.2,0.832) (47.3,0.832) (47.4,0.832) (47.5,0.831) (47.6,0.831) (47.7,0.831) (47.8,0.831) (47.9,0.831) (48,0.831) (48.1,0.831) (48.2,0.831) (48.3,0.831) (48.4,0.831) (48.5,0.831) (48.6,0.830) (48.7,0.830) (48.8,0.830) (48.9,0.830) (49,0.829) (49.1,0.829) (49.2,0.829) (49.3,0.828) (49.4,0.828) (49.5,0.828) (49.6,0.828) (49.7,0.828) (49.8,0.828) (49.9,0.827) (50,0.827) (50.1,0.827) (50.2,0.827) (50.3,0.827) (50.4,0.827) (50.5,0.827) (50.6,0.827) (50.7,0.827) (50.8,0.826) (50.9,0.826) (51,0.826) (51.1,0.826) (51.2,0.826) (51.3,0.826) (51.4,0.826) (51.5,0.826) (51.6,0.825) (51.7,0.825) (51.8,0.825) (51.9,0.825) (52,0.824) (52.1,0.824) (52.2,0.824) (52.3,0.824) (52.4,0.823) (52.5,0.823) (52.6,0.823) (52.7,0.822) (52.8,0.822) (52.9,0.822) (53,0.822) (53.1,0.822) (53.2,0.822) (53.3,0.822) (53.4,0.822) (53.5,0.821) (53.6,0.821) (53.7,0.821) (53.8,0.821) (53.9,0.821) (54,0.820) (54.1,0.820) (54.2,0.820) (54.3,0.820) (54.4,0.819) (54.5,0.819) (54.6,0.819) (54.7,0.817) (54.8,0.817) (54.9,0.816) (55,0.815) (55.1,0.815) (55.2,0.815) (55.3,0.815) (55.4,0.815) (55.5,0.814) (55.6,0.813) (55.7,0.812) (55.8,0.812) (55.9,0.812) (56,0.812) (56.1,0.811) (56.2,0.811) (56.3,0.811) (56.4,0.810) (56.5,0.810) (56.6,0.810) (56.7,0.810) (56.8,0.809) (56.9,0.809) (57,0.809) (57.1,0.809) (57.2,0.809) (57.3,0.809) (57.4,0.809) (57.5,0.809) (57.6,0.809) (57.7,0.809) (57.8,0.808) (57.9,0.808) (58,0.807) (58.1,0.807) (58.2,0.807) (58.3,0.806) (58.4,0.806) (58.5,0.805) (58.6,0.805) (58.7,0.804) (58.8,0.804) (58.9,0.804) (59,0.804) (59.1,0.804) (59.2,0.803) (59.3,0.803) (59.4,0.803) (59.5,0.803) (59.6,0.802) (59.7,0.802) (59.8,0.802) (59.9,0.802) (60,0.801) (60.1,0.801) (60.2,0.801) (60.3,0.801) (60.4,0.801) (60.5,0.801) (60.6,0.801) (60.7,0.800) (60.8,0.800) (60.9,0.800) (61,0.799) (61.1,0.798) (61.2,0.798) (61.3,0.798) (61.4,0.798) (61.5,0.797) (61.6,0.797) (61.7,0.797) (61.8,0.797) (61.9,0.797) (62,0.797) (62.1,0.797) (62.2,0.797) (62.3,0.797) (62.4,0.797) (62.5,0.796) (62.6,0.796) (62.7,0.796) (62.8,0.796) (62.9,0.795) (63,0.795) (63.1,0.795) (63.2,0.794) (63.3,0.794) (63.4,0.793) (63.5,0.793) (63.6,0.793) (63.7,0.793) (63.8,0.793) (63.9,0.793) (64,0.792) (64.1,0.792) (64.2,0.792) (64.3,0.791) (64.4,0.791) (64.5,0.791) (64.6,0.791) (64.7,0.791) (64.8,0.791) (64.9,0.791) (65,0.791) (65.1,0.790) (65.2,0.790) (65.3,0.790) (65.4,0.789) (65.5,0.789) (65.6,0.789) (65.7,0.789) (65.8,0.789) (65.9,0.788) (66,0.788) (66.1,0.787) (66.2,0.787) (66.3,0.787) (66.4,0.787) (66.5,0.786) (66.6,0.786) (66.7,0.786) (66.8,0.786) (66.9,0.786) (67,0.786) (67.1,0.786) (67.2,0.785) (67.3,0.785) (67.4,0.784) (67.5,0.784) (67.6,0.783) (67.7,0.783) (67.8,0.783) (67.9,0.782) (68,0.782) (68.1,0.782) (68.2,0.782) (68.3,0.782) (68.4,0.782) (68.5,0.782) (68.6,0.782) (68.7,0.781) (68.8,0.781) (68.9,0.781) (69,0.781) (69.1,0.781) (69.2,0.780) (69.3,0.780) (69.4,0.778) (69.5,0.778) (69.6,0.777) (69.7,0.777) (69.8,0.777) (69.9,0.777) (70,0.777) (70.1,0.776) (70.2,0.776) (70.3,0.776) (70.4,0.776) (70.5,0.776) (70.6,0.775) (70.7,0.775) (70.8,0.775) (70.9,0.775) (71,0.775) (71.1,0.775) (71.2,0.775) (71.3,0.775) (71.4,0.774) (71.5,0.774) (71.6,0.774) (71.7,0.774) (71.8,0.774) (71.9,0.774) (72,0.773) (72.1,0.773) (72.2,0.772) (72.3,0.772) (72.4,0.772) (72.5,0.772) (72.6,0.772) (72.7,0.772) (72.8,0.771) (72.9,0.771) (73,0.771) (73.1,0.770) (73.2,0.770) (73.3,0.769) (73.4,0.769) (73.5,0.769) (73.6,0.769) (73.7,0.769) (73.8,0.768) (73.9,0.768) (74,0.767) (74.1,0.767) (74.2,0.767) (74.3,0.767) (74.4,0.767) (74.5,0.767) (74.6,0.766) (74.7,0.765) (74.8,0.765) (74.9,0.765) (75,0.765) (75.1,0.765) (75.2,0.765) (75.3,0.765) (75.4,0.765) (75.5,0.765) (75.6,0.765) (75.7,0.764) (75.8,0.764) (75.9,0.764) (76,0.764) (76.1,0.764) (76.2,0.763) (76.3,0.763) (76.4,0.763) (76.5,0.763) (76.6,0.762) (76.7,0.762) (76.8,0.762) (76.9,0.762) (77,0.762) (77.1,0.762) (77.2,0.762) (77.3,0.762) (77.4,0.761) (77.5,0.761) (77.6,0.761) (77.7,0.761) (77.8,0.761) (77.9,0.761) (78,0.761) (78.1,0.761) (78.2,0.761) (78.3,0.761) (78.4,0.761) (78.5,0.760) (78.6,0.760) (78.7,0.760) (78.8,0.760) (78.9,0.760) (79,0.760) (79.1,0.759) (79.2,0.758) (79.3,0.758) (79.4,0.758) (79.5,0.758) (79.6,0.757) (79.7,0.757) (79.8,0.757) (79.9,0.757) (80,0.757) (80.1,0.757) (80.2,0.757) (80.3,0.757) (80.4,0.757) (80.5,0.756) (80.6,0.756) (80.7,0.756) (80.8,0.756) (80.9,0.756) (81,0.756) (81.1,0.756) (81.2,0.756) (81.3,0.756) (81.4,0.756) (81.5,0.755) (81.6,0.755) (81.7,0.755) (81.8,0.754) (81.9,0.754) (82,0.754) (82.1,0.754) (82.2,0.754) (82.3,0.754) (82.4,0.754) (82.5,0.754) (82.6,0.754) (82.7,0.754) (82.8,0.754) (82.9,0.754) (83,0.754) (83.1,0.754) (83.2,0.754) (83.3,0.753) (83.4,0.753) (83.5,0.753) (83.6,0.753) (83.7,0.753) (83.8,0.753) (83.9,0.753) (84,0.753) (84.1,0.753) (84.2,0.752) (84.3,0.752) (84.4,0.752) (84.5,0.752) (84.6,0.752) (84.7,0.752) (84.8,0.751) (84.9,0.751) (85,0.751) (85.1,0.751) (85.2,0.751) (85.3,0.751) (85.4,0.750) (85.5,0.750) (85.6,0.750) (85.7,0.750) (85.8,0.749) (85.9,0.749) (86,0.749) (86.1,0.749) (86.2,0.748) (86.3,0.748) (86.4,0.747) (86.5,0.747) (86.6,0.746) (86.7,0.746) (86.8,0.746) (86.9,0.745) (87,0.745) (87.1,0.745) (87.2,0.745) (87.3,0.745) (87.4,0.745) (87.5,0.744) (87.6,0.744) (87.7,0.744) (87.8,0.744) (87.9,0.743) (88,0.743) (88.1,0.742) (88.2,0.742) (88.3,0.742) (88.4,0.742) (88.5,0.742) (88.6,0.742) (88.7,0.742) (88.8,0.741) (88.9,0.741) (89,0.741) (89.1,0.741) (89.2,0.740) (89.3,0.740) (89.4,0.739) (89.5,0.739) (89.6,0.739) (89.7,0.739) (89.8,0.738) (89.9,0.737) (90,0.736) (90.1,0.736) (90.2,0.736) (90.3,0.736) (90.4,0.736) (90.5,0.736) (90.6,0.736) (90.7,0.736) (90.8,0.736) (90.9,0.734) (91,0.734) (91.1,0.734) (91.2,0.734) (91.3,0.734) (91.4,0.733) (91.5,0.733) (91.6,0.733) (91.7,0.733) (91.8,0.733) (91.9,0.733) (92,0.733) (92.1,0.732) (92.2,0.732) (92.3,0.731) \rput(105,0.731){$T=1.2$}
% T=1.3
\psline[linecolor=blue] (1,1.000) (1.1,1.000) (1.2,0.999) (2.3,0.999) (7.2,0.998) (7.3,0.997) (9.3,0.997) (9.4,0.996) (12.3,0.996) (12.4,0.995) (15.8,0.995) (15.9,0.994) (17.7,0.994) (17.8,0.993) (21.2,0.993) (21.3,0.992) (24.9,0.992) (25,0.991) (27.7,0.991) (27.8,0.990) (28.9,0.990) (29,0.989) (30.4,0.989) (30.5,0.988) (32.3,0.988) (32.4,0.987) (32.9,0.987) (33,0.986) (35.1,0.986) (35.2,0.985) (38.4,0.985) (38.5,0.984) (47.1,0.984) (47.2,0.983) (53.1,0.983) (53.2,0.982) (55.5,0.982) (55.6,0.981) (58.5,0.981) (58.6,0.980) (60.7,0.980) (60.8,0.979) (64.1,0.979) (64.2,0.978) (72.1,0.978) (72.2,0.977) (76.6,0.977) (76.7,0.976) (80.4,0.976) (80.5,0.975) (84.4,0.975) (84.5,0.974) (89.8,0.974) (89.9,0.973) (92,0.973) (92.1,0.972) (92.3,0.972) \rput(117,0.972){$T=1.3,1.4,1.5$}
% T=1.4
\psline[linecolor=blue] (1,1.000) (30.5,1.000) (30.6,0.999) (92.3,0.999)
% T=1.5
\psline[linecolor=blue] (1,1.000) (92.3,1.000)
\end{pspicture}
\begin{pspicture}(-7.2,0.4)(3.5,5.6)
\psset{xunit=0.058,yunit=4}
\psline{->}(0,0)(103,0) \psline{->}(0,0)(0,1.2) \rput(110,0){day} \rput(9,1.2){$S_p(t)$} \scriptsize \psline(17.1,-0.025)(17.1,0.025) \rput(17.1,-0.075){01/2008} \psline(43.2,-0.025)(43.2,0.025) \rput(43.2,-0.075){01/2009} \scriptsize \psline(69.3,-0.025)(69.3,0.025) \rput(69.3,-0.075){01/2010} \psline(92.4,-0.025)(92.4,0.025) \rput(92.4,-0.075){01/2011} \psline(-1.4,0.2)(1.4,0.2) \rput(-6,0.2){$0.2$} \psline(-1.4,0.4)(1.4,0.4) \rput(-6,0.4){$0.4$} \psline(-1.4,0.6)(1.4,0.6) \rput(-6,0.6){$0.6$} \psline(-1.4,0.8)(1.4,0.8) \rput(-6,0.8){$0.8$} \psline(-1.4,1)(1.4,1) \rput(-5,1){$1$}
\normalsize
% T=0.7
\psline[linecolor=red] (1,1.000) (1.1,0.667) (1.2,0.667) (1.3,0.667) (1.4,0.500) (1.6,0.500) (1.7,0.333) (1.8,0.333) (1.9,0.333) (2,0.167) (2.4,0.167) (2.5,0.000) (92.3,0.000) \rput(80,0.1){$T=0.7-1.1$}
% T=0.8
\psline[linecolor=blue] (1,1.000) (1.1,0.875) (1.2,0.819) (1.3,0.778) (1.4,0.750) (1.5,0.736) (1.6,0.708) (1.7,0.639) (1.8,0.583) (1.9,0.583) (2,0.514) (2.1,0.500) (2.2,0.444) (2.3,0.403) (2.4,0.389) (2.5,0.347) (2.6,0.347) (2.7,0.306) (2.8,0.306) (2.9,0.292) (3,0.278) (3.1,0.264) (3.2,0.264) (3.3,0.250) (3.4,0.250) (3.5,0.236) (3.6,0.236) (3.7,0.208) (3.8,0.167) (3.9,0.139) (4.1,0.139) (4.2,0.111) (5,0.111) (5.1,0.083) (5.4,0.083) (5.5,0.069) (6.3,0.069) (6.4,0.056) (6.7,0.056) (6.8,0.042) (7.7,0.042) (7.8,0.028) (9.3,0.028) (9.4,0.014) (12.8,0.014) (12.9,0.000) (92.3,0.000)
% T=0.9
\psline[linecolor=blue] (1,1.000) (1.1,0.929) (1.2,0.878) (1.3,0.849) (1.4,0.807) (1.5,0.779) (1.6,0.747) (1.7,0.726) (1.8,0.700) (1.9,0.692) (2,0.680) (2.1,0.659) (2.2,0.634) (2.3,0.614) (2.4,0.593) (2.5,0.580) (2.6,0.557) (2.7,0.539) (2.8,0.531) (2.9,0.514) (3,0.498) (3.1,0.488) (3.2,0.478) (3.3,0.465) (3.4,0.457) (3.5,0.449) (3.6,0.440) (3.7,0.433) (3.8,0.424) (3.9,0.406) (4,0.388) (4.1,0.377) (4.2,0.362) (4.3,0.351) (4.4,0.337) (4.5,0.329) (4.6,0.322) (4.7,0.316) (4.8,0.311) (4.9,0.304) (5,0.296) (5.1,0.291) (5.2,0.287) (5.3,0.282) (5.4,0.272) (5.5,0.269) (5.6,0.264) (5.7,0.251) (5.8,0.246) (5.9,0.242) (6,0.238) (6.1,0.229) (6.2,0.219) (6.3,0.214) (6.4,0.206) (6.5,0.198) (6.6,0.192) (6.7,0.180) (6.8,0.177) (6.9,0.169) (7,0.163) (7.1,0.159) (7.2,0.156) (7.3,0.153) (7.4,0.150) (7.5,0.147) (7.6,0.145) (7.7,0.140) (7.8,0.132) (7.9,0.127) (8,0.121) (8.1,0.116) (8.2,0.114) (8.3,0.113) (8.4,0.108) (8.5,0.101) (8.6,0.101) (8.7,0.098) (8.8,0.095) (8.9,0.093) (9,0.093) (9.1,0.092) (9.2,0.084) (9.3,0.084) (9.4,0.084) (9.5,0.079) (9.6,0.076) (9.7,0.074) (9.8,0.072) (9.9,0.071) (10,0.069) (10.1,0.066) (10.2,0.063) (10.3,0.061) (10.4,0.061) (10.5,0.058) (10.6,0.055) (10.7,0.053) (10.8,0.045) (10.9,0.042) (11,0.040) (11.1,0.039) (11.2,0.037) (11.3,0.034) (11.4,0.031) (11.5,0.031) (11.6,0.029) (11.7,0.029) (11.8,0.029) (11.9,0.027) (12,0.027) (12.1,0.027) (12.2,0.024) (12.3,0.023) (12.6,0.023) (12.7,0.021) (12.9,0.021) (13,0.019) (13.1,0.019) (13.2,0.019) (13.3,0.018) (13.6,0.018) (13.7,0.013) (14.6,0.013) (14.7,0.011) (14.8,0.008) (15.3,0.008) (15.4,0.005) (16.6,0.005) (16.7,0.003) (17.6,0.003) (17.7,0.002) (20,0.002) (20.1,0.000) (92.3,0.000)
% T=1.0
\psline[linecolor=blue] (1,1.000) (1.1,0.965) (1.2,0.934) (1.3,0.912) (1.4,0.891) (1.5,0.866) (1.6,0.844) (1.7,0.825) (1.8,0.807) (1.9,0.792) (2,0.782) (2.1,0.766) (2.2,0.755) (2.3,0.740) (2.4,0.728) (2.5,0.716) (2.6,0.703) (2.7,0.692) (2.8,0.676) (2.9,0.665) (3,0.656) (3.1,0.647) (3.2,0.638) (3.3,0.625) (3.4,0.613) (3.5,0.602) (3.6,0.595) (3.7,0.589) (3.8,0.580) (3.9,0.573) (4,0.570) (4.1,0.563) (4.2,0.556) (4.3,0.546) (4.4,0.539) (4.5,0.532) (4.6,0.524) (4.7,0.518) (4.8,0.511) (4.9,0.504) (5,0.499) (5.1,0.492) (5.2,0.486) (5.3,0.481) (5.4,0.473) (5.5,0.469) (5.6,0.458) (5.7,0.450) (5.8,0.444) (5.9,0.439) (6,0.432) (6.1,0.425) (6.2,0.419) (6.3,0.416) (6.4,0.412) (6.5,0.407) (6.6,0.400) (6.7,0.393) (6.8,0.388) (6.9,0.380) (7,0.376) (7.1,0.369) (7.2,0.363) (7.3,0.356) (7.4,0.351) (7.5,0.345) (7.6,0.342) (7.7,0.338) (7.8,0.333) (7.9,0.330) (8,0.324) (8.1,0.321) (8.2,0.319) (8.3,0.315) (8.4,0.308) (8.5,0.303) (8.6,0.297) (8.7,0.292) (8.8,0.287) (8.9,0.284) (9,0.281) (9.1,0.276) (9.2,0.272) (9.3,0.268) (9.4,0.266) (9.5,0.260) (9.6,0.255) (9.7,0.250) (9.8,0.247) (9.9,0.245) (10,0.242) (10.1,0.238) (10.2,0.235) (10.3,0.229) (10.4,0.226) (10.5,0.223) (10.6,0.222) (10.7,0.217) (10.8,0.212) (10.9,0.208) (11,0.205) (11.1,0.201) (11.2,0.198) (11.3,0.196) (11.4,0.194) (11.5,0.192) (11.6,0.190) (11.7,0.187) (11.8,0.184) (11.9,0.182) (12,0.180) (12.1,0.178) (12.2,0.175) (12.3,0.173) (12.4,0.170) (12.5,0.168) (12.6,0.166) (12.7,0.165) (12.8,0.162) (12.9,0.161) (13,0.160) (13.1,0.156) (13.2,0.153) (13.3,0.148) (13.4,0.145) (13.5,0.140) (13.6,0.138) (13.7,0.136) (13.8,0.133) (13.9,0.131) (14,0.127) (14.1,0.125) (14.2,0.124) (14.3,0.122) (14.4,0.121) (14.5,0.120) (14.6,0.118) (14.7,0.117) (14.8,0.114) (14.9,0.113) (15,0.112) (15.1,0.112) (15.2,0.111) (15.3,0.109) (15.4,0.108) (15.5,0.106) (15.6,0.103) (15.7,0.102) (15.8,0.097) (15.9,0.096) (16,0.095) (16.1,0.093) (16.2,0.092) (16.3,0.091) (16.4,0.091) (16.5,0.088) (16.6,0.086) (16.7,0.085) (16.8,0.084) (16.9,0.083) (17,0.082) (17.1,0.081) (17.2,0.080) (17.3,0.080) (17.4,0.078) (17.5,0.077) (17.6,0.076) (17.7,0.074) (17.8,0.073) (17.9,0.071) (18,0.071) (18.1,0.070) (18.2,0.068) (18.3,0.068) (18.4,0.065) (18.5,0.064) (18.6,0.064) (18.7,0.063) (18.8,0.062) (18.9,0.061) (19,0.060) (19.1,0.058) (19.2,0.057) (19.3,0.057) (19.4,0.056) (19.5,0.055) (19.6,0.055) (19.7,0.053) (19.8,0.053) (19.9,0.052) (20,0.051) (20.1,0.049) (20.2,0.049) (20.3,0.048) (20.4,0.047) (20.5,0.046) (20.6,0.046) (20.7,0.046) (20.8,0.045) (20.9,0.044) (21,0.043) (21.1,0.042) (21.2,0.042) (21.3,0.042) (21.4,0.041) (21.5,0.041) (21.6,0.041) (21.7,0.041) (21.8,0.041) (21.9,0.041) (22,0.041) (22.1,0.040) (22.2,0.040) (22.3,0.040) (22.4,0.040) (22.5,0.040) (22.6,0.039) (22.7,0.039) (22.8,0.037) (22.9,0.036) (23,0.036) (23.1,0.035) (23.2,0.034) (23.3,0.033) (23.4,0.033) (23.5,0.032) (23.6,0.030) (23.7,0.029) (23.8,0.029) (23.9,0.029) (24,0.029) (24.1,0.028) (24.2,0.028) (24.3,0.028) (24.4,0.027) (24.5,0.026) (24.6,0.025) (24.7,0.024) (24.8,0.023) (24.9,0.023) (25,0.023) (25.1,0.022) (25.2,0.022) (25.3,0.022) (25.4,0.022) (25.5,0.022) (25.6,0.022) (25.7,0.021) (25.8,0.021) (25.9,0.020) (26,0.020) (26.1,0.019) (26.2,0.019) (26.3,0.019) (26.4,0.019) (26.5,0.019) (26.6,0.018) (26.7,0.018) (26.8,0.017) (27.3,0.017) (27.4,0.016) (27.5,0.016) (27.6,0.015) (28.2,0.015) (28.3,0.014) (28.4,0.011) (28.5,0.011) (29.2,0.011) (29.3,0.010) (29.4,0.009) (29.5,0.009) (29.6,0.009) (29.7,0.008) (30.1,0.008) (30.2,0.007) (30.8,0.007) (30.9,0.006) (31.3,0.006) (31.4,0.005) (31.5,0.005) (31.6,0.004) (34.1,0.004) (34.2,0.003) (36.5,0.003) (36.6,0.002) (41.7,0.002) (41.8,0.001) (63.7,0.001) (63.8,0.000) (92.3,0.000)
% T=1.1
\psline[linecolor=blue] (1,1.000) (1.1,0.987) (1.2,0.974) (1.3,0.965) (1.4,0.955) (1.5,0.948) (1.6,0.943) (1.7,0.936) (1.8,0.928) (1.9,0.921) (2,0.914) (2.1,0.908) (2.2,0.901) (2.3,0.898) (2.4,0.893) (2.5,0.887) (2.6,0.881) (2.7,0.877) (2.8,0.869) (2.9,0.865) (3,0.862) (3.1,0.857) (3.2,0.853) (3.3,0.848) (3.4,0.843) (3.5,0.838) (3.6,0.836) (3.7,0.831) (3.8,0.827) (3.9,0.822) (4,0.818) (4.1,0.813) (4.2,0.809) (4.3,0.805) (4.4,0.800) (4.5,0.796) (4.6,0.794) (4.7,0.791) (4.8,0.788) (4.9,0.784) (5,0.780) (5.1,0.776) (5.2,0.772) (5.3,0.768) (5.4,0.763) (5.5,0.759) (5.6,0.756) (5.7,0.753) (5.8,0.750) (5.9,0.746) (6,0.743) (6.1,0.740) (6.2,0.735) (6.3,0.730) (6.4,0.728) (6.5,0.724) (6.6,0.720) (6.7,0.716) (6.8,0.714) (6.9,0.711) (7,0.706) (7.1,0.704) (7.2,0.702) (7.3,0.700) (7.4,0.695) (7.5,0.692) (7.6,0.686) (7.7,0.683) (7.8,0.679) (7.9,0.676) (8,0.672) (8.1,0.669) (8.2,0.666) (8.3,0.661) (8.4,0.658) (8.5,0.655) (8.6,0.652) (8.7,0.648) (8.8,0.645) (8.9,0.642) (9,0.639) (9.1,0.635) (9.2,0.631) (9.3,0.629) (9.4,0.626) (9.5,0.622) (9.6,0.619) (9.7,0.614) (9.8,0.610) (9.9,0.608) (10,0.602) (10.1,0.600) (10.2,0.595) (10.3,0.593) (10.4,0.590) (10.5,0.586) (10.6,0.583) (10.7,0.582) (10.8,0.578) (10.9,0.577) (11,0.572) (11.1,0.569) (11.2,0.568) (11.3,0.564) (11.4,0.560) (11.5,0.554) (11.6,0.553) (11.7,0.550) (11.8,0.546) (11.9,0.543) (12,0.539) (12.1,0.537) (12.2,0.532) (12.3,0.530) (12.4,0.528) (12.5,0.526) (12.6,0.524) (12.7,0.518) (12.8,0.514) (12.9,0.512) (13,0.509) (13.1,0.507) (13.2,0.504) (13.3,0.501) (13.4,0.498) (13.5,0.495) (13.6,0.492) (13.7,0.491) (13.8,0.487) (13.9,0.485) (14,0.483) (14.1,0.481) (14.2,0.478) (14.3,0.476) (14.4,0.473) (14.5,0.470) (14.6,0.466) (14.7,0.464) (14.8,0.459) (14.9,0.456) (15,0.453) (15.1,0.450) (15.2,0.447) (15.3,0.444) (15.4,0.441) (15.5,0.438) (15.6,0.436) (15.7,0.432) (15.8,0.430) (15.9,0.429) (16,0.426) (16.1,0.424) (16.2,0.422) (16.3,0.420) (16.4,0.419) (16.5,0.418) (16.6,0.416) (16.7,0.412) (16.8,0.410) (16.9,0.408) (17,0.405) (17.1,0.403) (17.2,0.402) (17.3,0.397) (17.4,0.396) (17.5,0.395) (17.6,0.393) (17.7,0.390) (17.8,0.389) (17.9,0.388) (18,0.386) (18.1,0.381) (18.2,0.380) (18.3,0.379) (18.4,0.377) (18.5,0.375) (18.6,0.374) (18.7,0.372) (18.8,0.370) (18.9,0.367) (19,0.364) (19.1,0.362) (19.2,0.361) (19.3,0.359) (19.4,0.357) (19.5,0.355) (19.6,0.354) (19.7,0.352) (19.8,0.349) (19.9,0.347) (20,0.344) (20.1,0.343) (20.2,0.341) (20.3,0.339) (20.4,0.338) (20.5,0.335) (20.6,0.333) (20.7,0.332) (20.8,0.330) (20.9,0.329) (21,0.328) (21.1,0.326) (21.2,0.322) (21.3,0.322) (21.4,0.320) (21.5,0.319) (21.6,0.318) (21.7,0.316) (21.8,0.315) (21.9,0.313) (22,0.312) (22.1,0.311) (22.2,0.309) (22.3,0.308) (22.4,0.305) (22.5,0.303) (22.6,0.301) (22.7,0.300) (22.8,0.298) (22.9,0.297) (23,0.295) (23.1,0.293) (23.2,0.291) (23.3,0.291) (23.4,0.290) (23.5,0.288) (23.6,0.287) (23.7,0.285) (23.8,0.283) (23.9,0.282) (24,0.280) (24.1,0.278) (24.2,0.277) (24.3,0.277) (24.4,0.276) (24.5,0.275) (24.6,0.274) (24.7,0.272) (24.8,0.271) (24.9,0.269) (25,0.269) (25.1,0.267) (25.2,0.265) (25.3,0.264) (25.4,0.263) (25.5,0.261) (25.6,0.260) (25.7,0.258) (25.8,0.257) (25.9,0.255) (26,0.254) (26.1,0.253) (26.2,0.252) (26.3,0.251) (26.4,0.249) (26.5,0.248) (26.6,0.247) (26.7,0.246) (26.8,0.244) (26.9,0.244) (27,0.243) (27.1,0.241) (27.2,0.240) (27.3,0.240) (27.4,0.239) (27.5,0.236) (27.6,0.235) (27.7,0.234) (27.8,0.232) (27.9,0.229) (28,0.228) (28.1,0.227) (28.2,0.226) (28.3,0.225) (28.4,0.225) (28.5,0.224) (28.6,0.223) (28.7,0.222) (28.8,0.221) (28.9,0.219) (29,0.217) (29.1,0.216) (29.2,0.215) (29.3,0.215) (29.4,0.213) (29.5,0.212) (29.6,0.212) (29.7,0.212) (29.8,0.210) (29.9,0.209) (30,0.208) (30.1,0.208) (30.2,0.205) (30.3,0.205) (30.4,0.204) (30.5,0.203) (30.6,0.202) (30.7,0.200) (30.8,0.199) (30.9,0.198) (31,0.198) (31.1,0.197) (31.2,0.196) (31.3,0.195) (31.4,0.195) (31.5,0.193) (31.6,0.193) (31.7,0.191) (31.8,0.190) (31.9,0.189) (32,0.188) (32.1,0.188) (32.2,0.187) (32.3,0.187) (32.4,0.185) (32.5,0.184) (32.6,0.184) (32.7,0.183) (32.8,0.182) (32.9,0.182) (33,0.178) (33.1,0.177) (33.2,0.177) (33.3,0.176) (33.4,0.174) (33.5,0.174) (33.6,0.172) (33.7,0.172) (33.8,0.171) (33.9,0.170) (34,0.170) (34.1,0.169) (34.2,0.167) (34.3,0.167) (34.4,0.166) (34.5,0.165) (34.6,0.164) (34.7,0.162) (34.8,0.161) (34.9,0.161) (35,0.160) (35.1,0.158) (35.2,0.158) (35.3,0.156) (35.4,0.156) (35.5,0.156) (35.6,0.155) (35.7,0.154) (35.8,0.154) (35.9,0.153) (36,0.152) (36.1,0.151) (36.2,0.151) (36.3,0.150) (36.4,0.149) (36.5,0.148) (36.6,0.148) (36.7,0.148) (36.8,0.147) (36.9,0.145) (37,0.145) (37.1,0.145) (37.2,0.144) (37.3,0.143) (37.4,0.142) (37.5,0.141) (37.6,0.141) (37.7,0.140) (37.8,0.138) (37.9,0.138) (38,0.137) (38.1,0.137) (38.2,0.137) (38.3,0.135) (38.4,0.135) (38.5,0.135) (38.6,0.134) (38.7,0.134) (38.8,0.133) (38.9,0.133) (39,0.132) (39.1,0.132) (39.2,0.131) (39.3,0.130) (39.4,0.130) (39.5,0.130) (39.6,0.129) (39.7,0.128) (39.8,0.126) (39.9,0.126) (40,0.125) (40.1,0.124) (40.2,0.123) (40.3,0.122) (40.4,0.120) (40.5,0.119) (40.6,0.118) (40.7,0.118) (40.8,0.117) (40.9,0.117) (41,0.116) (41.1,0.115) (41.2,0.115) (41.3,0.115) (41.4,0.113) (41.5,0.113) (41.6,0.111) (41.7,0.110) (41.8,0.109) (41.9,0.109) (42,0.107) (42.1,0.107) (42.2,0.106) (42.3,0.106) (42.4,0.106) (42.5,0.105) (42.6,0.104) (42.7,0.103) (42.8,0.102) (42.9,0.102) (43,0.101) (43.1,0.100) (43.2,0.100) (43.3,0.099) (43.4,0.099) (43.5,0.098) (43.6,0.098) (43.7,0.097) (43.8,0.097) (43.9,0.096) (44,0.096) (44.1,0.096) (44.2,0.095) (44.3,0.094) (44.4,0.094) (44.5,0.093) (44.6,0.093) (44.7,0.092) (44.8,0.091) (44.9,0.090) (45,0.090) (45.1,0.089) (45.2,0.089) (45.3,0.089) (45.4,0.088) (45.5,0.088) (45.6,0.088) (45.7,0.088) (45.8,0.087) (45.9,0.086) (46,0.086) (46.1,0.086) (46.2,0.085) (46.3,0.085) (46.4,0.085) (46.5,0.085) (46.6,0.084) (46.7,0.083) (46.8,0.082) (46.9,0.081) (47,0.081) (47.1,0.080) (47.2,0.079) (47.3,0.079) (47.4,0.079) (47.5,0.078) (47.6,0.078) (47.7,0.078) (47.8,0.077) (47.9,0.077) (48,0.077) (48.1,0.077) (48.2,0.077) (48.3,0.076) (48.4,0.076) (48.5,0.075) (48.6,0.075) (48.7,0.074) (48.8,0.074) (48.9,0.074) (49,0.074) (49.1,0.073) (49.2,0.072) (49.3,0.072) (49.4,0.071) (49.5,0.071) (49.6,0.070) (49.7,0.070) (49.8,0.070) (49.9,0.069) (50,0.069) (50.1,0.069) (50.2,0.068) (50.3,0.067) (50.4,0.067) (50.5,0.067) (50.6,0.066) (50.7,0.066) (50.8,0.066) (50.9,0.065) (51,0.065) (51.1,0.064) (51.2,0.064) (51.3,0.063) (51.4,0.062) (51.5,0.062) (51.6,0.061) (51.7,0.061) (51.8,0.061) (51.9,0.061) (52,0.061) (52.1,0.060) (52.2,0.060) (52.3,0.060) (52.4,0.059) (52.5,0.059) (52.6,0.058) (52.7,0.058) (52.8,0.058) (52.9,0.057) (53,0.057) (53.1,0.056) (53.2,0.056) (53.3,0.056) (53.4,0.056) (53.5,0.055) (53.6,0.055) (53.7,0.055) (53.8,0.055) (53.9,0.054) (54,0.054) (54.1,0.054) (54.2,0.053) (54.3,0.053) (54.4,0.053) (54.5,0.053) (54.6,0.053) (54.7,0.052) (54.8,0.051) (54.9,0.050) (55,0.050) (55.1,0.049) (55.2,0.049) (55.3,0.048) (55.4,0.048) (55.5,0.048) (55.6,0.048) (55.7,0.048) (55.8,0.048) (55.9,0.047) (56,0.047) (56.1,0.047) (56.2,0.047) (56.3,0.047) (56.4,0.046) (56.5,0.046) (56.6,0.046) (56.7,0.045) (56.8,0.045) (56.9,0.045) (57,0.045) (57.1,0.045) (57.2,0.044) (57.3,0.044) (57.4,0.044) (57.5,0.044) (57.6,0.043) (57.7,0.043) (57.8,0.042) (57.9,0.042) (58,0.042) (58.1,0.042) (58.2,0.042) (58.3,0.042) (58.4,0.042) (58.5,0.042) (58.6,0.042) (58.7,0.042) (58.8,0.042) (58.9,0.041) (59,0.041) (59.1,0.041) (59.2,0.040) (59.3,0.040) (59.4,0.040) (59.5,0.038) (59.6,0.038) (59.7,0.038) (59.8,0.038) (59.9,0.038) (60,0.038) (60.1,0.038) (60.2,0.038) (60.3,0.038) (60.4,0.038) (60.5,0.037) (60.6,0.037) (60.7,0.037) (60.8,0.037) (60.9,0.037) (61,0.036) (61.1,0.035) (61.2,0.035) (61.3,0.035) (61.4,0.035) (61.5,0.035) (61.6,0.035) (61.7,0.034) (61.8,0.034) (61.9,0.034) (62,0.033) (62.1,0.033) (62.2,0.033) (62.3,0.033) (62.4,0.033) (62.5,0.033) (62.6,0.032) (62.7,0.032) (62.8,0.032) (62.9,0.032) (63,0.031) (63.1,0.031) (63.2,0.031) (63.3,0.031) (63.4,0.030) (63.5,0.030) (63.6,0.030) (63.7,0.030) (63.8,0.030) (63.9,0.030) (64,0.029) (64.1,0.029) (64.2,0.029) (64.3,0.029) (64.4,0.029) (64.5,0.029) (64.6,0.029) (64.7,0.029) (64.8,0.029) (64.9,0.028) (65,0.028) (65.1,0.028) (65.2,0.028) (65.3,0.028) (65.4,0.027) (65.5,0.027) (65.6,0.027) (65.7,0.027) (65.8,0.027) (65.9,0.027) (66,0.027) (66.1,0.026) (66.2,0.026) (66.3,0.026) (66.4,0.025) (66.5,0.025) (66.6,0.025) (66.7,0.025) (66.8,0.025) (66.9,0.025) (67,0.025) (67.1,0.025) (67.2,0.025) (67.3,0.025) (67.4,0.025) (67.5,0.025) (67.6,0.024) (67.7,0.024) (67.8,0.024) (67.9,0.024) (68,0.024) (68.1,0.024) (68.2,0.024) (68.3,0.023) (68.4,0.023) (68.5,0.023) (68.6,0.023) (68.7,0.023) (68.8,0.022) (68.9,0.022) (69,0.022) (69.1,0.022) (69.2,0.022) (69.3,0.022) (69.4,0.022) (69.5,0.022) (69.6,0.022) (69.7,0.022) (69.8,0.022) (69.9,0.022) (70,0.022) (70.1,0.022) (70.2,0.022) (70.3,0.022) (70.4,0.022) (70.5,0.022) (70.6,0.021) (70.7,0.021) (70.8,0.021) (70.9,0.021) (71,0.021) (71.1,0.021) (71.2,0.020) (71.3,0.020) (71.4,0.020) (71.5,0.019) (72.5,0.019) (72.6,0.018) (74.4,0.018) (74.5,0.017) (75.1,0.017) (75.2,0.016) (77.6,0.016) (77.7,0.015) (78.8,0.015) (78.9,0.014) (79,0.014) (80.4,0.014) (80.5,0.013) (80.6,0.012) (82.1,0.012) (82.2,0.011) (82.9,0.011) (83,0.010) (84,0.010) (84.1,0.010) (84.2,0.010) (84.3,0.009) (85.4,0.009) (85.5,0.008) (86.5,0.008) (86.6,0.007) (88.5,0.007) (88.6,0.006) (92.3,0.006)
% T=1.2
\psline[linecolor=blue] (1,1.000) (1.1,0.998) (1.2,0.996) (1.3,0.994) (1.4,0.993) (1.5,0.991) (1.6,0.990) (1.7,0.990) (1.8,0.988) (1.9,0.985) (2,0.984) (2.1,0.982) (2.2,0.982) (2.3,0.980) (2.4,0.979) (2.5,0.977) (2.6,0.976) (2.7,0.975) (2.8,0.974) (2.9,0.972) (3,0.971) (3.1,0.970) (3.2,0.968) (3.3,0.967) (3.4,0.966) (3.5,0.964) (3.6,0.963) (3.7,0.961) (3.8,0.961) (3.9,0.959) (4,0.959) (4.1,0.957) (4.2,0.957) (4.3,0.957) (4.4,0.956) (4.5,0.955) (4.6,0.954) (4.7,0.953) (4.8,0.952) (4.9,0.951) (5,0.951) (5.1,0.949) (5.2,0.948) (5.3,0.947) (5.4,0.945) (5.5,0.943) (5.6,0.943) (5.7,0.942) (5.8,0.940) (5.9,0.940) (6,0.939) (6.1,0.939) (6.2,0.938) (6.3,0.937) (6.4,0.935) (6.5,0.934) (6.6,0.934) (6.7,0.933) (6.8,0.932) (6.9,0.931) (7,0.929) (7.1,0.928) (7.2,0.926) (7.3,0.925) (7.4,0.924) (7.5,0.922) (7.6,0.921) (7.7,0.920) (7.8,0.919) (7.9,0.917) (8,0.916) (8.1,0.915) (8.2,0.914) (8.3,0.913) (8.4,0.912) (8.5,0.911) (8.6,0.909) (8.7,0.909) (8.8,0.907) (8.9,0.906) (9,0.904) (9.1,0.904) (9.2,0.902) (9.3,0.901) (9.4,0.901) (9.5,0.900) (9.6,0.898) (9.7,0.896) (9.8,0.896) (9.9,0.893) (10,0.892) (10.1,0.890) (10.2,0.889) (10.3,0.887) (10.4,0.886) (10.5,0.884) (10.6,0.883) (10.7,0.883) (10.8,0.881) (10.9,0.879) (11,0.878) (11.1,0.877) (11.2,0.877) (11.3,0.874) (11.4,0.873) (11.5,0.871) (11.6,0.870) (11.7,0.869) (11.8,0.868) (11.9,0.867) (12,0.866) (12.1,0.864) (12.2,0.862) (12.3,0.862) (12.4,0.861) (12.5,0.859) (12.6,0.859) (12.7,0.858) (12.8,0.857) (12.9,0.856) (13,0.855) (13.1,0.855) (13.2,0.854) (13.3,0.853) (13.4,0.851) (13.5,0.850) (13.6,0.849) (13.7,0.848) (13.8,0.848) (13.9,0.848) (14,0.847) (14.1,0.846) (14.2,0.845) (14.3,0.844) (14.4,0.843) (14.5,0.841) (14.6,0.841) (14.7,0.840) (14.8,0.839) (14.9,0.838) (15,0.838) (15.1,0.837) (15.2,0.835) (15.3,0.835) (15.4,0.834) (15.5,0.834) (15.6,0.833) (15.7,0.833) (15.8,0.832) (15.9,0.831) (16,0.830) (16.1,0.828) (16.2,0.827) (16.3,0.827) (16.4,0.825) (16.5,0.825) (16.6,0.824) (16.7,0.823) (16.8,0.822) (16.9,0.821) (17,0.820) (17.1,0.819) (17.2,0.819) (17.3,0.818) (17.4,0.817) (17.5,0.815) (17.6,0.814) (17.7,0.813) (17.8,0.812) (17.9,0.812) (18,0.810) (18.1,0.810) (18.2,0.809) (18.3,0.808) (18.4,0.807) (18.5,0.806) (18.6,0.805) (18.7,0.805) (18.8,0.804) (18.9,0.803) (19,0.802) (19.1,0.800) (19.2,0.799) (19.3,0.798) (19.4,0.796) (19.5,0.796) (19.6,0.795) (19.7,0.794) (19.8,0.793) (19.9,0.792) (20,0.791) (20.1,0.791) (20.2,0.790) (20.3,0.789) (20.4,0.788) (20.5,0.787) (20.6,0.786) (20.7,0.785) (20.8,0.785) (20.9,0.784) (21,0.783) (21.1,0.781) (21.2,0.781) (21.3,0.779) (21.4,0.778) (21.5,0.777) (21.6,0.776) (21.7,0.775) (21.8,0.774) (21.9,0.774) (22,0.773) (22.1,0.772) (22.2,0.771) (22.3,0.769) (22.4,0.769) (22.5,0.767) (22.6,0.765) (22.7,0.764) (22.8,0.763) (22.9,0.763) (23,0.762) (23.1,0.762) (23.2,0.761) (23.3,0.760) (23.4,0.759) (23.5,0.758) (23.6,0.757) (23.7,0.757) (23.8,0.756) (23.9,0.755) (24,0.755) (24.1,0.754) (24.2,0.754) (24.3,0.753) (24.4,0.752) (24.5,0.751) (24.6,0.749) (24.7,0.748) (24.8,0.747) (24.9,0.746) (25,0.745) (25.1,0.745) (25.2,0.745) (25.3,0.744) (25.4,0.744) (25.5,0.743) (25.6,0.742) (25.7,0.742) (25.8,0.741) (25.9,0.741) (26,0.741) (26.1,0.740) (26.2,0.740) (26.3,0.738) (26.4,0.737) (26.5,0.737) (26.6,0.736) (26.7,0.735) (26.8,0.734) (26.9,0.733) (27,0.732) (27.1,0.732) (27.2,0.731) (27.3,0.729) (27.4,0.729) (27.5,0.728) (27.6,0.726) (27.7,0.725) (27.8,0.725) (27.9,0.724) (28,0.724) (28.1,0.724) (28.2,0.724) (28.3,0.722) (28.4,0.721) (28.5,0.721) (28.6,0.720) (28.7,0.719) (28.8,0.718) (28.9,0.718) (29,0.717) (29.1,0.716) (29.2,0.716) (29.3,0.714) (29.4,0.714) (29.5,0.713) (29.6,0.713) (29.7,0.712) (29.8,0.712) (29.9,0.711) (30,0.711) (30.1,0.711) (30.2,0.709) (30.3,0.709) (30.4,0.709) (30.5,0.708) (30.6,0.707) (30.7,0.706) (30.8,0.705) (30.9,0.704) (31,0.703) (31.1,0.702) (31.2,0.701) (31.3,0.701) (31.4,0.700) (31.5,0.699) (31.6,0.699) (31.7,0.698) (31.8,0.697) (31.9,0.696) (32,0.695) (32.1,0.693) (32.2,0.692) (32.3,0.692) (32.4,0.691) (32.5,0.690) (32.6,0.689) (32.7,0.689) (32.8,0.688) (32.9,0.687) (33,0.686) (33.1,0.686) (33.2,0.685) (33.3,0.685) (33.4,0.684) (33.5,0.683) (33.6,0.683) (33.7,0.682) (33.8,0.681) (33.9,0.680) (34,0.680) (34.1,0.679) (34.2,0.678) (34.3,0.677) (34.4,0.677) (34.5,0.675) (34.6,0.674) (34.7,0.673) (34.8,0.672) (34.9,0.671) (35,0.670) (35.1,0.669) (35.2,0.668) (35.3,0.668) (35.4,0.668) (35.5,0.667) (35.6,0.667) (35.7,0.665) (35.8,0.665) (35.9,0.665) (36,0.664) (36.1,0.664) (36.2,0.663) (36.3,0.663) (36.4,0.662) (36.5,0.660) (36.6,0.660) (36.7,0.658) (36.8,0.657) (36.9,0.657) (37,0.656) (37.1,0.656) (37.2,0.655) (37.3,0.654) (37.4,0.654) (37.5,0.653) (37.6,0.652) (37.7,0.651) (37.8,0.651) (37.9,0.649) (38,0.648) (38.1,0.648) (38.2,0.647) (38.3,0.646) (38.4,0.645) (38.5,0.645) (38.6,0.644) (38.7,0.644) (38.8,0.643) (38.9,0.643) (39,0.642) (39.1,0.641) (39.2,0.640) (39.3,0.639) (39.4,0.638) (39.5,0.637) (39.6,0.636) (39.7,0.635) (39.8,0.635) (39.9,0.635) (40,0.634) (40.1,0.633) (40.2,0.633) (40.3,0.633) (40.4,0.631) (40.5,0.631) (40.6,0.630) (40.7,0.628) (40.8,0.628) (40.9,0.627) (41,0.627) (41.1,0.625) (41.2,0.625) (41.3,0.624) (41.4,0.623) (41.5,0.621) (41.6,0.620) (41.7,0.619) (41.8,0.619) (41.9,0.619) (42,0.618) (42.1,0.618) (42.2,0.617) (42.3,0.617) (42.4,0.616) (42.5,0.615) (42.6,0.614) (42.7,0.613) (42.8,0.612) (42.9,0.611) (43,0.610) (43.1,0.609) (43.2,0.608) (43.3,0.608) (43.4,0.608) (43.5,0.606) (43.6,0.605) (43.7,0.604) (43.8,0.603) (43.9,0.603) (44,0.602) (44.1,0.601) (44.2,0.600) (44.3,0.600) (44.4,0.600) (44.5,0.599) (44.6,0.598) (44.7,0.597) (44.8,0.596) (44.9,0.594) (45,0.593) (45.1,0.593) (45.2,0.592) (45.3,0.591) (45.4,0.591) (45.5,0.590) (45.6,0.589) (45.7,0.589) (45.8,0.589) (45.9,0.588) (46,0.588) (46.1,0.587) (46.2,0.586) (46.3,0.586) (46.4,0.585) (46.5,0.584) (46.6,0.584) (46.7,0.583) (46.8,0.582) (46.9,0.581) (47,0.581) (47.1,0.581) (47.2,0.580) (47.3,0.579) (47.4,0.579) (47.5,0.578) (47.6,0.577) (47.7,0.576) (47.8,0.575) (47.9,0.574) (48,0.573) (48.1,0.572) (48.2,0.572) (48.3,0.571) (48.4,0.570) (48.5,0.569) (48.6,0.568) (48.7,0.567) (48.8,0.567) (48.9,0.565) (49,0.564) (49.1,0.563) (49.2,0.563) (49.3,0.563) (49.4,0.563) (49.5,0.562) (49.6,0.562) (49.7,0.562) (49.8,0.562) (49.9,0.561) (50,0.561) (50.1,0.560) (50.2,0.560) (50.3,0.559) (50.4,0.558) (50.5,0.557) (50.6,0.557) (50.7,0.556) (50.8,0.556) (50.9,0.555) (51,0.555) (51.1,0.554) (51.2,0.553) (51.3,0.552) (51.4,0.552) (51.5,0.551) (51.6,0.551) (51.7,0.550) (51.8,0.550) (51.9,0.550) (52,0.549) (52.1,0.548) (52.2,0.547) (52.3,0.546) (52.4,0.546) (52.5,0.546) (52.6,0.544) (52.7,0.544) (52.8,0.544) (52.9,0.543) (53,0.543) (53.1,0.542) (53.2,0.541) (53.3,0.541) (53.4,0.540) (53.5,0.539) (53.6,0.539) (53.7,0.538) (53.8,0.538) (53.9,0.537) (54,0.536) (54.1,0.535) (54.2,0.535) (54.3,0.534) (54.4,0.534) (54.5,0.533) (54.6,0.532) (54.7,0.532) (54.8,0.531) (54.9,0.531) (55,0.530) (55.1,0.529) (55.2,0.529) (55.3,0.529) (55.4,0.528) (55.5,0.528) (55.6,0.527) (55.7,0.526) (55.8,0.525) (55.9,0.524) (56,0.524) (56.1,0.523) (56.2,0.522) (56.3,0.521) (56.4,0.521) (56.5,0.520) (56.6,0.520) (56.7,0.519) (56.8,0.519) (56.9,0.519) (57,0.518) (57.1,0.518) (57.2,0.517) (57.3,0.515) (57.4,0.515) (57.5,0.515) (57.6,0.514) (57.7,0.513) (57.8,0.512) (57.9,0.511) (58,0.510) (58.1,0.510) (58.2,0.510) (58.3,0.509) (58.4,0.509) (58.5,0.508) (58.6,0.507) (58.7,0.506) (58.8,0.506) (58.9,0.505) (59,0.505) (59.1,0.504) (59.2,0.503) (59.3,0.502) (59.4,0.502) (59.5,0.501) (59.6,0.501) (59.7,0.500) (59.8,0.500) (59.9,0.499) (60,0.499) (60.1,0.498) (60.2,0.498) (60.3,0.498) (60.4,0.497) (60.5,0.497) (60.6,0.496) (60.7,0.495) (60.8,0.493) (60.9,0.493) (61,0.492) (61.1,0.492) (61.2,0.490) (61.3,0.490) (61.4,0.489) (61.5,0.489) (61.6,0.487) (61.7,0.485) (61.8,0.483) (61.9,0.483) (62,0.482) (62.1,0.482) (62.2,0.481) (62.3,0.481) (62.4,0.481) (62.5,0.480) (62.6,0.480) (62.7,0.479) (62.8,0.479) (62.9,0.479) (63,0.479) (63.1,0.478) (63.2,0.478) (63.3,0.477) (63.4,0.477) (63.5,0.477) (63.6,0.476) (63.7,0.476) (63.8,0.476) (63.9,0.475) (64,0.475) (64.1,0.474) (64.2,0.474) (64.3,0.474) (64.4,0.473) (64.5,0.473) (64.6,0.472) (64.7,0.472) (64.8,0.471) (64.9,0.469) (65,0.469) (65.1,0.468) (65.2,0.467) (65.3,0.467) (65.4,0.465) (65.5,0.465) (65.6,0.464) (65.7,0.464) (65.8,0.463) (65.9,0.463) (66,0.463) (66.1,0.462) (66.2,0.461) (66.3,0.461) (66.4,0.461) (66.5,0.461) (66.6,0.460) (66.7,0.459) (66.8,0.459) (66.9,0.459) (67,0.458) (67.1,0.458) (67.2,0.457) (67.3,0.456) (67.4,0.455) (67.5,0.455) (67.6,0.455) (67.7,0.455) (67.8,0.454) (67.9,0.454) (68,0.453) (68.1,0.452) (68.2,0.452) (68.3,0.451) (68.4,0.451) (68.5,0.450) (68.6,0.450) (68.7,0.449) (68.8,0.448) (68.9,0.447) (69,0.446) (69.1,0.446) (69.2,0.445) (69.3,0.445) (69.4,0.444) (69.5,0.443) (69.6,0.443) (69.7,0.443) (69.8,0.442) (69.9,0.442) (70,0.441) (70.1,0.441) (70.2,0.440) (70.3,0.440) (70.4,0.439) (70.5,0.438) (70.6,0.438) (70.7,0.437) (70.8,0.435) (70.9,0.435) (71,0.434) (71.1,0.434) (71.2,0.434) (71.3,0.433) (71.4,0.433) (71.5,0.433) (71.6,0.432) (71.7,0.431) (71.8,0.431) (71.9,0.431) (72,0.430) (72.1,0.429) (72.2,0.429) (72.3,0.429) (72.4,0.428) (72.5,0.428) (72.6,0.428) (72.7,0.427) (72.8,0.427) (72.9,0.426) (73,0.426) (73.1,0.425) (73.2,0.425) (73.3,0.424) (73.4,0.424) (73.5,0.424) (73.6,0.424) (73.7,0.423) (73.8,0.423) (73.9,0.422) (74,0.421) (74.1,0.421) (74.2,0.421) (74.3,0.421) (74.4,0.420) (74.5,0.419) (74.6,0.419) (74.7,0.419) (74.8,0.419) (74.9,0.419) (75,0.418) (75.1,0.418) (75.2,0.417) (75.3,0.417) (75.4,0.416) (75.5,0.416) (75.6,0.416) (75.7,0.416) (75.8,0.415) (75.9,0.414) (76,0.414) (76.1,0.414) (76.2,0.414) (76.3,0.413) (76.4,0.413) (76.5,0.411) (76.6,0.411) (76.7,0.411) (76.8,0.411) (76.9,0.411) (77,0.410) (77.1,0.410) (77.2,0.410) (77.3,0.409) (77.4,0.408) (77.5,0.407) (77.6,0.406) (77.7,0.406) (77.8,0.405) (77.9,0.405) (78,0.404) (78.1,0.404) (78.2,0.403) (78.3,0.402) (78.4,0.402) (78.5,0.402) (78.6,0.402) (78.7,0.401) (78.8,0.401) (78.9,0.400) (79,0.400) (79.1,0.400) (79.2,0.399) (79.3,0.399) (79.4,0.398) (79.5,0.398) (79.6,0.397) (79.7,0.396) (79.8,0.396) (79.9,0.396) (80,0.395) (80.1,0.395) (80.2,0.395) (80.3,0.394) (80.4,0.393) (80.5,0.393) (80.6,0.392) (80.7,0.391) (80.8,0.391) (80.9,0.391) (81,0.391) (81.1,0.390) (81.2,0.390) (81.3,0.390) (81.4,0.389) (81.5,0.389) (81.6,0.389) (81.7,0.388) (81.8,0.388) (81.9,0.388) (82,0.387) (82.1,0.387) (82.2,0.387) (82.3,0.386) (82.4,0.386) (82.5,0.386) (82.6,0.385) (82.7,0.385) (82.8,0.384) (82.9,0.384) (83,0.384) (83.1,0.383) (83.2,0.382) (83.3,0.382) (83.4,0.381) (83.5,0.381) (83.6,0.380) (83.7,0.380) (83.8,0.379) (83.9,0.379) (84,0.378) (84.1,0.378) (84.2,0.378) (84.3,0.376) (84.4,0.375) (84.5,0.375) (84.6,0.374) (84.7,0.374) (84.8,0.373) (84.9,0.373) (85,0.372) (85.1,0.372) (85.2,0.372) (85.3,0.372) (85.4,0.371) (85.5,0.371) (85.6,0.370) (85.7,0.370) (85.8,0.369) (85.9,0.369) (86,0.368) (86.1,0.367) (86.2,0.367) (86.3,0.366) (86.4,0.366) (86.5,0.365) (86.6,0.365) (86.7,0.365) (86.8,0.365) (86.9,0.364) (87,0.364) (87.1,0.364) (87.2,0.364) (87.3,0.364) (87.4,0.363) (87.5,0.362) (87.6,0.361) (87.7,0.361) (87.8,0.361) (87.9,0.361) (88,0.361) (88.1,0.361) (88.2,0.360) (88.3,0.360) (88.4,0.360) (88.5,0.360) (88.6,0.359) (88.7,0.359) (88.8,0.358) (88.9,0.358) (89,0.358) (89.1,0.358) (89.2,0.358) (89.3,0.357) (89.4,0.356) (89.5,0.356) (89.6,0.356) (89.7,0.355) (89.8,0.355) (89.9,0.355) (90,0.354) (90.1,0.353) (90.2,0.353) (90.3,0.353) (90.4,0.352) (90.5,0.352) (90.6,0.351) (90.7,0.350) (90.8,0.349) (90.9,0.349) (91,0.349) (91.1,0.349) (91.2,0.349) (91.3,0.348) (91.4,0.348) (91.5,0.347) (91.6,0.347) (91.7,0.347) (91.8,0.346) (91.9,0.346) (92,0.346) (92.1,0.345) (92.2,0.345) (92.3,0.344) \rput(105,0.344){$T=1.2$}
% T=1.3
\psline[linecolor=blue] (1,1.000) (1.1,1.000) (1.2,1.000) (1.3,0.999) (1.4,0.999) (1.5,0.999) (1.6,0.999) (1.7,0.998) (1.8,0.998) (1.9,0.998) (2,0.997) (2.1,0.997) (2.2,0.997) (2.3,0.997) (2.4,0.997) (2.5,0.997) (2.6,0.996) (2.7,0.996) (2.8,0.996) (2.9,0.996) (3,0.996) (3.1,0.996) (3.2,0.996) (3.3,0.996) (3.4,0.996) (3.5,0.996) (3.6,0.996) (3.7,0.996) (3.8,0.995) (3.9,0.995) (4,0.995) (4.1,0.995) (4.2,0.995) (4.3,0.995) (4.4,0.994) (4.5,0.994) (4.6,0.994) (4.7,0.994) (4.8,0.994) (4.9,0.994) (5,0.994) (5.1,0.994) (5.2,0.994) (5.3,0.994) (5.4,0.994) (5.5,0.994) (5.6,0.994) (5.7,0.993) (5.8,0.993) (5.9,0.993) (6,0.993) (6.1,0.993) (6.2,0.993) (6.3,0.993) (6.4,0.993) (6.5,0.993) (6.6,0.993) (6.7,0.992) (6.8,0.992) (6.9,0.992) (7,0.992) (7.1,0.992) (7.2,0.992) (7.3,0.992) (7.4,0.991) (7.5,0.991) (7.6,0.991) (7.7,0.991) (7.8,0.991) (7.9,0.991) (8,0.991) (8.1,0.991) (8.2,0.990) (8.3,0.990) (8.4,0.990) (8.5,0.990) (8.6,0.989) (8.7,0.989) (8.8,0.989) (8.9,0.989) (9,0.989) (9.1,0.989) (9.2,0.989) (9.3,0.989) (9.4,0.989) (9.5,0.989) (9.6,0.989) (9.7,0.989) (9.8,0.988) (9.9,0.988) (10,0.988) (10.1,0.988) (10.2,0.988) (10.3,0.988) (10.4,0.988) (10.5,0.988) (10.6,0.988) (10.7,0.988) (10.8,0.988) (10.9,0.988) (11,0.988) (11.1,0.988) (11.2,0.988) (11.3,0.988) (11.4,0.988) (11.5,0.988) (11.6,0.987) (11.7,0.987) (11.8,0.987) (11.9,0.987) (12,0.987) (12.1,0.987) (12.2,0.987) (12.3,0.987) (12.4,0.987) (12.5,0.987) (12.6,0.987) (12.7,0.987) (12.8,0.986) (12.9,0.986) (13,0.986) (13.1,0.986) (13.2,0.986) (13.3,0.985) (13.4,0.985) (13.5,0.985) (13.6,0.985) (13.7,0.985) (13.8,0.985) (13.9,0.985) (14,0.985) (14.1,0.985) (14.2,0.985) (14.3,0.985) (14.4,0.985) (14.5,0.985) (14.6,0.985) (14.7,0.984) (14.8,0.984) (14.9,0.984) (15,0.984) (15.1,0.984) (15.2,0.984) (15.3,0.984) (15.4,0.983) (15.5,0.983) (15.6,0.983) (15.7,0.983) (15.8,0.983) (15.9,0.983) (16,0.983) (16.1,0.983) (16.2,0.983) (16.3,0.982) (16.4,0.982) (16.5,0.982) (16.6,0.982) (16.7,0.982) (16.8,0.982) (16.9,0.982) (17,0.981) (17.1,0.981) (17.2,0.981) (17.3,0.981) (17.4,0.981) (17.5,0.981) (17.6,0.981) (17.7,0.981) (17.8,0.981) (17.9,0.981) (18,0.980) (18.1,0.980) (18.2,0.980) (18.3,0.980) (18.4,0.980) (18.5,0.980) (18.6,0.980) (18.7,0.980) (18.8,0.980) (18.9,0.980) (19,0.980) (19.1,0.980) (19.2,0.980) (19.3,0.980) (19.4,0.979) (19.5,0.979) (19.6,0.979) (19.7,0.979) (19.8,0.979) (19.9,0.978) (20,0.978) (20.1,0.978) (20.2,0.978) (20.3,0.978) (20.4,0.978) (20.5,0.978) (20.6,0.978) (20.7,0.978) (20.8,0.978) (20.9,0.978) (21,0.978) (21.1,0.978) (21.2,0.977) (21.3,0.977) (21.4,0.977) (21.5,0.977) (21.6,0.977) (21.7,0.977) (21.8,0.977) (21.9,0.976) (22,0.976) (22.1,0.976) (22.2,0.976) (22.3,0.976) (22.4,0.976) (22.5,0.975) (22.6,0.975) (22.7,0.975) (22.8,0.975) (22.9,0.975) (23,0.975) (23.1,0.975) (23.2,0.975) (23.3,0.975) (23.4,0.975) (23.5,0.975) (23.6,0.975) (23.7,0.975) (23.8,0.975) (23.9,0.975) (24,0.975) (24.1,0.975) (24.2,0.975) (24.3,0.975) (24.4,0.975) (24.5,0.975) (24.6,0.975) (24.7,0.975) (24.8,0.974) (24.9,0.974) (25,0.974) (25.1,0.974) (25.2,0.974) (25.3,0.974) (25.4,0.974) (25.5,0.974) (25.6,0.974) (25.7,0.974) (25.8,0.974) (25.9,0.974) (26,0.974) (26.1,0.974) (26.2,0.974) (26.3,0.974) (26.4,0.974) (26.5,0.974) (26.6,0.974) (26.7,0.973) (26.8,0.973) (26.9,0.973) (27,0.973) (27.1,0.972) (27.2,0.972) (27.3,0.972) (27.4,0.972) (27.5,0.971) (27.6,0.971) (27.7,0.971) (27.8,0.971) (27.9,0.971) (28,0.971) (28.1,0.971) (28.2,0.971) (28.3,0.971) (28.4,0.971) (28.5,0.970) (28.6,0.970) (28.7,0.970) (28.8,0.970) (28.9,0.970) (29,0.970) (29.1,0.970) (29.2,0.969) (29.3,0.969) (29.4,0.969) (29.5,0.969) (29.6,0.969) (29.7,0.969) (29.8,0.969) (29.9,0.969) (30,0.969) (30.1,0.969) (30.2,0.969) (30.3,0.969) (30.4,0.969) (30.5,0.969) (30.6,0.969) (30.7,0.969) (30.8,0.969) (30.9,0.969) (31,0.969) (31.1,0.969) (31.2,0.969) (31.3,0.969) (31.4,0.968) (31.5,0.968) (31.6,0.968) (31.7,0.968) (31.8,0.968) (31.9,0.968) (32,0.968) (32.1,0.968) (32.2,0.968) (32.3,0.967) (32.4,0.967) (32.5,0.967) (32.6,0.966) (32.7,0.966) (32.8,0.966) (32.9,0.966) (33,0.966) (33.1,0.966) (33.2,0.966) (33.3,0.966) (33.4,0.966) (33.5,0.966) (33.6,0.966) (33.7,0.966) (33.8,0.965) (33.9,0.965) (34,0.965) (34.1,0.965) (34.2,0.965) (34.3,0.964) (34.4,0.964) (34.5,0.964) (34.6,0.964) (34.7,0.964) (34.8,0.964) (34.9,0.964) (35,0.964) (35.1,0.963) (35.2,0.963) (35.3,0.963) (35.4,0.963) (35.5,0.963) (35.6,0.963) (35.7,0.963) (35.8,0.963) (35.9,0.963) (36,0.963) (36.1,0.963) (36.2,0.962) (36.3,0.962) (36.4,0.962) (36.5,0.961) (36.6,0.961) (36.7,0.961) (36.8,0.961) (36.9,0.961) (37,0.961) (37.1,0.961) (37.2,0.961) (37.3,0.961) (37.4,0.961) (37.5,0.961) (37.6,0.961) (37.7,0.961) (37.8,0.961) (37.9,0.961) (38,0.961) (38.1,0.961) (38.2,0.961) (38.3,0.960) (38.4,0.960) (38.5,0.960) (38.6,0.960) (38.7,0.960) (38.8,0.960) (38.9,0.960) (39,0.960) (39.1,0.960) (39.2,0.960) (39.3,0.960) (39.4,0.960) (39.5,0.960) (39.6,0.960) (39.7,0.960) (39.8,0.959) (39.9,0.959) (40,0.959) (40.1,0.959) (40.2,0.959) (40.3,0.959) (40.4,0.958) (40.5,0.958) (40.6,0.958) (40.7,0.957) (40.8,0.957) (40.9,0.957) (41,0.957) (41.1,0.957) (41.2,0.957) (41.3,0.957) (41.4,0.957) (41.5,0.957) (41.6,0.957) (41.7,0.956) (41.8,0.956) (41.9,0.956) (42,0.956) (42.1,0.956) (42.2,0.956) (42.3,0.956) (42.4,0.956) (42.5,0.956) (42.6,0.956) (42.7,0.956) (42.8,0.956) (42.9,0.956) (43,0.956) (43.1,0.956) (43.2,0.956) (43.3,0.955) (43.4,0.955) (43.5,0.955) (43.6,0.955) (43.7,0.955) (43.8,0.955) (43.9,0.955) (44,0.955) (44.1,0.955) (44.2,0.955) (44.3,0.955) (44.4,0.955) (44.5,0.955) (44.6,0.954) (44.7,0.954) (44.8,0.954) (44.9,0.954) (45,0.954) (45.1,0.953) (45.2,0.953) (45.3,0.953) (45.4,0.953) (45.5,0.953) (45.6,0.953) (45.7,0.953) (45.8,0.953) (45.9,0.953) (46,0.953) (46.1,0.952) (46.2,0.952) (46.3,0.952) (46.4,0.952) (46.5,0.952) (46.6,0.952) (46.7,0.952) (46.8,0.951) (46.9,0.951) (47,0.951) (47.1,0.951) (47.2,0.951) (47.3,0.951) (47.4,0.951) (47.5,0.951) (47.6,0.950) (47.7,0.950) (47.8,0.950) (47.9,0.950) (48,0.950) (48.1,0.950) (48.2,0.950) (48.3,0.950) (48.4,0.949) (48.5,0.949) (48.6,0.949) (48.7,0.949) (48.8,0.949) (48.9,0.949) (49,0.949) (49.1,0.949) (49.2,0.949) (49.3,0.949) (49.4,0.949) (49.5,0.949) (49.6,0.949) (49.7,0.949) (49.8,0.949) (49.9,0.949) (50,0.949) (50.1,0.948) (50.2,0.948) (50.3,0.948) (50.4,0.948) (50.5,0.948) (50.6,0.948) (50.7,0.948) (50.8,0.948) (50.9,0.948) (51,0.948) (51.1,0.948) (51.2,0.948) (51.3,0.948) (51.4,0.948) (51.5,0.948) (51.6,0.948) (51.7,0.947) (51.8,0.947) (51.9,0.947) (52,0.947) (52.1,0.947) (52.2,0.947) (52.3,0.947) (52.4,0.947) (52.5,0.947) (52.6,0.947) (52.7,0.947) (52.8,0.946) (52.9,0.946) (53,0.946) (53.1,0.946) (53.2,0.946) (53.3,0.946) (53.4,0.946) (53.5,0.946) (53.6,0.946) (53.7,0.945) (53.8,0.945) (53.9,0.945) (54,0.945) (54.1,0.945) (54.2,0.945) (54.3,0.945) (54.4,0.945) (54.5,0.945) (54.6,0.945) (54.7,0.945) (54.8,0.945) (54.9,0.945) (55,0.945) (55.1,0.945) (55.2,0.945) (55.3,0.944) (55.4,0.944) (55.5,0.944) (55.6,0.944) (55.7,0.944) (55.8,0.944) (55.9,0.944) (56,0.944) (56.1,0.944) (56.2,0.944) (56.3,0.943) (56.4,0.943) (56.5,0.943) (56.6,0.943) (56.7,0.943) (56.8,0.943) (56.9,0.943) (57,0.943) (57.1,0.943) (57.2,0.943) (57.3,0.943) (57.4,0.943) (57.5,0.943) (57.6,0.943) (57.7,0.943) (57.8,0.943) (57.9,0.943) (58,0.943) (58.1,0.943) (58.2,0.943) (58.3,0.943) (58.4,0.943) (58.5,0.943) (58.6,0.943) (58.7,0.943) (58.8,0.943) (58.9,0.943) (59,0.943) (59.1,0.943) (59.2,0.942) (59.3,0.942) (59.4,0.942) (59.5,0.942) (59.6,0.942) (59.7,0.942) (59.8,0.942) (59.9,0.942) (60,0.942) (60.1,0.941) (60.2,0.941) (60.3,0.941) (60.4,0.941) (60.5,0.941) (60.6,0.940) (60.7,0.940) (60.8,0.940) (60.9,0.940) (61,0.940) (61.1,0.940) (61.2,0.939) (61.3,0.939) (61.4,0.939) (61.5,0.939) (61.6,0.939) (61.7,0.939) (61.8,0.939) (61.9,0.939) (62,0.939) (62.1,0.939) (62.2,0.939) (62.3,0.939) (62.4,0.938) (62.5,0.938) (62.6,0.938) (62.7,0.938) (62.8,0.938) (62.9,0.938) (63,0.938) (63.1,0.938) (63.2,0.938) (63.3,0.938) (63.4,0.937) (63.5,0.937) (63.6,0.937) (63.7,0.937) (63.8,0.937) (63.9,0.937) (64,0.937) (64.1,0.937) (64.2,0.937) (64.3,0.937) (64.4,0.937) (64.5,0.937) (64.6,0.937) (64.7,0.937) (64.8,0.937) (64.9,0.936) (65,0.936) (65.1,0.936) (65.2,0.936) (65.3,0.935) (65.4,0.935) (65.5,0.935) (65.6,0.935) (65.7,0.935) (65.8,0.935) (65.9,0.935) (66,0.935) (66.1,0.935) (66.2,0.935) (66.3,0.935) (66.4,0.935) (66.5,0.935) (66.6,0.935) (66.7,0.935) (66.8,0.935) (66.9,0.935) (67,0.935) (67.1,0.935) (67.2,0.935) (67.3,0.935) (67.4,0.934) (67.5,0.934) (67.6,0.934) (67.7,0.934) (67.8,0.934) (67.9,0.934) (68,0.934) (68.1,0.934) (68.2,0.934) (68.3,0.934) (68.4,0.934) (68.5,0.933) (68.6,0.933) (68.7,0.933) (68.8,0.933) (68.9,0.933) (69,0.933) (69.1,0.932) (69.2,0.932) (69.3,0.932) (69.4,0.932) (69.5,0.932) (69.6,0.932) (69.7,0.932) (69.8,0.932) (69.9,0.932) (70,0.932) (70.1,0.932) (70.2,0.932) (70.3,0.932) (70.4,0.932) (70.5,0.932) (70.6,0.932) (70.7,0.932) (70.8,0.931) (70.9,0.931) (71,0.931) (71.1,0.931) (71.2,0.931) (71.3,0.931) (71.4,0.931) (71.5,0.930) (71.6,0.930) (71.7,0.930) (71.8,0.930) (71.9,0.930) (72,0.929) (72.1,0.929) (72.2,0.929) (72.3,0.929) (72.4,0.929) (72.5,0.929) (72.6,0.929) (72.7,0.929) (72.8,0.928) (73.4,0.928) (73.5,0.927) (74.4,0.927) (74.5,0.926) (75.1,0.926) (75.2,0.925) (75.7,0.925) (75.8,0.924) (77.1,0.924) (77.2,0.923) (77.3,0.923) (77.4,0.922) (78.5,0.922) (78.6,0.921) (79.7,0.921) (79.8,0.920) (80.7,0.920) (80.8,0.919) (81.4,0.919) (81.5,0.918) (81.6,0.918) (81.7,0.917) (81.8,0.917) (81.9,0.916) (82.9,0.916) (83,0.915) (83.9,0.915) (84,0.914) (84.7,0.914) (84.8,0.913) (85.3,0.913) (85.4,0.912) (86.2,0.912) (86.3,0.911) (86.9,0.911) (87,0.910) (88.6,0.910) (88.7,0.909) (90.5,0.909) (90.6,0.908) (91.6,0.908) (91.7,0.907) (92.3,0.907) \rput(70,1.1){$T=1.3-1.5$}
% T=1.4
\psline[linecolor=blue] (1,1.000) (47.8,1.000) (47.9,0.999) (69.3,0.999) (69.4,0.998) (92.3,0.998)
% T=1.5
\psline[linecolor=blue] (1,1.000) (92.3,1.000)
\end{pspicture}

==> (inline-11) <==
\begin{pspicture}(-1,0.4)(3.5,5.3)
\psset{xunit=4,yunit=4}
\psline{->}(0,0)(1.2,0) \psline{->}(0,0)(0,1.2) \rput(1.3,0){$d$} \rput(0.1,1.2){$s$} \scriptsize \psline(0.2,-0.025)(0.2,0.025) \rput(0.2,-0.075){$0.2$} \scriptsize \psline(0.4,-0.025)(0.4,0.025) \rput(0.4,-0.075){$0.4$} \psline(0.6,-0.025)(0.6,0.025) \rput(0.6,-0.075){$0.6$} \psline(0.8,-0.025)(0.8,0.025) \rput(0.8,-0.075){$0.8$} \psline(1,-0.025)(1,0.025) \rput(1,-0.075){$1$} \psline(-0.025,0.2)(0.025,0.2) \rput(-0.12,0.2){$0.2$} \psline(-0.025,0.4)(0.025,0.4) \rput(-0.12,0.4){$0.4$} \psline(-0.025,0.6)(0.025,0.6) \rput(-0.12,0.6){$0.6$} \psline(-0.025,0.8)(0.025,0.8) \rput(-0.12,0.8){$0.8$} \psline(-0.025,1)(0.025,1) \rput(-0.12,1){$1$} \rput(-0.05,-0.05){0}
\normalsize
\psdots[linecolor=blue](0.070,1) (0.293,1) (0.320,1) (1.028,0) (0.993,0) (0.974,0) (1.014,0) (0.315,1) (0.396,0.193619362) (0.514,0.122112211) (0.671,0) (1.048,0) (0.587,0) (0.471,0.202420242) (0.587,0) (0.433,1) (0.442,0.02750275) (0.513,0.02090209) (0.584,0) (0.465,0.04620462) (1.015,0) (0.492,0.0220022) (0.449,1) (0.636,0) (0.504,0) (0.598,0) (0.529,0) (0.567,0) (0.858,0) (0.489,0.04510451) (0.587,0) (0.705,0) (0.685,0) (1.024,0) (0.665,0) (0.950,0) (0.779,0) (0.907,0) (0.992,0) (0.983,0) (0.913,0) (0.635,0) (0.802,0) (0.924,0) (0.915,0) (0.953,0) (0.912,0) (0.829,0) (0.663,0) (0.901,0) (0.658,0) (0.731,0) (0.623,0) (0.977,0) (0.975,0) (0.999,0) (0.848,0) (0.936,0) (0.956,0) (0.960,0) (0.902,0) (0.943,0) (0.964,0) (0.780,0) (0.958,0) (0.990,0) (0.919,0) (0.825,0) (0.944,0) (0.990,0) (0.895,0) (0.821,0) (0.801,0) (1.013,0) (0.875,0.185918592) (0.776,0.122112211) (0.872,0) (1.005,0.357535754) (0.892,0) (0.986,0) (0.993,0) (1.007,0) (0.886,0) (0.999,0) (1.014,0) (1.004,0) (1.003,0) (0.688,0) (1.018,0) (0.663,0) (1.007,0) (0.320,0.333333333) (0.327,1) (1.018,0) (0.998,0) (0.967,0) (1.009,0) (0.331,0.792079208) (0.409,0.266226623) (0.530,0.04620462) (0.683,0) (1.060,0) (0.603,0) (0.513,0.0220022) (0.589,0) (0.468,0.01430143) (0.466,0.01980198) (0.534,0) (0.607,0) (0.493,0) (1.022,0) (0.525,0) (0.473,0) (0.645,0) (0.526,0) (0.600,0) (0.544,0) (0.589,0) (0.850,0) (0.509,0) (0.607,0) (0.734,0) (0.697,0) (1.015,0) (0.689,0) (0.957,0) (0.779,0) (0.893,0) (0.988,0) (0.980,0) (0.910,0) (0.647,0) (0.802,0) (0.913,0) (0.917,0) (0.962,0) (0.922,0) (0.838,0) (0.679,0) (0.903,0) (0.677,0) (0.756,0) (0.635,0) (0.985,0) (0.961,0) (0.984,0) (0.859,0) (0.950,0) (0.945,0) (0.973,0) (0.908,0) (0.971,0) (0.958,0) (0.794,0) (0.947,0) (1.000,0) (0.901,0) (0.832,0) (0.935,0) (0.976,0) (0.857,0) (0.806,0) (0.811,0) (1.000,0) (0.860,0) (0.776,0) (0.855,0) (0.970,0.283828383) (0.880,0) (0.976,0) (0.983,0) (1.004,0) (0.894,0) (1.011,0) (1.031,0) (0.986,0) (1.024,0) (0.706,0) (1.021,0) (0.679,0) (1.000,0) (0.379,0.315731573) (1.045,0) (0.977,0) (0.991,0) (0.981,0) (0.321,1) (0.408,1) (0.523,0) (0.645,0) (1.015,0) (0.493,0) (0.494,0.287128713) (0.613,0) (0.488,0.289328933) (0.505,0) (0.563,0) (0.598,0) (0.514,0.286028603) (0.986,0) (0.516,0.282728273) (0.490,0.289328933) (0.628,0) (0.535,0) (0.583,0) (0.529,0) (0.519,0) (0.826,0) (0.540,0) (0.597,0) (0.695,0) (0.656,0) (1.027,0) (0.676,0) (0.918,0) (0.752,0) (0.862,0) (0.973,0) (1.002,0) (0.904,0) (0.663,0) (0.770,0) (0.889,0) (0.906,0) (0.927,0) (0.893,0) (0.806,0) (0.637,0) (0.881,0) (0.675,0) (0.740,0) (0.653,0) (0.946,0) (0.986,0) (0.967,0) (0.885,0) (0.950,0) (0.987,0) (0.911,0) (0.922,0) (0.937,0) (0.966,0) (0.765,0) (0.953,0) (0.983,0) (0.859,0) (0.769,0) (0.915,0) (1.008,0) (0.846,0) (0.798,0) (0.769,0) (0.962,0) (0.820,0) (0.732,0) (0.837,0) (0.967,0.00440044) (0.843,0) (0.931,0) (0.989,0) (1.018,0) (0.874,0) (0.986,0) (0.964,0) (1.006,0) (0.992,0) (0.642,0) (1.020,0) (0.611,0) (1.000,0) (1.035,0) (0.965,0) (0.984,0) (0.968,0) (0.318,1) (0.415,0.367436744) (0.456,0.287128713) (0.634,0) (1.006,0) (0.524,0) (0.480,0) (0.566,0) (0.457,0) (0.475,0) (0.532,0) (0.566,0) (0.484,0) (1.027,0) (0.488,0) (0.474,0) (0.615,0) (0.505,0) (0.551,0) (0.513,0) (0.570,0) (0.824,0) (0.499,0) (0.566,0) (0.676,0) (0.624,0) (1.030,0) (0.631,0) (0.933,0) (0.751,0) (0.844,0) (0.945,0) (0.967,0) (0.905,0) (0.598,0) (0.755,0) (0.869,0) (0.850,0) (0.893,0) (0.871,0) (0.772,0) (0.643,0) (0.873,0) (0.628,0) (0.728,0) (0.651,0) (0.940,0) (0.937,0) (0.942,0) (0.841,0) (0.938,0) (0.950,0) (0.889,0) (0.877,0) (0.914,0) (0.955,0) (0.748,0) (0.921,0) (1.006,0) (0.845,0) (0.716,0) (0.861,0) (0.986,0) (0.823,0) (0.752,0) (0.754,0) (0.954,0) (0.764,0) (0.682,0) (0.774,0) (0.874,0.289328933) (0.780,0) (0.878,0) (0.953,0) (0.973,0) (0.826,0) (1.005,0) (0.962,0) (0.985,0) (0.991,0) (0.623,0) (1.009,0) (0.586,0) (0.999,0) (0.999,0) (1.009,0) (1.007,0) (1.015,0) (1.008,0) (0.978,0) (0.959,0) (0.981,0) (0.984,0) (1.011,0) (1.020,0) (1.002,0) (0.998,0) (0.995,0) (0.969,0) (0.995,0) (1.002,0) (0.996,0) (0.979,0) (0.961,0) (1.012,0) (0.999,0) (0.996,0) (1.004,0) (0.960,0) (0.997,0) (1.002,0) (1.028,0) (1.020,0) (1.006,0) (0.974,0) (0.983,0) (0.982,0) (0.992,0) (0.984,0) (1.053,0) (0.965,0) (0.996,0) (0.963,0) (0.950,0) (0.946,0) (0.934,0) (0.964,0) (0.973,0) (0.987,0) (0.935,0) (0.973,0) (0.983,0) (1.034,0) (0.979,0) (0.976,0) (0.978,0) (0.990,0) (1.015,0) (1.006,0) (0.988,0) (0.970,0) (0.989,0) (0.980,0) (1.017,0) (0.941,0) (1.052,0) (0.977,0) (0.973,0) (0.968,0) (0.936,0) (0.957,0) (0.967,0) (0.979,0) (0.998,0) (0.999,0) (1.000,0) (0.992,0) (0.964,0) (1.005,0) (0.999,0) (0.986,0) (0.924,0) (0.992,0) (0.995,0) (0.960,0) (0.997,0) (1.017,0) (0.950,0) (0.982,0) (0.971,0) (0.990,0) (0.959,0) (1.033,0) (0.963,0) (0.991,0) (0.978,0) (1.063,0) (0.999,0) (0.973,0) (0.995,0) (0.987,0) (0.997,0) (0.982,0) (1.011,0) (0.979,0) (0.992,0) (0.997,0) (0.991,0) (0.984,0) (0.996,0) (0.996,0) (1.003,0) (0.984,0) (1.015,0) (0.982,0) (0.981,0) (0.944,0) (0.972,0) (0.992,0) (1.016,0) (1.017,0) (0.920,0) (0.941,0) (0.966,0) (0.970,0) (0.924,0) (0.933,0) (1.010,0) (0.959,0) (0.986,0) (1.051,0) (0.993,0) (0.996,0) (1.007,0) (0.965,0) (0.934,0) (0.999,0) (0.954,0) (1.028,0) (0.976,0) (0.983,0) (0.975,0) (0.885,0) (0.945,0) (0.930,0) (0.977,0) (1.008,0) (0.931,0) (1.012,0) (0.977,0) (0.987,0) (0.978,0) (0.992,0) (0.982,0) (0.970,0) (0.975,0) (0.999,0) (0.968,0) (0.978,0) (1.041,0) (1.021,0) (0.995,0) (1.015,0) (1.021,0) (1.000,0) (0.977,0) (0.949,0) (1.014,0) (1.006,0) (0.974,0) (0.981,0) (0.981,0) (0.958,0) (0.964,0) (0.986,0) (0.978,0) (0.920,0) (1.001,0) (0.968,0) (0.980,0) (0.986,0) (0.987,0) (0.970,0) (0.959,0) (0.974,0) (0.957,0) (0.979,0) (0.969,0) (0.995,0) (0.999,0) (0.990,0) (1.038,0) (0.955,0) (0.983,0) (0.990,0) (0.986,0) (0.946,0) (0.972,0) (0.985,0) (0.973,0) (1.000,0) (0.980,0) (0.975,0) (0.949,0) (0.940,0) (0.977,0) (0.942,0) (0.998,0) (0.962,0) (0.982,0) (0.900,0) (0.945,0) (0.971,0) (0.990,0) (0.998,0) (0.979,0) (1.009,0) (0.980,0) (0.958,0) (0.977,0) (1.027,0) (0.955,0) (0.989,0) (1.020,0) (0.977,0) (0.985,0) (0.945,0) (0.999,0) (0.976,0) (0.984,0) (1.005,0) (0.998,0) (1.039,0) (1.031,0) (1.006,0) (0.949,0) (0.953,0) (0.984,0) (1.018,0) (0.991,0) (0.981,0) (0.982,0) (1.018,0) (0.961,0) (1.006,0) (1.024,0) (1.015,0) (1.009,0) (0.992,0) (0.986,0) (0.989,0) (1.025,0) (1.002,0) (0.982,0) (0.936,0) (0.976,0) (0.915,0) (1.037,0) (0.941,0) (0.921,0) (0.955,0) (0.982,0) (0.980,0) (0.989,0) (1.001,0) (0.905,0) (1.040,0) (0.964,0) (0.937,0) (0.941,0) (0.949,0) (0.935,0) (0.947,0) (0.939,0) (0.944,0) (0.917,0) (0.992,0) (0.949,0) (0.957,0) (0.954,0) (0.955,0) (0.944,0) (0.935,0) (0.935,0) (0.967,0) (0.953,0) (0.922,0) (0.941,0) (0.986,0) (0.930,0) (0.937,0) (0.934,0) (0.904,0) (0.962,0) (0.978,0) (0.966,0) (0.947,0) (0.928,0) (0.935,0) (0.944,0) (0.914,0) (0.927,0) (0.942,0) (0.936,0) (0.944,0) (0.981,0) (0.942,0) (0.980,0) (0.985,0) (0.977,0) (0.959,0) (0.961,0) (0.988,0) (0.927,0) (0.950,0) (0.891,0) (0.930,0) (1.009,0) (0.943,0) (0.878,0) (0.955,0) (0.930,0) (0.960,0) (1.005,0) (0.950,0) (0.944,0) (0.954,0) (0.938,0) (0.870,0) (0.964,0) (0.943,0) (0.958,0) (0.940,0) (0.940,0) (0.947,0) (0.969,0) (0.969,0) (0.928,0) (0.972,0) (0.972,0) (0.944,0) (0.963,0) (0.935,0) (0.993,0) (0.958,0) (0.981,0) (0.335,1) (0.484,0.294829483) (0.652,0) (1.022,0) (0.517,0) (0.500,0) (0.609,0) (0.481,0) (0.507,0) (0.566,0) (0.581,0) (0.526,0) (0.994,0) (0.528,0) (0.503,0) (0.615,0) (0.527,0) (0.557,0) (0.538,0) (0.533,0) (0.843,0) (0.533,0) (0.576,0) (0.684,0) (0.639,0) (1.017,0) (0.636,0) (0.948,0) (0.741,0) (0.861,0) (0.974,0) (0.990,0) (0.925,0) (0.610,0) (0.762,0) (0.898,0) (0.900,0) (0.934,0) (0.880,0) (0.804,0) (0.630,0) (0.922,0) (0.619,0) (0.713,0) (0.645,0) (0.923,0) (0.977,0) (0.969,0) (0.857,0) (0.957,0) (0.936,0) (0.953,0) (0.913,0) (0.922,0) (0.929,0) (0.745,0) (0.926,0) (0.984,0) (0.873,0) (0.719,0) (0.852,0) (0.988,0) (0.814,0) (0.742,0) (0.736,0) (0.966,0) (0.806,0) (0.690,0.105610561) (0.788,0) (0.928,0.278327833) (0.833,0.193619362) (0.927,0) (0.991,0) (0.991,0) (0.863,0) (1.006,0) (0.983,0) (1.016,0) (0.994,0) (0.622,0) (0.997,0) (0.602,0) (0.974,0) (0.519,0.321232123) (0.617,0) (0.995,0) (0.514,0) (0.494,0) (0.603,0) (0.484,0) (0.503,0) (0.569,0) (0.548,0) (0.507,0) (0.970,0) (0.517,0) (0.480,0) (0.646,0) (0.542,0) (0.555,0) (0.531,0) (0.474,0) (0.811,0) (0.526,0) (0.575,0) (0.699,0) (0.642,0) (1.042,0) (0.663,0) (0.937,0) (0.762,0) (0.849,0) (0.954,0) (0.951,0) (0.902,0) (0.626,0) (0.793,0) (0.883,0) (0.814,0) (0.929,0) (0.834,0) (0.760,0) (0.637,0) (0.859,0) (0.644,0) (0.734,0) (0.682,0) (0.935,0) (0.966,0) (0.919,0) (0.853,0) (0.914,0) (0.969,0) (0.884,0) (0.852,0) (0.907,0) (0.953,0) (0.739,0) (0.901,0) (1.004,0) (0.873,0) (0.755,0) (0.870,0) (0.986,0) (0.824,0) (0.801,0) (0.750,0) (0.917,0) (0.811,0) (0.733,0) (0.764,0) (0.905,0) (0.817,0) (0.889,0) (0.991,0) (1.005,0) (0.825,0) (1.032,0) (1.015,0) (0.977,0) (0.963,0) (0.623,0) (1.025,0) (0.603,0) (0.949,0) (0.652,0) (0.980,0) (0.575,0) (0.509,0.0330033) (0.582,0) (0.491,0) (0.505,0) (0.532,0.331133113) (0.552,0) (0.502,0.303630363) (1.001,0) (0.511,0) (0.481,0) (0.596,0) (0.520,0) (0.549,0.03740374) (0.521,0) (0.577,0) (0.787,0) (0.547,0) (0.561,0) (0.698,0) (0.595,0) (1.010,0) (0.606,0) (0.878,0) (0.747,0) (0.833,0) (0.951,0) (0.932,0) (0.930,0) (0.594,0) (0.730,0) (0.862,0) (0.827,0) (0.890,0) (0.814,0) (0.784,0) (0.675,0) (0.854,0) (0.616,0) (0.717,0) (0.665,0) (0.896,0) (0.897,0) (0.923,0) (0.833,0) (0.951,0) (0.954,0) (0.910,0) (0.914,0) (0.963,0) (0.895,0) (0.734,0) (0.895,0) (1.001,0) (0.812,0) (0.746,0) (0.891,0) (0.990,0) (0.827,0) (0.765,0) (0.746,0) (0.919,0) (0.770,0) (0.717,0) (0.778,0) (0.871,0.03850385) (0.765,0) (0.814,0) (0.974,0) (0.963,0) (0.821,0) (1.019,0) (0.969,0) (1.021,0) (1.003,0) (0.633,0) (1.001,0) (0.612,0) (0.980,0) (0.984,0) (0.602,0) (0.532,0) (0.627,0) (0.535,0) (0.568,0) (0.569,0) (0.591,0) (0.568,0) (0.985,0) (0.547,0) (0.544,0) (0.647,0) (0.591,0) (0.591,0) (0.566,0) (0.575,0) (0.802,0) (0.554,0) (0.592,0) (0.709,0) (0.659,0) (0.986,0) (0.706,0) (0.943,0) (0.777,0) (0.811,0) (1.007,0) (1.010,0) (0.908,0) (0.608,0) (0.744,0) (0.874,0) (0.778,0) (0.913,0) (0.779,0) (0.762,0) (0.642,0) (0.873,0) (0.643,0) (0.760,0) (0.736,0) (0.948,0) (0.968,0) (0.950,0) (0.843,0) (0.906,0) (0.955,0) (0.865,0) (0.892,0) (0.919,0) (0.893,0) (0.713,0) (0.884,0) (1.036,0) (0.806,0) (0.746,0) (0.880,0) (0.963,0) (0.825,0) (0.804,0) (0.775,0) (0.931,0) (0.792,0) (0.731,0) (0.742,0) (0.869,0) (0.801,0) (0.788,0) (0.970,0) (0.940,0) (0.822,0) (1.031,0) (0.980,0) (0.980,0) (1.038,0) (0.706,0) (1.007,0) (0.656,0) (0.964,0) (0.987,0) (0.950,0) (0.929,0) (0.953,0) (0.959,0) (0.949,0) (0.962,0) (0.953,0) (1.000,0) (0.930,0) (0.957,0) (0.978,0) (0.962,0) (0.944,0) (0.961,0) (0.961,0) (0.969,0) (0.941,0) (0.918,0) (0.921,0) (0.998,0) (0.945,0) (0.993,0) (1.010,0) (0.981,0) (1.060,0) (0.989,0) (0.960,0) (0.998,0) (0.963,0) (0.956,0) (0.969,0) (0.934,0) (0.932,0) (0.942,0) (0.935,0) (0.967,0) (0.944,0) (0.934,0) (0.903,0) (0.981,0) (0.970,0) (1.011,0) (0.967,0) (0.980,0) (1.024,0) (0.949,0) (1.000,0) (0.995,0) (0.962,0) (0.991,0) (0.993,0) (0.947,0) (0.991,0) (0.950,0) (0.972,0) (0.959,0) (0.938,0) (0.947,0) (0.991,0) (0.981,0) (0.938,0) (0.997,0) (0.974,0) (0.947,0) (0.983,0) (0.934,0) (0.961,0) (0.976,0) (0.940,0) (0.952,0) (1.007,0) (1.019,0) (0.951,0) (0.975,0) (0.988,0) (0.995,0) (0.970,0) (0.978,0) (0.471,0) (0.597,0) (0.483,0) (0.492,0) (0.556,0) (0.518,0) (0.502,0) (0.972,0) (0.542,0) (0.482,0) (0.592,0) (0.512,0) (0.522,0) (0.500,0) (0.485,0) (0.783,0) (0.528,0) (0.564,0) (0.661,0) (0.592,0) (0.983,0) (0.633,0) (0.860,0) (0.669,0) (0.811,0) (0.939,0) (0.895,0) (0.881,0) (0.571,0) (0.700,0) (0.828,0) (0.742,0) (0.872,0) (0.762,0) (0.718,0) (0.593,0) (0.811,0) (0.624,0) (0.688,0) (0.670,0) (0.942,0) (0.964,0) (0.893,0) (0.855,0) (0.909,0) (0.917,0) (0.847,0) (0.895,0) (0.883,0) (0.910,0) (0.698,0) (0.891,0) (1.025,0) (0.793,0) (0.668,0) (0.816,0) (0.979,0) (0.730,0) (0.715,0) (0.706,0) (0.895,0) (0.736,0) (0.620,0) (0.715,0) (0.810,0) (0.740,0) (0.824,0) (0.965,0) (0.979,0) (0.785,0) (1.029,0) (0.951,0) (0.974,0) (0.960,0) (0.561,0) (1.020,0) (0.530,0) (0.881,0) (0.292,1) (0.086,1) (0.127,1) (0.178,1) (0.249,1) (0.172,1) (0.942,0) (0.171,1) (0.114,1) (0.401,0.98459846) (0.205,1) (0.293,1) (0.224,1) (0.262,1) (0.667,0) (0.179,1) (0.298,1) (0.435,0) (0.409,0) (0.993,0) (0.433,0.493949395) (0.918,0) (0.624,0) (0.821,0) (0.955,0) (0.953,0) (0.877,0) (0.385,1) (0.574,0) (0.815,0) (0.746,0) (0.865,0) (0.776,0) (0.663,0) (0.419,0.336633663) (0.846,0) (0.413,0.331133113) (0.512,0) (0.478,0.695269527) (0.939,0) (0.935,0) (0.916,0) (0.778,0) (0.937,0) (0.950,0) (0.850,0) (0.821,0) (0.897,0) (0.911,0) (0.580,0) (0.891,0) (1.028,0) (0.723,0) (0.634,0) (0.845,0) (1.005,0) (0.697,0) (0.692,0) (0.651,0) (0.922,0) (0.700,0) (0.566,0) (0.712,0) (0.840,0) (0.659,0) (0.780,0) (1.011,0) (0.959,0) (0.723,0) (1.046,0) (0.959,0) (1.015,0) (1.013,0) (0.403,0) (1.001,0) (0.346,1) (0.959,0) (0.273,1) (0.310,1) (0.325,1) (0.325,1) (0.311,1) (0.953,0) (0.290,1) (0.285,1) (0.461,0.581958196) (0.341,1) (0.373,1) (0.337,1) (0.430,0.303630363) (0.692,0) (0.319,1) (0.387,0) (0.497,0) (0.459,0) (0.990,0) (0.495,0) (0.854,0) (0.630,0) (0.776,0) (0.950,0) (0.924,0) (0.869,0) (0.454,0.524752475) (0.583,0) (0.812,0) (0.749,0) (0.849,0) (0.715,0) (0.698,0) (0.515,0) (0.848,0) (0.480,0.326732673) (0.577,0) (0.577,0) (0.946,0) (0.922,0) (0.915,0) (0.780,0) (0.917,0) (0.927,0) (0.860,0) (0.800,0) (0.896,0) (0.915,0) (0.616,0) (0.898,0) (1.047,0) (0.728,0) (0.685,0) (0.911,0) (0.972,0) (0.729,0) (0.707,0) (0.677,0) (0.895,0) (0.708,0) (0.609,0) (0.697,0) (0.772,0) (0.663,0) (0.766,0) (0.973,0) (0.878,0) (0.718,0) (1.009,0) (0.973,0) (0.979,0) (1.051,0) (0.515,0) (0.984,0) (0.453,0.225522552) (0.947,0) (0.070,1) (0.146,1) (0.224,1) (0.099,1) (0.948,0) (0.131,1) (0.066,1) (0.359,1) (0.165,1) (0.274,1) (0.178,1) (0.262,0.345434543) (0.669,0) (0.124,1) (0.271,1) (0.417,0) (0.395,0) (0.994,0) (0.412,0.492849285) (0.907,0) (0.599,0) (0.811,0) (0.944,0) (0.961,0) (0.863,0) (0.361,1) (0.581,0) (0.804,0) (0.744,0) (0.849,0) (0.757,0) (0.664,0) (0.406,0.331133113) (0.823,0) (0.407,0.00110011) (0.506,0) (0.464,0.398239824) (0.937,0) (0.956,0) (0.936,0) (0.779,0) (0.944,0) (0.960,0) (0.851,0) (0.814,0) (0.887,0) (0.889,0) (0.573,0) (0.909,0) (1.046,0) (0.716,0) (0.645,0) (0.842,0) (1.005,0) (0.702,0) (0.692,0) (0.655,0) (0.922,0) (0.687,0) (0.565,0) (0.703,0) (0.812,0) (0.660,0) (0.778,0) (0.988,0) (0.950,0) (0.728,0) (1.031,0) (0.964,0) (1.004,0) (1.024,0) (0.413,0) (0.993,0) (0.361,0.298129813) (0.927,0) (0.176,1) (0.243,1) (0.130,1) (0.948,0) (0.167,1) (0.108,1) (0.384,0.98349835) (0.172,1) (0.295,1) (0.201,1) (0.284,0.344334433) (0.674,0) (0.162,1) (0.298,1) (0.440,0) (0.411,0) (0.993,0) (0.416,0.493949395) (0.910,0) (0.591,0) (0.823,0) (0.931,0) (0.937,0) (0.883,0) (0.359,1) (0.576,0) (0.816,0) (0.754,0) (0.858,0) (0.764,0) (0.681,0) (0.424,0.331133113) (0.829,0) (0.421,0) (0.514,0) (0.489,0.654565457) (0.949,0) (0.961,0) (0.931,0) (0.783,0) (0.947,0) (0.962,0) (0.871,0) (0.837,0) (0.911,0) (0.916,0) (0.591,0) (0.903,0) (1.046,0) (0.741,0) (0.666,0) (0.843,0) (1.011,0) (0.716,0) (0.683,0) (0.669,0) (0.921,0) (0.693,0) (0.584,0) (0.722,0) (0.811,0) (0.689,0) (0.785,0) (1.003,0) (0.959,0) (0.722,0) (1.013,0) (0.965,0) (1.005,0) (1.033,0) (0.426,0) (1.000,0) (0.383,0.295929593) (0.943,0) (0.286,1) (0.218,1) (0.960,0) (0.217,1) (0.176,1) (0.393,0.625962596) (0.239,1) (0.302,1) (0.264,1) (0.335,0.341034103) (0.700,0) (0.230,1) (0.333,1) (0.469,0) (0.425,0) (1.015,0) (0.462,0.491749175) (0.890,0) (0.627,0) (0.812,0) (0.934,0) (0.931,0) (0.875,0) (0.407,1) (0.587,0) (0.804,0) (0.744,0) (0.860,0) (0.748,0) (0.683,0) (0.510,0) (0.844,0) (0.446,0.629262926) (0.553,0) (0.528,0) (0.929,0) (0.934,0) (0.926,0) (0.824,0) (0.934,0) (0.948,0) (0.876,0) (0.846,0) (0.905,0) (0.900,0) (0.593,0) (0.898,0) (1.048,0) (0.694,0) (0.647,0) (0.868,0) (1.006,0) (0.718,0) (0.687,0) (0.683,0) (0.916,0) (0.707,0) (0.592,0) (0.717,0) (0.806,0) (0.653,0) (0.751,0) (0.988,0) (0.947,0) (0.737,0) (1.031,0) (0.980,0) (1.002,0) (1.004,0) (0.504,0) (0.995,0) (0.438,0.281628163) (0.935,0) (0.256,1) (0.972,0) (0.254,1) (0.241,1) (0.410,0.765676568) (0.269,1) (0.319,1) (0.268,1) (0.293,1) (0.663,0) (0.257,1) (0.316,0) (0.401,0) (0.308,0) (0.996,0) (0.437,0) (0.866,0) (0.546,0) (0.781,0) (0.921,0) (0.921,0) (0.806,0) (0.371,0) (0.518,0) (0.769,0) (0.701,0) (0.815,0) (0.678,0) (0.633,0) (0.397,0.336633663) (0.783,0) (0.416,0.98349835) (0.485,0) (0.515,0) (0.941,0) (0.886,0) (0.885,0) (0.722,0) (0.907,0) (0.949,0) (0.814,0) (0.790,0) (0.860,0) (0.906,0) (0.563,0) (0.890,0) (1.050,0) (0.643,0) (0.584,0) (0.823,0) (0.994,0) (0.650,0) (0.641,0) (0.633,0) (0.882,0) (0.643,0) (0.524,0) (0.622,0) (0.742,0) (0.608,0) (0.722,0) (0.997,0) (0.926,0) (0.692,0) (1.023,0) (0.964,0) (0.967,0) (0.988,0) (0.430,0) (1.019,0) (0.384,0.291529153) (0.905,0) (0.961,0) (0.184,1) (0.141,1) (0.374,1) (0.218,1) (0.311,1) (0.231,1) (0.307,0.341034103) (0.679,0) (0.148,1) (0.281,1) (0.422,0) (0.398,0) (1.000,0) (0.418,0.492849285) (0.900,0) (0.595,0) (0.803,0) (0.936,0) (0.952,0) (0.848,0) (0.386,1) (0.574,0) (0.803,0) (0.730,0) (0.850,0) (0.742,0) (0.659,0) (0.446,0.327832783) (0.828,0) (0.427,1) (0.510,0) (0.504,0.387238724) (0.924,0) (0.935,0) (0.922,0) (0.744,0) (0.948,0) (0.954,0) (0.846,0) (0.799,0) (0.890,0) (0.882,0) (0.581,0) (0.884,0) (1.021,0) (0.735,0) (0.667,0) (0.831,0) (1.010,0) (0.742,0) (0.710,0) (0.661,0) (0.906,0) (0.677,0) (0.593,0) (0.713,0) (0.796,0) (0.691,0) (0.792,0) (0.979,0) (0.920,0) (0.724,0) (1.044,0) (0.950,0) (0.988,0) (1.024,0) (0.461,0) (0.994,0) (0.413,0.261826183) (0.919,0) (0.977,0) (0.933,0) (0.989,0) (0.992,0) (0.929,0) (0.952,0) (0.950,0) (0.920,0) (0.981,0) (0.940,0) (0.997,0) (1.005,0) (1.019,0) (0.943,0) (0.961,0) (0.964,0) (0.968,0) (0.975,0) (1.019,0) (0.942,0) (0.957,0) (0.976,0) (1.000,0) (0.966,0) (0.985,0) (0.971,0) (0.942,0) (0.960,0) (0.982,0) (0.977,0) (1.001,0) (0.949,0) (1.019,0) (0.962,0) (1.010,0) (1.041,0) (1.005,0) (1.000,0) (1.012,0) (1.009,0) (1.010,0) (0.992,0) (0.929,0) (1.002,0) (0.969,0) (0.959,0) (0.981,0) (0.975,0) (1.001,0) (0.929,0) (0.937,0) (0.969,0) (1.006,0) (0.975,0) (0.914,0) (0.994,0) (0.946,0) (0.951,0) (0.946,0) (0.980,0) (0.965,0) (0.977,0) (1.013,0) (0.958,0) (0.968,0) (1.042,0) (0.967,0) (1.006,0) (0.957,0) (0.942,0) (0.131,1) (0.328,1) (0.221,1) (0.306,1) (0.240,1) (0.311,0.330033003) (0.666,0) (0.206,1) (0.289,1) (0.436,0) (0.395,0) (0.997,0) (0.444,0.488448845) (0.902,0) (0.607,0) (0.796,0) (0.937,0) (0.962,0) (0.852,0) (0.392,1) (0.570,0) (0.795,0) (0.721,0) (0.858,0) (0.724,0) (0.648,0) (0.457,0.330033003) (0.825,0) (0.421,0.631463146) (0.523,0) (0.514,0.385038504) (0.926,0) (0.957,0) (0.913,0) (0.762,0) (0.919,0) (0.965,0) (0.849,0) (0.835,0) (0.865,0) (0.912,0) (0.579,0) (0.869,0) (1.004,0) (0.694,0) (0.623,0) (0.841,0) (0.978,0) (0.707,0) (0.681,0) (0.646,0) (0.920,0) (0.669,0) (0.554,0) (0.672,0) (0.795,0) (0.661,0) (0.757,0) (0.969,0) (0.937,0) (0.718,0) (1.042,0) (0.945,0) (0.981,0) (1.022,0) (0.476,0) (0.986,0) (0.411,0.289328933) (0.917,0) (0.332,1) (0.197,1) (0.285,1) (0.193,1) (0.249,1) (0.668,0) (0.174,1) (0.303,1) (0.443,0) (0.385,0) (0.988,0) (0.418,0.491749175) (0.904,0) (0.587,0) (0.812,0) (0.931,0) (0.941,0) (0.845,0) (0.361,1) (0.563,0) (0.799,0) (0.724,0) (0.849,0) (0.743,0) (0.649,0) (0.408,1) (0.810,0) (0.417,0.331133113) (0.529,0) (0.488,0.392739274) (0.924,0) (0.949,0) (0.926,0) (0.786,0) (0.944,0) (0.962,0) (0.857,0) (0.824,0) (0.888,0) (0.878,0) (0.558,0) (0.882,0) (1.044,0) (0.702,0) (0.640,0) (0.834,0) (0.992,0) (0.681,0) (0.667,0) (0.642,0) (0.915,0) (0.668,0) (0.549,0) (0.675,0) (0.802,0) (0.646,0) (0.780,0) (0.983,0) (0.948,0) (0.726,0) (1.021,0) (0.955,0) (1.012,0) (1.010,0) (0.408,0) (0.996,0) (0.350,1) (0.936,0) (0.423,0.596259626) (0.426,0.621562156) (0.404,0.947194719) (0.434,0.96149615) (0.686,0) (0.410,0.95819582) (0.448,0) (0.498,0) (0.435,0) (0.962,0) (0.531,0) (0.861,0) (0.609,0) (0.734,0) (0.930,0) (0.934,0) (0.843,0) (0.469,0.723872387) (0.586,0) (0.729,0) (0.700,0) (0.807,0) (0.694,0) (0.659,0) (0.525,0.348734873) (0.777,0) (0.480,0.347634763) (0.604,0) (0.572,0) (0.900,0) (0.973,0) (0.871,0) (0.800,0) (0.890,0) (0.897,0) (0.805,0) (0.786,0) (0.826,0) (0.870,0) (0.596,0) (0.860,0) (1.023,0) (0.644,0) (0.608,0) (0.854,0) (0.973,0) (0.664,0) (0.660,0) (0.648,0) (0.921,0) (0.652,0) (0.552,0) (0.649,0) (0.708,0) (0.585,0) (0.686,0) (0.959,0) (0.905,0) (0.677,0) (1.005,0) (0.949,0) (0.984,0) (1.052,0) (0.486,0) (0.983,0) (0.448,0.309130913) (0.917,0) (0.281,1) (0.186,1) (0.284,1) (0.663,0) (0.235,1) (0.343,1) (0.472,0) (0.432,0) (0.997,0) (0.471,0) (0.893,0) (0.603,0) (0.822,0) (0.955,0) (0.928,0) (0.907,0) (0.394,1) (0.606,0) (0.809,0) (0.757,0) (0.859,0) (0.780,0) (0.690,0) (0.424,0.342134213) (0.851,0) (0.444,0) (0.533,0) (0.531,0) (0.941,0) (0.945,0) (0.973,0) (0.803,0) (0.952,0) (0.987,0) (0.899,0) (0.873,0) (0.909,0) (0.904,0) (0.599,0) (0.893,0) (1.044,0) (0.744,0) (0.668,0) (0.868,0) (1.011,0) (0.736,0) (0.711,0) (0.675,0) (0.929,0) (0.706,0) (0.586,0) (0.734,0) (0.832,0) (0.698,0) (0.815,0) (0.974,0) (0.948,0) (0.778,0) (1.013,0) (0.966,0) (1.005,0) (1.038,0) (0.461,0) (1.013,0) (0.401,0.302530253) (0.965,0) (0.267,1) (0.286,1) (0.649,0) (0.338,1) (0.366,0.99889989) (0.440,0) (0.384,0) (1.009,0) (0.479,0.331133113) (0.855,0) (0.589,0) (0.775,0) (0.907,0) (0.939,0) (0.874,0) (0.405,1) (0.555,0) (0.723,0) (0.669,0) (0.816,0) (0.710,0) (0.600,0) (0.431,0) (0.780,0) (0.454,0.327832783) (0.509,0) (0.547,0) (0.930,0) (0.948,0) (0.921,0) (0.769,0) (0.927,0) (0.940,0) (0.831,0) (0.835,0) (0.880,0) (0.919,0) (0.566,0) (0.883,0) (1.022,0) (0.664,0) (0.607,0) (0.849,0) (0.991,0) (0.642,0) (0.620,0) (0.628,0) (0.859,0) (0.646,0) (0.522,0) (0.601,0) (0.738,0) (0.590,0) (0.692,0) (0.948,0) (0.944,0) (0.695,0) (0.987,0) (0.942,0) (0.987,0) (1.009,0) (0.439,0) (0.998,0) (0.384,0.298129813) (0.894,0) (0.277,1) (0.692,0) (0.249,1) (0.325,1) (0.472,0) (0.414,0) (1.013,0) (0.462,0) (0.860,0) (0.589,0) (0.812,0) (0.925,0) (0.924,0) (0.851,0) (0.396,1) (0.601,0) (0.751,0) (0.722,0) (0.851,0) (0.722,0) (0.683,0) (0.434,0.331133113) (0.822,0) (0.442,0.331133113) (0.547,0) (0.509,0.00110011) (0.940,0) (0.930,0) (0.944,0) (0.771,0) (0.927,0) (0.943,0) (0.856,0) (0.822,0) (0.861,0) (0.915,0) (0.606,0) (0.889,0) (1.032,0) (0.709,0) (0.632,0) (0.857,0) (0.978,0) (0.689,0) (0.660,0) (0.652,0) (0.917,0) (0.676,0) (0.563,0) (0.644,0) (0.802,0) (0.650,0) (0.776,0) (0.942,0) (0.935,0) (0.767,0) (0.978,0) (0.942,0) (0.999,0) (1.008,0) (0.443,0) (0.988,0) (0.386,0.291529153) (0.933,0) (0.691,0) (0.334,0.344334433) (0.374,0) (0.482,0) (0.433,0) (1.003,0) (0.492,0.02750275) (0.887,0) (0.606,0) (0.838,0) (0.949,0) (0.933,0) (0.870,0) (0.416,0.331133113) (0.612,0) (0.802,0) (0.735,0) (0.868,0) (0.777,0) (0.693,0) (0.363,1) (0.833,0) (0.460,0.310231023) (0.541,0) (0.541,0.00110011) (0.922,0) (0.919,0) (0.906,0) (0.753,0) (0.908,0) (0.958,0) (0.848,0) (0.822,0) (0.878,0) (0.945,0) (0.582,0) (0.904,0) (1.004,0) (0.713,0) (0.622,0) (0.828,0) (1.010,0) (0.661,0) (0.657,0) (0.599,0) (0.922,0) (0.672,0) (0.556,0) (0.638,0) (0.824,0) (0.668,0) (0.770,0) (0.955,0) (0.968,0) (0.776,0) (1.052,0) (0.959,0) (0.971,0) (0.960,0) (0.412,0) (1.033,0) (0.357,1) (0.929,0) (0.692,0) (0.671,0) (0.723,0) (0.675,0) (0.942,0) (0.749,0) (0.841,0) (0.749,0) (0.839,0) (0.904,0) (0.892,0) (0.925,0) (0.693,0) (0.724,0) (0.855,0) (0.832,0) (0.870,0) (0.810,0) (0.712,0) (0.741,0) (0.853,0) (0.693,0) (0.757,0) (0.784,0) (0.986,0) (0.961,0) (0.947,0) (0.902,0) (0.962,0) (0.917,0) (0.949,0) (0.914,0) (0.886,0) (0.896,0) (0.757,0) (0.897,0) (1.061,0) (0.767,0) (0.771,0) (0.907,0) (0.944,0) (0.803,0) (0.794,0) (0.768,0) (0.902,0) (0.759,0) (0.694,0) (0.766,0) (0.795,0) (0.783,0) (0.811,0) (0.960,0) (0.970,0) (0.831,0) (0.965,0) (0.942,0) (0.972,0) (1.051,0) (0.707,0) (0.916,0) (0.696,0) (0.936,0) (0.254,1) (0.441,0) (0.425,0) (1.005,0) (0.438,0) (0.930,0) (0.605,0) (0.832,0) (0.971,0) (0.937,0) (0.888,0) (0.398,1) (0.584,0) (0.830,0) (0.753,0) (0.887,0) (0.748,0) (0.706,0) (0.459,0.330033003) (0.825,0) (0.439,0.341034103) (0.520,0) (0.511,0.302530253) (0.946,0) (0.922,0) (0.920,0) (0.783,0) (0.944,0) (0.954,0) (0.863,0) (0.808,0) (0.891,0) (0.909,0) (0.615,0) (0.895,0) (1.030,0) (0.744,0) (0.657,0) (0.873,0) (0.982,0) (0.725,0) (0.724,0) (0.693,0) (0.899,0) (0.694,0) (0.584,0) (0.718,0) (0.822,0) (0.683,0) (0.793,0) (0.994,0) (0.933,0) (0.741,0) (1.045,0) (0.938,0) (0.976,0) (1.027,0) (0.472,0) (1.012,0) (0.422,0.301430143) (0.913,0) (0.464,0) (0.437,0) (1.031,0) (0.492,0) (0.889,0) (0.640,0) (0.807,0) (0.899,0) (0.938,0) (0.889,0) (0.461,0) (0.576,0) (0.772,0) (0.712,0) (0.827,0) (0.712,0) (0.692,0) (0.492,0) (0.805,0) (0.471,0) (0.528,0) (0.558,0) (0.930,0) (0.915,0) (0.916,0) (0.774,0) (0.924,0) (0.908,0) (0.856,0) (0.805,0) (0.846,0) (0.911,0) (0.601,0) (0.902,0) (0.995,0) (0.709,0) (0.612,0) (0.846,0) (1.011,0) (0.688,0) (0.681,0) (0.631,0) (0.908,0) (0.691,0) (0.559,0) (0.685,0) (0.826,0) (0.653,0) (0.732,0) (0.982,0) (0.920,0) (0.735,0) (1.028,0) (0.965,0) (0.991,0) (0.984,0) (0.497,0) (1.010,0) (0.446,0) (0.913,0) (0.447,0.339933993) (0.968,0) (0.541,0) (0.858,0) (0.609,0) (0.756,0) (0.916,0) (0.896,0) (0.825,0) (0.453,0) (0.542,0) (0.783,0) (0.742,0) (0.827,0) (0.720,0.00220022) (0.645,0) (0.495,0) (0.802,0) (0.467,0) (0.222,1) (0.545,0) (0.927,0) (0.922,0) (0.918,0) (0.766,0) (0.922,0) (0.909,0) (0.841,0) (0.751,0) (0.826,0) (0.915,0) (0.616,0) (0.902,0) (1.019,0) (0.703,0.04840484) (0.610,0.092409241) (0.828,0) (0.972,0) (0.722,0) (0.671,0.03630363) (0.653,0) (0.848,0) (0.666,0) (0.559,0.075907591) (0.689,0) (0.754,0) (0.632,0.092409241) (0.768,0) (0.970,0) (0.922,0) (0.739,0) (1.024,0) (0.961,0) (1.018,0) (1.004,0) (0.555,0) (0.989,0) (0.522,0) (0.919,0) (0.944,0) (0.437,0) (0.831,0) (0.561,0) (0.731,0) (0.907,0) (0.935,0) (0.869,0) (0.341,0) (0.491,0) (0.724,0) (0.656,0) (0.764,0) (0.630,0) (0.577,0) (0.453,0) (0.756,0) (0.406,0) (0.542,0) (0.529,0) (0.917,0) (0.902,0) (0.844,0) (0.735,0) (0.895,0) (0.929,0) (0.809,0) (0.775,0) (0.869,0) (0.935,0) (0.549,0) (0.869,0) (1.038,0) (0.612,0.03850385) (0.552,0.095709571) (0.812,0) (1.004,0) (0.618,0.01980198) (0.612,0.01650165) (0.599,0) (0.835,0) (0.625,0.03850385) (0.491,0.074807481) (0.608,0) (0.689,0) (0.549,0.167216722) (0.686,0) (0.961,0) (0.951,0) (0.670,0) (1.023,0) (0.934,0) (0.926,0) (0.996,0) (0.444,0.03960396) (0.992,0) (0.409,0) (0.909,0) (0.962,0) (0.981,0) (0.963,0) (0.988,0) (0.969,0) (1.002,0) (0.991,0) (1.015,0) (0.918,0) (0.934,0) (0.883,0) (0.982,0) (0.875,0) (0.904,0) (0.983,0) (1.005,0) (0.965,0) (0.971,0) (1.006,0) (1.017,0) (1.054,0) (0.976,0) (0.965,0) (1.006,0) (0.951,0) (0.970,0) (1.007,0) (1.026,0) (0.994,0) (0.930,0) (1.003,0) (0.986,0) (0.926,0) (0.973,0) (0.980,0) (0.918,0) (0.950,0) (0.943,0) (0.930,0) (0.985,0) (0.948,0) (0.991,0) (0.954,0) (0.931,0) (0.946,0) (0.991,0) (1.007,0) (1.012,0) (0.922,0) (0.945,0) (0.945,0) (0.944,0) (1.024,0) (0.991,0) (0.990,0) (0.991,0) (0.960,0) (0.889,0) (0.657,0) (0.834,0) (0.957,0) (0.924,0) (0.897,0) (0.396,0.492849285) (0.580,0) (0.821,0) (0.761,0) (0.911,0) (0.755,0) (0.665,0) (0.520,0.02530253) (0.793,0) (0.481,0) (0.597,0) (0.591,0) (0.914,0) (0.956,0) (0.866,0) (0.852,0) (0.949,0) (0.961,0) (0.845,0) (0.830,0) (0.923,0) (0.919,0) (0.653,0) (0.903,0) (1.027,0) (0.773,0) (0.699,0) (0.877,0) (1.000,0) (0.757,0) (0.747,0) (0.706,0) (0.887,0) (0.753,0) (0.657,0) (0.753,0) (0.772,0) (0.716,0) (0.805,0) (1.007,0) (0.924,0) (0.757,0) (1.019,0) (0.944,0) (0.976,0) (0.996,0) (0.551,0) (0.970,0) (0.521,0) (0.933,0) (0.803,0) (0.762,0) (0.751,0) (0.780,0) (0.773,0) (0.900,0) (0.855,0) (0.790,0) (0.811,0) (0.820,0) (0.784,0) (0.811,0) (0.927,0) (0.760,0) (0.942,0) (0.861,0) (0.903,0) (0.931,0) (0.908,0) (0.835,0) (0.893,0) (0.896,0) (0.898,0) (0.796,0) (0.849,0) (0.836,0) (0.936,0) (0.855,0) (0.895,0) (0.942,0) (0.788,0) (0.805,0) (0.899,0) (0.904,0) (0.847,0) (0.843,0) (0.767,0) (0.860,0) (0.790,0) (0.798,0) (0.829,0) (0.811,0) (0.758,0) (0.781,0) (0.917,0) (0.956,0) (0.877,0) (0.961,0) (0.947,0) (0.908,0) (1.024,0) (0.839,0) (0.904,0) (0.846,0) (0.841,0) (0.711,0) (0.850,0) (0.863,0) (0.805,0) (0.580,0) (0.544,0) (0.723,0) (0.699,0) (0.856,0) (0.697,0) (0.610,0) (0.619,0) (0.771,0) (0.621,0) (0.621,0) (0.680,0) (0.953,0) (0.936,0) (0.894,0) (0.765,0) (0.928,0) (0.945,0) (0.863,0) (0.805,0) (0.869,0) (0.908,0) (0.666,0) (0.866,0) (0.994,0) (0.705,0) (0.657,0) (0.836,0) (0.997,0) (0.701,0) (0.691,0) (0.681,0) (0.896,0) (0.692,0) (0.607,0) (0.700,0) (0.717,0) (0.684,0) (0.751,0) (0.971,0) (0.947,0) (0.727,0) (0.996,0) (0.892,0) (0.956,0) (0.964,0) (0.621,0) (1.003,0) (0.602,0) (0.836,0) (0.857,0) (0.906,0) (0.780,0) (0.816,0) (0.681,0) (0.729,0) (0.743,0) (0.777,0) (0.715,0) (0.717,0) (0.825,0) (0.767,0) (0.828,0) (0.802,0) (0.853,0) (0.916,0) (0.893,0) (0.877,0) (0.886,0) (0.906,0) (0.897,0) (0.830,0) (0.807,0) (0.815,0) (0.888,0) (0.741,0) (0.876,0) (0.973,0) (0.684,0) (0.693,0) (0.832,0) (0.991,0) (0.777,0) (0.741,0) (0.777,0) (0.802,0) (0.741,0) (0.699,0) (0.804,0) (0.740,0) (0.674,0) (0.699,0) (0.907,0) (0.925,0) (0.769,0) (0.979,0) (0.946,0) (0.913,0) (1.033,0) (0.818,0) (0.976,0) (0.821,0) (0.853,0) (0.838,0) (0.814,0) (0.925,0) (0.879,0) (0.862,0) (0.847,0) (0.886,0) (0.854,0) (0.832,0) (0.935,0) (0.897,0) (0.940,0) (0.948,0) (0.914,0) (1.022,0) (0.921,0) (0.940,0) (0.969,0) (0.956,0) (0.954,0) (0.954,0) (0.933,0) (0.937,0) (0.990,0) (0.912,0) (0.921,0) (0.972,0) (0.928,0) (0.922,0) (0.940,0) (1.000,0) (0.978,0) (0.920,0) (0.897,0) (0.902,0) (0.914,0) (0.934,0) (0.936,0) (0.900,0) (0.882,0) (0.932,0) (0.929,0) (0.963,0) (0.914,0) (0.980,0) (0.917,0) (0.942,0) (0.942,0) (0.947,0) (0.918,0) (0.923,0) (0.927,0) (0.901,0) (0.926,0) (0.880,0) (0.930,0) (0.876,0) (0.971,0) (0.869,0) (0.896,0) (0.967,0) (0.907,0) (0.968,0) (0.883,0) (0.967,0) (1.010,0) (0.948,0) (0.952,0) (0.980,0) (0.916,0) (0.959,0) (0.962,0) (0.957,0) (0.956,0) (0.990,0) (0.944,0) (0.886,0) (0.992,0) (0.920,0) (0.939,0) (0.924,0) (0.970,0) (0.930,0) (0.946,0) (0.946,0) (0.911,0) (0.901,0) (0.922,0) (0.924,0) (0.923,0) (0.877,0) (0.890,0) (0.903,0) (0.978,0) (0.963,0) (1.008,0) (0.936,0) (0.914,0) (1.006,0) (0.939,0) (0.973,0) (0.935,0) (0.912,0) (0.901,0) (0.850,0) (0.896,0) (0.820,0) (0.935,0) (0.840,0) (0.820,0) (0.882,0) (0.883,0) (0.872,0) (0.876,0) (0.887,0) (0.963,0) (0.933,0) (0.872,0) (0.845,0) (0.931,0) (0.920,0) (0.878,0) (0.835,0) (0.886,0) (0.924,0) (0.888,0) (0.970,0) (0.988,0) (0.862,0) (0.846,0) (0.906,0) (0.914,0) (0.849,0) (0.862,0) (0.892,0) (0.905,0) (0.884,0) (0.849,0) (0.839,0) (0.845,0) (0.826,0) (0.874,0) (0.916,0) (0.974,0) (0.859,0) (0.978,0) (0.914,0) (0.963,0) (0.967,0) (0.899,0) (0.894,0) (0.892,0) (0.870,0) (0.542,0) (0.786,0) (0.737,0) (0.870,0) (0.706,0) (0.660,0) (0.428,0.330033003) (0.820,0) (0.418,0.00330033) (0.533,0) (0.504,0.286028603) (0.936,0) (0.956,0) (0.913,0) (0.813,0) (0.898,0) (0.973,0) (0.876,0) (0.839,0) (0.898,0) (0.928,0) (0.566,0) (0.942,0) (1.023,0) (0.717,0) (0.613,0) (0.850,0) (0.959,0) (0.717,0) (0.692,0) (0.659,0) (0.913,0) (0.691,0) (0.554,0) (0.673,0) (0.754,0) (0.675,0) (0.786,0) (0.988,0) (0.935,0) (0.725,0) (1.033,0) (0.931,0) (0.979,0) (1.038,0) (0.452,0) (0.981,0) (0.411,0.273927393) (0.971,0) (0.771,0) (0.661,0) (0.790,0) (0.623,0) (0.606,0) (0.606,0) (0.731,0) (0.580,0) (0.567,0) (0.674,0) (0.932,0) (0.868,0) (0.869,0) (0.780,0) (0.895,0) (0.937,0) (0.843,0) (0.783,0) (0.888,0) (0.893,0) (0.614,0) (0.913,0) (1.019,0) (0.686,0) (0.607,0) (0.867,0) (1.002,0) (0.674,0) (0.687,0) (0.659,0) (0.913,0) (0.680,0.03410341) (0.575,0) (0.696,0) (0.703,0) (0.642,0) (0.745,0) (0.977,0) (0.889,0) (0.701,0) (1.023,0) (0.918,0) (0.920,0) (1.011,0) (0.585,0) (0.999,0) (0.571,0) (0.879,0) (0.707,0) (0.788,0) (0.697,0) (0.735,0) (0.822,0) (0.749,0) (0.818,0) (0.820,0) (0.855,0) (0.947,0) (0.924,0) (0.889,0) (0.843,0) (0.924,0) (0.902,0) (0.806,0) (0.796,0) (0.849,0) (0.919,0) (0.767,0) (0.907,0) (0.956,0) (0.683,0) (0.733,0) (0.843,0) (0.938,0) (0.739,0) (0.710,0) (0.744,0) (0.829,0) (0.740,0) (0.702,0) (0.736,0) (0.753,0) (0.684,0) (0.701,0) (0.993,0) (0.951,0) (0.737,0) (0.989,0) (0.961,0) (0.932,0) (1.035,0) (0.755,0) (0.990,0) (0.758,0) (0.879,0) (0.741,0) (0.487,0.074807481) (0.736,0) (0.775,0) (0.736,0) (0.746,0) (0.776,0) (0.808,0) (0.931,0) (0.939,0) (0.847,0) (0.832,0) (0.918,0) (0.874,0) (0.809,0) (0.805,0) (0.842,0) (0.879,0) (0.714,0) (0.882,0) (0.975,0) (0.666,0) (0.721,0) (0.855,0) (0.965,0) (0.710,0) (0.733,0) (0.723,0) (0.854,0) (0.702,0.02750275) (0.656,0.04070407) (0.727,0.04070407) (0.707,0.02310231) (0.650,0) (0.712,0) (0.917,0) (0.882,0) (0.720,0) (0.979,0) (0.910,0) (0.924,0) (1.001,0) (0.742,0) (0.950,0) (0.728,0) (0.850,0) (0.714,0) (0.814,0) (0.878,0) (0.844,0) (0.848,0) (0.853,0) (0.920,0) (0.973,0) (0.905,0) (0.902,0) (0.939,0) (0.961,0) (0.939,0) (0.859,0) (0.839,0) (0.850,0) (0.905,0) (0.784,0) (0.896,0) (1.011,0) (0.810,0) (0.795,0) (0.867,0) (0.949,0) (0.831,0) (0.789,0) (0.817,0) (0.882,0) (0.835,0) (0.753,0) (0.872,0) (0.803,0) (0.757,0) (0.849,0) (0.925,0) (0.957,0) (0.840,0) (1.010,0) (0.955,0) (0.911,0) (0.985,0) (0.839,0) (0.978,0) (0.835,0) (0.906,0) (0.707,0) (0.758,0) (0.730,0) (0.739,0) (0.771,0) (0.799,0) (0.989,0) (0.929,0) (0.851,0) (0.841,0) (0.969,0) (0.977,0) (0.865,0) (0.791,0) (0.859,0) (0.912,0) (0.668,0.00990099) (0.887,0) (0.949,0) (0.656,0) (0.661,0) (0.873,0) (0.924,0) (0.725,0) (0.692,0) (0.690,0) (0.877,0) (0.737,0) (0.621,0) (0.706,0.00880088) (0.710,0) (0.628,0) (0.722,0) (0.924,0) (0.847,0) (0.715,0) (0.949,0) (0.910,0) (0.926,0) (0.980,0) (0.729,0) (0.929,0) (0.713,0) (0.819,0) (0.660,0) (0.686,0) (0.690,0) (0.683,0) (0.706,0) (0.958,0) (0.895,0) (0.871,0) (0.752,0) (0.880,0) (0.902,0) (0.791,0) (0.775,0) (0.796,0) (0.970,0) (0.655,0) (0.885,0) (0.953,0) (0.625,0) (0.615,0) (0.806,0) (0.939,0) (0.647,0) (0.631,0) (0.677,0) (0.851,0) (0.626,0) (0.598,0) (0.693,0) (0.672,0) (0.580,0) (0.676,0) (0.913,0) (0.943,0) (0.676,0) (1.016,0) (0.890,0) (0.931,0) (1.028,0) (0.666,0) (0.991,0) (0.654,0) (0.859,0) (0.796,0) (0.462,0.298129813) (0.552,0) (0.572,0) (0.888,0) (0.967,0) (0.906,0) (0.775,0) (0.973,0) (0.976,0) (0.858,0) (0.832,0) (0.878,0) (0.976,0) (0.639,0) (0.919,0) (1.035,0) (0.761,0) (0.678,0) (0.848,0) (0.980,0) (0.710,0) (0.694,0) (0.672,0) (0.931,0) (0.700,0) (0.607,0) (0.710,0) (0.818,0) (0.717,0) (0.840,0) (0.935,0) (0.931,0) (0.754,0) (1.041,0) (0.903,0) (1.005,0) (1.035,0) (0.485,0) (1.010,0) (0.442,0.290429043) (0.893,0) (0.823,0) (0.824,0) (0.833,0) (0.937,0) (0.928,0) (0.864,0) (0.842,0) (0.906,0) (0.954,0) (0.775,0) (0.783,0) (0.835,0) (0.912,0) (0.799,0) (0.910,0) (0.992,0) (0.702,0) (0.675,0) (0.873,0) (0.950,0) (0.703,0) (0.724,0) (0.721,0) (0.844,0) (0.690,0) (0.695,0) (0.748,0) (0.751,0) (0.644,0) (0.729,0) (0.952,0) (0.949,0) (0.747,0) (1.013,0) (0.916,0) (0.958,0) (1.021,0) (0.770,0) (0.965,0) (0.778,0) (0.861,0) (0.550,0) (0.523,0) (0.924,0) (0.939,0) (0.940,0) (0.790,0) (0.938,0) (0.942,0) (0.852,0) (0.814,0) (0.908,0) (0.900,0) (0.583,0) (0.853,0) (0.997,0) (0.711,0) (0.602,0) (0.846,0) (1.002,0) (0.696,0) (0.634,0) (0.649,0) (0.893,0) (0.678,0) (0.537,0) (0.691,0) (0.730,0) (0.658,0) (0.746,0) (0.975,0) (0.959,0) (0.721,0) (1.055,0) (0.946,0) (0.985,0) (0.984,0) (0.523,0) (0.982,0) (0.474,0.289328933) (0.920,0) (0.610,0) (0.955,0) (0.930,0) (0.925,0) (0.814,0) (0.936,0) (0.917,0) (0.852,0) (0.841,0) (0.844,0) (0.942,0) (0.680,0) (0.889,0) (1.006,0) (0.792,0) (0.651,0) (0.831,0) (0.966,0) (0.759,0) (0.733,0) (0.695,0) (0.884,0) (0.707,0) (0.612,0) (0.735,0) (0.816,0) (0.715,0) (0.805,0) (0.986,0) (0.901,0) (0.816,0) (0.981,0) (0.930,0) (0.993,0) (0.992,0) (0.615,0) (0.969,0) (0.597,0) (0.888,0) (0.952,0) (0.950,0) (0.930,0) (0.840,0) (0.946,0) (0.965,0) (0.857,0) (0.788,0) (0.864,0) (0.902,0) (0.654,0) (0.912,0) (1.008,0) (0.793,0) (0.656,0) (0.859,0) (1.010,0) (0.750,0) (0.729,0) (0.701,0) (0.967,0) (0.754,0) (0.639,0) (0.713,0) (0.859,0) (0.758,0) (0.876,0) (0.978,0) (0.959,0) (0.717,0) (1.006,0) (0.960,0) (0.989,0) (0.994,0) (0.568,0) (1.010,0) (0.551,0) (0.990,0) (0.952,0) (0.849,0) (0.944,0) (0.892,0) (0.902,0) (0.835,0) (0.845,0) (0.852,0) (0.954,0) (0.927,0) (0.950,0) (0.982,0) (0.935,0) (0.955,0) (0.952,0) (0.961,0) (0.986,0) (0.946,0) (0.953,0) (0.958,0) (0.957,0) (0.948,0) (0.955,0) (0.953,0) (0.904,0) (0.932,0) (0.969,0) (0.975,0) (0.926,0) (1.004,0) (1.010,0) (1.011,0) (1.026,0) (0.919,0) (1.078,0) (0.933,0) (0.945,0) (0.828,0) (0.899,0) (0.889,0) (0.956,0) (0.899,0) (0.884,0) (0.909,0) (0.917,0) (0.922,0) (0.948,0) (0.955,0) (0.890,0) (0.888,0) (0.948,0) (0.999,0) (0.879,0) (0.869,0) (0.931,0) (0.949,0) (0.902,0) (0.894,0) (0.929,0) (0.928,0) (0.880,0) (0.930,0) (1.010,0) (0.918,0) (0.941,0) (0.991,0) (0.988,0) (0.896,0) (1.005,0) (0.960,0) (1.036,0) (0.959,0) (0.942,0) (0.880,0) (0.825,0) (0.834,0) (0.691,0) (0.715,0) (0.759,0) (0.906,0) (0.884,0) (0.909,0) (1.004,0) (0.857,0) (0.837,0) (0.914,0) (0.962,0) (0.813,0) (0.880,0) (0.859,0) (0.915,0) (0.879,0) (0.830,0) (0.836,0) (0.837,0) (0.835,0) (0.859,0) (0.957,0) (0.901,0) (0.771,0) (0.994,0) (0.943,0) (0.923,0) (0.965,0) (0.885,0) (1.028,0) (0.911,0) (0.855,0) (0.890,0) (0.951,0) (0.826,0) (0.778,0) (0.865,0) (0.967,0) (0.784,0) (1.013,0) (0.994,0) (0.797,0) (0.718,0) (0.882,0) (0.991,0) (0.794,0) (0.762,0) (0.819,0) (0.891,0) (0.836,0) (0.756,0) (0.783,0) (0.859,0) (0.789,0) (0.859,0) (0.945,0) (0.986,0) (0.782,0) (0.999,0) (0.979,0) (0.947,0) (1.010,0) (0.782,0) (0.997,0) (0.784,0) (0.968,0) (0.734,0) (0.724,0) (0.759,0) (0.791,0) (0.851,0) (0.897,0) (0.971,0) (0.969,0) (0.876,0) (0.893,0) (0.933,0) (0.940,0) (0.919,0) (0.941,0) (0.918,0) (0.954,0) (0.884,0) (0.877,0) (0.844,0) (0.903,0) (0.857,0) (0.853,0) (0.924,0) (0.947,0) (0.801,0) (0.973,0) (0.970,0) (0.956,0) (1.020,0) (0.893,0) (0.966,0) (0.899,0) (0.962,0) (0.781,0) (0.817,0) (0.812,0) (0.997,0) (0.978,0) (0.935,0) (0.975,0) (0.910,0) (0.941,0) (0.939,0) (0.914,0) (0.918,0) (0.950,0) (0.959,0) (0.923,0) (0.943,0) (0.930,0) (0.841,0) (0.935,0) (0.911,0) (0.950,0) (0.927,0) (1.017,0) (0.873,0) (0.966,0) (0.982,0) (0.953,0) (0.933,0) (0.937,0) (1.002,0) (0.925,0) (0.918,0) (0.542,0) (0.627,0) (0.952,0) (0.823,0) (0.954,0) (0.986,0) (0.731,0) (0.729,0) (0.839,0) (1.014,0) (0.778,0) (0.777,0) (0.794,0) (0.883,0) (0.748,0) (0.761,0) (0.712,0) (0.751,0) (0.742,0) (0.763,0) (0.942,0) (0.996,0) (0.696,0) (0.984,0) (0.920,0) (0.945,0) (1.019,0) (0.823,0) (1.036,0) (0.847,0) (0.863,0) (0.601,0) (0.860,0) (0.827,0) (0.905,0) (1.010,0) (0.731,0) (0.736,0) (0.853,0) (0.966,0) (0.775,0) (0.800,0) (0.827,0) (0.908,0) (0.790,0) (0.744,0) (0.761,0) (0.791,0) (0.722,0) (0.794,0) (0.920,0) (0.921,0) (0.671,0) (0.937,0) (0.924,0) (0.961,0) (0.985,0) (0.809,0) (1.004,0) (0.838,0) (0.912,0) (0.848,0) (0.901,0) (0.933,0) (1.022,0) (0.809,0) (0.796,0) (0.895,0) (0.942,0) (0.820,0) (0.873,0) (0.888,0) (0.915,0) (0.846,0) (0.805,0) (0.829,0) (0.847,0) (0.832,0) (0.817,0) (0.969,0) (0.913,0) (0.773,0) (0.970,0) (0.959,0) (0.962,0) (1.013,0) (0.900,0) (1.005,0) (0.908,0) (0.920,0) (0.846,0) (0.974,0) (0.986,0) (0.861,0) (0.880,0) (0.920,0) (0.966,0) (0.872,0) (0.853,0) (0.907,0) (0.962,0) (0.847,0) (0.905,0) (0.874,0) (0.896,0) (0.895,0) (0.910,0) (0.959,0) (0.957,0) (0.886,0) (0.976,0) (0.958,0) (0.977,0) (0.959,0) (0.931,0) (1.001,0) (0.927,0) (0.900,0) (0.909,0) (0.992,0) (0.639,0) (0.479,0.289328933) (0.756,0) (1.034,0) (0.644,0) (0.583,0.01210121) (0.547,0) (0.910,0) (0.631,0) (0.447,0.105610561) (0.585,0.235423542) (0.747,0) (0.599,0.106710671) (0.736,0) (0.969,0) (0.947,0) (0.704,0) (1.007,0) (1.015,0) (0.971,0) (0.998,0) (0.620,0) (1.039,0) (0.584,0) (0.918,0) (1.006,0) (0.896,0) (0.904,0) (0.958,0) (0.943,0) (0.911,0) (0.888,0) (0.890,0) (0.911,0) (0.894,0) (0.890,0) (0.922,0) (0.890,0) (0.882,0) (0.892,0) (0.952,0) (0.889,0) (0.937,0) (0.991,0) (0.955,0) (0.861,0) (1.004,0) (0.907,0) (1.016,0) (0.918,0) (0.870,0) (0.999,0) (0.978,0) (1.029,0) (0.968,0) (0.989,0) (0.969,0) (0.961,0) (1.017,0) (0.942,0) (1.000,0) (0.967,0) (0.998,0) (0.987,0) (0.990,0) (0.964,0) (1.009,0) (0.948,0) (0.983,0) (1.001,0) (0.927,0) (0.946,0) (1.027,0) (0.911,0) (1.034,0) (0.981,0) (0.435,0.341034103) (0.709,0) (0.965,0) (0.468,0.605060506) (0.353,1) (0.634,0) (0.807,0) (0.540,0.293729373) (0.447,0.97139714) (0.593,0.177117712) (0.620,0) (0.343,1) (0.558,0) (0.936,0) (0.964,0) (0.651,0) (1.020,0) (0.970,0) (0.937,0) (0.997,0) (0.659,0) (1.009,0) (0.638,0) (0.854,0) (0.558,0) (1.007,0) (0.458,0.260726073) (0.393,1) (0.489,0) (0.879,0) (0.484,0.262926293) (0.264,1) (0.448,0.256325633) (0.650,0) (0.388,1) (0.637,0) (0.930,0) (0.933,0) (0.668,0) (1.017,0) (0.982,0) (0.984,0) (0.976,0) (0.584,0) (1.030,0) (0.570,0) (0.864,0) (0.938,0) (0.722,0) (0.684,0) (0.802,0) (0.948,0) (0.738,0) (0.697,0) (0.767,0) (0.841,0) (0.739,0) (0.784,0) (0.913,0) (1.050,0) (0.856,0) (1.033,0) (0.955,0) (0.995,0) (1.008,0) (0.785,0) (0.991,0) (0.786,0) (0.915,0) (0.981,0) (0.982,0) (0.991,0) (0.977,0) (0.967,0) (0.993,0) (0.956,0) (0.982,0) (0.976,0) (0.980,0) (0.932,0) (0.977,0) (0.991,0) (0.944,0) (0.924,0) (0.952,0) (1.036,0) (0.990,0) (0.882,0) (1.014,0) (0.947,0) (0.364,1) (0.617,0) (0.873,0) (0.550,0.229922992) (0.463,0.262926293) (0.571,0.224422442) (0.630,0) (0.459,0.262926293) (0.696,0) (0.917,0) (0.977,0) (0.726,0) (1.020,0) (0.976,0) (0.935,0) (1.008,0) (0.638,0) (1.017,0) (0.613,0) (0.870,0) (0.546,0) (0.871,0) (0.536,0.256325633) (0.409,1) (0.557,0.229922992) (0.651,0) (0.401,1) (0.652,0) (0.962,0) (0.976,0) (0.670,0) (1.011,0) (0.996,0) (0.949,0) (0.959,0) (0.617,0) (1.001,0) (0.608,0) (0.853,0) (0.913,0) (0.593,0) (0.468,0) (0.560,0) (0.746,0) (0.633,0) (0.755,0) (0.973,0) (0.935,0) (0.693,0) (1.028,0) (0.983,0) (0.929,0) (0.999,0) (0.649,0) (1.027,0) (0.619,0) (0.863,0) (0.885,0) (0.933,0) (0.900,0) (0.809,0) (0.776,0) (0.797,0) (0.967,0) (0.991,0) (0.907,0) (0.975,0) (0.965,0) (0.935,0) (1.011,0) (0.898,0) (0.972,0) (0.902,0) (0.956,0) (0.462,0.256325633) (0.542,0.260726073) (0.596,0) (0.514,0.235423542) (0.641,0) (0.902,0) (0.925,0) (0.650,0) (0.999,0) (0.875,0) (0.936,0) (1.005,0) (0.675,0) (1.010,0) (0.621,0) (0.851,0) (0.435,0.229922992) (0.664,0) (0.409,0.547854785) (0.623,0) (0.956,0) (0.936,0) (0.656,0) (0.994,0) (0.950,0) (0.986,0) (0.986,0) (0.540,0) (1.015,0) (0.509,0) (0.869,0) (0.665,0) (0.584,0.221122112) (0.703,0) (0.913,0) (0.956,0) (0.653,0) (1.000,0) (0.903,0) (0.970,0) (0.922,0) (0.667,0) (1.002,0) (0.637,0) (0.882,0) (0.553,0) (0.599,0) (0.929,0) (0.933,0) (0.721,0) (0.992,0) (0.938,0) (0.985,0) (1.031,0) (0.732,0) (0.966,0) (0.752,0) (0.829,0) (0.450,0) (0.937,0) (0.936,0) (0.674,0) (1.029,0) (0.983,0) (0.965,0) (0.984,0) (0.551,0) (0.975,0) (0.545,0) (0.826,0) (0.950,0) (0.916,0) (0.711,0) (0.998,0) (1.004,0) (0.936,0) (1.048,0) (0.739,0) (1.008,0) (0.747,0) (0.857,0) (0.963,0) (0.883,0) (1.030,0) (0.884,0) (0.991,0) (0.962,0) (0.993,0) (1.053,0) (0.959,0) (0.913,0) (0.905,0) (0.998,0) (0.965,0) (0.977,0) (1.106,0) (0.939,0) (0.949,0) (0.947,0) (0.916,0) (0.980,0) (0.904,0) (0.913,0) (1.037,0) (0.725,0) (1.012,0) (0.715,0) (0.928,0) (0.973,0) (0.988,0) (0.915,0) (1.008,0) (0.897,0) (1.024,0) (1.008,0) (0.974,0) (0.983,0) (0.936,0) (0.965,0) (0.935,0) (0.945,0) (1.030,0) (0.992,0) (1.080,0) (1.006,0) (0.862,0) (0.992,0) (1.054,0) (0.993,0) (0.984,0) (0.974,0) (0.100,0) (0.905,0) (0.978,0) (0.982,0) (0.898,0)
\end{pspicture}
\begin{pspicture}(-6,0.4)(3.5,5.3)
\psset{xunit=4,yunit=4}
\psline{->}(0,0)(1.2,0) \psline{->}(0,0)(0,1.2) \rput(1.3,0){$d$} \rput(0.1,1.2){$s$} \scriptsize \psline(0.2,-0.025)(0.2,0.025) \rput(0.2,-0.075){$0.2$} \scriptsize \psline(0.4,-0.025)(0.4,0.025) \rput(0.4,-0.075){$0.4$} \psline(0.6,-0.025)(0.6,0.025) \rput(0.6,-0.075){$0.6$} \psline(0.8,-0.025)(0.8,0.025) \rput(0.8,-0.075){$0.8$} \psline(1,-0.025)(1,0.025) \rput(1,-0.075){$1$} \psline(-0.025,0.2)(0.025,0.2) \rput(-0.12,0.2){$0.2$} \psline(-0.025,0.4)(0.025,0.4) \rput(-0.12,0.4){$0.4$} \psline(-0.025,0.6)(0.025,0.6) \rput(-0.12,0.6){$0.6$} \psline(-0.025,0.8)(0.025,0.8) \rput(-0.12,0.8){$0.8$} \psline(-0.025,1)(0.025,1) \rput(-0.12,1){$1$} \rput(-0.05,-0.05){0}
\normalsize
\psdots[linecolor=blue](1.003,0.000) (0.969,0.000) (1.011,0.246) (1.047,0.000) (0.955,0.000) (0.985,0.000) (1.020,0.000) (1.043,0.000) (1.009,0.000) (1.033,0.000) (1.005,0.000) (1.043,0.000) (0.983,0.000) (0.994,0.000) (1.037,0.000) (1.012,0.000) (0.977,0.000) (0.980,0.339) (0.925,0.000) (1.028,0.000) (1.005,0.000) (0.951,0.000) (0.966,0.000) (0.998,0.000) (1.011,0.000) (1.005,0.000) (1.047,0.000) (1.012,0.000) (1.037,0.000) (1.078,0.237) (0.998,0.000) (1.035,0.000) (1.008,0.000) (1.038,0.040) (1.057,0.000) (1.025,0.000) (0.963,0.000) (1.006,0.000) (0.964,0.000) (0.990,0.000) (0.996,0.000) (0.986,0.000) (0.956,0.000) (1.042,0.000) (0.976,0.000) (0.986,0.000) (1.047,0.000) (1.024,0.000) (1.033,0.000) (0.997,0.000) (1.038,0.000) (1.052,0.000) (0.995,0.000) (0.952,0.000) (0.975,0.000) (1.007,0.000) (0.968,0.000) (1.022,0.000) (0.973,0.000) (0.937,0.000) (0.988,0.000) (1.020,0.000) (1.015,0.000) (0.958,0.000) (1.043,0.000) (1.035,0.000) (1.007,0.000) (0.934,0.250) (0.968,0.000) (0.984,0.000) (0.957,0.000) (0.982,0.000) (1.013,0.000) (0.987,0.000) (1.020,0.000) (0.958,0.000) (0.977,0.000) (1.045,0.000) (0.982,0.000) (0.963,0.045) (1.027,0.000) (1.025,0.000) (1.002,0.000) (1.031,0.000) (0.998,0.000) (0.953,0.000) (0.971,0.000) (1.018,0.000) (1.050,0.000) (0.982,0.000) (0.945,0.000) (1.018,0.000) (0.971,0.000) (1.021,0.000) (1.029,0.000) (0.938,0.000) (1.052,0.000) (0.989,0.000) (0.982,0.000) (0.963,0.000) (1.018,0.000) (1.034,0.000) (0.944,0.000) (1.019,0.000) (0.988,0.000) (1.029,0.018) (1.008,0.201) (1.052,0.000) (1.002,0.000) (0.950,0.000) (0.967,0.000) (1.025,0.000) (1.052,0.000) (0.994,0.000) (1.003,0.000) (1.012,0.000) (1.035,0.000) (0.964,0.000) (0.968,0.000) (0.975,0.696) (1.003,0.000) (0.996,0.000) (0.982,0.000) (1.032,0.000) (1.031,0.000) (0.988,0.000) (1.054,0.000) (0.993,0.000) (1.050,0.000) (1.066,0.031) (0.997,0.000) (0.968,0.000) (0.941,0.000) (0.954,0.000) (0.936,0.000) (0.948,0.000) (0.942,0.000) (1.021,0.000) (1.048,0.000) (0.975,0.000) (0.945,0.000) (1.031,0.000) (0.960,0.009) (1.043,0.000) (1.020,0.000) (1.019,0.000) (1.005,0.000) (1.037,0.000) (0.985,0.000) (0.993,0.000) (1.012,0.009) (1.023,0.000) (1.011,0.000) (0.988,0.000) (1.015,0.013) (0.966,0.000) (1.021,0.000) (0.947,0.000) (1.018,0.000) (0.994,0.000) (1.006,0.000) (0.985,0.000) (1.001,0.000) (1.016,0.000) (1.004,0.000) (0.996,0.000) (0.957,0.000) (0.975,0.000) (1.082,0.152) (1.000,0.000) (1.006,0.000) (0.957,0.000) (0.951,0.000) (1.004,0.000) (1.000,0.000) (1.007,0.000) (0.970,0.000) (1.035,0.000) (1.016,0.000) (1.012,0.000) (0.977,0.000) (0.955,0.000) (0.953,0.054) (0.932,0.000) (0.981,0.205) (1.012,0.000) (0.953,0.000) (0.955,0.000) (1.032,0.000) (1.006,0.000) (0.993,0.000) (0.978,0.000) (1.009,0.152) (1.053,0.000) (1.005,0.000) (0.984,0.000) (1.011,0.000) (1.028,0.371) (0.972,0.000) (0.989,0.000) (1.009,0.000) (0.975,0.045) (0.980,0.241) (0.972,0.000) (1.050,0.018) (0.982,0.000) (0.993,0.000) (0.990,0.000) (0.965,0.076) (1.017,0.009) (0.954,0.000) (1.009,0.000) (1.010,0.000) (0.995,0.000) (0.993,0.000) (0.944,0.000) (0.967,0.000) (0.947,0.000) (1.028,0.000) (1.032,0.000) (1.029,0.000) (0.988,0.000) (0.900,0.000) (1.011,0.000) (1.033,0.000) (1.039,0.004) (1.009,0.000) (1.055,0.000) (1.075,0.049) (1.012,0.000) (1.009,0.000) (1.029,0.000) (0.941,0.000) (0.941,0.000) (0.980,0.000) (1.006,0.009) (1.016,0.000) (1.033,0.000) (0.988,0.000) (1.016,0.000) (0.989,0.058) (0.989,0.000) (1.007,0.000) (0.945,0.000) (0.998,0.116) (1.026,0.000) (0.949,0.000) (1.010,0.009) (1.026,0.000) (1.003,0.009) (0.975,0.000) (0.998,0.000) (1.035,0.000) (1.024,0.000) (1.037,0.000) (1.041,0.000) (0.984,0.013) (1.011,0.000) (1.024,0.000) (0.960,0.000) (1.021,0.000) (0.991,0.000) (0.990,0.103) (0.999,0.000) (1.018,0.000) (0.906,0.402) (0.933,0.000) (0.942,0.000) (1.007,0.000) (0.939,0.188) (1.028,0.000) (1.001,0.000) (1.036,0.000) (1.039,0.000) (0.968,0.000) (0.988,0.250) (1.073,0.000) (1.018,0.054) (0.972,0.647) (0.990,0.000) (0.936,0.000) (1.032,0.000) (1.034,0.000) (1.004,0.000) (1.032,0.000) (0.995,0.000) (1.015,0.000) (1.007,0.000) (1.070,0.000) (1.029,0.000) (0.994,0.000) (1.018,0.000) (1.010,0.027) (0.967,0.000) (1.041,0.000) (1.051,0.076) (1.027,0.196) (1.008,0.000) (1.017,0.000) (0.993,0.000) (1.010,0.000) (0.997,0.000) (1.007,0.000) (1.015,0.000) (0.970,0.000) (0.937,0.000) (0.983,0.000) (1.009,0.000) (0.986,0.000) (0.980,0.000) (1.004,0.000) (1.015,0.000) (1.027,0.000) (0.961,0.000) (1.055,0.000) (0.962,0.000) (1.004,0.000) (1.055,0.000) (0.992,0.000) (1.015,0.000) (0.987,0.000) (1.035,0.000) (1.011,0.000) (1.043,0.000) (0.968,0.000) (0.981,0.000) (0.985,0.000) (0.992,0.000) (0.923,0.000) (1.000,0.018) (1.008,0.000) (0.979,0.000) (1.026,0.000) (1.004,0.000) (1.006,0.000) (0.992,0.000) (0.985,0.223) (0.947,0.000) (0.978,0.000) (1.005,0.000) (0.965,0.000) (0.971,0.000) (1.008,0.000) (0.994,0.000) (1.004,0.000) (1.000,0.000) (0.985,0.000) (1.042,0.000) (1.052,0.000) (1.045,0.000) (1.014,0.000) (1.014,0.000) (1.046,0.000) (1.016,0.000) (0.980,0.000) (1.014,0.000) (0.979,0.000) (0.995,0.000) (0.951,0.000) (1.016,0.063) (1.021,0.022) (1.046,0.000) (0.964,0.000) (0.982,0.152) (0.971,0.000) (0.943,0.000) (1.001,0.000) (0.995,0.286) (0.998,0.000) (1.059,0.000) (1.024,0.000) (1.065,0.000) (1.046,0.000) (1.021,0.027) (1.043,0.000) (0.950,0.000) (0.959,0.000) (1.007,0.000) (0.989,0.000) (0.968,0.000) (1.058,0.000) (1.004,0.000) (1.016,0.000) (1.026,0.000) (0.992,0.000) (1.004,0.022) (1.019,0.000) (1.004,0.000) (1.000,0.000) (1.014,0.000) (1.009,0.000) (0.960,0.000) (1.020,0.000) (0.993,0.000) (0.937,0.018) (0.999,0.000) (1.008,0.000) (0.959,0.000) (1.011,0.210) (1.001,0.000) (1.049,0.000) (0.966,0.000) (0.973,0.000) (1.019,0.000) (0.994,0.000) (1.028,0.000) (1.004,0.000) (0.973,0.000) (0.985,0.000) (0.991,0.000) (0.990,0.000) (1.014,0.000) (1.042,0.000) (0.990,0.000) (1.056,0.000) (1.019,0.000) (1.007,0.000) (0.972,0.000) (1.013,0.000) (0.983,0.000) (0.966,0.000) (0.929,0.000) (0.940,0.000) (0.947,0.000) (0.996,0.000) (0.971,0.000) (1.017,0.000) (0.989,0.000) (0.959,0.000) (0.975,0.000) (1.016,0.000) (1.020,0.000) (1.002,0.107) (0.932,0.000) (0.971,0.036) (1.051,0.000) (1.028,0.000) (0.980,0.000) (1.032,0.000) (1.006,0.362) (1.005,0.000) (0.947,0.196) (0.984,0.049) (0.954,0.000) (0.994,0.049) (0.988,0.000) (0.972,0.000) (1.055,0.000) (1.052,0.094) (1.020,0.000) (1.045,0.000) (1.031,0.000) (1.020,0.000) (0.991,0.000) (1.025,0.000) (0.997,0.000) (1.021,0.000) (1.061,0.000) (0.988,0.000) (0.966,0.022) (1.044,0.000) (0.943,0.000) (1.046,0.000) (1.033,0.000) (1.014,0.000) (1.020,0.000) (0.953,0.000) (1.031,0.000) (1.041,0.000) (1.047,0.000) (0.926,0.009) (0.988,0.000) (0.989,0.000) (0.952,0.000) (0.954,0.000) (0.950,0.000) (0.983,0.000) (0.985,0.013) (0.988,0.000) (0.971,0.000) (1.002,0.000) (1.015,0.000) (0.982,0.000) (0.986,0.000) (1.033,0.000) (1.021,0.000) (0.973,0.004) (0.994,0.000) (0.984,0.000) (1.011,0.000) (0.994,0.000) (1.040,0.000) (1.021,0.000) (1.004,0.000) (1.002,0.000) (1.078,0.000) (0.996,0.000) (1.001,0.000) (0.967,0.000) (1.002,0.000) (1.028,0.000) (1.015,0.000) (1.039,0.000) (0.961,0.000) (1.023,0.000) (1.019,0.000) (1.048,0.629) (1.008,0.000) (0.938,0.000) (0.987,0.000) (0.968,0.000) (0.963,0.000) (1.002,0.004) (1.011,0.000) (0.974,0.000) (0.960,0.000) (0.972,0.000) (1.012,0.000) (1.056,0.000) (0.992,0.000) (0.990,0.000) (0.973,0.000) (1.003,0.000) (1.020,0.000) (1.054,0.000) (1.002,0.000) (0.977,0.000) (1.041,0.000) (0.950,0.000) (0.995,0.000) (0.996,0.000) (1.019,0.000) (1.034,0.000) (0.976,0.000) (0.995,0.000) (1.011,0.000) (0.997,0.000) (1.004,0.000) (1.041,0.000) (0.979,0.000) (1.017,0.000) (0.996,0.000) (1.037,0.250) (0.997,0.000) (1.017,0.000) (0.979,0.000) (0.956,0.000) (1.021,0.000) (0.988,0.000) (0.990,0.000) (0.993,0.000) (1.037,0.000) (0.994,0.000) (0.995,0.000) (0.982,0.000) (0.954,0.000) (1.073,0.228) (0.968,0.000) (0.960,0.000) (1.015,0.000) (1.020,0.000) (1.002,0.000) (0.997,0.000) (0.989,0.000) (0.993,0.000) (0.997,0.000) (1.027,0.000) (1.036,0.000) (1.010,0.000) (0.982,0.000) (1.016,0.000) (1.047,0.000) (0.956,0.000) (0.983,0.054) (0.983,0.000) (1.031,0.000) (1.018,0.000) (0.991,0.000) (0.981,0.000) (1.027,0.000) (0.964,0.000) (0.970,0.308) (0.988,0.000) (0.936,0.000) (1.033,0.000) (1.019,0.000) (0.960,0.000) (0.983,0.000) (1.020,0.000) (1.013,0.000) (0.993,0.049) (0.994,0.000) (0.957,0.000) (0.961,0.000) (1.015,0.000) (0.989,0.000) (0.988,0.000) (1.030,0.000) (0.975,0.000) (0.999,0.000) (0.965,0.000) (0.969,0.000) (1.002,0.000) (0.950,0.259) (1.004,0.000) (0.978,0.000) (1.004,0.000) (0.976,0.000) (0.970,0.000) (0.971,0.000) (1.055,0.000) (0.983,0.478) (0.976,0.000) (1.048,0.000) (0.977,0.058) (1.031,0.000) (1.012,0.000) (1.008,0.147) (1.010,0.000) (1.024,0.000) (0.939,0.000) (1.010,0.000) (0.941,0.018) (1.014,0.000) (0.952,0.000) (0.971,0.000) (0.990,0.000) (0.975,0.000) (0.979,0.000) (0.975,0.000) (0.969,0.000) (1.041,0.000) (1.022,0.000) (0.944,0.000) (1.093,0.125) (1.016,0.004) (1.064,0.000) (1.017,0.000) (0.997,0.000) (0.998,0.000) (1.034,0.000) (0.979,0.000) (1.005,0.000) (1.025,0.000) (0.997,0.000) (1.028,0.000) (1.003,0.000) (1.025,0.000) (0.973,0.000) (1.024,0.045) (1.020,0.000) (1.049,0.000) (0.991,0.000) (1.016,0.009) (0.948,0.000) (0.977,0.000) (1.014,0.000) (0.971,0.000) (1.026,0.000) (1.011,0.018) (1.016,0.000) (0.991,0.000) (0.947,0.000) (1.029,0.000) (1.036,0.000) (1.009,0.000) (1.012,0.000) (1.030,0.000) (1.005,0.071) (1.025,0.000) (1.042,0.040) (0.981,0.045) (1.026,0.000) (0.951,0.000) (0.973,0.000) (1.068,0.000) (1.018,0.000) (1.003,0.000) (0.977,0.000) (0.960,0.000) (0.978,0.219) (0.989,0.000) (1.004,0.000) (1.047,0.607) (0.983,0.000) (0.996,0.000) (1.017,0.000) (0.955,0.000) (1.007,0.000) (1.019,0.000) (1.058,0.000) (0.937,0.000) (0.976,0.000) (0.984,0.000) (1.035,0.000) (1.075,0.000) (0.997,0.107) (0.960,0.000) (1.071,0.000) (0.974,0.000) (0.947,0.000) (0.991,0.000) (0.950,0.000) (0.999,0.000) (1.008,0.000) (1.012,0.000) (1.041,0.000) (1.015,0.000) (1.015,0.000) (1.003,0.000) (1.036,0.000) (0.970,0.000) (0.965,0.000) (1.033,0.000) (0.994,0.000) (0.995,0.000) (1.020,0.000) (1.006,0.000) (0.994,0.147) (0.992,0.000) (1.017,0.000) (1.000,0.000) (0.994,0.000) (1.046,0.000) (0.967,0.000) (1.001,0.000) (1.005,0.000) (0.995,0.000) (0.984,0.000) (0.977,0.000) (0.967,0.000) (0.999,0.013) (1.018,0.000) (1.033,0.000) (0.939,0.000) (0.988,0.000) (1.001,0.000) (1.037,0.000) (1.043,0.000) (1.015,0.000) (1.034,0.000) (1.004,0.000) (1.009,0.000) (1.010,0.000) (0.983,0.000) (0.971,0.000) (1.031,0.000) (0.987,0.116) (1.044,0.000) (0.988,0.183) (1.029,0.000) (1.036,0.000) (1.051,0.000) (1.014,0.000) (1.008,0.000) (0.999,0.000) (0.961,0.000) (0.996,0.000) (0.979,0.000) (1.018,0.000) (1.066,0.000) (1.024,0.000) (1.012,0.000) (0.979,0.000) (0.982,0.000) (0.960,0.000) (1.006,0.000) (0.990,0.000) (1.068,0.000) (1.020,0.000) (0.989,0.000) (1.029,0.000) (1.048,0.000) (1.003,0.000) (0.988,0.000) (1.055,0.000) (0.956,0.000) (1.019,0.000) (0.994,0.000) (1.019,0.000) (1.020,0.000) (0.972,0.000) (0.961,0.000) (0.989,0.000) (0.996,0.000) (1.063,0.000) (0.987,0.000) (0.939,0.000) (0.983,0.000) (1.027,0.000) (1.026,0.000) (0.994,0.000) (1.016,0.000) (0.986,0.000) (1.050,0.000) (1.026,0.000) (1.023,0.000) (1.048,0.000) (0.962,0.000) (0.942,0.000) (0.980,0.000) (0.947,0.000) (0.950,0.000) (1.030,0.000) (1.001,0.000) (0.970,0.536) (1.024,0.000) (0.964,0.000) (1.042,0.000) (0.977,0.000) (1.042,0.000) (0.984,0.000) (1.026,0.000) (1.061,0.000) (1.009,0.000) (1.063,0.000) (0.981,0.000) (1.022,0.000) (0.967,0.000) (1.006,0.000) (1.049,0.000) (0.963,0.000) (1.045,0.000) (0.950,0.000) (1.030,0.000) (0.962,0.000) (0.986,0.000) (0.970,0.000) (0.981,0.000) (1.000,0.000) (0.968,0.000) (0.930,0.000) (1.012,0.000) (0.989,0.045) (1.033,0.000) (1.018,0.000) (1.020,0.000) (0.994,0.000) (1.036,0.281) (0.917,0.000) (1.000,0.000) (1.005,0.000) (1.010,0.000) (0.918,0.000) (1.016,0.000) (1.011,0.000) (1.002,0.000) (0.994,0.000) (0.981,0.000) (1.010,0.000) (1.006,0.000) (0.970,0.000) (1.055,0.000) (1.040,0.000) (0.999,0.000) (1.030,0.000) (1.012,0.000) (0.980,0.000) (1.009,0.000) (1.002,0.000) (0.983,0.000) (1.005,0.000) (0.968,0.000) (0.979,0.000) (0.988,0.000) (1.053,0.000) (1.022,0.000) (1.015,0.000) (1.023,0.000) (1.006,0.000) (1.063,0.000) (1.004,0.000) (0.949,0.000) (1.025,0.000) (0.970,0.089) (1.056,0.000) (0.990,0.000) (1.013,0.000) (0.993,0.000) (0.996,0.000) (1.011,0.000) (0.940,0.000) (1.000,0.000) (0.960,0.000) (0.930,0.000) (0.995,0.000) (0.994,0.000) (0.931,0.000) (0.979,0.000) (0.958,0.000) (1.007,0.000) (1.053,0.000) (0.989,0.000) (1.068,0.129) (1.045,0.000) (1.001,0.000) (0.998,0.000) (0.982,0.000) (1.000,0.000) (0.986,0.000) (0.988,0.000) (0.984,0.000) (1.034,0.000) (1.012,0.000) (0.954,0.000) (0.989,0.000) (1.050,0.000) (1.049,0.000) (1.003,0.000) (0.971,0.000) (0.982,0.000) (0.910,0.000) (0.952,0.000) (0.971,0.000) (0.965,0.085) (0.980,0.000) (0.975,0.362) (1.058,0.000) (0.997,0.000) (1.041,0.000) (1.041,0.000) (1.048,0.000) (1.006,0.058) (1.046,0.000) (1.028,0.000) (0.953,0.250) (0.978,0.000) (1.017,0.000) (0.998,0.000) (0.997,0.000) (1.046,0.000) (1.046,0.000) (0.940,0.000) (1.026,0.000) (1.036,0.000) (1.019,0.196) (0.994,0.027) (1.012,0.000) (1.038,0.500) (1.033,0.000) (1.024,0.000) (1.024,0.000) (0.983,0.696) (1.043,0.000) (1.019,0.000) (0.989,0.000) (0.962,0.000) (0.974,0.000) (1.005,0.000) (1.023,0.589) (1.053,0.000) (1.047,0.000) (0.997,0.246) (1.002,0.000) (1.070,0.000) (1.045,0.000) (1.035,0.000) (1.011,0.000) (1.036,0.000) (1.007,0.000) (1.041,0.076) (1.081,0.000) (0.993,0.000) (0.957,0.000) (0.963,0.228) (0.992,0.000) (1.030,0.000) (1.012,0.000) (0.970,0.000) (0.990,0.000) (1.037,0.000) (0.992,0.000) (0.922,0.000) (0.999,0.000) (1.004,0.004) (0.954,0.000) (1.006,0.000) (0.976,0.000) (0.979,0.000) (1.045,0.000) (1.016,0.000) (1.051,0.000) (0.967,0.000) (1.020,0.000) (1.009,0.000) (0.936,0.000) (1.071,0.000) (1.006,0.000) (1.003,0.000) (1.033,0.138) (1.035,0.000) (1.080,0.000) (0.992,0.000) (0.938,0.000) (0.995,0.000) (0.995,0.000) (0.957,0.000) (0.992,0.000) (1.010,0.000) (0.992,0.067) (1.022,0.000) (1.009,0.000) (1.018,0.000) (0.947,0.000) (0.968,0.000) (1.019,0.000) (0.961,0.018) (1.009,0.000) (1.040,0.000) (1.014,0.000) (1.011,0.000) (0.955,0.000) (1.008,0.000) (0.985,0.000) (1.075,0.000) (1.007,0.000) (1.025,0.000) (1.012,0.357) (0.973,0.000) (1.005,0.000) (1.032,0.000) (1.013,0.000) (0.960,0.000) (0.965,0.000) (1.006,0.000) (0.976,0.000) (0.979,0.000) (1.029,0.000) (0.968,0.000) (0.995,0.000) (0.957,0.000) (1.027,0.000) (1.025,0.000) (0.996,0.000) (0.969,0.000) (0.951,0.000) (1.007,0.000) (0.981,0.000) (1.014,0.000) (1.007,0.000) (1.004,0.000) (1.085,0.000) (1.026,0.000) (0.960,0.000) (0.959,0.000) (1.018,0.000) (1.056,0.000) (1.008,0.000) (0.994,0.000) (0.936,0.429) (0.984,0.000) (1.020,0.000) (1.006,0.000) (1.044,0.000) (1.011,0.000) (1.002,0.000) (0.969,0.000) (1.033,0.000) (1.031,0.000) (0.994,0.000) (1.033,0.000) (1.055,0.335) (0.991,0.000) (1.033,0.000) (1.055,0.000) (0.972,0.000) (1.035,0.000) (0.969,0.000) (0.974,0.000) (0.948,0.000) (1.073,0.000) (1.023,0.000) (1.030,0.000) (1.006,0.000) (1.039,0.063) (1.027,0.000) (0.980,0.000) (1.011,0.000) (0.964,0.000) (1.082,0.000) (0.950,0.000) (1.019,0.000) (1.016,0.000) (0.991,0.000) (0.955,0.000) (1.002,0.000) (0.967,0.000) (1.020,0.000) (1.054,0.094) (0.982,0.000) (0.977,0.000) (0.988,0.000) (0.963,0.000) (1.006,0.000) (0.981,0.000) (1.072,0.348) (0.956,0.000) (0.980,0.000) (1.059,0.009) (1.003,0.000) (1.002,0.000) (0.907,0.000) (1.012,0.036) (1.005,0.000) (0.995,0.022) (0.988,0.000) (1.015,0.000) (0.978,0.000) (1.016,0.000) (1.054,0.000) (1.012,0.000) (1.028,0.000) (0.997,0.000) (1.043,0.000) (0.997,0.000) (1.006,0.063) (1.015,0.000) (0.976,0.000) (0.987,0.000) (0.996,0.000) (1.041,0.000) (0.985,0.000) (1.045,0.000) (1.054,0.000) (0.966,0.000) (0.983,0.000) (1.003,0.000) (1.058,0.000) (0.982,0.000) (1.011,0.000) (0.984,0.000) (0.966,0.000) (1.032,0.000) (0.995,0.000) (0.970,0.000) (0.948,0.000) (0.995,0.000) (0.983,0.000) (1.046,0.000) (1.046,0.000) (0.990,0.000) (0.991,0.000) (1.007,0.000) (1.045,0.000) (1.017,0.000) (0.987,0.000) (0.989,0.000) (1.017,0.000) (1.062,0.000) (1.037,0.054) (1.028,0.000) (1.005,0.000) (1.023,0.000) (1.024,0.000) (0.992,0.000) (1.010,0.000) (0.958,0.000) (0.986,0.000) (0.997,0.000) (0.992,0.000) (1.054,0.000) (0.996,0.000) (0.996,0.000) (0.999,0.000) (0.950,0.107) (0.981,0.000) (1.019,0.000) (0.971,0.000) (0.947,0.348) (1.006,0.000) (1.010,0.000) (1.036,0.000) (0.972,0.000) (1.013,0.000) (0.977,0.004) (1.041,0.000) (0.992,0.000) (0.986,0.000) (0.983,0.000) (0.948,0.000) (0.992,0.045) (0.906,0.000) (1.025,0.045) (1.018,0.000) (1.011,0.000) (0.976,0.000) (0.986,0.000) (0.993,0.317) (1.015,0.000) (0.996,0.000) (0.977,0.000) (0.998,0.000) (1.025,0.000) (1.023,0.000) (1.030,0.143) (1.029,0.000) (0.996,0.000) (1.065,0.000) (0.974,0.000) (0.970,0.080) (0.947,0.000) (0.982,0.000) (1.030,0.000) (0.987,0.000) (1.029,0.000) (1.030,0.000) (1.023,0.000) (1.001,0.000) (1.059,0.000) (0.979,0.000) (1.008,0.000) (1.041,0.000) (1.026,0.000) (0.965,0.000) (1.020,0.000) (0.997,0.000) (1.022,0.018) (0.995,0.000) (1.037,0.000) (1.008,0.000) (0.966,0.000) (0.997,0.000) (0.982,0.000) (0.997,0.000) (0.997,0.000) (0.974,0.000) (0.928,0.000) (1.053,0.000) (0.982,0.000) (0.992,0.000) (1.007,0.165) (1.017,0.000) (0.974,0.000) (0.965,0.058) (0.967,0.161) (0.988,0.000) (0.973,0.000) (0.998,0.000) (1.013,0.000) (1.001,0.000) (0.982,0.000) (0.954,0.000) (0.955,0.000) (1.017,0.080) (1.024,0.000) (0.993,0.000) (1.019,0.000) (1.035,0.000) (0.972,0.000) (1.027,0.000) (0.956,0.000) (1.018,0.000) (1.032,0.000) (1.003,0.000) (0.971,0.000) (1.048,0.415) (0.989,0.000) (0.999,0.000) (0.984,0.000) (0.959,0.000) (1.059,0.000) (0.959,0.000) (0.968,0.000) (1.013,0.344) (1.056,0.000) (0.995,0.000) (0.978,0.000) (0.991,0.000) (0.982,0.000) (0.928,0.000) (1.044,0.000) (1.001,0.000) (1.004,0.000) (1.057,0.000) (1.054,0.000) (0.989,0.000) (1.012,0.000) (1.039,0.000) (0.996,0.000) (0.969,0.000) (0.987,0.000) (1.020,0.000) (0.967,0.000) (1.009,0.000) (0.969,0.000) (0.992,0.000) (1.019,0.000) (0.970,0.045) (1.022,0.000) (0.949,0.004) (0.968,0.000) (0.969,0.000) (0.995,0.103) (1.031,0.000) (0.976,0.000) (1.007,0.000) (1.032,0.000) (1.052,0.000) (0.992,0.000) (0.984,0.000) (0.966,0.000) (1.055,0.000) (0.964,0.000) (0.921,0.000) (0.993,0.000) (1.008,0.000) (0.987,0.000) (0.994,0.040) (1.058,0.000) (0.994,0.000) (1.006,0.000) (0.998,0.000) (0.986,0.000) (1.005,0.000) (1.011,0.000) (0.981,0.000) (1.016,0.000) (0.981,0.000) (1.019,0.000) (0.991,0.000) (0.995,0.000) (0.993,0.000) (0.966,0.000) (1.023,0.000) (1.006,0.058) (0.960,0.000) (1.010,0.000) (0.951,0.000) (1.020,0.000) (0.963,0.000) (1.014,0.000) (0.967,0.000) (1.045,0.000) (1.017,0.000) (0.995,0.000) (0.981,0.000) (0.978,0.000) (1.029,0.000) (1.021,0.000) (0.975,0.000) (0.953,0.000) (0.968,0.000) (1.027,0.000) (0.981,0.000) (1.023,0.000) (0.959,0.000) (0.982,0.000) (1.039,0.000) (1.011,0.000) (0.994,0.000) (0.993,0.000) (1.007,0.000) (1.002,0.000) (0.986,0.000) (1.006,0.000) (0.984,0.000) (1.003,0.000) (1.025,0.000) (1.027,0.000) (1.017,0.000) (1.035,0.000) (1.003,0.000) (0.963,0.000) (0.921,0.000) (1.025,0.000) (1.050,0.000) (0.962,0.000) (0.971,0.000) (0.925,0.000) (0.994,0.000) (1.046,0.000) (0.967,0.000) (1.048,0.000) (1.006,0.000) (0.990,0.000) (0.927,0.000) (1.020,0.000) (0.962,0.000) (1.064,0.036) (1.054,0.000) (0.958,0.116) (1.070,0.000) (0.998,0.121) (1.034,0.000) (0.973,0.152) (0.928,0.098) (0.971,0.000) (1.024,0.000) (0.984,0.000) (0.991,0.000) (0.996,0.000) (0.986,0.000) (1.017,0.000) (1.003,0.000) (1.010,0.000) (1.031,0.000) (0.996,0.000) (1.024,0.000) (1.014,0.000) (0.971,0.000) (0.989,0.000) (1.012,0.000) (1.031,0.000) (0.997,0.000) (0.985,0.000) (0.975,0.000) (1.021,0.000) (1.038,0.000) (0.969,0.000) (1.016,0.000) (1.034,0.000) (1.000,0.000) (0.968,0.000) (0.993,0.000) (1.093,0.000) (1.023,0.000) (1.001,0.000) (0.938,0.000) (1.003,0.000) (1.071,0.000) (0.960,0.000) (1.005,0.000) (0.976,0.000) (0.974,0.000) (0.995,0.000) (0.975,0.000) (0.989,0.000) (0.998,0.348) (1.017,0.000) (0.965,0.000) (0.985,0.000) (1.019,0.000) (1.001,0.000) (0.951,0.000) (1.054,0.000) (1.036,0.000) (0.970,0.000) (1.068,0.125) (0.997,0.000) (1.013,0.000) (0.994,0.000) (0.978,0.000) (0.997,0.000) (0.947,0.000) (1.010,0.000) (1.014,0.000) (1.017,0.031) (1.025,0.004) (0.999,0.000) (0.963,0.000) (0.998,0.000) (1.031,0.000) (0.995,0.000) (1.007,0.031) (1.002,0.000) (1.055,0.000) (1.046,0.000) (1.037,0.000) (0.988,0.000) (0.979,0.000) (1.038,0.000) (1.010,0.000) (0.999,0.433) (1.006,0.000) (1.004,0.000) (1.011,0.000) (0.989,0.000) (0.961,0.018) (0.993,0.000) (1.012,0.000) (1.003,0.000) (0.998,0.000) (1.048,0.000) (0.955,0.000) (0.983,0.000) (0.972,0.000) (0.949,0.000) (1.020,0.000) (1.017,0.000) (1.016,0.000) (0.996,0.000) (0.986,0.000) (1.010,0.000) (1.016,0.049) (0.996,0.000) (1.051,0.000) (1.027,0.000) (0.973,0.000) (0.990,0.000) (0.984,0.000) (1.005,0.000) (1.031,0.000) (1.015,0.000) (0.961,0.000) (1.022,0.000) (1.028,0.000) (0.993,0.000) (0.963,0.000) (0.965,0.022) (1.016,0.000) (0.973,0.085) (0.957,0.000) (1.021,0.125) (0.996,0.000) (0.967,0.000) (0.955,0.000) (0.984,0.000) (1.014,0.000) (0.998,0.000) (1.008,0.000) (1.016,0.000) (1.045,0.000) (1.006,0.000) (0.972,0.000) (1.024,0.000) (1.012,0.000) (0.938,0.000) (1.054,0.000) (0.965,0.000) (0.955,0.000) (0.979,0.000) (0.979,0.000) (0.938,0.000) (0.992,0.076) (1.029,0.000) (0.959,0.000) (0.954,0.000) (1.013,0.817) (0.960,0.000) (1.054,0.000) (1.086,0.000) (1.035,1.000) (0.953,0.000) (1.035,0.000) (0.968,0.054) (0.989,0.000) (0.997,0.000) (0.995,0.000) (1.004,0.000) (1.015,0.000) (0.993,0.000) (1.034,0.000) (1.001,0.000) (0.997,0.000) (1.046,0.000) (0.997,0.000) (1.061,0.281) (1.071,0.000) (1.011,0.000) (0.975,0.000) (1.004,0.000) (0.965,0.000) (1.032,0.000) (0.983,0.027) (1.059,0.000) (1.007,0.000) (1.024,0.000) (0.996,0.000) (1.009,0.000) (0.971,0.000) (0.961,0.000) (1.066,0.000) (1.031,0.000) (1.047,0.063) (1.028,0.000) (1.015,0.518) (1.010,0.000) (1.038,0.000) (1.043,0.000) (1.034,0.000) (0.979,0.049) (1.009,0.000) (1.021,0.000) (1.031,0.000) (0.972,0.000) (0.947,0.000) (1.006,0.000) (1.002,0.000) (1.023,0.000) (1.012,0.000) (0.947,0.000) (1.025,0.000) (0.999,0.085) (0.981,0.000) (1.003,0.000) (0.984,0.000) (1.051,0.000) (1.014,0.000) (1.003,0.000) (1.013,0.000) (0.989,0.000) (1.008,0.000) (1.008,0.000) (0.990,0.000) (1.078,0.000) (1.055,0.000) (1.028,0.000) (0.964,0.000) (0.973,0.000) (1.004,0.000) (1.040,0.000) (1.009,0.000) (0.983,0.000) (1.041,0.000) (0.963,0.000) (0.953,0.000) (0.984,0.000) (1.003,0.000) (0.998,0.000) (0.987,0.000) (0.922,0.000) (1.026,0.000) (1.023,0.000) (0.968,0.000) (0.986,0.000) (1.039,0.036) (1.009,0.000) (1.002,0.000) (1.003,0.000) (0.978,0.000) (1.004,0.000) (0.923,0.000) (0.983,0.000) (0.988,0.567) (0.976,0.000) (0.983,0.000) (1.030,0.000) (0.978,0.000) (1.029,0.000) (0.975,0.000) (1.009,0.000) (1.023,0.000) (0.945,0.000) (0.974,0.000) (0.984,0.000) (0.973,0.000) (0.962,0.000) (0.950,0.000) (0.964,0.000) (0.971,0.000) (0.977,0.000) (0.950,0.000) (0.963,0.000) (0.969,0.000) (1.071,0.000) (0.983,0.000) (0.994,0.000) (1.008,0.000) (1.001,0.188) (1.001,0.000) (1.072,0.000) (1.007,0.000) (1.004,0.000) (0.924,0.000) (0.962,0.000) (0.972,0.000) (0.969,0.000) (1.051,0.000) (1.028,0.000) (1.027,0.000) (1.002,0.000) (0.964,0.000) (0.970,0.000) (0.989,0.205) (1.006,0.000) (1.051,0.000) (0.950,0.000) (1.015,0.000) (1.051,0.000) (1.005,0.045) (0.959,0.000) (1.042,0.000) (0.996,0.000) (1.004,0.000) (1.071,0.000) (0.990,0.000) (0.964,0.000) (1.001,0.067) (1.075,0.000) (0.976,0.000) (1.013,0.000) (0.951,0.000) (0.982,0.000) (0.963,0.000) (1.019,0.000) (1.011,0.000) (0.952,0.000) (0.964,0.000) (1.023,0.076) (0.944,0.000) (1.007,0.000) (0.988,0.000) (0.988,0.000) (0.976,0.000) (0.989,0.156) (0.982,0.286) (1.012,0.000) (1.000,0.000) (1.025,0.000) (0.996,0.000) (0.974,0.000) (0.957,0.000) (1.011,0.000) (0.988,0.000) (1.057,0.000) (1.035,0.000) (1.057,0.000) (0.993,0.000) (1.027,0.054) (0.968,0.000) (0.989,0.000) (0.986,0.094) (0.955,0.000) (0.991,0.004) (1.015,0.000) (0.998,0.000) (0.993,0.045) (1.023,0.000) (1.019,0.000) (1.019,0.000) (0.998,0.000) (1.056,0.000) (0.947,0.000) (1.002,0.000) (0.992,0.000) (1.048,0.000) (0.946,0.000) (1.064,0.000) (1.053,0.000) (1.021,0.000) (1.062,0.000) (0.960,0.482) (1.009,0.000) (0.939,0.000) (1.081,0.000) (0.987,0.464) (0.976,0.000) (1.053,0.000) (1.026,0.000) (1.008,0.000) (1.011,0.000) (0.989,0.000) (0.942,0.000) (1.031,0.000) (1.008,0.000) (1.010,0.000) (1.004,0.134) (1.000,0.000) (0.999,0.000) (0.953,0.000) (0.992,0.000) (0.932,0.000) (1.006,0.000) (0.984,0.000) (0.992,0.000) (1.014,0.000) (1.006,0.000) (0.992,0.304) (0.954,0.000) (0.977,0.000) (0.993,0.022) (1.017,0.000) (1.014,0.000) (1.032,0.000) (0.963,0.000) (1.017,0.000) (0.975,0.000) (0.987,0.000) (1.028,0.022) (0.981,0.000) (1.016,0.000) (1.038,0.000) (1.031,0.000) (0.984,0.085) (0.953,0.000) (0.972,0.000) (0.963,0.000) (0.980,0.000) (1.045,0.000) (0.955,0.121) (0.986,0.000) (0.948,0.000) (0.958,0.000) (0.970,0.000) (1.067,0.000) (0.978,0.000) (1.014,0.000) (1.022,0.000) (1.071,0.000) (1.011,0.000) (0.948,0.281) (0.962,0.000) (1.032,0.000) (1.002,0.000) (1.038,0.134) (1.011,0.000) (1.043,0.000) (1.032,0.000) (0.971,0.210) (1.016,0.000) (0.987,0.268) (1.058,0.000) (0.970,0.000) (0.988,0.000) (1.018,0.000) (0.993,0.000) (0.990,0.000) (1.021,0.000) (1.016,0.000) (1.019,0.188) (1.090,0.000) (1.009,0.000) (1.000,0.000) (0.994,0.000) (0.948,0.000) (1.055,0.000) (0.973,0.009) (0.984,0.000) (1.019,0.156) (0.975,0.000) (0.970,0.000) (0.997,0.000) (0.987,0.094) (1.013,0.000) (1.013,0.000) (0.990,0.000) (0.969,0.000) (0.999,0.000) (1.077,0.000) (1.005,0.000) (1.025,0.000) (1.008,0.000) (1.009,0.000) (1.064,0.000) (0.987,0.000) (0.988,0.000) (0.985,0.000) (1.029,0.000) (0.986,0.000) (0.993,0.000) (0.981,0.000) (0.980,0.000) (1.007,0.000) (0.981,0.000) (0.984,0.000) (1.023,0.170) (0.939,0.000) (1.021,0.040) (0.973,0.000) (0.966,0.000) (1.007,0.000) (1.014,0.000) (0.968,0.000) (0.951,0.000) (0.986,0.000) (1.033,0.000) (0.987,0.000) (1.047,0.000) (0.976,0.000) (0.994,0.000) (0.966,0.000) (1.019,0.000) (0.971,0.000) (1.031,0.000) (0.927,0.000) (0.978,0.000) (1.019,0.000) (0.983,0.000) (0.976,0.183) (1.034,0.000) (1.029,0.000) (0.949,0.000) (1.006,0.000) (1.042,0.000) (0.941,0.000) (0.964,0.000) (1.029,0.080) (0.971,0.000) (1.027,0.000) (0.963,0.000) (1.006,0.000) (0.968,0.000) (1.048,0.000) (0.963,0.000) (0.968,0.000) (1.008,0.085) (1.002,0.063) (1.025,0.000) (0.976,0.000) (1.010,0.000) (1.078,0.000) (0.965,0.000) (1.011,0.161) (1.039,0.000) (0.960,0.000) (0.955,0.000) (0.967,0.000) (1.012,0.080) (0.986,0.000) (1.003,0.000) (0.979,0.156) (1.045,0.000) (1.023,0.000) (1.026,0.000) (0.996,0.000) (1.055,0.000) (0.985,0.000) (0.974,0.000) (1.022,0.000) (1.017,0.000) (1.009,0.000) (1.010,0.000) (1.022,0.000) (1.012,0.000) (1.003,0.000) (0.992,0.000) (0.986,0.000) (0.980,0.000) (0.993,0.000) (0.991,0.000) (1.030,0.000) (0.973,0.000) (1.025,0.000) (0.984,0.000) (1.041,0.000) (0.964,0.000) (0.985,0.000) (1.026,0.000) (1.018,0.022) (1.042,0.000) (0.976,0.000) (1.038,0.000) (0.978,0.009) (0.946,0.000) (1.007,0.000) (1.037,0.000) (1.034,0.000) (1.057,0.000) (0.985,0.000) (0.967,0.000) (1.038,0.000) (1.020,0.000) (1.002,0.000) (0.951,0.000) (0.983,0.000) (0.981,0.071) (1.023,0.000) (1.001,0.000) (0.987,0.214) (1.001,0.000) (1.037,0.000) (0.948,0.000) (0.978,0.000) (0.977,0.000) (0.937,0.000) (1.057,0.000) (0.965,0.000) (0.985,0.116) (0.975,0.000) (0.945,0.000) (0.991,0.000) (0.977,0.000) (1.008,0.000) (0.973,0.000) (0.989,0.000) (1.006,0.000) (0.972,0.000) (1.018,0.188) (0.974,0.000) (0.961,0.000) (1.009,0.000) (0.945,0.000) (0.980,0.000) (1.013,0.000) (1.010,0.000) (1.025,0.000) (1.055,0.000) (0.991,0.000) (1.014,0.000) (0.994,0.000) (0.994,0.000) (1.000,0.000) (1.001,0.000) (1.010,0.000) (1.025,0.000) (1.027,0.000) (0.993,0.000) (0.994,0.000) (1.026,0.000) (0.995,0.000) (0.997,0.000) (1.025,0.000) (0.930,0.393) (0.996,0.000) (1.022,0.366) (0.997,0.000) (1.104,0.000) (0.978,0.000) (1.015,0.000) (0.962,0.000) (1.021,0.000) (0.989,0.321) (0.973,0.000) (0.994,0.000) (0.976,0.000) (1.029,0.000) (1.001,0.000) (0.972,0.237) (1.048,0.000) (0.994,0.000) (0.950,0.000) (1.008,0.000) (0.975,0.027) (1.007,0.000) (1.015,0.000) (0.937,0.000) (1.005,0.000) (1.021,0.000) (0.978,0.000) (0.994,0.000) (0.935,0.080) (0.999,0.000) (0.969,0.000) (1.028,0.000) (0.979,0.000) (0.970,0.000) (0.966,0.000) (1.003,0.000) (1.013,0.000) (1.005,0.000) (0.945,0.000) (0.989,0.000) (0.979,0.000) (0.955,0.000) (1.003,0.000) (1.003,0.000) (0.982,0.000) (0.988,0.000) (0.958,0.098) (1.017,0.000) (0.956,0.063) (0.977,0.272) (0.947,0.000) (1.013,0.000) (1.022,0.000) (1.000,0.000) (0.991,0.000) (1.040,0.000) (1.019,0.000) (1.008,0.000) (1.032,0.000) (0.954,0.000) (1.064,0.000) (0.950,0.000) (0.981,0.000) (0.969,0.000) (1.026,0.036) (1.037,0.000) (1.009,0.000) (1.023,0.000) (0.956,0.000) (0.954,0.000) (0.975,0.000) (0.971,0.000) (0.995,0.000) (0.987,0.000) (0.952,0.000) (0.973,0.000) (0.960,0.000) (0.984,0.000) (1.031,0.000) (1.013,0.000) (0.983,0.000) (1.034,0.000) (0.971,0.058) (1.021,0.000) (1.051,0.304) (1.080,0.000) (0.997,0.415) (0.981,0.000) (0.990,0.000) (1.020,0.000) (1.009,0.000) (1.030,0.000) (0.964,0.000) (1.034,0.000) (1.007,0.000) (0.992,0.000) (1.052,0.000) (1.011,0.000) (0.933,0.000) (0.972,0.000) (1.046,0.000) (0.988,0.000) (1.077,0.000) (0.979,0.000) (1.012,0.000) (0.992,0.000) (0.984,0.000) (0.999,0.000) (0.992,0.000) (0.985,0.000) (0.914,0.000) (0.966,0.000) (1.023,0.000) (1.096,0.000) (1.027,0.000) (1.019,0.000) (1.002,0.000) (0.962,0.000) (0.992,0.000) (0.935,0.000) (0.976,0.000) (0.990,0.049) (1.009,0.000) (0.978,0.000) (1.001,0.000) (1.013,0.000) (1.017,0.482) (0.990,0.103) (1.034,0.000) (1.006,0.000) (0.994,0.103) (0.970,0.000) (0.973,0.000) (0.997,0.000) (0.968,0.000) (1.017,0.000) (1.010,0.000) (1.005,0.000) (0.932,0.000) (1.022,0.000) (1.002,0.406) (0.986,0.000) (1.013,0.000) (0.965,0.000) (0.999,0.000) (0.960,0.000) (1.029,0.000) (1.005,0.000) (0.988,0.000) (1.019,0.000) (1.005,0.013) (1.004,0.000) (0.981,0.000) (0.980,0.000) (0.972,0.000) (1.018,0.000) (0.972,0.286) (1.054,0.522) (1.006,0.165) (0.965,0.000) (1.005,0.000) (0.992,0.000) (1.065,0.000) (0.990,0.022) (0.986,0.022) (1.035,0.000) (0.972,0.000) (1.007,0.000) (1.022,0.000) (1.033,0.000) (0.977,0.000) (1.031,0.000) (1.073,0.000) (1.035,0.000) (0.973,0.000) (0.998,0.000) (1.036,0.000) (1.012,0.000) (0.968,0.000) (0.973,0.000) (1.042,0.125) (0.993,0.000) (0.996,0.188) (1.041,0.000) (0.959,0.000) (1.020,0.000) (0.955,0.000) (0.968,0.000) (0.955,0.000) (1.005,0.000) (0.971,0.036) (1.023,0.000) (0.986,0.000) (0.980,0.000) (1.012,0.000) (1.034,0.000) (0.957,0.000) (0.984,0.000) (1.036,0.000) (0.958,0.000) (0.985,0.254) (0.964,0.000) (0.953,0.000) (0.973,0.000) (0.984,0.000) (1.045,0.000) (0.951,0.000) (0.995,0.000) (0.983,0.000) (0.991,0.000) (0.992,0.000) (0.919,0.000) (0.996,0.000) (1.027,0.000) (0.973,0.000) (0.954,0.000) (0.985,0.147) (1.021,0.000) (1.026,0.000) (1.083,0.000) (1.034,0.000) (0.997,0.000) (1.000,0.031) (0.988,0.000) (1.032,0.000) (1.040,0.000) (0.967,0.000) (0.983,0.000) (0.982,0.000) (1.002,0.000) (0.997,0.000) (1.031,0.000) (0.993,0.000) (1.003,0.138) (1.000,0.000) (1.007,0.000) (0.972,0.000) (1.016,0.000) (1.045,0.228) (0.994,0.000) (0.983,0.000) (0.937,0.000) (1.031,0.000) (1.020,0.000) (1.009,0.000) (0.970,0.000) (1.029,0.000) (0.989,0.000) (0.996,0.000) (0.980,0.000) (1.043,0.000) (0.990,0.000) (0.983,0.000) (0.948,0.000) (0.999,0.000) (0.946,0.000) (1.034,0.000) (1.016,0.000) (1.019,0.263) (1.018,0.000) (1.025,0.063) (0.993,0.000) (0.928,0.000) (0.963,0.040) (1.044,0.000) (0.991,0.000) (0.983,0.000) (0.927,0.000) (0.947,0.013) (1.045,0.188) (1.000,0.000) (0.984,0.000) (1.014,0.000) (0.968,0.000) (1.016,0.000) (0.924,0.000) (1.056,0.000) (1.000,0.000) (1.060,0.000) (1.030,0.000) (0.973,0.000) (1.000,0.000) (0.949,0.000) (0.987,0.000) (0.992,0.000) (1.046,0.000) (1.050,0.000) (1.026,0.000) (1.021,0.000) (1.035,0.000) (1.009,0.000) (1.010,0.000) (0.985,0.286) (1.024,0.000) (1.024,0.000) (1.011,0.179) (1.009,0.000) (0.988,0.000) (1.019,0.000) (0.994,0.000) (0.986,0.076) (1.022,0.000) (1.018,0.228) (1.002,0.000) (0.969,0.027) (0.960,0.000) (1.090,0.000) (1.019,0.000) (0.981,0.000) (1.017,0.295) (1.019,0.000) (1.019,0.000) (0.961,0.000) (1.028,0.000) (0.980,0.000) (0.987,0.000) (0.988,0.000) (1.041,0.000) (1.013,0.000) (1.040,0.000) (0.964,0.000) (0.987,0.000) (1.035,0.000) (0.965,0.000) (0.971,0.000) (1.037,0.348) (0.980,0.000) (0.946,0.219) (0.992,0.080) (0.983,0.000) (1.008,0.000) (0.969,0.000) (1.009,0.000) (0.973,0.000) (1.003,0.000) (1.032,0.000) (1.040,0.000) (0.984,0.116) (0.996,0.000) (1.002,0.000) (0.947,0.000) (1.042,0.000) (1.025,0.000) (1.019,0.000) (0.979,0.000) (1.035,0.000) (1.021,0.000) (0.966,0.000) (1.063,0.000) (0.975,0.000) (0.952,0.000) (0.971,0.000) (1.002,0.000) (1.017,0.000) (1.003,0.000) (1.001,0.000) (1.025,0.000) (0.994,0.000) (1.009,0.192) (1.071,0.000) (1.025,0.000) (1.051,0.000) (0.955,0.000) (1.033,0.000) (0.956,0.000) (1.017,0.000) (1.028,0.000) (0.996,0.223) (1.009,0.000) (1.033,0.000) (0.989,0.000) (0.990,0.000) (0.949,0.000) (1.074,0.000) (0.981,0.000) (0.983,0.000) (1.019,0.000) (0.974,0.000) (1.015,0.000) (0.992,0.000) (0.986,0.000) (0.999,0.000) (1.040,0.013) (0.979,0.000) (1.015,0.000) (1.023,0.000) (0.974,0.000) (1.007,0.000) (0.994,0.000) (1.032,0.000) (0.997,0.000) (0.945,0.000) (1.015,0.000) (1.042,0.554) (1.036,0.000) (1.027,0.000) (0.988,0.000) (0.939,0.000) (1.001,0.000) (1.046,0.080) (1.038,0.009) (1.029,0.000) (0.973,0.000) (0.993,0.000) (1.028,0.000) (0.994,0.000) (1.008,0.000) (0.982,0.000) (1.020,0.165) (0.967,0.000) (1.023,0.000) (1.035,0.000) (1.002,0.000) (1.024,0.000) (1.036,0.000) (0.966,0.000) (1.031,0.268) (1.018,0.000) (1.045,0.000) (1.008,0.000) (1.025,0.000) (1.035,0.000) (1.029,0.000) (0.998,0.000) (1.018,0.000) (1.047,0.000) (0.977,0.000) (0.989,0.000) (0.999,0.000) (0.974,0.000) (1.061,0.000) (0.964,0.000) (1.027,0.000) (1.004,0.000) (0.999,0.000) (0.957,0.000) (1.012,0.000) (0.957,0.000) (1.047,0.000) (1.030,0.000) (0.986,0.000) (1.004,0.000) (1.027,0.000) (0.954,0.000) (0.981,0.000) (1.023,0.000) (0.988,0.000) (1.019,0.094) (1.019,0.000) (1.030,0.000) (1.033,0.000) (0.971,0.000) (1.044,0.000) (0.987,0.000) (1.069,0.000) (0.987,0.000) (0.998,0.268) (0.963,0.000) (1.006,0.027) (0.965,0.000) (1.022,0.000) (1.018,0.000) (0.987,0.000) (0.987,0.000) (1.054,0.000) (0.992,0.000) (0.992,0.000) (1.041,0.000) (1.027,0.000) (0.947,0.000) (1.038,0.000) (0.972,0.000) (1.011,0.000) (0.997,0.000) (1.014,0.000) (1.007,0.000) (0.965,0.000) (0.987,0.000) (1.023,0.000) (0.952,0.000) (0.994,0.000) (0.996,0.000) (1.052,0.000) (0.970,0.000) (1.022,0.000) (0.998,0.000) (0.987,0.000) (0.986,0.348) (1.054,0.022) (0.977,0.000) (1.030,0.000) (0.987,0.183) (0.950,0.326) (0.921,0.000) (0.936,0.000) (1.035,0.000) (1.010,0.107) (1.012,0.000) (0.976,0.000) (0.973,0.000) (0.971,0.000) (1.002,0.000) (1.032,0.000) (1.030,0.000) (0.922,0.000) (0.996,0.000) (0.936,0.000) (1.044,0.000) (1.026,0.000) (1.011,0.000) (1.003,0.000) (0.998,0.179) (0.987,0.000) (1.018,0.000) (1.032,0.000) (0.974,0.000) (0.971,0.000) (0.979,0.000) (1.011,0.000) (1.055,0.000) (0.998,0.000) (0.963,0.000) (0.967,0.000) (0.993,0.000) (0.981,0.000) (1.024,0.000) (1.017,0.000) (0.991,0.000) (0.995,0.000) (1.017,0.067) (1.017,0.000) (0.958,0.000) (1.027,0.000) (0.990,0.272) (0.998,0.000) (0.981,0.071) (1.027,0.022) (0.990,0.000) (1.014,0.013) (1.042,0.000) (1.037,0.000) (1.027,0.000) (0.981,0.000) (1.025,0.000) (1.017,0.000) (1.009,0.000) (0.996,0.000) (0.993,0.000) (1.013,0.000) (0.961,0.000) (0.976,0.000) (0.996,0.000) (1.040,0.000) (1.034,0.000) (0.939,0.625) (0.971,0.000) (1.011,0.000) (1.057,0.000) (1.013,0.000) (1.018,0.000) (1.047,0.000) (0.987,0.000) (0.963,0.000) (1.017,0.000) (0.930,0.000) (1.008,0.000) (0.976,0.000) (0.987,0.000) (0.917,0.000) (1.003,0.000) (0.945,0.000) (1.057,0.000) (0.946,0.000) (0.983,0.000) (0.963,0.000) (0.996,0.000) (0.975,0.000) (1.012,0.000) (0.991,0.000) (1.050,0.000) (1.001,0.000) (0.946,0.000) (1.013,0.000) (0.949,0.000) (1.011,0.000) (0.974,0.000) (1.017,0.000) (0.970,0.000) (0.970,0.000) (1.034,0.000) (1.010,0.000) (1.043,0.107) (1.071,0.000) (1.018,0.000) (0.993,0.000) (0.988,0.000) (1.002,0.000) (1.010,0.000) (1.021,0.000) (1.004,0.000) (1.013,0.000) (0.977,0.000) (0.987,0.071) (0.979,0.000) (1.019,0.000) (0.988,0.000) (1.048,0.000) (0.983,0.000) (0.986,0.000) (0.949,0.000) (1.028,0.000) (0.970,0.000) (0.996,0.000) (1.021,0.000) (1.069,0.000) (1.019,0.000) (1.021,0.000) (0.976,0.000) (0.968,0.000) (1.039,0.000) (0.978,0.000) (0.983,0.000) (0.950,0.000) (1.017,0.000) (1.009,0.000) (1.043,0.000) (1.018,0.000) (0.938,0.000) (1.031,0.000) (1.015,0.000) (1.038,0.147) (1.018,0.000) (1.054,0.250) (0.956,0.000) (1.003,0.000) (0.985,0.000) (1.035,0.000) (1.033,0.000) (0.982,0.000) (1.029,0.000) (0.981,0.000) (1.037,0.000) (0.991,0.000) (0.990,0.000) (1.024,0.000) (0.992,0.000) (0.974,0.170) (1.008,0.000) (0.950,0.000) (1.028,0.000) (0.956,0.000) (1.043,0.000) (1.010,0.000) (0.970,0.000) (1.013,0.000) (1.001,0.000) (0.979,0.000) (0.993,0.000) (0.988,0.232) (0.981,0.000) (1.009,0.000) (0.987,0.000) (0.995,0.067) (1.016,0.000) (1.006,0.000) (1.000,0.339) (1.013,0.045) (1.000,0.000) (0.980,0.000) (0.959,0.000) (1.021,0.000) (1.067,0.000) (0.990,0.000) (0.988,0.000) (1.019,0.000) (1.024,0.000) (1.027,0.000) (0.979,0.027) (1.003,0.000) (1.024,0.000) (1.029,0.000) (0.944,0.000) (1.051,0.000) (1.027,0.000) (0.958,0.000) (0.972,0.000) (1.042,0.000) (1.024,0.000) (0.957,0.000) (1.002,0.000) (1.000,0.000) (1.009,0.000) (0.954,0.000) (1.039,0.000) (1.021,0.188) (0.963,0.000) (0.998,0.000) (0.965,0.000) (1.005,0.000) (0.998,0.000) (0.972,0.000) (0.995,0.000) (1.017,0.000) (1.043,0.000) (0.990,0.000) (1.029,0.000) (0.984,0.031) (1.018,0.000) (1.019,0.000) (0.999,0.464) (0.983,0.000) (0.980,0.000) (1.036,0.000) (1.015,0.036) (0.984,0.000) (0.984,0.000) (0.992,0.000) (0.978,0.000) (1.005,0.000) (1.027,0.000) (1.012,0.063) (0.992,0.000) (1.025,0.027) (0.968,0.000) (0.988,0.232) (1.062,0.000) (0.944,0.000) (1.075,0.000) (1.005,0.000) (0.972,0.000) (0.958,0.000) (0.962,0.000) (0.977,0.000) (1.049,0.567) (0.983,0.000) (0.983,0.000) (1.028,0.000) (0.961,0.000) (0.991,0.000) (0.987,0.000) (1.023,0.000) (1.034,0.000) (0.973,0.000) (0.927,0.000) (1.015,0.415) (1.005,0.000) (0.980,0.000) (1.005,0.000) (1.019,0.000) (0.952,0.000) (0.992,0.000) (1.005,0.000) (0.997,0.000) (1.011,0.000) (0.972,0.049) (1.021,0.000) (0.996,0.000) (1.034,0.000) (0.974,0.000) (0.989,0.000) (1.010,0.000) (1.028,0.000) (1.029,0.000) (0.978,0.000) (0.990,0.000) (0.995,0.000) (0.960,0.000) (0.977,0.000) (0.944,0.000) (1.050,0.000) (0.991,0.000) (1.031,0.000) (0.933,0.000) (1.034,0.000) (1.020,0.000) (1.000,0.000) (0.999,0.000) (0.988,0.210) (0.995,0.000) (0.993,0.000) (0.998,0.000) (1.024,0.000) (1.024,0.170) (0.992,0.147) (1.005,0.000) (0.941,0.063) (1.040,0.112) (1.012,0.000) (0.929,0.000) (0.991,0.000) (0.998,0.000) (0.970,0.000) (1.017,0.000) (1.044,0.000) (1.021,0.000) (1.023,0.192) (1.030,0.000) (1.018,0.000) (0.997,0.000) (0.977,0.000) (0.995,0.000) (0.982,0.000) (0.974,0.156) (0.988,0.000) (1.039,0.000) (0.985,0.000) (1.007,0.000) (0.998,0.000) (1.000,0.165) (0.964,0.000) (1.039,0.000) (0.988,0.000) (1.029,0.000) (1.022,0.000) (0.992,0.000) (0.993,0.000) (1.034,0.000) (0.983,0.000) (0.996,0.000) (1.036,0.277) (1.013,0.000) (1.030,0.000) (0.960,0.000) (0.972,0.000) (0.971,0.000) (1.008,0.027) (0.954,0.000) (1.055,0.000) (1.073,0.000) (0.994,0.000) (0.982,0.000) (1.033,0.000) (0.970,0.000) (1.013,0.000) (0.961,0.000) (0.990,0.049) (0.981,0.000) (0.962,0.000) (1.017,0.000) (0.976,0.138) (0.986,0.000) (1.012,0.000) (1.026,0.049) (0.985,0.000) (1.008,0.067) (0.952,0.000) (1.025,0.000) (1.050,0.000) (1.039,0.000) (0.972,0.000) (1.027,0.000) (1.029,0.000) (0.958,0.000) (0.974,0.000) (1.047,0.000) (1.008,0.000) (1.022,0.000) (1.046,0.000) (1.048,0.000) (0.919,0.000) (1.001,0.156) (0.996,0.000) (1.025,0.000) (1.021,0.000) (0.986,0.000) (0.994,0.205) (0.996,0.000) (1.019,0.000) (1.061,0.000) (1.052,0.000) (1.005,0.170) (0.976,0.000) (1.009,0.000) (0.985,0.000) (1.029,0.000) (0.992,0.330) (0.984,0.000) (0.939,0.000) (0.991,0.000) (1.023,0.000) (1.007,0.000) (1.004,0.000) (1.022,0.000) (1.014,0.000) (0.958,0.000) (1.015,0.000) (0.968,0.000) (1.022,0.000) (1.002,0.000) (1.037,0.000) (1.007,0.000) (0.985,0.000) (0.963,0.000) (0.949,0.000) (1.009,0.000) (1.005,0.000) (1.033,0.000) (1.028,0.000) (0.977,0.004) (0.964,0.000) (0.971,0.000) (0.999,0.000) (0.983,0.000) (0.974,0.000) (0.955,0.000) (1.016,0.000) (0.958,0.000) (1.013,0.000) (1.005,0.000) (0.969,0.000) (1.028,0.344) (1.024,0.000) (0.974,0.000) (0.983,0.000) (1.035,0.000) (0.978,0.000) (0.947,0.000) (0.990,0.000) (0.993,0.000) (1.007,0.000) (0.973,0.714) (1.026,0.000) (0.970,0.000) (0.990,0.000) (1.015,0.000) (0.986,0.000) (1.034,0.000) (1.007,0.000) (1.073,0.000) (0.988,0.000) (0.983,0.000) (0.981,0.000) (1.008,0.000) (1.012,0.125) (1.036,0.000) (1.027,0.098) (0.958,0.000) (1.025,0.000) (1.001,0.000) (0.921,0.000) (0.989,0.000) (0.999,0.143) (1.038,0.000) (1.032,0.000) (1.032,0.000) (0.935,0.000) (0.971,0.000) (0.995,0.000) (1.052,0.000) (1.073,0.000) (1.041,0.000) (0.943,0.000) (0.974,0.000) (0.979,0.000) (0.971,0.000) (0.967,0.000) (0.982,0.000) (1.005,0.000) (0.986,0.009) (0.951,0.000) (1.044,0.000) (0.991,0.000) (1.029,0.000) (0.961,0.000) (0.994,0.000) (1.002,0.000) (1.012,0.000) (1.004,0.000) (0.987,0.000) (1.057,0.022) (0.979,0.000) (0.990,0.000) (0.983,0.000) (0.992,0.000) (1.009,0.000) (1.027,0.000) (1.054,0.000) (1.024,0.000) (0.997,0.000) (1.074,0.000) (0.986,0.000) (0.961,0.000) (1.029,0.000) (1.027,0.000) (0.979,0.000) (1.007,0.000) (0.985,0.000) (1.020,0.000) (0.996,0.009) (0.999,0.000) (0.981,0.000) (1.005,0.000) (1.002,0.000) (1.038,0.000) (0.954,0.000) (1.029,0.000) (0.951,0.000) (1.003,0.000) (1.025,0.000) (1.022,0.000) (1.020,0.000) (1.028,0.000) (0.970,0.000) (1.013,0.000) (1.000,0.000) (0.988,0.000) (0.978,0.000) (0.989,0.000) (0.986,0.000) (0.923,0.000) (1.037,0.000) (0.960,0.000) (1.008,0.054) (0.992,0.000) (1.058,0.000) (0.993,0.000) (1.010,0.054) (1.018,0.000) (1.001,0.000) (0.952,0.000) (1.034,0.000) (0.982,0.000) (0.986,0.000) (1.040,0.000) (1.002,0.000) (1.004,0.000) (1.035,0.000) (1.042,0.000) (1.023,0.000) (0.961,0.000) (1.000,0.000) (0.975,0.000) (1.038,0.210) (0.998,0.000) (0.980,0.000) (1.007,0.000) (0.979,0.000) (0.996,0.000) (0.977,0.000) (1.021,0.000) (1.050,0.000) (0.940,0.000) (0.983,0.000) (1.034,0.000) (0.987,0.000) (1.000,0.000) (0.969,0.000) (0.982,0.000) (0.989,0.000) (1.008,0.000) (1.017,0.000) (1.038,0.000) (0.969,0.000) (1.051,0.000) (1.010,0.000) (1.018,0.000) (0.993,0.196) (1.018,0.000) (0.974,0.013) (1.038,0.000) (0.984,0.000) (0.987,0.000) (0.983,0.000) (1.018,0.000) (0.948,0.000) (0.979,0.000) (1.000,0.000) (1.015,0.098) (0.954,0.000) (1.028,0.000) (1.040,0.000) (1.020,0.000) (0.993,0.000) (0.976,0.000) (1.045,0.000) (0.941,0.000) (0.975,0.000) (0.984,0.000) (1.018,0.000) (0.997,0.000) (1.001,0.000) (0.979,0.129) (0.945,0.000) (0.979,0.000) (0.979,0.000) (1.020,0.259) (1.000,0.000) (0.993,0.000) (0.967,0.000) (0.990,0.000) (1.024,0.000) (0.994,0.000) (0.987,0.000) (1.016,0.156) (1.011,0.098) (1.002,0.000) (0.938,0.000) (1.023,0.000) (0.918,0.348) (0.967,0.000) (1.043,0.000) (1.033,0.000) (1.020,0.000) (1.012,0.000) (0.982,0.000) (1.027,0.000) (0.964,0.000) (1.024,0.000) (1.031,0.000) (1.034,0.000) (1.003,0.000) (0.992,0.000) (1.003,0.000) (1.029,0.000) (0.979,0.000) (0.974,0.000) (1.088,0.063) (1.025,0.000) (1.030,0.000) (0.993,0.000) (0.968,0.000) (0.969,0.000) (0.947,0.103) (1.001,0.000) (0.988,0.000) (1.002,0.054) (1.025,0.000) (1.008,0.000) (1.019,0.000) (1.021,0.000) (1.006,0.094) (1.015,0.000) (1.056,0.000) (0.919,0.000) (0.992,0.000) (0.993,0.000) (0.979,0.000) (1.007,0.000) (0.996,0.000) (1.020,0.018) (1.034,0.000) (1.037,0.000) (1.001,0.000) (1.030,0.000) (1.028,0.000) (1.029,0.000) (1.025,0.000) (1.010,0.000) (0.980,0.000) (1.018,0.000) (0.996,0.085) (1.066,0.000) (1.061,0.000) (0.964,0.085) (1.002,0.000) (1.018,0.000) (1.049,0.000) (1.028,0.049) (1.000,0.205) (0.998,0.000) (0.972,0.000) (0.998,0.000) (0.998,0.009) (1.024,0.000) (1.037,0.000) (1.003,0.000) (0.979,0.000) (0.990,0.000) (0.993,0.000) (0.998,0.000) (0.964,0.000) (1.001,0.000) (0.976,0.000) (0.960,0.103) (1.024,0.000) (1.036,0.000) (1.000,0.237) (1.001,0.000) (1.039,0.000) (1.018,0.000) (1.003,0.000) (0.994,0.000) (0.964,0.000) (1.002,0.000) (1.011,0.000) (0.985,0.000) (0.999,0.000) (1.037,0.000) (0.997,0.000) (0.971,0.036) (1.032,0.000) (0.945,0.000) (0.991,0.000) (1.010,0.000) (0.982,0.000) (0.981,0.000) (0.958,0.000) (0.976,0.049) (0.980,0.000) (1.008,0.000) (0.899,0.000) (0.992,0.000) (1.034,0.000) (0.978,0.388) (1.003,0.000) (1.012,0.000) (1.003,0.000) (1.055,0.000) (0.994,0.000) (1.046,0.000) (1.053,0.103) (1.000,0.000) (1.076,0.000) (1.001,0.000) (1.016,0.000) (1.049,0.000) (0.976,0.000) (0.985,0.000) (0.948,0.000) (0.978,0.000) (1.039,0.000) (0.933,0.000) (1.003,0.000) (1.016,0.000) (1.023,0.000) (0.988,0.000) (1.027,0.000) (1.005,0.000) (1.031,0.000) (1.032,0.000) (0.972,0.000) (1.022,0.000) (1.032,0.000) (0.994,0.000) (1.030,0.000) (1.029,0.000) (1.058,0.000) (1.001,0.223) (0.962,0.000) (1.021,0.000) (1.009,0.000) (1.025,0.000) (0.998,0.045) (0.939,0.009) (1.067,0.000) (0.985,0.000) (1.026,0.000) (0.969,0.000) (1.023,0.000) (0.990,0.000) (0.999,0.000) (0.983,0.000) (0.958,0.000) (1.030,0.000) (1.006,0.000) (0.954,0.000) (0.955,0.000) (0.981,0.000) (0.985,0.000) (1.003,0.000) (0.992,0.000) (1.015,0.000) (0.986,0.004) (0.987,0.000) (0.966,0.000) (0.945,0.094) (1.001,0.000) (1.037,0.000) (0.974,0.000) (1.006,0.000) (1.031,0.000) (1.015,0.000) (0.980,0.000) (1.015,0.000) (0.975,0.076) (1.009,0.000) (0.944,0.000) (1.005,0.000) (0.964,0.000) (1.026,0.000) (1.008,0.000) (1.004,0.000) (1.009,0.000) (1.008,0.000) (1.088,0.000) (1.048,0.000) (1.037,0.000) (1.068,0.000) (0.997,0.000) (1.035,0.000) (1.023,0.000) (0.991,0.036) (1.007,0.000) (1.004,0.138) (0.998,0.000) (1.020,0.000) (0.968,0.000) (0.962,0.000) (0.983,0.013) (0.994,0.000) (0.983,0.000) (1.028,0.000) (0.957,0.000) (0.979,0.000) (1.041,0.000) (0.996,0.000) (1.025,0.000) (0.993,0.045) (0.984,0.000) (0.981,0.000) (0.959,0.000) (1.086,0.000) (0.980,0.000) (0.982,0.000) (0.986,0.000) (0.985,0.000) (1.054,0.000) (0.998,0.000) (1.061,0.147) (0.996,0.000) (1.003,0.000) (1.018,0.000) (1.064,0.000) (0.914,0.000) (0.988,0.000) (1.017,0.000) (1.006,0.000) (1.021,0.000) (0.990,0.000) (0.999,0.000) (0.972,0.000) (0.953,0.000) (0.980,0.000) (1.018,0.004) (0.975,0.000) (0.942,0.085) (1.065,0.000) (1.032,0.000) (0.983,0.000) (1.042,0.000) (1.077,0.000) (1.017,0.000) (1.028,0.000) (0.953,0.000) (0.975,0.000) (1.005,0.000) (0.978,0.000) (0.979,0.000) (0.952,0.000) (0.991,0.000) (1.036,0.000) (0.985,0.000) (1.035,0.000) (0.989,0.000) (1.021,0.000) (0.968,0.000) (0.962,0.156) (0.982,0.000) (1.018,0.000) (0.995,0.036) (1.020,0.000) (0.983,0.080) (1.025,0.000) (1.008,0.000) (1.000,0.491) (0.978,0.000) (1.029,0.000) (0.985,0.000) (0.981,0.000) (1.010,0.000) (1.003,0.000) (1.008,0.000) (1.011,0.000) (0.942,0.000) (1.046,0.000) (0.986,0.000) (1.008,0.000) (0.912,0.000) (1.038,0.000) (1.002,0.000) (1.033,0.375) (0.976,0.045) (0.975,0.000) (0.988,0.420) (0.980,0.000) (1.047,0.000) (1.028,0.076) (0.975,0.000) (1.042,0.000) (0.956,0.000) (1.041,0.000) (0.992,0.000) (1.005,0.027) (0.962,0.000) (0.976,0.000) (0.970,0.000) (1.004,0.000) (0.971,0.134) (0.964,0.000) (1.029,0.000) (1.014,0.000) (0.981,0.000) (1.002,0.000) (0.991,0.000) (1.052,0.000) (1.018,0.000) (0.987,0.000) (0.995,0.000) (0.956,0.000) (1.032,0.000) (0.990,0.000) (0.993,0.000) (1.011,0.000) (1.030,0.000) (0.980,0.000) (0.998,0.000) (1.035,0.397) (1.008,0.000) (0.959,0.000) (0.950,0.054) (1.001,0.000) (1.036,0.000) (0.977,0.000) (0.975,0.000) (0.988,0.000) (1.016,0.000) (0.971,0.000) (0.990,0.000) (0.938,0.058) (0.984,0.000) (1.006,0.000) (0.999,0.000) (0.979,0.000) (1.015,0.000) (1.039,0.000) (0.978,0.000) (1.005,0.000) (0.984,0.000) (0.980,0.000) (1.006,0.000) (0.992,0.000) (0.952,0.000) (0.972,0.000) (0.946,0.000) (0.969,0.000) (1.012,0.000) (1.037,0.000) (0.980,0.000) (1.022,0.000) (1.045,0.000) (1.001,0.000) (1.012,0.000) (0.984,0.085) (0.970,0.000) (0.982,0.000) (0.984,0.000) (1.044,0.000) (0.971,0.000) (0.979,0.429) (1.023,0.085) (0.988,0.000) (0.979,0.000) (1.018,0.000) (1.007,0.000) (1.032,0.000) (0.951,0.000) (0.966,0.000) (1.059,0.000) (1.039,0.000) (1.053,0.067) (1.001,0.067) (1.058,0.000) (0.912,0.018) (0.955,0.000) (0.975,0.000) (1.025,0.000) (1.026,0.000) (1.040,0.000) (0.966,0.000) (1.044,0.000) (1.011,0.000) (1.021,0.000) (1.006,0.000) (1.018,0.000) (1.029,0.000) (1.019,0.000) (0.915,0.018) (0.995,0.018) (0.947,0.000) (1.007,0.000) (1.040,0.000) (0.973,0.000) (0.980,0.000) (1.051,0.000) (1.089,0.000) (1.050,0.094) (0.997,0.000) (1.012,0.000) (1.000,0.000) (0.983,0.000) (0.988,0.000) (1.065,0.000) (0.998,0.000) (1.008,0.000) (0.991,0.000) (0.974,0.000) (0.946,0.000) (0.998,0.000) (0.970,0.000) (0.980,0.000) (0.973,0.000) (0.993,0.000) (0.951,0.000) (0.953,0.009) (1.021,0.000) (1.018,0.000) (1.026,0.000) (0.952,0.000) (1.035,0.000) (0.981,0.000) (0.950,0.000) (0.951,0.152) (1.031,0.000) (1.026,0.000) (1.003,0.000) (1.057,0.000) (0.966,0.000) (0.986,0.000) (0.972,0.000) (0.966,0.116) (0.964,0.000) (0.988,0.000) (1.021,0.000) (1.038,0.000) (1.013,0.000) (1.004,0.000) (1.008,0.000) (0.988,0.000) (1.015,0.000) (1.022,0.000) (0.989,0.000) (1.016,0.138) (1.026,0.000) (0.976,0.446) (1.018,0.000) (0.946,0.000) (0.994,0.000) (0.998,0.000) (1.020,0.000) (1.001,0.000) (0.983,0.000) (1.005,0.000) (0.990,0.013) (0.962,0.000) (0.970,0.000) (0.986,0.000) (0.983,0.000) (0.992,0.000) (1.013,0.000) (1.009,0.000) (0.936,0.000) (0.984,0.000) (1.039,0.000) (0.996,0.000) (0.984,0.000) (1.019,0.210) (0.912,0.000) (1.026,0.000) (1.033,0.000) (1.011,0.000) (0.963,0.000) (1.018,0.000) (1.041,0.000) (1.014,0.000) (0.959,0.098) (1.025,0.000) (0.978,0.000) (0.981,0.000) (0.999,0.000) (1.050,0.000) (0.980,0.000) (1.052,0.000) (0.998,0.000) (1.017,0.000) (1.073,0.000) (1.050,0.000) (0.964,0.000) (0.987,0.000) (0.987,0.000) (1.084,0.000) (0.940,0.000) (0.997,0.000) (1.001,0.000) (1.019,0.000) (1.087,0.000) (0.976,0.000) (1.057,0.000) (0.984,0.000) (1.066,0.063) (1.053,0.000) (0.999,0.000) (0.960,0.286) (0.996,0.000) (1.004,0.000) (1.080,0.000) (1.050,0.000) (1.002,0.219) (1.042,0.000) (0.966,0.000) (1.030,0.000) (1.011,0.000) (1.021,0.000) (0.956,0.000) (1.023,0.000) (0.959,0.000) (0.945,0.000) (0.970,0.000) (1.043,0.000) (1.009,0.000) (0.985,0.000) (1.063,0.000) (0.949,0.000) (1.040,0.000) (0.934,0.000) (1.052,0.000) (1.007,0.000) (1.022,0.000) (1.012,0.000) (1.040,0.000) (0.982,0.000) (1.033,0.000) (0.988,0.000) (1.004,0.000) (0.990,0.000) (0.990,0.000) (1.045,0.000) (0.983,0.000) (1.015,0.000) (1.062,0.000) (1.012,0.000) (1.021,0.000) (1.017,0.000) (1.044,0.000) (1.007,0.000) (0.946,0.000) (1.047,0.000) (1.023,0.000) (1.013,0.241) (1.024,0.000) (1.024,0.000) (0.970,0.000) (0.973,0.000) (0.983,0.000) (1.028,0.000) (0.995,0.000) (0.975,0.000) (1.013,0.000) (0.967,0.000) (1.088,0.000) (1.016,0.000) (0.989,0.000) (1.019,0.000) (0.991,0.000) (1.004,0.000) (0.987,0.000) (0.978,0.000) (0.957,0.000) (1.025,0.000) (0.993,0.000) (0.948,0.000) (1.005,0.000) (1.019,0.000) (0.966,0.000) (0.964,0.000) (0.972,0.000) (0.995,0.000) (0.998,0.000) (1.000,0.000) (1.010,0.000) (1.059,0.000) (0.971,0.000) (1.012,0.000) (1.063,0.000) (0.978,0.000) (0.977,0.000) (1.004,0.000) (1.018,0.000) (1.003,0.000) (0.986,0.000) (0.985,0.000) (1.054,0.000) (1.052,0.000) (1.025,0.000) (1.015,0.004) (1.009,0.000) (0.992,0.000) (0.995,0.027) (1.011,0.000) (0.997,0.000) (0.965,0.000) (1.018,0.000) (0.968,0.040) (1.013,0.000) (1.013,0.000) (1.033,0.000) (1.035,0.000) (1.058,0.000) (1.019,0.058) (0.974,0.000) (1.023,0.000) (1.039,0.000) (0.951,0.000) (0.977,0.000) (0.974,0.000) (0.991,0.000) (0.979,0.000) (1.024,0.000) (1.019,0.000) (0.968,0.000) (1.016,0.000) (1.002,0.000) (0.995,0.000) (0.965,0.000) (1.041,0.000) (1.009,0.000) (0.993,0.188) (1.065,0.022) (0.967,0.000) (0.941,0.000) (1.031,0.000) (0.943,0.000) (1.032,0.000) (0.993,0.000) (0.981,0.000) (1.007,0.000) (1.011,0.000) (0.980,0.000) (1.021,0.000) (0.971,0.000) (1.001,0.000) (0.985,0.000) (0.957,0.000) (1.004,0.000) (0.983,0.000) (0.988,0.000) (1.023,0.000) (0.964,0.000) (0.958,0.000) (1.030,0.000) (0.991,0.000) (1.037,0.000) (0.994,0.000) (1.013,0.000) (0.998,0.000) (1.052,0.000) (1.012,0.000) (1.030,0.000) (0.993,0.000) (0.955,0.000) (0.983,0.009) (1.012,0.121) (1.004,0.000) (0.985,0.000) (1.055,0.000) (1.004,0.000) (1.018,0.415) (1.057,0.000) (0.979,0.000) (1.038,0.000) (1.050,0.000) (0.972,0.000) (1.030,0.000) (0.960,0.000) (0.964,0.000) (1.004,0.000) (0.980,0.000) (1.018,0.000) (1.026,0.000) (0.966,0.000) (1.035,0.000) (1.053,0.058) (0.961,0.018) (1.006,0.000) (0.981,0.000) (1.037,0.000) (0.995,0.000) (1.003,0.000) (1.023,0.000) (0.959,0.000) (1.030,0.000) (0.981,0.036) (0.996,0.000) (1.020,0.000) (0.993,0.000) (0.988,0.000) (0.989,0.000) (1.003,0.000) (1.041,0.000) (0.969,0.000) (1.017,0.188) (1.002,0.000) (1.003,0.000) (0.968,0.263) (1.009,0.000) (0.938,0.000) (1.000,0.000) (1.044,0.000) (0.945,0.000) (0.939,0.000) (1.017,0.040) (0.944,0.121) (0.981,0.000) (1.033,0.000) (1.067,0.000) (1.020,0.000) (0.987,0.000) (1.029,0.000) (0.961,0.000) (0.989,0.000) (1.010,0.000) (0.948,0.000) (1.015,0.201) (1.016,0.000) (1.008,0.000) (1.011,0.000) (1.023,0.000) (0.966,0.000) (1.047,0.000) (1.034,0.000) (0.996,0.000) (0.978,0.000) (1.041,0.000) (0.932,0.000) (0.974,0.000) (0.978,0.000) (1.010,0.000) (0.981,0.000) (0.969,0.000) (0.983,0.000) (1.040,0.000) (1.050,0.000) (0.999,0.000) (0.998,0.000) (1.003,0.000) (1.016,0.000) (0.993,0.000) (1.003,0.000) (1.012,0.000) (1.015,0.000) (1.009,0.000) (0.953,0.000) (0.983,0.000) (0.982,0.000) (1.013,0.000) (0.986,0.388) (0.983,0.000) (1.025,0.031) (0.974,0.000) (1.020,0.000) (0.987,0.000) (1.026,0.000) (1.015,0.000) (0.978,0.000) (0.970,0.000) (1.010,0.000) (0.980,0.000) (0.997,0.000) (1.004,0.000) (0.983,0.000) (0.996,0.000) (1.051,0.000) (1.004,0.000) (1.028,0.000) (1.031,0.000) (1.007,0.000) (0.994,0.000) (1.053,0.000) (0.975,0.000) (1.004,0.000) (0.962,0.000) (1.044,0.000) (0.991,0.442) (1.015,0.000) (1.036,0.000) (1.038,0.000) (0.949,0.000) (1.047,0.000) (0.973,0.000) (0.977,0.000) (0.987,0.000) (0.996,0.000) (0.965,0.000) (0.976,0.000) (1.032,0.000) (0.962,0.000) (1.006,0.000) (0.976,0.000) (1.025,0.000) (1.008,0.000) (0.994,0.000) (0.990,0.000) (0.940,0.000) (1.036,0.000) (0.975,0.000) (0.975,0.000) (0.986,0.000) (1.003,0.000) (0.997,0.000) (0.989,0.000) (0.976,0.000) (0.968,0.000) (0.955,0.000) (1.030,0.000) (1.040,0.000) (0.965,0.000) (1.038,0.000) (0.990,0.000) (1.008,0.000) (0.976,0.000) (0.958,0.000) (1.056,0.000) (0.994,0.000) (1.018,0.000) (1.015,0.000) (0.970,0.000) (0.981,0.000) (1.005,0.000) (0.982,0.000) (0.970,0.000) (0.987,0.000) (0.954,0.000) (0.979,0.000) (0.961,0.000) (0.957,0.000) (1.023,0.000) (1.014,0.000) (1.020,0.000) (0.991,0.000) (0.980,0.000) (1.010,0.192) (0.981,0.000) (0.987,0.000) (1.007,0.103) (1.040,0.183) (0.995,0.000) (1.046,0.045) (0.955,0.000) (0.930,0.000) (0.987,0.000) (1.025,0.000) (1.026,0.000) (0.991,0.518) (0.988,0.402) (0.993,0.000) (0.990,0.000) (0.959,0.000) (0.999,0.000) (1.023,0.071) (1.032,0.000) (0.991,0.000) (1.070,0.000) (1.017,0.000) (1.002,0.000) (1.009,0.156) (1.011,0.000) (1.003,0.000) (0.976,0.098) (0.974,0.000) (0.947,0.000) (1.015,0.000) (0.987,0.000) (0.965,0.000) (0.952,0.000) (0.995,0.000) (1.038,0.000) (1.004,0.000) (0.982,0.000) (1.026,0.000) (1.007,0.027) (0.970,0.000) (1.012,0.000) (0.976,0.000) (0.999,0.000) (1.008,0.000) (0.985,0.013) (0.951,0.000) (0.973,0.161) (0.999,0.000) (1.000,0.000) (0.990,0.000) (0.995,0.000) (0.987,0.000) (0.909,0.000) (1.021,0.022) (1.061,0.000) (1.002,0.000) (0.985,0.000) (0.992,0.000) (1.025,0.000) (1.026,0.000) (1.051,0.000) (0.961,0.000) (0.999,0.000) (0.931,0.000) (0.986,0.000) (1.015,0.049) (1.006,0.000) (1.034,0.000) (0.994,0.000) (1.008,0.000) (1.046,0.000) (1.003,0.000) (1.000,0.000) (1.007,0.000) (0.958,0.058) (1.006,0.000) (1.013,0.000) (0.987,0.067) (1.009,0.000) (1.003,0.000) (1.022,0.000) (1.044,0.000) (1.003,0.000) (0.985,0.000) (1.010,0.000) (0.984,0.116) (0.987,0.388) (1.028,0.000) (1.024,0.000) (0.987,0.000) (1.003,0.000) (0.963,0.000) (0.986,0.000) (0.998,0.000) (0.964,0.232) (0.928,0.000) (1.001,0.000) (1.014,0.000) (0.950,0.089) (1.049,0.000) (1.032,0.000) (0.961,0.000) (0.999,0.000) (0.970,0.272) (0.967,0.000) (1.010,0.000) (0.945,0.000) (0.982,0.000) (0.965,0.000) (1.057,0.000) (0.968,0.000) (0.994,0.000) (1.021,0.000) (1.011,0.000) (1.020,0.000) (1.034,0.000) (0.962,0.125) (0.983,0.228) (0.978,0.000) (1.026,0.000) (1.002,0.000) (1.010,0.000) (1.002,0.000) (0.981,0.000) (1.008,0.063) (0.998,0.058) (0.955,0.000) (0.954,0.000) (1.042,0.000) (0.989,0.022) (0.996,0.000) (1.066,0.000) (0.972,0.000) (1.036,0.000) (1.044,0.000) (1.049,0.000) (1.058,0.000) (0.995,0.000) (0.967,0.000) (1.065,0.000) (0.969,0.000) (1.004,0.165) (1.035,0.254) (1.051,0.000) (1.022,0.000) (1.025,0.000) (1.017,0.000) (1.052,0.000) (0.954,0.107) (0.997,0.000) (0.973,0.036) (0.989,0.000) (1.034,0.000) (0.956,0.000) (0.998,0.000) (1.032,0.000) (0.979,0.000) (1.012,0.000) (0.960,0.000) (0.998,0.000) (1.030,0.000) (1.018,0.058) (1.002,0.000) (1.007,0.000) (0.995,0.000) (0.988,0.000) (0.994,0.000) (0.996,0.000) (0.938,0.000) (1.068,0.000) (0.990,0.000) (1.006,0.000) (0.986,0.000) (1.013,0.174) (0.953,0.000) (1.089,0.000) (1.008,0.000) (1.021,0.000) (1.042,0.000) (0.987,0.000) (0.987,0.000) (0.995,0.000) (1.010,0.000) (1.013,0.000) (1.023,0.000) (0.966,0.000) (0.990,0.000) (1.039,0.000) (1.038,0.000) (1.042,0.116) (0.944,0.000) (0.980,0.388) (0.956,0.000) (0.924,0.000) (1.076,0.000) (1.031,0.000) (1.010,0.000) (0.938,0.000) (1.006,0.000) (0.980,0.000) (0.966,0.000) (0.982,0.478) (0.950,0.000) (1.043,0.000) (0.947,0.000) (1.031,0.321) (1.018,0.000) (1.064,0.000) (1.037,0.000) (1.048,0.000) (0.986,0.000) (1.020,0.000) (1.002,0.000) (1.003,0.000) (1.032,0.000) (0.953,0.000) (0.998,0.000) (1.009,0.000) (0.976,0.000) (0.953,0.000) (1.022,0.018) (0.997,0.000) (0.994,0.000) (1.000,0.000) (0.999,0.000) (1.002,0.013) (1.013,0.000) (0.965,0.000) (0.999,0.000) (1.018,0.000) (1.011,0.000) (0.947,0.000) (0.989,0.000) (1.023,0.246) (0.975,0.000) (1.016,0.000) (1.063,0.000) (1.050,0.000) (0.973,0.000) (1.001,0.000) (0.929,0.000) (1.033,0.000) (1.003,0.000) (1.002,0.000) (0.973,0.156) (0.991,0.000) (0.954,0.000) (0.967,0.000) (0.985,0.000) (0.957,0.000) (0.998,0.000) (0.986,0.000) (0.991,0.000) (0.992,0.000)
\end{pspicture}

==> (inline-12) <==
\begin{pspicture}(-0.1,-0.5)(3.5,3.3)
\psset{xunit=0.25,yunit=4} \rput(8,0.8){$T=0.1$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.0000)(3.5,0.0000)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.8571)(4.5,0.8571)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.0000)(6.5,0.0000)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.0000)(7.5,0.0000)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.0000)(8.5,0.0000)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.0000)(9.5,0.0000)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.0000)(10.5,0.0000)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.1429)(11.5,0.1429)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0000)(3.5,0.0000)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.8571)(4.5,0.8571)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0000)(6.5,0.0000)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0000)(7.5,0.0000)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0000)(8.5,0.0000)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0000)(9.5,0.0000)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0000)(10.5,0.0000)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.1429)(11.5,0.1429)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \rput(1.2,1){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,3.3)
\psset{xunit=0.25,yunit=4} \rput(6,0.8){$T=0.2$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.2857)(3.5,0.2857)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.0000)(4.5,0.0000)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.0714)(5.5,0.0714)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.1429)(6.5,0.1429)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.1429)(7.5,0.1429)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.0714)(8.5,0.0714)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.0714)(9.5,0.0714)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.0714)(10.5,0.0714)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.1429)(11.5,0.1429)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.2857)(3.5,0.2857)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0000)(4.5,0.0000)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0714)(5.5,0.0714)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.1429)(6.5,0.1429)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.1429)(7.5,0.1429)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0714)(8.5,0.0714)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0714)(9.5,0.0714)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0714)(10.5,0.0714)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.1429)(11.5,0.1429)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \rput(1.2,1){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,3.3)
\psset{xunit=0.25,yunit=4} \rput(6,0.8){$T=0.3$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.333)(2.5,0.3333)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.042)(3.5,0.0417)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.042)(4.5,0.0417)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.000)(5.5,0.0000)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.083)(6.5,0.0833)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.042)(7.5,0.0417)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.000)(8.5,0.0000)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.167)(9.5,0.1667)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.125)(10.5,0.1250)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.167)(11.5,0.1667)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.3333)(2.5,0.3333)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0417)(3.5,0.0417)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0417)(4.5,0.0417)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0833)(6.5,0.0833)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0417)(7.5,0.0417)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0000)(8.5,0.0000)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.1667)(9.5,0.1667)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.1250)(10.5,0.1250)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.1667)(11.5,0.1667)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \rput(1.2,1){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(1,4.8)
\psset{xunit=0.25,yunit=4} \rput(6,0.8){$T=0.4$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.167)(2.5,0.1667)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.167)(3.5,0.1667)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.139)(4.5,0.1389)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.056)(5.5,0.0556)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.028)(6.5,0.0278)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.000)(7.5,0.0000)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.028)(8.5,0.0278)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.056)(9.5,0.0556)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.194)(10.5,0.1944)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.167)(11.5,0.1667)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.1667)(2.5,0.1667)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.1667)(3.5,0.1667)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.1389)(4.5,0.1389)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0556)(5.5,0.0556)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0278)(6.5,0.0278)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0000)(7.5,0.0000)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0278)(8.5,0.0278)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0556)(9.5,0.0556)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.1944)(10.5,0.1944)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.1667)(11.5,0.1667)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \rput(1.2,1){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}

\begin{pspicture}(-0.1,-0.5)(3.5,2.6)
\psset{xunit=0.25,yunit=4} \rput(6,0.4){$T=0.5$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.188)(2.5,0.1875)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.125)(3.5,0.1250)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.125)(4.5,0.1250)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.042)(5.5,0.0417)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.021)(6.5,0.0208)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.063)(7.5,0.0625)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.125)(8.5,0.1250)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.208)(9.5,0.2083)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.042)(10.5,0.0417)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.063)(11.5,0.0625)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.1875)(2.5,0.1875)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.1250)(3.5,0.1250)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.1250)(4.5,0.1250)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0417)(5.5,0.0417)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0208)(6.5,0.0208)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0625)(7.5,0.0625)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.1250)(8.5,0.1250)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.2083)(9.5,0.2083)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0417)(10.5,0.0417)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.0625)(11.5,0.0625)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,0.6) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \rput(1.2,0.6){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,2.6)
\psset{xunit=0.25,yunit=4} \rput(6,0.4){$T=0.6$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.145)(2.5,0.1455)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.018)(3.5,0.0182)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.109)(4.5,0.1091)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.036)(5.5,0.0364)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.036)(6.5,0.0364)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.127)(7.5,0.1273)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.127)(8.5,0.1273)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.073)(9.5,0.0727)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.091)(10.5,0.0909)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.236)(11.5,0.2364)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.1455)(2.5,0.1455)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0182)(3.5,0.0182)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.1091)(4.5,0.1091)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0364)(5.5,0.0364)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0364)(6.5,0.0364)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.1273)(7.5,0.1273)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.1273)(8.5,0.1273)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0727)(9.5,0.0727)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0909)(10.5,0.0909)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.2364)(11.5,0.2364)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,0.6) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \rput(1.2,0.6){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,2.6)
\psset{xunit=0.25,yunit=4} \rput(6,0.4){$T=0.7$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.113)(2.5,0.1129)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.032)(3.5,0.0323)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.065)(4.5,0.0645)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.016)(5.5,0.0161)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.032)(6.5,0.0323)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.048)(7.5,0.0484)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.145)(8.5,0.1452)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.161)(9.5,0.1613)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.290)(10.5,0.2903)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.097)(11.5,0.0968)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.1129)(2.5,0.1129)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0323)(3.5,0.0323)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0645)(4.5,0.0645)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0161)(5.5,0.0161)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0323)(6.5,0.0323)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0484)(7.5,0.0484)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.1452)(8.5,0.1452)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.1613)(9.5,0.1613)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.2903)(10.5,0.2903)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.0968)(11.5,0.0968)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,0.6) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \rput(1.2,0.6){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(1,2.6)
\psset{xunit=0.25,yunit=4} \rput(6,0.4){$T=0.8$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.099)(2.5,0.0986)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.042)(3.5,0.0423)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.014)(4.5,0.0141)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.014)(5.5,0.0141)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.042)(6.5,0.0423)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.070)(7.5,0.0704)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.056)(8.5,0.0563)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.070)(9.5,0.0704)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.324)(10.5,0.3239)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.268)(11.5,0.2676)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.0986)(2.5,0.0986)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0423)(3.5,0.0423)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0141)(4.5,0.0141)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0141)(5.5,0.0141)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0423)(6.5,0.0423)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0704)(7.5,0.0704)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0563)(8.5,0.0563)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0704)(9.5,0.0704)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.3239)(10.5,0.3239)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.2676)(11.5,0.2676)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,0.6) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \rput(1.2,0.6){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}

\begin{pspicture}(-0.1,-0.5)(3.5,5.5)
\psset{xunit=0.25,yunit=4} \rput(6,1){$T=0.9$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.126)(2.5,0.1264)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.023)(3.5,0.0230)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.034)(4.5,0.0345)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.023)(5.5,0.0230)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.023)(6.5,0.0230)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.023)(7.5,0.0230)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.023)(8.5,0.0230)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.080)(9.5,0.0805)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.299)(10.5,0.2989)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.345)(11.5,0.3448)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.1264)(2.5,0.1264)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0230)(3.5,0.0230)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0345)(4.5,0.0345)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0230)(5.5,0.0230)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0230)(6.5,0.0230)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0230)(7.5,0.0230)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0230)(8.5,0.0230)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0805)(9.5,0.0805)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.2989)(10.5,0.2989)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.3448)(11.5,0.3448)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1.2) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \psline(-0.4,1)(0.4,1) \rput(-1.6,1){$10$} \rput(1.2,1.2){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,5.5)
\psset{xunit=0.25,yunit=4} \rput(6,1){$T=1.0$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.000)(2.5,0.0000)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.000)(3.5,0.0000)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.000)(4.5,0.0000)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.000)(5.5,0.0000)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.022)(6.5,0.0217)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.022)(7.5,0.0217)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.011)(8.5,0.0109)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.054)(9.5,0.0543)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.054)(10.5,0.0543)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,0.837)(11.5,0.8370)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0000)(3.5,0.0000)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0000)(4.5,0.0000)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0217)(6.5,0.0217)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0217)(7.5,0.0217)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0109)(8.5,0.0109)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0543)(9.5,0.0543)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0543)(10.5,0.0543)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,0.8370)(11.5,0.8370)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1.2) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \psline(-0.4,1)(0.4,1) \rput(-1.6,1){$10$} \rput(1.2,1.2){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(3.5,5.5)
\psset{xunit=0.25,yunit=4} \rput(6,1){$T=1.1$}
\pspolygon*[linecolor=lightred](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightred](1.5,0)(1.5,0.000)(2.5,0.0000)(2.5,0)
\pspolygon*[linecolor=lightred](2.5,0)(2.5,0.000)(3.5,0.0000)(3.5,0)
\pspolygon*[linecolor=lightred](3.5,0)(3.5,0.000)(4.5,0.0000)(4.5,0)
\pspolygon*[linecolor=lightred](4.5,0)(4.5,0.000)(5.5,0.0000)(5.5,0)
\pspolygon*[linecolor=lightred](5.5,0)(5.5,0.000)(6.5,0.0000)(6.5,0)
\pspolygon*[linecolor=lightred](6.5,0)(6.5,0.000)(7.5,0.0000)(7.5,0)
\pspolygon*[linecolor=lightred](7.5,0)(7.5,0.000)(8.5,0.0000)(8.5,0)
\pspolygon*[linecolor=lightred](8.5,0)(8.5,0.000)(9.5,0.0000)(9.5,0)
\pspolygon*[linecolor=lightred](9.5,0)(9.5,0.000)(10.5,0.0000)(10.5,0)
\pspolygon*[linecolor=lightred](10.5,0)(10.5,1.000)(11.5,1.0000)(11.5,0)
\pspolygon[linecolor=red](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=red](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon[linecolor=red](2.5,0)(2.5,0.0000)(3.5,0.0000)(3.5,0)
\pspolygon[linecolor=red](3.5,0)(3.5,0.0000)(4.5,0.0000)(4.5,0)
\pspolygon[linecolor=red](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon[linecolor=red](5.5,0)(5.5,0.0000)(6.5,0.0000)(6.5,0)
\pspolygon[linecolor=red](6.5,0)(6.5,0.0000)(7.5,0.0000)(7.5,0)
\pspolygon[linecolor=red](7.5,0)(7.5,0.0000)(8.5,0.0000)(8.5,0)
\pspolygon[linecolor=red](8.5,0)(8.5,0.0000)(9.5,0.0000)(9.5,0)
\pspolygon[linecolor=red](9.5,0)(9.5,0.0000)(10.5,0.0000)(10.5,0)
\pspolygon[linecolor=red](10.5,0)(10.5,1.0000)(11.5,1.0000)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1.2) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \psline(-0.4,1)(0.4,1) \rput(-1.6,1){$10$} \rput(1.2,1.2){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}
\begin{pspicture}(-0.8,-0.5)(1,5.5)
\psset{xunit=0.25,yunit=4} \rput(8,1){Randomized $T=1.0$}
\pspolygon*[linecolor=lightblue](0.5,0)(0.5,0.000)(1.5,0.0000)(1.5,0)
\pspolygon*[linecolor=lightblue](1.5,0)(1.5,0.000)(2.5,0.0000)(2.5,0)
\pspolygon*[linecolor=lightblue](2.5,0)(2.5,0.000)(3.5,0.0000)(3.5,0)
\pspolygon*[linecolor=lightblue](3.5,0)(3.5,0.000)(4.5,0.0000)(4.5,0)
\pspolygon*[linecolor=lightblue](4.5,0)(4.5,0.000)(5.5,0.0000)(5.5,0)
\pspolygon*[linecolor=lightblue](5.5,0)(5.5,0.000)(6.5,0.0000)(6.5,0)
\pspolygon*[linecolor=lightblue](6.5,0)(6.5,0.011)(7.5,0.0109)(7.5,0)
\pspolygon*[linecolor=lightblue](7.5,0)(7.5,0.217)(8.5,0.2174)(8.5,0)
\pspolygon*[linecolor=lightblue](8.5,0)(8.5,0.413)(9.5,0.4130)(9.5,0)
\pspolygon*[linecolor=lightblue](9.5,0)(9.5,0.283)(10.5,0.2826)(10.5,0)
\pspolygon*[linecolor=lightblue](10.5,0)(10.5,0.076)(11.5,0.0761)(11.5,0)
\pspolygon[linecolor=blue](0.5,0)(0.5,0.0000)(1.5,0.0000)(1.5,0)
\pspolygon[linecolor=blue](1.5,0)(1.5,0.0000)(2.5,0.0000)(2.5,0)
\pspolygon[linecolor=blue](2.5,0)(2.5,0.0000)(3.5,0.0000)(3.5,0)
\pspolygon[linecolor=blue](3.5,0)(3.5,0.0000)(4.5,0.0000)(4.5,0)
\pspolygon[linecolor=blue](4.5,0)(4.5,0.0000)(5.5,0.0000)(5.5,0)
\pspolygon[linecolor=blue](5.5,0)(5.5,0.0000)(6.5,0.0000)(6.5,0)
\pspolygon[linecolor=blue](6.5,0)(6.5,0.0109)(7.5,0.0109)(7.5,0)
\pspolygon[linecolor=blue](7.5,0)(7.5,0.2174)(8.5,0.2174)(8.5,0)
\pspolygon[linecolor=blue](8.5,0)(8.5,0.4130)(9.5,0.4130)(9.5,0)
\pspolygon[linecolor=blue](9.5,0)(9.5,0.2826)(10.5,0.2826)(10.5,0)
\pspolygon[linecolor=blue](10.5,0)(10.5,0.0761)(11.5,0.0761)(11.5,0)
\psline{->}(0,0)(13,0) \psline{->}(0,0)(0,1.2) \scriptsize \psline(3,-0.025)(3,0.025) \rput(3,-0.075){$0.3$} \psline(6,-0.025)(6,0.025) \rput(6,-0.075){$0.6$}  \psline(9,-0.025)(9,0.025) \rput(9,-0.075){$0.9$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.2,0.2){$2$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.2,0.4){$4$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.2,0.6){$6$} \psline(-0.4,0.8)(0.4,0.8) \rput(-1.2,0.8){$8$} \psline(-0.4,1)(0.4,1) \rput(-1.6,1){$10$} \rput(1.2,1.2){$f$} \rput(14.3,0){$Nd$}
\end{pspicture}

==> (inline-13) <==
\begin{pspicture}(-1,-0.5)(3.5,5.6)
\psset{xunit=0.058,yunit=0.05}
\psline{->}(0,0)(103,0) \psline{->}(0,0)(0,100) \rput(110,0){day} \rput(12,100){$\overline{Nd}(t)$} \scriptsize \psline(17.1,-2)(17.1,2) \rput(17.1,-6){01/2008} \psline(43.2,-2)(43.2,2) \rput(43.2,-6){01/2009} \psline(69.3,-2)(69.3,2) \rput(69.3,-6){01/2010} \psline(92.4,-2)(92.4,2) \rput(92.4,-6){01/2011} \psline(-1.4,20)(1.4,20) \rput(-6,20){$20$} \psline(-1.4,40)(1.4,40) \rput(-6,40){$40$} \psline(-1.4,60)(1.4,60) \rput(-6,60){$60$} \psline(-1.4,80)(1.4,80) \rput(-6,80){$80$}
\normalsize
% T=0.1
\psline[linecolor=red] (1,1.500) (1.1,1.500) (1.2,1.333) (1.3,1.333) (1.4,1.333) (1.5,1.000) (1.6,1.000) (1.7,1.000) (1.8,1.000) (1.9,1.000) (2,1.000) (2.1,1.000) (2.2,1.000) (2.3,1.000) (2.4,1.000) (2.5,1.200) (2.6,1.000) (2.7,1.000) (2.8,1.000) (2.9,1.000) (3,1.000) (3.1,1.000) (3.2,1.000) (3.3,1.000) (3.4,1.000) (3.5,1.000) (3.6,1.000) (3.7,1.000) (3.8,1.000) (3.9,1.000) (4,1.000) (4.1,1.000) (4.2,1.000) (4.3,1.000) (4.4,1.200) (4.5,1.200) (4.6,1.000) (4.7,1.000) (4.8,1.200) (4.9,1.200) (5,1.200) (5.1,1.200) (5.2,1.200) (5.3,1.200) (5.4,1.200) (5.5,1.200) (5.6,1.200) (5.7,1.200) (5.8,1.143) (5.9,1.500) (6,1.500) (6.1,1.250) (6.2,1.250) (6.3,1.250) (6.4,1.250) (6.5,1.250) (6.6,1.500) (6.7,1.500) (6.8,1.250) (6.9,1.500) (7,1.500) (7.1,1.500) (7.2,1.333) (7.3,1.714) (7.4,1.714) (7.5,1.667) (7.6,1.667) (7.7,1.714) (7.8,1.750) (7.9,1.750) (8,1.750) (8.1,1.750) (8.2,1.556) (8.3,1.600) (8.4,1.600) (8.5,1.800) (8.6,1.800) (8.7,1.800) (8.8,1.600) (8.9,1.800) (9,1.800) (9.1,1.800) (9.2,2.182) (9.3,2.182) (9.4,2.364) (9.5,2.182) (9.6,2.182) (9.7,2.182) (9.8,2.182) (9.9,2.182) (10,2.182) (10.1,2.182) (10.2,2.200) (10.3,2.182) (10.4,2.000) (10.5,2.000) (10.6,2.182) (10.7,2.000) (10.8,2.182) (10.9,2.000) (11,2.200) (11.1,2.364) (11.2,2.600) (11.3,2.000) (11.4,2.200) (11.5,2.400) (11.6,2.400) (11.7,2.600) (11.8,2.400) (11.9,2.545) (12,2.600) (12.1,2.600) (12.2,2.400) (12.3,2.400) (12.4,2.400) (12.5,2.200) (12.6,2.200) (12.7,2.400) (12.8,2.400) (12.9,2.400) (13,2.400) (13.1,2.200) (13.2,2.000) (13.3,1.600) (13.4,1.800) (13.5,2.000) (13.6,2.000) (13.7,2.000) (13.8,2.000) (13.9,2.000) (14,2.000) (14.1,2.000) (14.2,2.000) (14.3,2.200) (14.4,2.200) (14.5,2.200) (14.6,2.200) (14.7,2.200) (14.8,2.200) (14.9,2.200) (15,2.200) (15.1,2.200) (15.2,2.000) (15.3,2.250) (15.4,2.250) (15.5,2.250) (15.6,2.250) (15.7,2.250) (15.8,2.000) (15.9,2.000) (16,2.250) (16.1,2.250) (16.2,2.000) (16.3,2.250) (16.4,1.714) (16.5,1.714) (16.6,1.714) (16.7,1.333) (16.8,1.333) (16.9,1.333) (17,1.200) (17.1,1.000) (17.2,1.143) (17.3,1.000) (17.4,1.000) (17.5,1.000) (17.6,1.333) (17.7,1.200) (17.8,1.333) (17.9,1.714) (18,1.333) (18.1,1.200) (18.2,1.333) (18.3,1.333) (18.4,1.200) (18.5,1.200) (18.6,1.333) (18.7,1.333) (18.8,1.200) (18.9,1.200) (19,1.200) (19.1,1.200) (19.2,1.200) (19.3,1.200) (19.4,1.200) (19.5,1.200) (19.6,1.200) (19.7,1.200) (19.8,1.200) (19.9,1.200) (20,1.333) (20.1,1.333) (20.2,1.333) (20.3,1.333) (20.4,1.333) (20.5,1.333) (20.6,1.333) (20.7,1.333) (20.8,1.333) (20.9,1.429) (21,1.429) (21.1,1.429) (21.2,1.500) (21.3,1.500) (21.4,1.429) (21.5,1.429) (21.6,1.500) (21.7,1.500) (21.8,1.429) (21.9,1.429) (22,1.429) (22.1,1.429) (22.2,1.429) (22.3,1.429) (22.4,1.429) (22.5,1.500) (22.6,1.600) (22.7,1.500) (22.8,1.600) (22.9,1.800) (23,2.000) (23.1,2.250) (23.2,2.444) (23.3,2.444) (23.4,2.444) (23.5,2.444) (23.6,2.444) (23.7,2.250) (23.8,2.286) (23.9,2.000) (24,2.000) (24.1,2.000) (24.2,2.000) (24.3,2.000) (24.4,2.000) (24.5,1.500) (24.6,1.778) (24.7,1.778) (24.8,1.778) (24.9,1.778) (25,1.778) (25.1,1.714) (25.2,1.750) (25.3,1.750) (25.4,1.500) (25.5,1.500) (25.6,1.500) (25.7,1.429) (25.8,1.429) (25.9,1.500) (26,1.500) (26.1,1.500) (26.2,1.500) (26.3,1.500) (26.4,1.500) (26.5,1.429) (26.6,1.429) (26.7,1.429) (26.8,1.714) (26.9,1.714) (27,1.714) (27.1,1.714) (27.2,1.667) (27.3,2.000) (27.4,2.000) (27.5,2.000) (27.6,1.429) (27.7,1.714) (27.8,1.333) (27.9,1.333) (28,1.429) (28.1,1.714) (28.2,1.333) (28.3,1.667) (28.4,1.667) (28.5,1.667) (28.6,1.667) (28.7,1.333) (28.8,1.333) (28.9,1.333) (29,1.333) (29.1,1.333) (29.2,1.200) (29.3,1.429) (29.4,1.429) (29.5,1.429) (29.6,1.429) (29.7,1.714) (29.8,1.714) (29.9,1.750) (30,1.500) (30.1,1.500) (30.2,1.500) (30.3,1.500) (30.4,1.333) (30.5,1.667) (30.6,1.714) (30.7,1.667) (30.8,1.667) (30.9,1.200) (31,1.333) (31.1,1.200) (31.2,1.200) (31.3,1.200) (31.4,1.333) (31.5,1.333) (31.6,1.333) (31.7,1.333) (31.8,1.200) (31.9,1.333) (32,1.500) (32.1,1.500) (32.2,1.333) (32.3,1.333) (32.4,1.333) (32.5,1.333) (32.6,1.333) (32.7,1.333) (32.8,1.333) (32.9,1.500) (33,1.333) (33.1,1.333) (33.2,1.333) (33.3,1.333) (33.4,1.000) (33.5,1.333) (33.6,1.333) (33.7,1.333) (33.8,1.333) (33.9,1.333) (34,1.333) (34.1,1.333) (34.2,1.333) (34.3,1.200) (34.4,1.333) (34.5,1.333) (34.6,1.200) (34.7,1.333) (34.8,1.333) (34.9,1.429) (35,1.429) (35.1,1.714) (35.2,1.714) (35.3,2.000) (35.4,2.000) (35.5,2.000) (35.6,1.714) (35.7,1.714) (35.8,2.000) (35.9,2.000) (36,2.000) (36.1,2.000) (36.2,2.000) (36.3,2.000) (36.4,2.250) (36.5,2.250) (36.6,2.444) (36.7,2.600) (36.8,2.727) (36.9,2.727) (37,2.909) (37.1,2.727) (37.2,2.833) (37.3,2.545) (37.4,2.000) (37.5,1.667) (37.6,1.636) (37.7,1.818) (37.8,1.818) (37.9,1.833) (38,1.833) (38.1,1.846) (38.2,1.846) (38.3,2.000) (38.4,2.154) (38.5,2.286) (38.6,2.000) (38.7,2.308) (38.8,2.462) (38.9,2.462) (39,2.615) (39.1,2.615) (39.2,2.615) (39.3,2.615) (39.4,2.615) (39.5,2.615) (39.6,2.615) (39.7,2.154) (39.8,2.286) (39.9,2.143) (40,2.143) (40.1,2.154) (40.2,2.154) (40.3,2.143) (40.4,2.143) (40.5,2.286) (40.6,2.286) (40.7,2.286) (40.8,2.286) (40.9,2.286) (41,2.143) (41.1,2.143) (41.2,2.286) (41.3,2.154) (41.4,2.000) (41.5,2.000) (41.6,2.000) (41.7,2.154) (41.8,2.154) (41.9,2.167) (42,2.167) (42.1,2.167) (42.2,2.167) (42.3,2.167) (42.4,2.167) (42.5,2.167) (42.6,2.167) (42.7,2.167) (42.8,2.333) (42.9,2.333) (43,2.333) (43.1,2.333) (43.2,2.000) (43.3,2.333) (43.4,2.167) (43.5,2.333) (43.6,2.333) (43.7,2.182) (43.8,2.000) (43.9,2.182) (44,2.182) (44.1,2.182) (44.2,2.182) (44.3,2.182) (44.4,2.000) (44.5,2.000) (44.6,2.000) (44.7,2.000) (44.8,2.000) (44.9,2.000) (45,2.000) (45.1,2.000) (45.2,2.000) (45.3,2.000) (45.4,2.000) (45.5,1.800) (45.6,1.800) (45.7,1.800) (45.8,1.800) (45.9,2.000) (46,2.000) (46.1,2.200) (46.2,2.000) (46.3,1.600) (46.4,1.800) (46.5,1.800) (46.6,1.600) (46.7,1.400) (46.8,1.400) (46.9,1.600) (47,1.400) (47.1,1.400) (47.2,1.400) (47.3,1.400) (47.4,1.800) (47.5,1.800) (47.6,1.800) (47.7,1.600) (47.8,1.800) (47.9,1.600) (48,1.800) (48.1,1.800) (48.2,1.556) (48.3,1.750) (48.4,1.500) (48.5,1.500) (48.6,1.500) (48.7,1.500) (48.8,1.500) (48.9,1.500) (49,1.500) (49.1,1.500) (49.2,1.500) (49.3,1.500) (49.4,1.500) (49.5,1.556) (49.6,1.556) (49.7,1.556) (49.8,1.556) (49.9,1.556) (50,1.556) (50.1,1.556) (50.2,1.556) (50.3,1.333) (50.4,1.333) (50.5,1.333) (50.6,1.333) (50.7,1.333) (50.8,1.333) (50.9,1.333) (51,1.333) (51.1,1.333) (51.2,1.333) (51.3,1.333) (51.4,1.556) (51.5,1.556) (51.6,1.333) (51.7,1.333) (51.8,1.333) (51.9,1.333) (52,1.556) (52.1,1.556) (52.2,1.556) (52.3,1.556) (52.4,1.556) (52.5,1.556) (52.6,1.556) (52.7,1.556) (52.8,1.556) (52.9,1.556) (53,1.778) (53.1,1.778) (53.2,1.778) (53.3,1.778) (53.4,1.778) (53.5,1.778) (53.6,1.778) (53.7,1.778) (53.8,1.778) (53.9,1.778) (54,1.778) (54.1,1.556) (54.2,1.556) (54.3,1.778) (54.4,1.556) (54.5,1.778) (54.6,1.778) (54.7,1.778) (54.8,1.778) (54.9,1.778) (55,1.778) (55.1,1.778) (55.2,1.778) (55.3,1.778) (55.4,1.778) (55.5,1.778) (55.6,1.778) (55.7,1.778) (55.8,1.333) (55.9,1.556) (56,1.250) (56.1,1.250) (56.2,1.250) (56.3,1.500) (56.4,1.250) (56.5,1.500) (56.6,1.500) (56.7,1.750) (56.8,1.750) (56.9,1.333) (57,1.750) (57.1,1.750) (57.2,1.750) (57.3,2.000) (57.4,2.000) (57.5,2.000) (57.6,2.286) (57.7,2.286) (57.8,2.000) (57.9,2.000) (58,2.000) (58.1,2.000) (58.2,1.778) (58.3,1.750) (58.4,1.750) (58.5,2.000) (58.6,2.000) (58.7,2.000) (58.8,2.000) (58.9,2.000) (59,2.286) (59.1,2.286) (59.2,2.286) (59.3,2.286) (59.4,2.286) (59.5,2.333) (59.6,2.333) (59.7,2.333) (59.8,2.333) (59.9,2.333) (60,2.286) (60.1,2.286) (60.2,2.571) (60.3,2.000) (60.4,2.000) (60.5,2.000) (60.6,2.000) (60.7,2.000) (60.8,2.571) (60.9,2.857) (61,2.857) (61.1,2.857) (61.2,2.857) (61.3,2.857) (61.4,2.857) (61.5,2.857) (61.6,2.857) (61.7,2.857) (61.8,2.857) (61.9,2.857) (62,2.857) (62.1,2.857) (62.2,2.857) (62.3,2.857) (62.4,2.857) (62.5,2.857) (62.6,2.857) (62.7,2.857) (62.8,2.857) (62.9,2.857) (63,2.857) (63.1,3.143) (63.2,2.857) (63.3,3.143) (63.4,3.143) (63.5,3.143) (63.6,3.143) (63.7,3.143) (63.8,3.143) (63.9,3.143) (64,3.143) (64.1,3.143) (64.2,3.143) (64.3,3.143) (64.4,3.143) (64.5,3.143) (64.6,3.143) (64.7,3.143) (64.8,3.143) (64.9,3.143) (65,3.143) (65.1,3.143) (65.2,3.143) (65.3,2.857) (65.4,2.857) (65.5,2.857) (65.6,2.750) (65.7,2.750) (65.8,2.857) (65.9,2.750) (66,2.750) (66.1,3.000) (66.2,3.000) (66.3,2.750) (66.4,3.000) (66.5,3.000) (66.6,3.000) (66.7,3.000) (66.8,2.750) (66.9,2.750) (67,2.889) (67.1,2.667) (67.2,2.667) (67.3,2.889) (67.4,2.889) (67.5,2.667) (67.6,2.667) (67.7,2.667) (67.8,2.667) (67.9,2.500) (68,2.500) (68.1,2.250) (68.2,2.500) (68.3,2.500) (68.4,2.750) (68.5,2.750) (68.6,2.750) (68.7,2.750) (68.8,2.750) (68.9,2.750) (69,2.750) (69.1,2.750) (69.2,2.750) (69.3,2.750) (69.4,2.750) (69.5,2.750) (69.6,2.750) (69.7,2.750) (69.8,2.500) (69.9,2.500) (70,2.500) (70.1,2.500) (70.2,2.500) (70.3,2.750) (70.4,2.750) (70.5,2.750) (70.6,2.750) (70.7,2.750) (70.8,2.750) (70.9,2.750) (71,2.750) (71.1,2.750) (71.2,2.750) (71.3,2.750) (71.4,3.000) (71.5,3.000) (71.6,3.000) (71.7,3.000) (71.8,2.750) (71.9,2.750) (72,2.250) (72.1,2.500) (72.2,2.500) (72.3,2.400) (72.4,2.400) (72.5,2.400) (72.6,2.200) (72.7,2.250) (72.8,2.000) (72.9,2.500) (73,2.000) (73.1,2.000) (73.2,2.000) (73.3,2.000) (73.4,2.000) (73.5,2.250) (73.6,2.250) (73.7,2.250) (73.8,2.000) (73.9,2.000) (74,2.000) (74.1,2.000) (74.2,1.800) (74.3,1.800) (74.4,1.800) (74.5,1.800) (74.6,2.000) (74.7,2.000) (74.8,1.800) (74.9,1.600) (75,1.800) (75.1,1.800) (75.2,1.800) (75.3,1.556) (75.4,1.556) (75.5,1.556) (75.6,1.556) (75.7,1.800) (75.8,1.800) (75.9,2.000) (76,1.800) (76.1,1.800) (76.2,1.800) (76.3,1.800) (76.4,1.800) (76.5,1.800) (76.6,2.000) (76.7,2.200) (76.8,2.200) (76.9,2.000) (77,1.833) (77.1,1.833) (77.2,1.846) (77.3,2.000) (77.4,2.000) (77.5,2.000) (77.6,1.846) (77.7,2.000) (77.8,1.833) (77.9,2.000) (78,2.000) (78.1,2.000) (78.2,2.000) (78.3,2.000) (78.4,2.000) (78.5,2.000) (78.6,2.000) (78.7,2.000) (78.8,2.000) (78.9,2.000) (79,2.000) (79.1,2.000) (79.2,2.000) (79.3,2.000) (79.4,2.000) (79.5,2.000) (79.6,2.000) (79.7,2.167) (79.8,2.200) (79.9,2.167) (80,2.167) (80.1,2.167) (80.2,2.333) (80.3,2.600) (80.4,2.600) (80.5,2.600) (80.6,2.600) (80.7,2.600) (80.8,2.600) (80.9,2.600) (81,2.600) (81.1,2.600) (81.2,2.600) (81.3,2.600) (81.4,2.600) (81.5,2.600) (81.6,2.600) (81.7,2.600) (81.8,2.400) (81.9,2.400) (82,2.400) (82.1,2.400) (82.2,2.400) (82.3,2.400) (82.4,2.400) (82.5,2.400) (82.6,2.600) (82.7,2.400) (82.8,2.400) (82.9,2.400) (83,2.400) (83.1,2.400) (83.2,2.364) (83.3,2.364) (83.4,2.364) (83.5,2.545) (83.6,2.545) (83.7,2.545) (83.8,2.545) (83.9,2.364) (84,2.364) (84.1,2.364) (84.2,2.545) (84.3,2.545) (84.4,2.545) (84.5,2.545) (84.6,2.545) (84.7,2.545) (84.8,2.545) (84.9,2.545) (85,2.400) (85.1,2.400) (85.2,2.750) (85.3,2.400) (85.4,2.400) (85.5,2.750) (85.6,2.750) (85.7,2.750) (85.8,2.750) (85.9,2.500) (86,2.750) (86.1,2.500) (86.2,2.750) (86.3,2.500) (86.4,2.750) (86.5,2.750) (86.6,2.750) (86.7,2.250) (86.8,2.200) (86.9,2.200) (87,2.250) (87.1,2.250) (87.2,2.250) (87.3,2.286) (87.4,2.286) (87.5,2.500) (87.6,2.750) (87.7,2.500) (87.8,2.286) (87.9,2.286) (88,2.000) (88.1,2.000) (88.2,1.714) (88.3,1.714) (88.4,1.667) (88.5,1.667) (88.6,1.667) (88.7,1.714) (88.8,1.667) (88.9,1.667) (89,1.667) (89.1,1.667) (89.2,1.667) (89.3,1.667) (89.4,1.667) (89.5,1.667) (89.6,1.667) (89.7,1.667) (89.8,1.667) (89.9,1.667) (90,1.667) (90.1,1.667) (90.2,1.667) (90.3,1.667) (90.4,1.667) (90.5,1.667) (90.6,1.667) (90.7,1.667) (90.8,1.667) (90.9,1.667) (91,1.667) (91.1,1.667) (91.2,1.333) (91.3,1.333) (91.4,1.200) (91.5,1.200) (91.6,1.333) (91.7,1.200) (91.8,1.200) (91.9,1.200) (92,1.143) (92.1,1.250) (92.2,1.333) (92.3,1.333) (92.4,1.200) (92.5,1.200) (92.6,1.200)
% T=0.2
\psline[linecolor=red] (1,3.538) (1.1,3.500) (1.2,3.333) (1.3,3.167) (1.4,3.167) (1.5,3.077) (1.6,2.923) (1.7,2.923) (1.8,3.231) (1.9,3.500) (2,3.333) (2.1,3.333) (2.2,3.231) (2.3,3.385) (2.4,3.846) (2.5,3.846) (2.6,3.846) (2.7,3.692) (2.8,3.385) (2.9,3.538) (3,3.692) (3.1,3.692) (3.2,3.692) (3.3,4.000) (3.4,4.000) (3.5,4.000) (3.6,3.846) (3.7,4.000) (3.8,3.846) (3.9,3.846) (4,4.000) (4.1,3.846) (4.2,3.846) (4.3,3.846) (4.4,3.846) (4.5,3.846) (4.6,4.000) (4.7,4.000) (4.8,4.000) (4.9,4.462) (5,4.308) (5.1,4.154) (5.2,4.154) (5.3,4.000) (5.4,4.000) (5.5,4.000) (5.6,4.000) (5.7,4.154) (5.8,4.154) (5.9,3.714) (6,3.714) (6.1,3.714) (6.2,3.846) (6.3,3.714) (6.4,3.600) (6.5,3.733) (6.6,4.267) (6.7,4.133) (6.8,3.733) (6.9,4.000) (7,4.333) (7.1,4.556) (7.2,3.889) (7.3,4.316) (7.4,4.444) (7.5,4.471) (7.6,3.882) (7.7,4.333) (7.8,4.333) (7.9,4.556) (8,4.778) (8.1,4.889) (8.2,4.632) (8.3,4.737) (8.4,4.737) (8.5,5.000) (8.6,4.900) (8.7,5.300) (8.8,5.200) (8.9,5.300) (9,5.600) (9.1,5.700) (9.2,6.000) (9.3,6.400) (9.4,6.600) (9.5,6.600) (9.6,6.600) (9.7,6.500) (9.8,6.842) (9.9,6.842) (10,6.947) (10.1,7.053) (10.2,6.947) (10.3,6.526) (10.4,6.421) (10.5,6.421) (10.6,6.632) (10.7,6.526) (10.8,6.526) (10.9,6.421) (11,6.211) (11.1,5.895) (11.2,5.789) (11.3,5.684) (11.4,5.474) (11.5,5.895) (11.6,6.000) (11.7,6.105) (11.8,6.105) (11.9,6.000) (12,5.895) (12.1,5.684) (12.2,5.474) (12.3,6.000) (12.4,5.789) (12.5,5.333) (12.6,5.524) (12.7,5.524) (12.8,5.789) (12.9,5.158) (13,5.556) (13.1,5.333) (13.2,5.000) (13.3,4.667) (13.4,4.824) (13.5,4.824) (13.6,4.941) (13.7,5.294) (13.8,5.529) (13.9,5.765) (14,5.647) (14.1,5.176) (14.2,5.059) (14.3,5.412) (14.4,5.412) (14.5,5.529) (14.6,5.529) (14.7,5.647) (14.8,5.556) (14.9,5.667) (15,5.222) (15.1,5.444) (15.2,5.222) (15.3,5.000) (15.4,5.000) (15.5,5.333) (15.6,5.778) (15.7,5.111) (15.8,4.778) (15.9,5.176) (16,4.889) (16.1,4.706) (16.2,4.875) (16.3,4.800) (16.4,4.429) (16.5,4.429) (16.6,4.000) (16.7,3.571) (16.8,4.000) (16.9,3.714) (17,3.467) (17.1,3.200) (17.2,3.467) (17.3,3.333) (17.4,3.333) (17.5,3.467) (17.6,3.625) (17.7,3.571) (17.8,4.000) (17.9,4.133) (18,3.571) (18.1,3.571) (18.2,3.733) (18.3,3.429) (18.4,3.714) (18.5,3.375) (18.6,2.889) (18.7,2.889) (18.8,3.000) (18.9,3.111) (19,2.824) (19.1,2.875) (19.2,2.875) (19.3,2.625) (19.4,2.500) (19.5,2.800) (19.6,3.000) (19.7,2.737) (19.8,2.889) (19.9,2.667) (20,3.059) (20.1,3.053) (20.2,3.200) (20.3,3.200) (20.4,3.600) (20.5,3.600) (20.6,3.700) (20.7,3.800) (20.8,4.200) (20.9,4.200) (21,4.095) (21.1,4.091) (21.2,4.273) (21.3,4.273) (21.4,4.545) (21.5,4.636) (21.6,4.818) (21.7,4.909) (21.8,4.952) (21.9,4.667) (22,4.417) (22.1,4.348) (22.2,4.333) (22.3,4.545) (22.4,4.348) (22.5,4.696) (22.6,4.522) (22.7,4.609) (22.8,4.818) (22.9,4.783) (23,4.609) (23.1,4.696) (23.2,4.909) (23.3,4.909) (23.4,4.818) (23.5,4.909) (23.6,5.000) (23.7,4.727) (23.8,4.727) (23.9,4.818) (24,4.857) (24.1,5.368) (24.2,5.368) (24.3,5.368) (24.4,5.333) (24.5,5.222) (24.6,5.222) (24.7,5.444) (24.8,5.222) (24.9,5.000) (25,5.000) (25.1,4.667) (25.2,4.778) (25.3,4.941) (25.4,4.824) (25.5,4.706) (25.6,4.588) (25.7,4.588) (25.8,4.353) (25.9,4.941) (26,4.706) (26.1,4.471) (26.2,4.588) (26.3,4.471) (26.4,4.471) (26.5,4.588) (26.6,4.588) (26.7,4.556) (26.8,4.444) (26.9,4.667) (27,4.667) (27.1,4.667) (27.2,4.556) (27.3,4.588) (27.4,4.444) (27.5,5.176) (27.6,4.706) (27.7,4.471) (27.8,4.333) (27.9,4.000) (28,4.333) (28.1,4.889) (28.2,4.667) (28.3,4.556) (28.4,4.316) (28.5,4.333) (28.6,4.667) (28.7,4.222) (28.8,4.471) (28.9,4.105) (29,4.000) (29.1,3.778) (29.2,4.133) (29.3,4.000) (29.4,4.111) (29.5,4.222) (29.6,4.235) (29.7,4.471) (29.8,4.471) (29.9,4.667) (30,5.000) (30.1,5.000) (30.2,5.176) (30.3,5.222) (30.4,4.824) (30.5,5.059) (30.6,4.824) (30.7,4.588) (30.8,4.588) (30.9,4.353) (31,4.471) (31.1,4.235) (31.2,4.000) (31.3,4.125) (31.4,4.000) (31.5,4.250) (31.6,3.750) (31.7,3.625) (31.8,3.625) (31.9,3.500) (32,3.500) (32.1,3.500) (32.2,3.375) (32.3,3.500) (32.4,3.625) (32.5,3.625) (32.6,3.500) (32.7,3.625) (32.8,3.625) (32.9,3.500) (33,3.500) (33.1,3.625) (33.2,3.500) (33.3,3.375) (33.4,3.375) (33.5,3.500) (33.6,3.500) (33.7,3.647) (33.8,3.647) (33.9,3.875) (34,3.875) (34.1,4.118) (34.2,4.353) (34.3,4.824) (34.4,4.941) (34.5,5.294) (34.6,5.294) (34.7,5.412) (34.8,5.412) (34.9,5.647) (35,5.647) (35.1,5.412) (35.2,5.529) (35.3,5.529) (35.4,5.053) (35.5,4.900) (35.6,4.700) (35.7,5.000) (35.8,5.300) (35.9,5.200) (36,5.300) (36.1,5.263) (36.2,5.300) (36.3,5.400) (36.4,5.778) (36.5,5.778) (36.6,5.778) (36.7,5.684) (36.8,6.000) (36.9,6.588) (37,6.105) (37.1,6.222) (37.2,6.222) (37.3,6.333) (37.4,6.000) (37.5,6.333) (37.6,6.222) (37.7,6.333) (37.8,6.556) (37.9,6.421) (38,6.667) (38.1,6.700) (38.2,7.263) (38.3,6.571) (38.4,6.455) (38.5,6.455) (38.6,6.286) (38.7,6.000) (38.8,6.381) (38.9,6.190) (39,6.571) (39.1,7.000) (39.2,7.263) (39.3,7.200) (39.4,7.200) (39.5,7.263) (39.6,7.200) (39.7,6.800) (39.8,7.238) (39.9,6.667) (40,6.667) (40.1,6.526) (40.2,6.381) (40.3,6.667) (40.4,6.667) (40.5,7.263) (40.6,7.263) (40.7,7.556) (40.8,6.842) (40.9,6.889) (41,7.111) (41.1,6.632) (41.2,6.444) (41.3,6.211) (41.4,6.316) (41.5,6.889) (41.6,6.947) (41.7,7.263) (41.8,7.158) (41.9,7.263) (42,7.556) (42.1,7.556) (42.2,7.444) (42.3,7.444) (42.4,7.222) (42.5,7.556) (42.6,7.444) (42.7,7.111) (42.8,7.222) (42.9,7.444) (43,6.900) (43.1,6.700) (43.2,6.400) (43.3,6.762) (43.4,6.545) (43.5,6.909) (43.6,7.048) (43.7,6.190) (43.8,6.632) (43.9,6.286) (44,7.263) (44.1,7.053) (44.2,6.600) (44.3,6.889) (44.4,7.111) (44.5,6.200) (44.6,6.200) (44.7,5.600) (44.8,5.700) (44.9,5.900) (45,5.600) (45.1,5.500) (45.2,5.700) (45.3,5.368) (45.4,6.235) (45.5,6.118) (45.6,6.111) (45.7,6.706) (45.8,6.588) (45.9,6.824) (46,6.706) (46.1,6.526) (46.2,6.421) (46.3,5.895) (46.4,6.100) (46.5,5.684) (46.6,5.143) (46.7,4.857) (46.8,5.263) (46.9,5.263) (47,4.556) (47.1,4.778) (47.2,4.333) (47.3,4.667) (47.4,4.300) (47.5,4.190) (47.6,4.190) (47.7,4.381) (47.8,4.381) (47.9,4.500) (48,4.500) (48.1,4.500) (48.2,4.286) (48.3,4.300) (48.4,4.105) (48.5,3.684) (48.6,3.778) (48.7,3.889) (48.8,3.765) (48.9,4.000) (49,3.882) (49.1,4.375) (49.2,4.000) (49.3,3.867) (49.4,3.733) (49.5,3.875) (49.6,3.600) (49.7,3.733) (49.8,3.600) (49.9,3.625) (50,3.750) (50.1,3.750) (50.2,3.625) (50.3,3.500) (50.4,3.750) (50.5,3.625) (50.6,3.625) (50.7,3.750) (50.8,3.750) (50.9,3.625) (51,3.750) (51.1,3.875) (51.2,3.625) (51.3,3.625) (51.4,3.125) (51.5,3.375) (51.6,3.375) (51.7,3.000) (51.8,3.125) (51.9,3.067) (52,3.200) (52.1,3.200) (52.2,3.250) (52.3,3.250) (52.4,3.333) (52.5,3.231) (52.6,3.231) (52.7,3.231) (52.8,3.231) (52.9,3.333) (53,3.500) (53.1,3.385) (53.2,3.571) (53.3,3.692) (53.4,3.692) (53.5,3.571) (53.6,3.286) (53.7,3.176) (53.8,3.333) (53.9,2.941) (54,2.824) (54.1,3.000) (54.2,3.125) (54.3,3.125) (54.4,3.250) (54.5,3.059) (54.6,3.059) (54.7,3.222) (54.8,3.222) (54.9,3.059) (55,2.947) (55.1,3.053) (55.2,3.000) (55.3,2.947) (55.4,2.947) (55.5,2.947) (55.6,2.900) (55.7,2.762) (55.8,2.600) (55.9,2.600) (56,2.500) (56.1,2.526) (56.2,2.526) (56.3,2.526) (56.4,2.444) (56.5,2.444) (56.6,2.444) (56.7,2.421) (56.8,2.500) (56.9,2.471) (57,2.471) (57.1,2.556) (57.2,2.632) (57.3,2.526) (57.4,2.632) (57.5,2.842) (57.6,2.842) (57.7,2.842) (57.8,2.778) (57.9,2.778) (58,2.889) (58.1,2.706) (58.2,2.750) (58.3,2.706) (58.4,2.588) (58.5,2.941) (58.6,2.842) (58.7,2.737) (58.8,2.600) (58.9,2.700) (59,2.600) (59.1,2.444) (59.2,2.421) (59.3,2.400) (59.4,2.421) (59.5,2.400) (59.6,2.400) (59.7,2.400) (59.8,2.444) (59.9,2.421) (60,2.588) (60.1,2.526) (60.2,2.706) (60.3,2.941) (60.4,2.737) (60.5,2.632) (60.6,2.842) (60.7,2.842) (60.8,2.842) (60.9,3.059) (61,3.176) (61.1,3.059) (61.2,3.529) (61.3,3.176) (61.4,3.600) (61.5,3.556) (61.6,4.444) (61.7,4.222) (61.8,4.222) (61.9,4.778) (62,5.000) (62.1,5.053) (62.2,5.053) (62.3,5.222) (62.4,5.368) (62.5,5.158) (62.6,5.200) (62.7,5.300) (62.8,5.143) (62.9,5.333) (63,5.300) (63.1,5.900) (63.2,5.789) (63.3,5.600) (63.4,5.900) (63.5,5.500) (63.6,5.684) (63.7,5.368) (63.8,5.368) (63.9,5.474) (64,5.556) (64.1,5.667) (64.2,5.556) (64.3,5.111) (64.4,5.556) (64.5,5.444) (64.6,5.158) (64.7,5.368) (64.8,5.474) (64.9,5.474) (65,5.474) (65.1,5.474) (65.2,5.158) (65.3,5.368) (65.4,5.368) (65.5,5.579) (65.6,5.684) (65.7,5.500) (65.8,5.667) (65.9,5.789) (66,5.895) (66.1,6.000) (66.2,6.316) (66.3,6.444) (66.4,6.421) (66.5,6.556) (66.6,6.667) (66.7,6.667) (66.8,6.667) (66.9,6.778) (67,6.737) (67.1,6.842) (67.2,6.421) (67.3,6.526) (67.4,6.632) (67.5,6.211) (67.6,6.750) (67.7,6.222) (67.8,6.750) (67.9,6.375) (68,6.375) (68.1,6.500) (68.2,6.500) (68.3,6.625) (68.4,6.750) (68.5,7.125) (68.6,6.625) (68.7,6.250) (68.8,6.375) (68.9,5.867) (69,5.467) (69.1,5.867) (69.2,5.733) (69.3,5.600) (69.4,5.750) (69.5,5.750) (69.6,5.625) (69.7,5.176) (69.8,4.824) (69.9,4.588) (70,4.667) (70.1,4.333) (70.2,4.333) (70.3,4.778) (70.4,4.444) (70.5,4.667) (70.6,4.556) (70.7,4.667) (70.8,4.333) (70.9,4.556) (71,4.444) (71.1,4.778) (71.2,4.444) (71.3,4.667) (71.4,4.667) (71.5,4.667) (71.6,4.444) (71.7,4.444) (71.8,4.556) (71.9,4.333) (72,4.333) (72.1,4.556) (72.2,4.556) (72.3,4.556) (72.4,4.556) (72.5,4.667) (72.6,4.556) (72.7,4.235) (72.8,4.000) (72.9,4.471) (73,4.235) (73.1,3.882) (73.2,3.882) (73.3,4.000) (73.4,3.882) (73.5,4.000) (73.6,4.235) (73.7,4.353) (73.8,4.353) (73.9,4.353) (74,4.353) (74.1,4.353) (74.2,4.118) (74.3,4.235) (74.4,4.118) (74.5,4.118) (74.6,4.118) (74.7,4.118) (74.8,3.882) (74.9,3.529) (75,3.412) (75.1,3.412) (75.2,3.647) (75.3,3.529) (75.4,3.529) (75.5,3.529) (75.6,3.647) (75.7,3.882) (75.8,4.235) (75.9,4.471) (76,4.235) (76.1,4.353) (76.2,4.235) (76.3,4.353) (76.4,4.353) (76.5,4.222) (76.6,4.421) (76.7,4.500) (76.8,4.316) (76.9,4.211) (77,4.842) (77.1,5.053) (77.2,5.300) (77.3,5.400) (77.4,5.400) (77.5,5.368) (77.6,5.400) (77.7,5.300) (77.8,5.500) (77.9,5.700) (78,5.700) (78.1,5.524) (78.2,6.000) (78.3,5.429) (78.4,5.800) (78.5,5.429) (78.6,5.429) (78.7,5.333) (78.8,5.238) (78.9,5.500) (79,5.600) (79.1,5.217) (79.2,5.565) (79.3,5.565) (79.4,5.217) (79.5,5.391) (79.6,5.391) (79.7,5.739) (79.8,6.087) (79.9,6.174) (80,6.522) (80.1,6.783) (80.2,6.696) (80.3,6.348) (80.4,6.435) (80.5,6.783) (80.6,6.522) (80.7,6.261) (80.8,6.783) (80.9,6.261) (81,6.261) (81.1,6.174) (81.2,6.348) (81.3,6.435) (81.4,6.696) (81.5,6.000) (81.6,6.261) (81.7,6.000) (81.8,6.000) (81.9,6.696) (82,6.522) (82.1,6.087) (82.2,5.913) (82.3,5.913) (82.4,5.913) (82.5,6.174) (82.6,6.783) (82.7,6.783) (82.8,6.609) (82.9,6.435) (83,6.522) (83.1,6.609) (83.2,6.870) (83.3,7.043) (83.4,7.130) (83.5,7.304) (83.6,7.391) (83.7,7.652) (83.8,7.304) (83.9,6.222) (84,6.385) (84.1,6.519) (84.2,6.370) (84.3,6.148) (84.4,6.296) (84.5,6.640) (84.6,6.222) (84.7,6.148) (84.8,5.852) (84.9,6.296) (85,6.667) (85.1,6.333) (85.2,6.250) (85.3,6.000) (85.4,6.000) (85.5,6.455) (85.6,6.364) (85.7,6.600) (85.8,6.400) (85.9,6.667) (86,6.667) (86.1,6.444) (86.2,6.222) (86.3,5.667) (86.4,5.889) (86.5,6.111) (86.6,6.000) (86.7,5.412) (86.8,5.529) (86.9,5.765) (87,5.375) (87.1,5.625) (87.2,5.375) (87.3,5.250) (87.4,5.125) (87.5,5.375) (87.6,5.375) (87.7,5.375) (87.8,5.000) (87.9,4.875) (88,4.750) (88.1,4.625) (88.2,4.133) (88.3,4.000) (88.4,3.846) (88.5,3.733) (88.6,3.875) (88.7,4.375) (88.8,4.375) (88.9,4.400) (89,4.125) (89.1,4.267) (89.2,4.000) (89.3,3.571) (89.4,3.467) (89.5,3.467) (89.6,3.733) (89.7,3.733) (89.8,3.714) (89.9,3.714) (90,3.714) (90.1,3.714) (90.2,3.733) (90.3,3.733) (90.4,3.867) (90.5,3.600) (90.6,4.000) (90.7,4.000) (90.8,4.000) (90.9,3.467) (91,4.000) (91.1,3.571) (91.2,3.231) (91.3,3.231) (91.4,3.333) (91.5,3.333) (91.6,3.333) (91.7,3.538) (91.8,3.538) (91.9,3.385) (92,3.286) (92.1,3.538) (92.2,3.429) (92.3,3.385) (92.4,3.385) (92.5,3.500) (92.6,3.500)
% T=0.3
\psline[linecolor=red] (1,4.167) (1.1,4.182) (1.2,3.833) (1.3,3.833) (1.4,3.917) (1.5,4.364) (1.6,4.273) (1.7,4.174) (1.8,4.333) (1.9,4.400) (2,4.320) (2.1,4.320) (2.2,4.560) (2.3,4.480) (2.4,5.000) (2.5,5.308) (2.6,4.815) (2.7,5.000) (2.8,5.308) (2.9,5.259) (3,5.407) (3.1,5.333) (3.2,5.214) (3.3,5.310) (3.4,5.448) (3.5,5.571) (3.6,5.655) (3.7,5.517) (3.8,5.448) (3.9,5.448) (4,5.357) (4.1,5.172) (4.2,5.714) (4.3,5.448) (4.4,5.586) (4.5,5.448) (4.6,5.448) (4.7,5.655) (4.8,5.600) (4.9,5.733) (5,5.857) (5.1,5.769) (5.2,5.556) (5.3,5.857) (5.4,6.074) (5.5,6.231) (5.6,5.571) (5.7,5.926) (5.8,6.444) (5.9,6.370) (6,6.296) (6.1,6.148) (6.2,5.852) (6.3,6.370) (6.4,6.370) (6.5,6.643) (6.6,7.259) (6.7,6.714) (6.8,6.400) (6.9,6.867) (7,6.710) (7.1,6.581) (7.2,6.467) (7.3,7.032) (7.4,6.839) (7.5,6.581) (7.6,6.516) (7.7,6.813) (7.8,6.903) (7.9,7.448) (8,7.355) (8.1,7.400) (8.2,7.448) (8.3,7.333) (8.4,7.200) (8.5,7.733) (8.6,7.733) (8.7,7.613) (8.8,7.724) (8.9,8.000) (9,7.867) (9.1,8.414) (9.2,8.276) (9.3,8.121) (9.4,8.061) (9.5,8.129) (9.6,8.188) (9.7,8.129) (9.8,8.400) (9.9,8.188) (10,8.125) (10.1,8.500) (10.2,8.438) (10.3,8.581) (10.4,7.714) (10.5,8.121) (10.6,8.375) (10.7,8.424) (10.8,8.313) (10.9,8.121) (11,8.500) (11.1,8.303) (11.2,8.412) (11.3,8.294) (11.4,7.714) (11.5,8.167) (11.6,8.722) (11.7,9.222) (11.8,8.889) (11.9,8.667) (12,8.444) (12.1,8.556) (12.2,8.216) (12.3,8.743) (12.4,8.514) (12.5,8.278) (12.6,8.571) (12.7,8.222) (12.8,8.216) (12.9,7.297) (13,7.500) (13.1,6.769) (13.2,6.769) (13.3,6.842) (13.4,6.872) (13.5,7.231) (13.6,7.590) (13.7,7.179) (13.8,7.538) (13.9,7.538) (14,7.846) (14.1,8.051) (14.2,7.487) (14.3,8.000) (14.4,8.051) (14.5,8.410) (14.6,8.103) (14.7,8.205) (14.8,8.615) (14.9,8.359) (15,8.308) (15.1,8.359) (15.2,8.000) (15.3,8.051) (15.4,8.000) (15.5,7.692) (15.6,8.103) (15.7,7.487) (15.8,7.189) (15.9,7.568) (16,7.368) (16.1,7.167) (16.2,6.865) (16.3,6.667) (16.4,6.303) (16.5,6.188) (16.6,5.875) (16.7,5.750) (16.8,5.806) (16.9,6.000) (17,5.935) (17.1,6.207) (17.2,6.552) (17.3,6.333) (17.4,6.889) (17.5,6.483) (17.6,6.774) (17.7,6.129) (17.8,6.323) (17.9,6.545) (18,6.125) (18.1,6.125) (18.2,6.750) (18.3,6.125) (18.4,6.065) (18.5,6.063) (18.6,6.333) (18.7,6.467) (18.8,6.194) (18.9,6.194) (19,6.267) (19.1,6.065) (19.2,6.600) (19.3,6.429) (19.4,5.931) (19.5,6.258) (19.6,6.581) (19.7,6.516) (19.8,6.667) (19.9,6.897) (20,6.897) (20.1,6.333) (20.2,6.387) (20.3,6.533) (20.4,6.621) (20.5,6.333) (20.6,6.452) (20.7,6.194) (20.8,6.313) (20.9,6.313) (21,6.118) (21.1,6.235) (21.2,6.727) (21.3,6.824) (21.4,7.176) (21.5,7.091) (21.6,7.412) (21.7,7.529) (21.8,7.200) (21.9,7.152) (22,7.000) (22.1,6.788) (22.2,7.125) (22.3,6.938) (22.4,7.000) (22.5,7.563) (22.6,7.563) (22.7,7.273) (22.8,7.394) (22.9,8.121) (23,8.303) (23.1,8.438) (23.2,8.563) (23.3,8.750) (23.4,8.875) (23.5,8.688) (23.6,8.182) (23.7,8.182) (23.8,8.182) (23.9,7.939) (24,7.455) (24.1,7.515) (24.2,7.212) (24.3,7.273) (24.4,6.970) (24.5,6.903) (24.6,7.290) (24.7,7.250) (24.8,6.813) (24.9,6.625) (25,6.875) (25.1,6.903) (25.2,7.000) (25.3,7.172) (25.4,6.828) (25.5,6.733) (25.6,6.483) (25.7,6.483) (25.8,6.621) (25.9,6.533) (26,6.552) (26.1,6.552) (26.2,6.483) (26.3,6.467) (26.4,6.467) (26.5,6.786) (26.6,6.621) (26.7,6.467) (26.8,7.037) (26.9,6.857) (27,6.857) (27.1,6.714) (27.2,6.714) (27.3,6.667) (27.4,6.357) (27.5,6.400) (27.6,6.593) (27.7,6.615) (27.8,6.444) (27.9,6.320) (28,6.667) (28.1,6.720) (28.2,6.480) (28.3,6.720) (28.4,6.519) (28.5,6.538) (28.6,6.923) (28.7,6.385) (28.8,6.154) (28.9,6.538) (29,6.308) (29.1,5.852) (29.2,6.000) (29.3,6.154) (29.4,6.000) (29.5,6.077) (29.6,5.923) (29.7,6.077) (29.8,5.769) (29.9,6.333) (30,6.500) (30.1,6.400) (30.2,6.400) (30.3,5.929) (30.4,5.929) (30.5,6.615) (30.6,6.000) (30.7,5.929) (30.8,6.320) (30.9,6.080) (31,6.417) (31.1,6.250) (31.2,6.083) (31.3,6.250) (31.4,6.250) (31.5,6.000) (31.6,5.913) (31.7,5.826) (31.8,5.750) (31.9,5.913) (32,6.273) (32.1,6.364) (32.2,6.273) (32.3,6.364) (32.4,6.348) (32.5,6.000) (32.6,6.091) (32.7,6.087) (32.8,6.000) (32.9,5.913) (33,6.000) (33.1,6.087) (33.2,6.174) (33.3,6.087) (33.4,6.000) (33.5,6.182) (33.6,6.087) (33.7,6.167) (33.8,6.500) (33.9,6.417) (34,6.583) (34.1,6.750) (34.2,6.833) (34.3,6.800) (34.4,6.444) (34.5,7.200) (34.6,7.083) (34.7,7.200) (34.8,6.960) (34.9,6.667) (35,7.200) (35.1,7.440) (35.2,7.037) (35.3,7.407) (35.4,7.185) (35.5,7.037) (35.6,6.815) (35.7,6.769) (35.8,6.786) (35.9,6.414) (36,6.828) (36.1,6.483) (36.2,6.828) (36.3,7.200) (36.4,7.097) (36.5,7.125) (36.6,7.500) (36.7,7.800) (36.8,7.793) (36.9,7.724) (37,7.188) (37.1,6.848) (37.2,6.432) (37.3,6.378) (37.4,6.444) (37.5,6.882) (37.6,6.914) (37.7,6.703) (37.8,6.757) (37.9,6.842) (38,7.000) (38.1,7.263) (38.2,7.556) (38.3,7.368) (38.4,7.784) (38.5,7.892) (38.6,7.333) (38.7,7.436) (38.8,7.526) (38.9,7.886) (39,7.722) (39.1,7.737) (39.2,7.050) (39.3,7.641) (39.4,7.692) (39.5,7.487) (39.6,7.650) (39.7,7.737) (39.8,8.053) (39.9,7.436) (40,7.632) (40.1,7.778) (40.2,7.943) (40.3,8.108) (40.4,7.892) (40.5,8.000) (40.6,7.737) (40.7,7.579) (40.8,7.579) (40.9,7.474) (41,7.474) (41.1,7.514) (41.2,7.667) (41.3,7.500) (41.4,7.714) (41.5,7.714) (41.6,7.771) (41.7,7.943) (41.8,8.727) (41.9,8.848) (42,8.647) (42.1,8.471) (42.2,8.229) (42.3,8.529) (42.4,8.471) (42.5,8.500) (42.6,8.444) (42.7,8.556) (42.8,8.333) (42.9,8.611) (43,8.722) (43.1,8.500) (43.2,8.444) (43.3,8.486) (43.4,8.051) (43.5,8.684) (43.6,8.541) (43.7,8.162) (43.8,8.389) (43.9,8.571) (44,8.914) (44.1,8.857) (44.2,8.833) (44.3,8.556) (44.4,9.000) (44.5,9.933) (44.6,9.806) (44.7,9.200) (44.8,9.333) (44.9,9.484) (45,9.161) (45.1,9.161) (45.2,9.419) (45.3,8.645) (45.4,8.387) (45.5,8.313) (45.6,8.903) (45.7,9.000) (45.8,8.438) (45.9,8.182) (46,8.121) (46.1,8.545) (46.2,7.697) (46.3,7.484) (46.4,7.867) (46.5,7.742) (46.6,7.677) (46.7,7.742) (46.8,7.733) (46.9,7.677) (47,7.533) (47.1,7.733) (47.2,8.000) (47.3,7.793) (47.4,7.857) (47.5,7.786) (47.6,7.714) (47.7,7.857) (47.8,8.000) (47.9,7.517) (48,7.571) (48.1,7.643) (48.2,7.200) (48.3,7.067) (48.4,7.286) (48.5,6.552) (48.6,7.000) (48.7,6.897) (48.8,6.065) (48.9,6.786) (49,6.571) (49.1,6.571) (49.2,6.571) (49.3,6.214) (49.4,6.286) (49.5,6.615) (49.6,6.071) (49.7,6.286) (49.8,6.148) (49.9,6.138) (50,7.241) (50.1,7.067) (50.2,7.286) (50.3,6.074) (50.4,6.444) (50.5,6.429) (50.6,6.074) (50.7,6.929) (50.8,6.857) (50.9,6.929) (51,7.143) (51.1,7.286) (51.2,7.429) (51.3,7.429) (51.4,7.429) (51.5,7.643) (51.6,7.714) (51.7,7.357) (51.8,7.429) (51.9,6.929) (52,7.481) (52.1,7.259) (52.2,7.286) (52.3,7.286) (52.4,7.071) (52.5,6.857) (52.6,6.690) (52.7,6.759) (52.8,6.571) (52.9,5.857) (53,6.414) (53.1,6.357) (53.2,7.214) (53.3,6.857) (53.4,7.143) (53.5,7.143) (53.6,6.786) (53.7,7.481) (53.8,7.481) (53.9,7.333) (54,7.037) (54.1,7.037) (54.2,6.923) (54.3,7.231) (54.4,6.571) (54.5,6.929) (54.6,6.345) (54.7,6.400) (54.8,6.345) (54.9,6.769) (55,6.846) (55.1,6.276) (55.2,6.667) (55.3,6.667) (55.4,6.889) (55.5,6.815) (55.6,6.667) (55.7,6.444) (55.8,6.074) (55.9,5.846) (56,5.760) (56.1,5.500) (56.2,5.417) (56.3,5.680) (56.4,5.167) (56.5,5.440) (56.6,5.520) (56.7,5.692) (56.8,5.600) (56.9,5.600) (57,5.840) (57.1,6.000) (57.2,6.080) (57.3,5.840) (57.4,5.920) (57.5,6.480) (57.6,6.615) (57.7,6.308) (57.8,6.000) (57.9,5.769) (58,5.704) (58.1,5.077) (58.2,5.231) (58.3,5.615) (58.4,5.280) (58.5,5.704) (58.6,5.778) (58.7,5.929) (58.8,5.533) (58.9,5.533) (59,5.871) (59.1,5.586) (59.2,5.655) (59.3,6.133) (59.4,6.500) (59.5,6.214) (59.6,6.143) (59.7,6.071) (59.8,5.556) (59.9,5.556) (60,5.000) (60.1,5.769) (60.2,5.778) (60.3,6.308) (60.4,6.296) (60.5,6.000) (60.6,6.074) (60.7,5.692) (60.8,6.296) (60.9,6.385) (61,5.933) (61.1,6.000) (61.2,6.345) (61.3,6.500) (61.4,6.000) (61.5,6.387) (61.6,6.600) (61.7,7.000) (61.8,7.214) (61.9,7.161) (62,7.097) (62.1,7.290) (62.2,7.429) (62.3,7.643) (62.4,7.484) (62.5,6.938) (62.6,7.500) (62.7,7.813) (62.8,7.939) (62.9,8.121) (63,7.879) (63.1,7.875) (63.2,7.750) (63.3,7.818) (63.4,8.303) (63.5,7.688) (63.6,8.133) (63.7,7.667) (63.8,7.933) (63.9,7.226) (64,7.161) (64.1,7.161) (64.2,7.548) (64.3,7.419) (64.4,7.613) (64.5,7.677) (64.6,7.867) (64.7,8.267) (64.8,7.800) (64.9,7.733) (65,7.677) (65.1,7.931) (65.2,7.793) (65.3,7.655) (65.4,7.800) (65.5,7.667) (65.6,7.400) (65.7,7.667) (65.8,7.267) (65.9,7.400) (66,7.333) (66.1,8.071) (66.2,8.067) (66.3,8.143) (66.4,8.296) (66.5,8.074) (66.6,7.857) (66.7,7.786) (66.8,8.074) (66.9,8.800) (67,8.222) (67.1,7.857) (67.2,7.643) (67.3,8.231) (67.4,8.000) (67.5,7.846) (67.6,7.692) (67.7,7.429) (67.8,7.846) (67.9,7.143) (68,7.840) (68.1,7.840) (68.2,8.636) (68.3,8.250) (68.4,8.080) (68.5,8.160) (68.6,7.615) (68.7,7.920) (68.8,8.000) (68.9,7.154) (69,7.154) (69.1,8.087) (69.2,8.087) (69.3,7.739) (69.4,7.680) (69.5,7.333) (69.6,7.600) (69.7,7.440) (69.8,7.200) (69.9,6.667) (70,6.483) (70.1,6.276) (70.2,7.200) (70.3,7.280) (70.4,7.200) (70.5,7.739) (70.6,7.826) (70.7,7.913) (70.8,7.652) (70.9,7.826) (71,7.391) (71.1,7.652) (71.2,7.478) (71.3,7.565) (71.4,6.800) (71.5,6.370) (71.6,6.148) (71.7,6.560) (71.8,6.148) (71.9,6.385) (72,6.000) (72.1,6.222) (72.2,6.074) (72.3,6.148) (72.4,5.929) (72.5,6.000) (72.6,5.704) (72.7,5.630) (72.8,6.261) (72.9,6.333) (73,6.952) (73.1,6.762) (73.2,6.571) (73.3,6.571) (73.4,6.842) (73.5,6.842) (73.6,6.526) (73.7,7.053) (73.8,6.900) (73.9,6.947) (74,6.737) (74.1,6.261) (74.2,5.818) (74.3,6.087) (74.4,5.913) (74.5,6.381) (74.6,6.900) (74.7,6.800) (74.8,6.381) (74.9,5.500) (75,5.909) (75.1,5.600) (75.2,5.833) (75.3,5.600) (75.4,5.652) (75.5,5.917) (75.6,5.538) (75.7,5.538) (75.8,5.586) (75.9,6.067) (76,6.000) (76.1,6.258) (76.2,6.276) (76.3,6.600) (76.4,6.000) (76.5,6.061) (76.6,6.364) (76.7,6.824) (76.8,6.667) (76.9,6.727) (77,7.029) (77.1,7.143) (77.2,7.778) (77.3,7.667) (77.4,7.771) (77.5,7.333) (77.6,7.444) (77.7,7.056) (77.8,7.389) (77.9,7.459) (78,7.667) (78.1,7.722) (78.2,7.838) (78.3,7.944) (78.4,7.722) (78.5,7.600) (78.6,7.500) (78.7,7.667) (78.8,7.771) (78.9,7.778) (79,8.222) (79.1,9.056) (79.2,9.500) (79.3,9.611) (79.4,9.111) (79.5,8.865) (79.6,9.081) (79.7,9.189) (79.8,9.778) (79.9,10.057) (80,9.895) (80.1,10.158) (80.2,9.895) (80.3,10.108) (80.4,10.162) (80.5,10.368) (80.6,10.757) (80.7,10.703) (80.8,10.154) (80.9,10.316) (81,10.316) (81.1,10.158) (81.2,10.649) (81.3,10.324) (81.4,10.051) (81.5,10.054) (81.6,10.000) (81.7,10.056) (81.8,10.270) (81.9,10.757) (82,10.649) (82.1,10.270) (82.2,10.000) (82.3,9.892) (82.4,10.054) (82.5,10.324) (82.6,10.737) (82.7,10.865) (82.8,11.027) (82.9,10.865) (83,11.027) (83.1,11.135) (83.2,11.459) (83.3,11.316) (83.4,11.053) (83.5,11.405) (83.6,11.211) (83.7,11.297) (83.8,11.105) (83.9,11.211) (84,10.974) (84.1,11.128) (84.2,11.179) (84.3,11.297) (84.4,11.027) (84.5,11.189) (84.6,11.243) (84.7,11.189) (84.8,10.895) (84.9,10.947) (85,11.135) (85.1,10.541) (85.2,10.378) (85.3,10.486) (85.4,11.314) (85.5,10.514) (85.6,10.529) (85.7,9.941) (85.8,9.471) (85.9,9.576) (86,9.152) (86.1,8.727) (86.2,8.606) (86.3,8.242) (86.4,8.000) (86.5,8.000) (86.6,7.758) (86.7,7.152) (86.8,7.273) (86.9,7.394) (87,7.030) (87.1,6.970) (87.2,6.625) (87.3,6.563) (87.4,6.750) (87.5,7.097) (87.6,7.032) (87.7,7.032) (87.8,6.774) (87.9,6.645) (88,6.452) (88.1,6.400) (88.2,6.207) (88.3,6.429) (88.4,6.214) (88.5,6.370) (88.6,6.000) (88.7,6.593) (88.8,6.593) (88.9,6.560) (89,7.364) (89.1,7.619) (89.2,7.000) (89.3,6.900) (89.4,7.000) (89.5,6.900) (89.6,7.200) (89.7,6.857) (89.8,7.100) (89.9,6.952) (90,6.952) (90.1,7.048) (90.2,6.455) (90.3,6.545) (90.4,6.727) (90.5,6.636) (90.6,7.000) (90.7,7.545) (90.8,7.048) (90.9,6.727) (91,7.182) (91.1,7.143) (91.2,6.571) (91.3,6.476) (91.4,6.476) (91.5,6.476) (91.6,6.762) (91.7,6.857) (91.8,6.667) (91.9,6.632) (92,7.444) (92.1,7.333) (92.2,7.111) (92.3,7.111) (92.4,7.000) (92.5,6.778) (92.6,6.333)
% T=0.4
\psline[linecolor=red] (1,6.500) (1.1,6.971) (1.2,6.944) (1.3,7.056) (1.4,7.389) (1.5,6.947) (1.6,6.526) (1.7,6.857) (1.8,7.056) (1.9,6.865) (2,6.919) (2.1,6.872) (2.2,7.100) (2.3,7.500) (2.4,8.400) (2.5,8.308) (2.6,7.900) (2.7,7.900) (2.8,7.800) (2.9,8.195) (3,8.195) (3.1,8.600) (3.2,8.300) (3.3,9.128) (3.4,9.385) (3.5,9.474) (3.6,9.368) (3.7,9.316) (3.8,9.579) (3.9,9.714) (4,9.600) (4.1,9.143) (4.2,9.943) (4.3,9.943) (4.4,10.114) (4.5,9.889) (4.6,9.833) (4.7,9.730) (4.8,9.789) (4.9,10.053) (5,9.351) (5.1,9.000) (5.2,9.111) (5.3,9.167) (5.4,9.167) (5.5,9.000) (5.6,9.371) (5.7,9.500) (5.8,9.474) (5.9,9.526) (6,9.474) (6.1,9.474) (6.2,9.297) (6.3,9.000) (6.4,9.436) (6.5,9.900) (6.6,10.615) (6.7,10.300) (6.8,10.300) (6.9,11.024) (7,11.000) (7.1,11.024) (7.2,10.550) (7.3,10.976) (7.4,11.512) (7.5,11.024) (7.6,10.976) (7.7,11.366) (7.8,11.122) (7.9,11.100) (8,11.463) (8.1,11.500) (8.2,11.150) (8.3,11.463) (8.4,11.650) (8.5,11.950) (8.6,11.950) (8.7,12.098) (8.8,11.659) (8.9,11.756) (9,11.667) (9.1,11.905) (9.2,12.143) (9.3,12.727) (9.4,12.864) (9.5,12.409) (9.6,12.455) (9.7,12.558) (9.8,12.791) (9.9,13.381) (10,13.256) (10.1,13.952) (10.2,13.905) (10.3,13.810) (10.4,13.535) (10.5,13.349) (10.6,13.488) (10.7,13.302) (10.8,13.667) (10.9,13.535) (11,13.395) (11.1,13.488) (11.2,13.767) (11.3,13.857) (11.4,13.535) (11.5,13.674) (11.6,14.333) (11.7,14.837) (11.8,15.000) (11.9,14.714) (12,14.372) (12.1,14.233) (12.2,14.186) (12.3,14.372) (12.4,13.721) (12.5,14.244) (12.6,14.429) (12.7,14.381) (12.8,14.381) (12.9,14.238) (13,14.000) (13.1,14.140) (13.2,14.093) (13.3,13.727) (13.4,14.227) (13.5,14.227) (13.6,15.091) (13.7,14.045) (13.8,15.409) (13.9,14.909) (14,15.091) (14.1,15.000) (14.2,14.864) (14.3,16.000) (14.4,15.500) (14.5,15.955) (14.6,15.682) (14.7,15.682) (14.8,16.409) (14.9,16.227) (15,16.136) (15.1,16.182) (15.2,15.909) (15.3,15.955) (15.4,15.636) (15.5,15.000) (15.6,16.227) (15.7,15.864) (15.8,15.273) (15.9,15.000) (16,15.545) (16.1,14.909) (16.2,14.773) (16.3,14.091) (16.4,13.136) (16.5,12.545) (16.6,12.605) (16.7,11.860) (16.8,11.636) (16.9,10.465) (17,10.372) (17.1,10.279) (17.2,10.977) (17.3,10.837) (17.4,10.977) (17.5,10.372) (17.6,11.581) (17.7,10.744) (17.8,11.095) (17.9,12.333) (18,11.163) (18.1,11.163) (18.2,12.093) (18.3,11.395) (18.4,11.116) (18.5,11.395) (18.6,11.302) (18.7,11.674) (18.8,11.455) (18.9,11.136) (19,11.000) (19.1,10.744) (19.2,11.116) (19.3,10.976) (19.4,10.976) (19.5,11.317) (19.6,11.048) (19.7,11.381) (19.8,11.610) (19.9,11.268) (20,11.707) (20.1,11.610) (20.2,11.415) (20.3,11.366) (20.4,11.366) (20.5,11.561) (20.6,11.561) (20.7,11.333) (20.8,11.476) (20.9,11.381) (21,11.667) (21.1,12.244) (21.2,12.341) (21.3,12.524) (21.4,12.605) (21.5,12.091) (21.6,13.091) (21.7,13.022) (21.8,12.652) (21.9,13.381) (22,13.442) (22.1,13.238) (22.2,13.476) (22.3,13.190) (22.4,12.791) (22.5,13.442) (22.6,13.256) (22.7,13.070) (22.8,13.163) (22.9,14.049) (23,13.581) (23.1,14.098) (23.2,14.390) (23.3,14.390) (23.4,14.244) (23.5,14.195) (23.6,14.049) (23.7,14.049) (23.8,13.512) (23.9,13.805) (24,13.317) (24.1,13.317) (24.2,12.780) (24.3,12.450) (24.4,12.400) (24.5,12.150) (24.6,12.050) (24.7,12.200) (24.8,11.650) (24.9,11.400) (25,11.846) (25.1,11.538) (25.2,11.538) (25.3,11.385) (25.4,11.179) (25.5,11.385) (25.6,10.842) (25.7,11.000) (25.8,10.842) (25.9,11.514) (26,11.189) (26.1,10.973) (26.2,11.105) (26.3,11.568) (26.4,11.889) (26.5,11.500) (26.6,11.389) (26.7,11.222) (26.8,10.811) (26.9,10.432) (27,11.278) (27.1,11.243) (27.2,10.263) (27.3,10.216) (27.4,10.421) (27.5,11.053) (27.6,9.895) (27.7,10.474) (27.8,9.737) (27.9,9.278) (28,9.889) (28.1,9.459) (28.2,9.243) (28.3,9.111) (28.4,9.556) (28.5,8.865) (28.6,9.027) (28.7,8.667) (28.8,9.029) (28.9,9.167) (29,9.257) (29.1,8.757) (29.2,8.278) (29.3,8.333) (29.4,8.216) (29.5,8.389) (29.6,8.111) (29.7,8.686) (29.8,8.514) (29.9,9.143) (30,9.143) (30.1,10.057) (30.2,10.000) (30.3,10.457) (30.4,10.114) (30.5,10.529) (30.6,9.829) (30.7,9.829) (30.8,9.086) (30.9,9.176) (31,9.235) (31.1,9.176) (31.2,9.030) (31.3,8.970) (31.4,8.400) (31.5,8.389) (31.6,7.771) (31.7,7.353) (31.8,7.314) (31.9,7.257) (32,7.111) (32.1,7.314) (32.2,6.833) (32.3,7.029) (32.4,7.059) (32.5,6.882) (32.6,6.882) (32.7,7.313) (32.8,7.250) (32.9,7.000) (33,7.000) (33.1,7.188) (33.2,7.375) (33.3,6.824) (33.4,7.250) (33.5,7.125) (33.6,7.313) (33.7,7.455) (33.8,7.576) (33.9,7.515) (34,7.588) (34.1,7.657) (34.2,7.829) (34.3,8.294) (34.4,8.111) (34.5,7.943) (34.6,7.389) (34.7,7.944) (34.8,7.833) (34.9,8.378) (35,8.111) (35.1,8.500) (35.2,8.556) (35.3,8.564) (35.4,8.947) (35.5,8.513) (35.6,8.564) (35.7,7.949) (35.8,9.053) (35.9,8.293) (36,8.829) (36.1,8.091) (36.2,8.409) (36.3,8.864) (36.4,9.182) (36.5,10.093) (36.6,10.512) (36.7,9.318) (36.8,9.261) (36.9,9.111) (37,9.522) (37.1,9.362) (37.2,9.830) (37.3,8.784) (37.4,8.667) (37.5,8.923) (37.6,9.333) (37.7,9.500) (37.8,9.962) (37.9,10.471) (38,10.226) (38.1,10.868) (38.2,11.269) (38.3,11.385) (38.4,12.077) (38.5,11.962) (38.6,11.925) (38.7,12.111) (38.8,12.679) (38.9,12.000) (39,12.415) (39.1,13.434) (39.2,12.764) (39.3,13.200) (39.4,13.273) (39.5,12.963) (39.6,13.164) (39.7,12.909) (39.8,13.036) (39.9,12.714) (40,13.055) (40.1,12.218) (40.2,12.109) (40.3,12.800) (40.4,12.764) (40.5,12.109) (40.6,12.175) (40.7,12.179) (40.8,12.691) (40.9,12.436) (41,11.926) (41.1,11.745) (41.2,11.673) (41.3,11.564) (41.4,11.527) (41.5,11.852) (41.6,11.815) (41.7,12.259) (41.8,12.364) (41.9,12.545) (42,12.618) (42.1,12.593) (42.2,12.556) (42.3,12.717) (42.4,12.981) (42.5,13.185) (42.6,13.200) (42.7,13.333) (42.8,13.185) (42.9,13.236) (43,12.821) (43.1,12.821) (43.2,12.714) (43.3,12.877) (43.4,12.414) (43.5,12.982) (43.6,12.912) (43.7,13.509) (43.8,13.434) (43.9,13.577) (44,13.654) (44.1,13.725) (44.2,13.923) (44.3,13.960) (44.4,13.720) (44.5,13.720) (44.6,13.800) (44.7,13.660) (44.8,13.872) (44.9,14.128) (45,14.213) (45.1,13.347) (45.2,13.551) (45.3,13.143) (45.4,13.143) (45.5,13.143) (45.6,12.980) (45.7,13.673) (45.8,13.500) (45.9,13.143) (46,13.660) (46.1,14.304) (46.2,13.391) (46.3,12.609) (46.4,14.000) (46.5,13.333) (46.6,13.273) (46.7,14.182) (46.8,13.682) (46.9,13.333) (47,12.318) (47.1,13.023) (47.2,11.902) (47.3,12.558) (47.4,12.558) (47.5,11.778) (47.6,11.860) (47.7,11.217) (47.8,12.087) (47.9,11.609) (48,11.696) (48.1,11.435) (48.2,11.348) (48.3,11.261) (48.4,11.273) (48.5,10.227) (48.6,10.591) (48.7,11.045) (48.8,10.682) (48.9,10.930) (49,11.100) (49.1,10.732) (49.2,11.122) (49.3,10.244) (49.4,10.000) (49.5,10.238) (49.6,9.714) (49.7,10.000) (49.8,9.952) (49.9,10.190) (50,11.463) (50.1,11.024) (50.2,11.610) (50.3,10.233) (50.4,10.419) (50.5,10.667) (50.6,10.878) (50.7,12.244) (50.8,12.488) (50.9,11.535) (51,11.727) (51.1,11.733) (51.2,11.727) (51.3,11.867) (51.4,11.600) (51.5,11.739) (51.6,11.696) (51.7,11.378) (51.8,10.957) (51.9,10.844) (52,11.156) (52.1,10.426) (52.2,11.391) (52.3,11.682) (52.4,11.556) (52.5,11.488) (52.6,11.476) (52.7,11.476) (52.8,11.381) (52.9,10.780) (53,11.619) (53.1,11.850) (53.2,11.714) (53.3,11.381) (53.4,11.902) (53.5,11.810) (53.6,11.070) (53.7,11.395) (53.8,11.045) (53.9,11.091) (54,11.476) (54.1,11.182) (54.2,10.698) (54.3,11.302) (54.4,10.977) (54.5,11.256) (54.6,10.837) (54.7,10.304) (54.8,10.267) (54.9,9.953) (55,10.286) (55.1,10.667) (55.2,10.429) (55.3,9.909) (55.4,10.279) (55.5,10.233) (55.6,10.634) (55.7,10.600) (55.8,10.400) (55.9,10.195) (56,10.150) (56.1,9.949) (56.2,9.949) (56.3,10.000) (56.4,9.190) (56.5,9.762) (56.6,10.000) (56.7,10.000) (56.8,9.391) (56.9,9.422) (57,9.822) (57.1,10.489) (57.2,10.468) (57.3,10.087) (57.4,10.000) (57.5,10.638) (57.6,10.809) (57.7,10.208) (57.8,9.609) (57.9,9.447) (58,9.500) (58.1,8.511) (58.2,9.200) (58.3,9.644) (58.4,8.756) (58.5,9.289) (58.6,10.048) (58.7,10.273) (58.8,10.273) (58.9,10.267) (59,10.773) (59.1,9.733) (59.2,10.000) (59.3,9.733) (59.4,10.044) (59.5,10.000) (59.6,9.867) (59.7,9.191) (59.8,9.156) (59.9,9.364) (60,8.711) (60.1,8.889) (60.2,9.244) (60.3,9.333) (60.4,9.244) (60.5,9.043) (60.6,9.130) (60.7,8.955) (60.8,9.556) (60.9,9.696) (61,9.913) (61.1,9.467) (61.2,9.818) (61.3,9.409) (61.4,9.591) (61.5,9.727) (61.6,10.089) (61.7,10.087) (61.8,10.340) (61.9,10.553) (62,11.256) (62.1,10.809) (62.2,10.217) (62.3,10.533) (62.4,10.933) (62.5,10.652) (62.6,11.362) (62.7,11.696) (62.8,12.222) (62.9,11.957) (63,11.174) (63.1,11.149) (63.2,10.766) (63.3,11.087) (63.4,11.000) (63.5,10.933) (63.6,10.783) (63.7,10.444) (63.8,10.955) (63.9,10.739) (64,11.156) (64.1,10.957) (64.2,11.174) (64.3,11.000) (64.4,11.273) (64.5,10.800) (64.6,10.696) (64.7,11.200) (64.8,10.511) (64.9,10.909) (65,10.889) (65.1,11.045) (65.2,10.558) (65.3,10.744) (65.4,10.837) (65.5,11.366) (65.6,11.143) (65.7,11.561) (65.8,10.857) (65.9,11.048) (66,11.073) (66.1,10.857) (66.2,11.238) (66.3,10.286) (66.4,11.050) (66.5,10.718) (66.6,10.350) (66.7,10.537) (66.8,10.850) (66.9,10.341) (67,10.872) (67.1,10.439) (67.2,10.750) (67.3,10.667) (67.4,10.359) (67.5,10.343) (67.6,9.778) (67.7,10.054) (67.8,9.179) (67.9,8.462) (68,9.889) (68.1,9.622) (68.2,9.667) (68.3,10.222) (68.4,10.270) (68.5,10.378) (68.6,9.487) (68.7,9.405) (68.8,9.243) (68.9,8.737) (69,8.000) (69.1,8.595) (69.2,8.757) (69.3,8.944) (69.4,9.526) (69.5,9.632) (69.6,8.750) (69.7,8.300) (69.8,8.649) (69.9,8.154) (70,8.368) (70.1,8.649) (70.2,8.462) (70.3,8.821) (70.4,8.200) (70.5,8.410) (70.6,8.100) (70.7,8.350) (70.8,8.250) (70.9,8.919) (71,8.270) (71.1,8.757) (71.2,8.579) (71.3,8.579) (71.4,8.316) (71.5,8.769) (71.6,8.263) (71.7,8.474) (71.8,8.158) (71.9,7.538) (72,7.744) (72.1,7.949) (72.2,8.308) (72.3,8.842) (72.4,8.737) (72.5,8.895) (72.6,8.053) (72.7,7.474) (72.8,6.919) (72.9,7.243) (73,7.222) (73.1,6.800) (73.2,6.686) (73.3,6.743) (73.4,6.706) (73.5,6.824) (73.6,6.882) (73.7,7.176) (73.8,7.588) (73.9,7.500) (74,7.118) (74.1,7.765) (74.2,6.667) (74.3,6.947) (74.4,6.579) (74.5,6.757) (74.6,6.973) (74.7,6.686) (74.8,6.857) (74.9,7.167) (75,7.111) (75.1,7.333) (75.2,7.889) (75.3,7.611) (75.4,7.500) (75.5,7.829) (75.6,8.432) (75.7,8.919) (75.8,9.641) (75.9,10.667) (76,10.667) (76.1,11.385) (76.2,11.179) (76.3,12.051) (76.4,11.659) (76.5,11.286) (76.6,12.000) (76.7,12.762) (76.8,12.372) (76.9,12.667) (77,12.711) (77.1,12.400) (77.2,13.111) (77.3,12.978) (77.4,12.844) (77.5,12.844) (77.6,13.091) (77.7,12.356) (77.8,12.933) (77.9,13.422) (78,13.022) (78.1,12.851) (78.2,14.000) (78.3,13.289) (78.4,12.500) (78.5,12.522) (78.6,12.826) (78.7,13.111) (78.8,12.511) (78.9,12.936) (79,13.447) (79.1,14.043) (79.2,14.468) (79.3,14.766) (79.4,13.911) (79.5,13.733) (79.6,13.565) (79.7,14.000) (79.8,14.000) (79.9,14.087) (80,14.255) (80.1,14.170) (80.2,14.298) (80.3,13.957) (80.4,14.170) (80.5,14.783) (80.6,14.511) (80.7,14.298) (80.8,14.478) (80.9,13.915) (81,13.787) (81.1,13.167) (81.2,13.915) (81.3,13.957) (81.4,13.625) (81.5,13.532) (81.6,13.250) (81.7,12.980) (81.8,12.939) (81.9,13.833) (82,13.458) (82.1,13.583) (82.2,13.375) (82.3,13.532) (82.4,13.957) (82.5,14.087) (82.6,14.340) (82.7,14.468) (82.8,14.213) (82.9,14.042) (83,15.191) (83.1,15.106) (83.2,14.408) (83.3,14.612) (83.4,14.894) (83.5,15.362) (83.6,15.660) (83.7,15.234) (83.8,14.809) (83.9,14.936) (84,14.723) (84.1,15.208) (84.2,14.898) (84.3,14.939) (84.4,15.191) (84.5,14.894) (84.6,14.894) (84.7,15.106) (84.8,14.979) (84.9,15.660) (85,15.106) (85.1,14.851) (85.2,14.936) (85.3,14.583) (85.4,14.750) (85.5,13.574) (85.6,13.106) (85.7,13.289) (85.8,12.636) (85.9,12.286) (86,11.953) (86.1,11.182) (86.2,11.810) (86.3,10.952) (86.4,10.878) (86.5,11.143) (86.6,10.571) (86.7,10.718) (86.8,10.400) (86.9,10.390) (87,10.359) (87.1,10.947) (87.2,10.421) (87.3,10.564) (87.4,10.513) (87.5,10.615) (87.6,11.027) (87.7,11.297) (87.8,10.649) (87.9,10.216) (88,10.111) (88.1,10.054) (88.2,9.611) (88.3,9.829) (88.4,9.429) (88.5,9.371) (88.6,9.143) (88.7,9.657) (88.8,9.829) (88.9,9.600) (89,9.706) (89.1,9.471) (89.2,9.273) (89.3,9.118) (89.4,8.765) (89.5,8.706) (89.6,8.647) (89.7,8.588) (89.8,8.588) (89.9,8.588) (90,8.647) (90.1,8.706) (90.2,8.588) (90.3,8.765) (90.4,9.118) (90.5,9.030) (90.6,9.697) (90.7,10.364) (90.8,9.529) (90.9,9.758) (91,9.471) (91.1,9.412) (91.2,8.882) (91.3,9.030) (91.4,8.970) (91.5,9.030) (91.6,8.788) (91.7,8.788) (91.8,9.467) (91.9,8.600) (92,8.968) (92.1,8.903) (92.2,9.448) (92.3,9.067) (92.4,8.452) (92.5,9.259) (92.6,8.444)
% T=0.5
\psline[linecolor=red] (1,11.273) (1.1,11.727) (1.2,11.318) (1.3,11.500) (1.4,12.045) (1.5,12.178) (1.6,11.727) (1.7,11.289) (1.8,11.822) (1.9,12.089) (2,12.000) (2.1,12.533) (2.2,12.578) (2.3,12.478) (2.4,13.391) (2.5,13.913) (2.6,13.348) (2.7,13.043) (2.8,12.826) (2.9,13.200) (3,13.289) (3.1,13.378) (3.2,13.022) (3.3,13.511) (3.4,13.956) (3.5,14.000) (3.6,14.178) (3.7,14.089) (3.8,14.133) (3.9,13.955) (4,13.818) (4.1,13.591) (4.2,14.273) (4.3,14.318) (4.4,14.773) (4.5,14.622) (4.6,14.756) (4.7,14.844) (4.8,15.156) (4.9,15.422) (5,14.222) (5.1,13.955) (5.2,14.186) (5.3,13.953) (5.4,14.047) (5.5,13.814) (5.6,13.909) (5.7,14.093) (5.8,14.636) (5.9,15.116) (6,14.311) (6.1,14.455) (6.2,14.651) (6.3,15.395) (6.4,15.535) (6.5,16.651) (6.6,16.977) (6.7,16.791) (6.8,16.682) (6.9,18.089) (7,17.778) (7.1,17.556) (7.2,16.609) (7.3,17.042) (7.4,17.000) (7.5,16.160) (7.6,16.160) (7.7,16.960) (7.8,16.560) (7.9,16.560) (8,17.320) (8.1,17.200) (8.2,16.776) (8.3,17.347) (8.4,17.347) (8.5,17.714) (8.6,17.714) (8.7,18.082) (8.8,18.125) (8.9,18.042) (9,18.083) (9.1,18.375) (9.2,19.000) (9.3,19.417) (9.4,19.306) (9.5,19.224) (9.6,19.184) (9.7,18.980) (9.8,19.224) (9.9,19.306) (10,19.184) (10.1,19.959) (10.2,19.959) (10.3,19.640) (10.4,19.600) (10.5,20.200) (10.6,20.400) (10.7,20.480) (10.8,20.640) (10.9,20.320) (11,20.612) (11.1,20.571) (11.2,20.898) (11.3,21.224) (11.4,20.939) (11.5,21.224) (11.6,21.224) (11.7,21.837) (11.8,22.083) (11.9,21.745) (12,22.609) (12.1,22.870) (12.2,21.633) (12.3,21.796) (12.4,22.478) (12.5,21.333) (12.6,21.429) (12.7,21.714) (12.8,21.200) (12.9,21.760) (13,21.760) (13.1,22.160) (13.2,21.600) (13.3,21.680) (13.4,21.538) (13.5,22.118) (13.6,22.980) (13.7,22.392) (13.8,23.308) (13.9,23.154) (14,23.577) (14.1,23.154) (14.2,23.192) (14.3,23.500) (14.4,23.500) (14.5,24.440) (14.6,24.080) (14.7,23.765) (14.8,24.115) (14.9,24.314) (15,24.240) (15.1,24.240) (15.2,24.040) (15.3,23.800) (15.4,23.640) (15.5,23.347) (15.6,24.600) (15.7,24.160) (15.8,24.542) (15.9,23.633) (16,24.041) (16.1,24.041) (16.2,24.041) (16.3,22.939) (16.4,22.122) (16.5,22.333) (16.6,21.755) (16.7,21.143) (16.8,20.917) (16.9,19.417) (17,19.696) (17.1,19.822) (17.2,21.467) (17.3,20.340) (17.4,20.578) (17.5,19.435) (17.6,20.298) (17.7,19.125) (17.8,19.660) (17.9,19.200) (18,18.680) (18.1,18.400) (18.2,19.160) (18.3,18.520) (18.4,18.680) (18.5,18.960) (18.6,18.157) (18.7,18.784) (18.8,18.745) (18.9,18.115) (19,18.235) (19.1,17.686) (19.2,18.000) (19.3,18.458) (19.4,17.958) (19.5,17.958) (19.6,18.333) (19.7,18.122) (19.8,17.440) (19.9,17.160) (20,16.902) (20.1,17.347) (20.2,17.592) (20.3,17.667) (20.4,17.102) (20.5,17.362) (20.6,17.224) (20.7,16.800) (20.8,17.280) (20.9,17.200) (21,17.755) (21.1,17.796) (21.2,17.720) (21.3,18.041) (21.4,18.280) (21.5,18.280) (21.6,18.960) (21.7,18.880) (21.8,18.640) (21.9,18.680) (22,18.960) (22.1,18.039) (22.2,18.235) (22.3,17.804) (22.4,17.725) (22.5,17.615) (22.6,17.885) (22.7,17.577) (22.8,17.843) (22.9,18.792) (23,18.440) (23.1,18.200) (23.2,18.200) (23.3,18.280) (23.4,17.961) (23.5,17.882) (23.6,17.731) (23.7,18.078) (23.8,17.920) (23.9,17.412) (24,17.640) (24.1,17.520) (24.2,17.306) (24.3,16.520) (24.4,16.735) (24.5,16.667) (24.6,16.667) (24.7,16.875) (24.8,16.723) (24.9,16.213) (25,16.043) (25.1,15.830) (25.2,15.915) (25.3,15.957) (25.4,15.319) (25.5,15.489) (25.6,14.638) (25.7,15.174) (25.8,15.522) (25.9,15.234) (26,14.638) (26.1,14.681) (26.2,14.681) (26.3,14.766) (26.4,14.723) (26.5,14.426) (26.6,14.522) (26.7,14.435) (26.8,14.435) (26.9,14.267) (27,14.128) (27.1,14.128) (27.2,13.787) (27.3,13.574) (27.4,13.915) (27.5,14.261) (27.6,13.778) (27.7,13.600) (27.8,13.467) (27.9,13.136) (28,13.227) (28.1,13.395) (28.2,13.561) (28.3,13.561) (28.4,13.619) (28.5,13.268) (28.6,13.756) (28.7,12.905) (28.8,13.122) (28.9,13.950) (29,14.000) (29.1,14.462) (29.2,13.744) (29.3,13.550) (29.4,13.700) (29.5,13.500) (29.6,13.150) (29.7,13.300) (29.8,13.150) (29.9,13.250) (30,13.171) (30.1,13.256) (30.2,12.884) (30.3,13.163) (30.4,13.116) (30.5,12.909) (30.6,12.636) (30.7,12.909) (30.8,12.318) (30.9,12.091) (31,12.326) (31.1,12.571) (31.2,12.238) (31.3,12.095) (31.4,11.619) (31.5,11.256) (31.6,11.590) (31.7,11.105) (31.8,10.974) (31.9,11.000) (32,10.737) (32.1,11.081) (32.2,11.081) (32.3,11.027) (32.4,11.158) (32.5,10.564) (32.6,10.150) (32.7,10.718) (32.8,9.951) (32.9,9.707) (33,9.700) (33.1,9.659) (33.2,9.476) (33.3,9.900) (33.4,9.561) (33.5,9.561) (33.6,9.238) (33.7,9.571) (33.8,9.857) (33.9,10.195) (34,10.381) (34.1,10.619) (34.2,10.000) (34.3,9.875) (34.4,10.125) (34.5,10.511) (34.6,10.082) (34.7,10.588) (34.8,10.760) (34.9,10.846) (35,10.679) (35.1,11.216) (35.2,11.333) (35.3,11.923) (35.4,12.038) (35.5,11.731) (35.6,11.577) (35.7,10.784) (35.8,11.615) (35.9,10.963) (36,11.630) (36.1,11.127) (36.2,11.544) (36.3,12.421) (36.4,12.475) (36.5,13.288) (36.6,13.333) (36.7,13.153) (36.8,13.300) (36.9,13.729) (37,14.492) (37.1,14.613) (37.2,15.903) (37.3,15.810) (37.4,16.032) (37.5,16.603) (37.6,17.188) (37.7,17.469) (37.8,17.844) (37.9,18.813) (38,18.246) (38.1,19.015) (38.2,19.231) (38.3,19.594) (38.4,20.406) (38.5,21.175) (38.6,21.175) (38.7,21.397) (38.8,21.344) (38.9,20.585) (39,21.250) (39.1,22.719) (39.2,21.846) (39.3,22.438) (39.4,22.523) (39.5,22.092) (39.6,22.462) (39.7,22.424) (39.8,23.250) (39.9,22.531) (40,22.062) (40.1,21.781) (40.2,21.719) (40.3,22.571) (40.4,21.877) (40.5,21.594) (40.6,21.200) (40.7,21.477) (40.8,21.815) (40.9,21.908) (41,21.077) (41.1,20.923) (41.2,21.077) (41.3,21.094) (41.4,20.585) (41.5,20.523) (41.6,21.250) (41.7,21.656) (41.8,21.815) (41.9,22.469) (42,23.129) (42.1,22.571) (42.2,22.540) (42.3,21.908) (42.4,22.254) (42.5,22.190) (42.6,22.000) (42.7,22.476) (42.8,21.844) (42.9,22.313) (43,22.375) (43.1,21.815) (43.2,21.538) (43.3,22.185) (43.4,21.879) (43.5,22.000) (43.6,21.785) (43.7,20.848) (43.8,20.061) (43.9,20.121) (44,20.594) (44.1,20.375) (44.2,21.063) (44.3,20.188) (44.4,19.656) (44.5,19.810) (44.6,20.355) (44.7,19.475) (44.8,19.344) (44.9,20.100) (45,20.033) (45.1,19.803) (45.2,19.375) (45.3,19.032) (45.4,19.323) (45.5,19.206) (45.6,19.387) (45.7,19.839) (45.8,18.710) (45.9,18.645) (46,18.787) (46.1,18.516) (46.2,18.097) (46.3,17.967) (46.4,18.552) (46.5,18.241) (46.6,17.724) (46.7,18.724) (46.8,18.448) (46.9,18.000) (47,17.754) (47.1,17.571) (47.2,18.038) (47.3,18.471) (47.4,18.588) (47.5,18.588) (47.6,17.962) (47.7,17.923) (47.8,18.264) (47.9,17.887) (48,18.385) (48.1,18.415) (48.2,18.264) (48.3,18.113) (48.4,17.472) (48.5,16.755) (48.6,17.132) (48.7,17.577) (48.8,17.412) (48.9,18.039) (49,17.176) (49.1,17.080) (49.2,17.137) (49.3,16.392) (49.4,16.510) (49.5,17.347) (49.6,17.388) (49.7,17.020) (49.8,16.627) (49.9,16.667) (50,17.804) (50.1,17.509) (50.2,18.308) (50.3,16.830) (50.4,17.434) (50.5,16.571) (50.6,16.667) (50.7,18.226) (50.8,17.778) (50.9,17.600) (51,17.439) (51.1,17.439) (51.2,18.107) (51.3,18.714) (51.4,18.607) (51.5,18.536) (51.6,18.107) (51.7,17.750) (51.8,17.393) (51.9,17.018) (52,17.345) (52.1,17.138) (52.2,17.586) (52.3,17.517) (52.4,17.649) (52.5,17.228) (52.6,17.107) (52.7,17.143) (52.8,17.036) (52.9,16.255) (53,17.345) (53.1,17.667) (53.2,18.769) (53.3,17.962) (53.4,18.538) (53.5,18.185) (53.6,16.964) (53.7,17.636) (53.8,17.630) (53.9,17.556) (54,17.774) (54.1,17.636) (54.2,17.309) (54.3,17.818) (54.4,17.143) (54.5,18.491) (54.6,18.264) (54.7,18.679) (54.8,18.226) (54.9,16.105) (55,15.828) (55.1,16.172) (55.2,16.103) (55.3,16.138) (55.4,16.316) (55.5,16.241) (55.6,16.737) (55.7,16.679) (55.8,16.214) (55.9,16.182) (56,15.607) (56.1,14.964) (56.2,14.857) (56.3,15.673) (56.4,14.873) (56.5,15.782) (56.6,16.291) (56.7,16.000) (56.8,16.691) (56.9,16.000) (57,16.000) (57.1,16.750) (57.2,17.179) (57.3,16.596) (57.4,16.491) (57.5,16.983) (57.6,17.390) (57.7,16.983) (57.8,16.000) (57.9,16.241) (58,16.136) (58.1,14.712) (58.2,15.379) (58.3,15.690) (58.4,15.088) (58.5,14.900) (58.6,14.897) (58.7,14.918) (58.8,14.787) (58.9,15.067) (59,15.533) (59.1,14.967) (59.2,15.288) (59.3,15.492) (59.4,15.627) (59.5,15.931) (59.6,15.552) (59.7,15.509) (59.8,15.069) (59.9,14.552) (60,13.356) (60.1,13.661) (60.2,13.964) (60.3,13.966) (60.4,14.175) (60.5,14.545) (60.6,14.436) (60.7,13.786) (60.8,14.473) (60.9,14.764) (61,15.273) (61.1,15.000) (61.2,14.815) (61.3,14.259) (61.4,14.667) (61.5,14.815) (61.6,15.481) (61.7,15.630) (61.8,16.182) (61.9,16.741) (62,15.926) (62.1,16.566) (62.2,16.075) (62.3,15.926) (62.4,16.679) (62.5,16.453) (62.6,17.547) (62.7,17.019) (62.8,17.296) (62.9,16.982) (63,15.719) (63.1,15.966) (63.2,15.379) (63.3,15.414) (63.4,15.759) (63.5,14.982) (63.6,15.250) (63.7,14.750) (63.8,15.818) (63.9,15.536) (64,15.745) (64.1,15.745) (64.2,15.745) (64.3,15.091) (64.4,15.200) (64.5,15.018) (64.6,14.800) (64.7,15.309) (64.8,15.782) (64.9,15.273) (65,16.327) (65.1,16.259) (65.2,15.519) (65.3,15.074) (65.4,15.889) (65.5,15.382) (65.6,15.709) (65.7,15.818) (65.8,15.673) (65.9,15.745) (66,15.564) (66.1,15.357) (66.2,15.786) (66.3,15.309) (66.4,14.571) (66.5,14.491) (66.6,14.679) (66.7,14.868) (66.8,14.764) (66.9,14.618) (67,14.643) (67.1,15.111) (67.2,15.074) (67.3,14.370) (67.4,14.259) (67.5,14.078) (67.6,13.472) (67.7,13.491) (67.8,13.333) (67.9,12.741) (68,13.255) (68.1,13.255) (68.2,13.294) (68.3,13.346) (68.4,13.273) (68.5,13.382) (68.6,13.200) (68.7,13.000) (68.8,13.245) (68.9,12.981) (69,12.264) (69.1,12.269) (69.2,12.731) (69.3,13.000) (69.4,13.556) (69.5,13.786) (69.6,13.643) (69.7,13.345) (69.8,13.185) (69.9,13.111) (70,13.692) (70.1,13.615) (70.2,13.725) (70.3,13.962) (70.4,13.692) (70.5,13.577) (70.6,13.538) (70.7,13.585) (70.8,13.960) (70.9,14.040) (71,13.280) (71.1,13.725) (71.2,13.529) (71.3,13.308) (71.4,13.038) (71.5,13.615) (71.6,12.846) (71.7,13.059) (71.8,12.885) (71.9,13.667) (72,13.040) (72.1,14.042) (72.2,15.021) (72.3,15.106) (72.4,14.851) (72.5,14.511) (72.6,13.609) (72.7,12.638) (72.8,12.478) (72.9,12.609) (73,12.391) (73.1,11.745) (73.2,11.745) (73.3,12.400) (73.4,11.556) (73.5,12.591) (73.6,12.267) (73.7,12.391) (73.8,12.468) (73.9,11.750) (74,12.000) (74.1,12.625) (74.2,11.875) (74.3,12.833) (74.4,12.327) (74.5,12.408) (74.6,12.612) (74.7,12.170) (74.8,12.609) (74.9,13.289) (75,13.378) (75.1,13.261) (75.2,14.089) (75.3,13.617) (75.4,14.000) (75.5,14.085) (75.6,14.894) (75.7,15.391) (75.8,16.213) (75.9,16.917) (76,17.083) (76.1,17.469) (76.2,17.617) (76.3,18.490) (76.4,19.020) (76.5,18.449) (76.6,18.392) (76.7,19.647) (76.8,19.529) (76.9,19.020) (77,20.189) (77.1,19.309) (77.2,20.071) (77.3,19.464) (77.4,19.607) (77.5,19.429) (77.6,19.893) (77.7,19.571) (77.8,20.667) (77.9,21.418) (78,20.982) (78.1,21.236) (78.2,21.927) (78.3,21.782) (78.4,21.527) (78.5,20.836) (78.6,20.727) (78.7,20.873) (78.8,20.926) (78.9,21.055) (79,22.945) (79.1,23.127) (79.2,23.250) (79.3,23.673) (79.4,22.109) (79.5,22.582) (79.6,22.889) (79.7,23.509) (79.8,22.889) (79.9,23.623) (80,23.143) (80.1,23.071) (80.2,23.429) (80.3,22.982) (80.4,23.393) (80.5,24.182) (80.6,24.143) (80.7,24.182) (80.8,23.649) (80.9,22.947) (81,22.552) (81.1,22.034) (81.2,21.828) (81.3,22.138) (81.4,22.138) (81.5,21.552) (81.6,21.586) (81.7,21.552) (81.8,21.414) (81.9,22.345) (82,22.172) (82.1,22.379) (82.2,22.138) (82.3,21.684) (82.4,21.655) (82.5,22.517) (82.6,24.103) (82.7,24.316) (82.8,23.965) (82.9,23.965) (83,25.053) (83.1,24.586) (83.2,24.517) (83.3,25.123) (83.4,24.667) (83.5,24.759) (83.6,24.897) (83.7,25.368) (83.8,24.982) (83.9,25.018) (84,24.632) (84.1,25.034) (84.2,24.759) (84.3,24.448) (84.4,23.621) (84.5,23.448) (84.6,23.172) (84.7,23.690) (84.8,23.119) (84.9,23.797) (85,22.983) (85.1,22.339) (85.2,22.379) (85.3,22.203) (85.4,23.345) (85.5,21.724) (85.6,20.772) (85.7,20.800) (85.8,19.714) (85.9,18.255) (86,17.491) (86.1,16.909) (86.2,17.127) (86.3,15.704) (86.4,16.510) (86.5,17.077) (86.6,16.077) (86.7,15.280) (86.8,14.846) (86.9,15.400) (87,14.939) (87.1,14.816) (87.2,14.000) (87.3,14.080) (87.4,14.120) (87.5,14.200) (87.6,14.480) (87.7,14.360) (87.8,13.750) (87.9,13.574) (88,13.830) (88.1,13.333) (88.2,12.708) (88.3,12.723) (88.4,12.391) (88.5,12.130) (88.6,12.311) (88.7,12.933) (88.8,12.042) (88.9,11.469) (89,12.000) (89.1,11.478) (89.2,11.636) (89.3,10.917) (89.4,10.667) (89.5,10.723) (89.6,10.851) (89.7,11.391) (89.8,11.261) (89.9,11.907) (90,12.318) (90.1,12.636) (90.2,12.318) (90.3,12.500) (90.4,13.256) (90.5,12.455) (90.6,13.628) (90.7,13.727) (90.8,13.524) (90.9,13.512) (91,13.349) (91.1,13.442) (91.2,12.409) (91.3,12.273) (91.4,12.091) (91.5,12.045) (91.6,12.279) (91.7,12.326) (91.8,12.093) (91.9,10.791) (92,11.581) (92.1,11.442) (92.2,11.302) (92.3,11.302) (92.4,11.442) (92.5,11.116) (92.6,10.372)
% T=0.6
\psline[linecolor=red] (1,20.000) (1.1,20.261) (1.2,19.000) (1.3,19.333) (1.4,19.959) (1.5,20.040) (1.6,19.833) (1.7,19.625) (1.8,19.680) (1.9,19.451) (2,19.922) (2.1,20.120) (2.2,20.160) (2.3,19.843) (2.4,21.077) (2.5,21.346) (2.6,20.615) (2.7,20.745) (2.8,20.471) (2.9,20.235) (3,20.196) (3.1,20.385) (3.2,20.510) (3.3,20.385) (3.4,20.577) (3.5,20.500) (3.6,20.423) (3.7,21.176) (3.8,21.038) (3.9,20.745) (4,21.200) (4.1,20.680) (4.2,21.440) (4.3,21.098) (4.4,21.538) (4.5,21.208) (4.6,21.132) (4.7,21.132) (4.8,21.660) (4.9,22.075) (5,20.566) (5.1,20.154) (5.2,19.577) (5.3,19.547) (5.4,19.019) (5.5,18.852) (5.6,19.074) (5.7,18.741) (5.8,19.818) (5.9,20.073) (6,20.255) (6.1,20.566) (6.2,19.345) (6.3,20.800) (6.4,21.321) (6.5,23.245) (6.6,22.868) (6.7,22.604) (6.8,23.736) (6.9,25.481) (7,24.815) (7.1,23.745) (7.2,22.945) (7.3,24.704) (7.4,25.259) (7.5,25.115) (7.6,24.333) (7.7,25.769) (7.8,25.038) (7.9,24.528) (8,25.736) (8.1,25.811) (8.2,24.906) (8.3,24.906) (8.4,25.057) (8.5,25.962) (8.6,24.889) (8.7,25.296) (8.8,25.185) (8.9,25.370) (9,25.222) (9.1,25.593) (9.2,25.481) (9.3,26.333) (9.4,25.679) (9.5,26.333) (9.6,26.074) (9.7,26.226) (9.8,26.491) (9.9,26.792) (10,26.830) (10.1,27.245) (10.2,27.698) (10.3,27.811) (10.4,26.107) (10.5,25.965) (10.6,26.035) (10.7,26.500) (10.8,25.825) (10.9,25.684) (11,25.789) (11.1,26.071) (11.2,27.741) (11.3,26.750) (11.4,25.857) (11.5,25.860) (11.6,26.702) (11.7,27.439) (11.8,26.982) (11.9,27.018) (12,27.053) (12.1,28.436) (12.2,28.873) (12.3,28.764) (12.4,28.109) (12.5,28.036) (12.6,29.296) (12.7,28.873) (12.8,28.982) (12.9,29.709) (13,30.222) (13.1,29.143) (13.2,28.964) (13.3,29.286) (13.4,30.182) (13.5,30.889) (13.6,31.296) (13.7,30.255) (13.8,32.000) (13.9,31.345) (14,31.963) (14.1,32.302) (14.2,31.667) (14.3,30.691) (14.4,30.727) (14.5,31.407) (14.6,30.836) (14.7,30.800) (14.8,30.500) (14.9,30.393) (15,30.179) (15.1,30.618) (15.2,30.357) (15.3,29.930) (15.4,29.860) (15.5,29.298) (15.6,30.105) (15.7,30.429) (15.8,29.464) (15.9,28.982) (16,29.345) (16.1,29.964) (16.2,30.071) (16.3,29.393) (16.4,29.636) (16.5,28.145) (16.6,29.037) (16.7,28.519) (16.8,27.926) (16.9,26.717) (17,27.434) (17.1,27.308) (17.2,28.500) (17.3,28.500) (17.4,27.444) (17.5,27.333) (17.6,28.630) (17.7,27.852) (17.8,26.815) (17.9,26.704) (18,25.709) (18.1,26.073) (18.2,25.404) (18.3,25.333) (18.4,24.842) (18.5,24.877) (18.6,24.912) (18.7,25.614) (18.8,25.228) (18.9,26.036) (19,25.193) (19.1,24.772) (19.2,24.241) (19.3,23.544) (19.4,23.404) (19.5,23.860) (19.6,24.070) (19.7,24.316) (19.8,23.138) (19.9,22.793) (20,22.759) (20.1,22.475) (20.2,22.136) (20.3,21.767) (20.4,21.833) (20.5,22.737) (20.6,22.000) (20.7,22.759) (20.8,22.655) (20.9,21.667) (21,22.300) (21.1,21.774) (21.2,22.131) (21.3,22.983) (21.4,23.333) (21.5,23.267) (21.6,24.333) (21.7,24.237) (21.8,23.567) (21.9,23.367) (22,23.767) (22.1,23.233) (22.2,23.067) (22.3,22.484) (22.4,22.623) (22.5,23.049) (22.6,23.148) (22.7,22.323) (22.8,22.387) (22.9,23.458) (23,23.067) (23.1,22.800) (23.2,23.033) (23.3,22.667) (23.4,22.800) (23.5,22.131) (23.6,22.295) (23.7,22.065) (23.8,21.770) (23.9,22.339) (24,22.169) (24.1,21.867) (24.2,21.180) (24.3,22.379) (24.4,20.852) (24.5,20.525) (24.6,20.623) (24.7,21.267) (24.8,20.800) (24.9,21.172) (25,20.610) (25.1,21.000) (25.2,21.000) (25.3,20.966) (25.4,20.772) (25.5,20.982) (25.6,20.103) (25.7,20.526) (25.8,20.491) (25.9,21.214) (26,20.211) (26.1,20.545) (26.2,20.464) (26.3,19.828) (26.4,20.393) (26.5,20.143) (26.6,20.143) (26.7,20.821) (26.8,20.643) (26.9,20.214) (27,20.429) (27.1,20.607) (27.2,19.138) (27.3,19.123) (27.4,20.291) (27.5,20.071) (27.6,18.400) (27.7,19.074) (27.8,19.148) (27.9,17.444) (28,18.000) (28.1,17.396) (28.2,16.453) (28.3,16.852) (28.4,17.509) (28.5,16.453) (28.6,17.843) (28.7,16.154) (28.8,17.200) (28.9,17.451) (29,17.231) (29.1,16.885) (29.2,16.627) (29.3,16.078) (29.4,16.471) (29.5,16.667) (29.6,15.923) (29.7,16.549) (29.8,16.077) (29.9,17.154) (30,17.098) (30.1,17.878) (30.2,17.714) (30.3,17.385) (30.4,17.423) (30.5,17.283) (30.6,17.765) (30.7,17.569) (30.8,17.294) (30.9,16.755) (31,17.423) (31.1,17.115) (31.2,16.264) (31.3,16.340) (31.4,15.564) (31.5,16.500) (31.6,15.480) (31.7,13.462) (31.8,14.196) (31.9,13.769) (32,13.216) (32.1,13.451) (32.2,13.686) (32.3,13.412) (32.4,13.882) (32.5,13.608) (32.6,13.019) (32.7,13.846) (32.8,14.000) (32.9,13.961) (33,13.692) (33.1,14.792) (33.2,14.080) (33.3,13.843) (33.4,14.200) (33.5,14.792) (33.6,14.160) (33.7,14.000) (33.8,14.340) (33.9,14.036) (34,14.800) (34.1,14.526) (34.2,15.107) (34.3,15.690) (34.4,16.281) (34.5,16.702) (34.6,16.414) (34.7,16.833) (34.8,16.426) (34.9,17.049) (35,17.410) (35.1,17.705) (35.2,18.164) (35.3,18.774) (35.4,18.459) (35.5,18.097) (35.6,18.355) (35.7,17.161) (35.8,18.281) (35.9,18.438) (36,19.323) (36.1,19.313) (36.2,19.815) (36.3,20.985) (36.4,21.313) (36.5,22.091) (36.6,23.254) (36.7,22.485) (36.8,23.455) (36.9,23.242) (37,24.507) (37.1,24.687) (37.2,26.559) (37.3,26.912) (37.4,27.412) (37.5,27.412) (37.6,28.265) (37.7,28.588) (37.8,29.118) (37.9,29.794) (38,29.043) (38.1,28.930) (38.2,29.514) (38.3,29.324) (38.4,30.254) (38.5,29.861) (38.6,30.222) (38.7,29.216) (38.8,29.378) (38.9,29.189) (39,29.703) (39.1,31.040) (39.2,30.213) (39.3,30.026) (39.4,29.922) (39.5,29.688) (39.6,31.040) (39.7,30.571) (39.8,30.513) (39.9,29.436) (40,29.590) (40.1,29.247) (40.2,29.247) (40.3,29.870) (40.4,29.792) (40.5,29.221) (40.6,30.105) (40.7,30.237) (40.8,30.421) (40.9,30.156) (41,29.818) (41.1,29.455) (41.2,29.325) (41.3,29.684) (41.4,30.132) (41.5,29.195) (41.6,29.870) (41.7,30.364) (41.8,31.429) (41.9,31.895) (42,31.684) (42.1,31.868) (42.2,31.605) (42.3,31.579) (42.4,32.270) (42.5,32.081) (42.6,32.486) (42.7,32.378) (42.8,32.081) (42.9,32.892) (43,33.068) (43.1,32.932) (43.2,32.000) (43.3,32.459) (43.4,32.568) (43.5,33.108) (43.6,33.068) (43.7,32.889) (43.8,32.472) (43.9,31.863) (44,31.918) (44.1,31.972) (44.2,32.972) (44.3,31.361) (44.4,31.194) (44.5,31.083) (44.6,30.944) (44.7,28.639) (44.8,30.171) (44.9,31.188) (45,31.217) (45.1,31.304) (45.2,31.514) (45.3,29.972) (45.4,31.286) (45.5,31.652) (45.6,31.362) (45.7,30.732) (45.8,29.829) (45.9,28.548) (46,28.113) (46.1,28.479) (46.2,28.176) (46.3,27.463) (46.4,26.896) (46.5,26.448) (46.6,25.273) (46.7,26.303) (46.8,26.485) (46.9,26.818) (47,24.118) (47.1,24.119) (47.2,22.448) (47.3,24.000) (47.4,23.667) (47.5,24.185) (47.6,23.723) (47.7,23.061) (47.8,24.344) (47.9,24.063) (48,24.906) (48.1,25.231) (48.2,24.831) (48.3,23.821) (48.4,25.377) (48.5,23.581) (48.6,25.288) (48.7,24.254) (48.8,23.524) (48.9,23.281) (49,22.603) (49.1,21.935) (49.2,22.000) (49.3,22.127) (49.4,21.344) (49.5,22.258) (49.6,22.032) (49.7,22.540) (49.8,22.710) (49.9,23.902) (50,24.839) (50.1,25.065) (50.2,25.548) (50.3,24.968) (50.4,24.281) (50.5,24.563) (50.6,23.969) (50.7,24.635) (50.8,25.194) (50.9,24.688) (51,25.619) (51.1,26.063) (51.2,25.385) (51.3,26.188) (51.4,26.508) (51.5,25.385) (51.6,26.190) (51.7,25.873) (51.8,24.400) (51.9,24.625) (52,25.723) (52.1,25.394) (52.2,25.455) (52.3,25.323) (52.4,25.323) (52.5,25.875) (52.6,24.892) (52.7,25.375) (52.8,25.438) (52.9,24.219) (53,24.875) (53.1,24.209) (53.2,24.806) (53.3,24.925) (53.4,25.015) (53.5,25.373) (53.6,26.030) (53.7,26.090) (53.8,25.545) (53.9,25.059) (54,25.433) (54.1,25.848) (54.2,25.303) (54.3,25.672) (54.4,25.493) (54.5,25.910) (54.6,25.727) (54.7,26.000) (54.8,25.939) (54.9,24.848) (55,24.364) (55.1,25.091) (55.2,25.446) (55.3,25.477) (55.4,25.200) (55.5,25.415) (55.6,25.815) (55.7,25.569) (55.8,25.937) (55.9,25.375) (56,25.219) (56.1,24.469) (56.2,24.625) (56.3,24.531) (56.4,24.156) (56.5,24.969) (56.6,25.156) (56.7,24.677) (56.8,24.646) (56.9,24.875) (57,24.462) (57.1,25.250) (57.2,25.375) (57.3,25.031) (57.4,25.031) (57.5,26.369) (57.6,26.400) (57.7,26.677) (57.8,25.015) (57.9,25.046) (58,25.723) (58.1,24.154) (58.2,24.062) (58.3,24.738) (58.4,24.031) (58.5,25.077) (58.6,24.738) (58.7,25.030) (58.8,25.273) (58.9,25.385) (59,25.545) (59.1,25.091) (59.2,25.375) (59.3,25.538) (59.4,25.815) (59.5,25.969) (59.6,25.292) (59.7,25.446) (59.8,24.677) (59.9,24.554) (60,23.262) (60.1,23.938) (60.2,23.531) (60.3,23.750) (60.4,22.938) (60.5,22.875) (60.6,23.015) (60.7,22.246) (60.8,22.758) (60.9,23.015) (61,23.364) (61.1,22.708) (61.2,22.688) (61.3,22.031) (61.4,22.438) (61.5,22.844) (61.6,23.594) (61.7,23.656) (61.8,24.438) (61.9,24.406) (62,23.813) (62.1,24.794) (62.2,24.603) (62.3,24.476) (62.4,24.813) (62.5,24.563) (62.6,25.569) (62.7,25.046) (62.8,24.831) (62.9,24.738) (63,24.492) (63.1,25.281) (63.2,24.154) (63.3,24.185) (63.4,24.308) (63.5,23.600) (63.6,23.344) (63.7,22.646) (63.8,23.385) (63.9,23.813) (64,23.906) (64.1,23.385) (64.2,24.313) (64.3,23.446) (64.4,23.500) (64.5,23.587) (64.6,23.188) (64.7,24.557) (64.8,23.281) (64.9,23.129) (65,23.810) (65.1,23.387) (65.2,22.159) (65.3,22.419) (65.4,22.730) (65.5,22.571) (65.6,23.016) (65.7,23.048) (65.8,22.857) (65.9,22.063) (66,21.723) (66.1,22.092) (66.2,22.906) (66.3,22.349) (66.4,22.032) (66.5,21.143) (66.6,21.429) (66.7,21.556) (66.8,21.365) (66.9,21.873) (67,22.000) (67.1,22.127) (67.2,22.825) (67.3,21.841) (67.4,21.714) (67.5,20.452) (67.6,20.032) (67.7,20.710) (67.8,20.065) (67.9,20.065) (68,19.541) (68.1,19.279) (68.2,19.607) (68.3,19.323) (68.4,19.556) (68.5,19.594) (68.6,19.810) (68.7,18.921) (68.8,18.825) (68.9,18.190) (69,17.839) (69.1,17.206) (69.2,17.270) (69.3,17.111) (69.4,18.317) (69.5,19.302) (69.6,19.048) (69.7,18.317) (69.8,18.317) (69.9,18.613) (70,18.806) (70.1,18.918) (70.2,18.918) (70.3,19.377) (70.4,19.695) (70.5,19.300) (70.6,19.246) (70.7,19.836) (70.8,18.885) (70.9,19.213) (71,18.733) (71.1,19.167) (71.2,19.167) (71.3,19.559) (71.4,19.288) (71.5,19.593) (71.6,18.814) (71.7,18.847) (71.8,18.915) (71.9,18.915) (72,19.051) (72.1,19.448) (72.2,19.379) (72.3,19.621) (72.4,19.860) (72.5,18.897) (72.6,19.370) (72.7,19.963) (72.8,19.164) (72.9,19.630) (73,18.873) (73.1,18.074) (73.2,18.377) (73.3,18.528) (73.4,18.346) (73.5,18.615) (73.6,18.769) (73.7,18.259) (73.8,19.500) (73.9,19.077) (74,19.346) (74.1,20.077) (74.2,19.885) (74.3,20.453) (74.4,20.074) (74.5,20.566) (74.6,20.073) (74.7,18.643) (74.8,19.593) (74.9,20.340) (75,19.593) (75.1,19.455) (75.2,19.855) (75.3,19.607) (75.4,19.071) (75.5,20.473) (75.6,21.345) (75.7,22.333) (75.8,22.351) (75.9,24.105) (76,24.964) (76.1,25.571) (76.2,24.964) (76.3,26.000) (76.4,27.000) (76.5,26.310) (76.6,27.897) (76.7,28.847) (76.8,28.067) (76.9,27.833) (77,30.267) (77.1,29.900) (77.2,30.233) (77.3,29.738) (77.4,29.869) (77.5,29.803) (77.6,29.934) (77.7,30.426) (77.8,31.246) (77.9,32.000) (78,31.475) (78.1,31.607) (78.2,31.934) (78.3,32.230) (78.4,32.033) (78.5,30.918) (78.6,30.820) (78.7,30.355) (78.8,30.355) (78.9,31.419) (79,32.839) (79.1,33.065) (79.2,33.806) (79.3,33.774) (79.4,32.903) (79.5,32.774) (79.6,33.226) (79.7,33.645) (79.8,33.065) (79.9,33.803) (80,34.063) (80.1,33.810) (80.2,34.127) (80.3,34.063) (80.4,33.937) (80.5,34.571) (80.6,34.667) (80.7,34.921) (80.8,35.016) (80.9,34.250) (81,34.794) (81.1,34.349) (81.2,34.063) (81.3,33.169) (81.4,33.538) (81.5,32.954) (81.6,32.554) (81.7,32.462) (81.8,32.431) (81.9,32.909) (82,33.000) (82.1,32.788) (82.2,33.169) (82.3,33.063) (82.4,33.188) (82.5,33.906) (82.6,35.250) (82.7,34.719) (82.8,34.656) (82.9,34.813) (83,34.708) (83.1,34.646) (83.2,33.818) (83.3,35.048) (83.4,34.540) (83.5,35.419) (83.6,35.484) (83.7,35.774) (83.8,35.452) (83.9,35.290) (84,34.317) (84.1,36.097) (84.2,36.065) (84.3,34.375) (84.4,33.563) (84.5,33.625) (84.6,33.094) (84.7,34.190) (84.8,34.571) (84.9,35.270) (85,34.413) (85.1,33.492) (85.2,33.000) (85.3,33.344) (85.4,33.438) (85.5,32.781) (85.6,31.810) (85.7,31.290) (85.8,29.806) (85.9,27.968) (86,27.290) (86.1,27.000) (86.2,27.344) (86.3,26.167) (86.4,25.733) (86.5,26.400) (86.6,25.661) (86.7,24.069) (86.8,23.966) (86.9,24.172) (87,22.842) (87.1,22.667) (87.2,21.034) (87.3,21.379) (87.4,21.483) (87.5,21.298) (87.6,21.193) (87.7,20.772) (87.8,20.143) (87.9,19.214) (88,20.074) (88.1,19.891) (88.2,19.491) (88.3,19.259) (88.4,18.218) (88.5,18.370) (88.6,18.222) (88.7,18.286) (88.8,18.286) (88.9,17.643) (89,17.222) (89.1,17.396) (89.2,16.981) (89.3,17.094) (89.4,17.170) (89.5,16.943) (89.6,16.519) (89.7,17.077) (89.8,16.407) (89.9,16.259) (90,16.727) (90.1,17.849) (90.2,17.094) (90.3,17.407) (90.4,17.370) (90.5,16.704) (90.6,17.963) (90.7,18.444) (90.8,17.636) (90.9,17.704) (91,18.385) (91.1,17.962) (91.2,17.529) (91.3,17.154) (91.4,17.333) (91.5,17.451) (91.6,17.333) (91.7,16.755) (91.8,16.923) (91.9,15.925) (92,15.963) (92.1,16.264) (92.2,16.538) (92.3,16.346) (92.4,16.346) (92.5,16.078) (92.6,15.400)
% T=0.7
\psline[linecolor=red] (1,26.167) (1.1,23.373) (1.2,22.580) (1.3,24.585) (1.4,25.683) (1.5,25.714) (1.6,25.281) (1.7,25.094) (1.8,26.375) (1.9,26.469) (2,25.662) (2.1,25.723) (2.2,25.373) (2.3,24.824) (2.4,28.000) (2.5,28.921) (2.6,27.688) (2.7,26.758) (2.8,27.094) (2.9,26.906) (3,26.615) (3.1,27.200) (3.2,26.969) (3.3,27.365) (3.4,27.250) (3.5,27.746) (3.6,27.046) (3.7,26.269) (3.8,26.657) (3.9,25.217) (4,26.424) (4.1,25.576) (4.2,25.313) (4.3,25.672) (4.4,26.358) (4.5,26.866) (4.6,26.087) (4.7,26.441) (4.8,26.348) (4.9,26.882) (5,24.971) (5.1,24.758) (5.2,25.091) (5.3,25.848) (5.4,24.909) (5.5,25.385) (5.6,24.939) (5.7,24.299) (5.8,25.552) (5.9,26.462) (6,27.063) (6.1,26.875) (6.2,26.656) (6.3,27.469) (6.4,27.406) (6.5,29.156) (6.6,28.688) (6.7,28.625) (6.8,29.250) (6.9,31.094) (7,29.848) (7.1,28.412) (7.2,27.710) (7.3,28.696) (7.4,28.254) (7.5,29.343) (7.6,28.836) (7.7,29.045) (7.8,29.242) (7.9,30.313) (8,30.121) (8.1,30.769) (8.2,30.344) (8.3,31.016) (8.4,31.048) (8.5,31.111) (8.6,30.938) (8.7,30.906) (8.8,30.844) (8.9,31.645) (9,30.500) (9.1,30.677) (9.2,30.281) (9.3,32.031) (9.4,31.875) (9.5,32.032) (9.6,32.918) (9.7,32.689) (9.8,31.905) (9.9,31.415) (10,31.061) (10.1,31.485) (10.2,32.844) (10.3,32.813) (10.4,32.813) (10.5,32.492) (10.6,32.431) (10.7,32.431) (10.8,32.781) (10.9,31.692) (11,31.600) (11.1,31.692) (11.2,32.092) (11.3,31.600) (11.4,30.862) (11.5,31.015) (11.6,31.104) (11.7,31.235) (11.8,32.369) (11.9,31.552) (12,32.431) (12.1,32.923) (12.2,32.636) (12.3,32.119) (12.4,31.015) (12.5,29.514) (12.6,30.257) (12.7,31.147) (12.8,31.493) (12.9,30.629) (13,30.686) (13.1,32.667) (13.2,32.545) (13.3,32.818) (13.4,32.448) (13.5,32.597) (13.6,33.333) (13.7,30.620) (13.8,32.290) (13.9,33.667) (14,33.636) (14.1,32.418) (14.2,32.448) (14.3,31.333) (14.4,31.824) (14.5,31.739) (14.6,32.478) (14.7,32.507) (14.8,32.806) (14.9,31.739) (15,32.896) (15.1,32.866) (15.2,34.215) (15.3,34.123) (15.4,33.667) (15.5,33.662) (15.6,34.646) (15.7,34.000) (15.8,34.317) (15.9,33.250) (16,32.597) (16.1,32.788) (16.2,32.909) (16.3,32.769) (16.4,33.778) (16.5,30.896) (16.6,32.625) (16.7,32.250) (16.8,31.138) (16.9,31.148) (17,32.361) (17.1,30.968) (17.2,31.677) (17.3,32.852) (17.4,30.750) (17.5,30.625) (17.6,32.123) (17.7,30.088) (17.8,29.594) (17.9,29.159) (18,28.629) (18.1,28.222) (18.2,29.042) (18.3,29.714) (18.4,29.257) (18.5,29.743) (18.6,29.314) (18.7,30.029) (18.8,29.914) (18.9,29.743) (19,29.549) (19.1,29.286) (19.2,29.155) (19.3,28.229) (19.4,28.314) (19.5,28.928) (19.6,27.972) (19.7,28.314) (19.8,27.472) (19.9,27.857) (20,28.086) (20.1,28.941) (20.2,27.352) (20.3,27.855) (20.4,28.294) (20.5,28.353) (20.6,28.580) (20.7,28.794) (20.8,28.618) (20.9,28.985) (21,29.254) (21.1,29.235) (21.2,29.441) (21.3,30.537) (21.4,31.697) (21.5,31.061) (21.6,32.060) (21.7,31.879) (21.8,31.403) (21.9,31.403) (22,31.522) (22.1,30.806) (22.2,30.358) (22.3,30.848) (22.4,30.848) (22.5,30.147) (22.6,29.429) (22.7,28.732) (22.8,29.286) (22.9,30.209) (23,29.735) (23.1,28.394) (23.2,28.914) (23.3,28.056) (23.4,28.899) (23.5,29.731) (23.6,29.940) (23.7,30.909) (23.8,29.493) (23.9,29.727) (24,28.706) (24.1,28.174) (24.2,28.776) (24.3,27.437) (24.4,26.528) (24.5,26.194) (24.6,25.973) (24.7,26.493) (24.8,25.865) (24.9,25.351) (25,25.067) (25.1,25.280) (25.2,25.653) (25.3,26.137) (25.4,26.676) (25.5,26.139) (25.6,24.877) (25.7,25.333) (25.8,26.343) (25.9,26.169) (26,25.278) (26.1,25.268) (26.2,25.629) (26.3,25.857) (26.4,26.471) (26.5,26.147) (26.6,25.594) (26.7,25.652) (26.8,25.111) (26.9,25.333) (27,25.333) (27.1,25.444) (27.2,24.324) (27.3,23.405) (27.4,24.356) (27.5,25.457) (27.6,23.471) (27.7,23.971) (27.8,25.030) (27.9,23.391) (28,23.000) (28.1,23.235) (28.2,22.794) (28.3,22.257) (28.4,23.130) (28.5,23.182) (28.6,23.091) (28.7,22.088) (28.8,22.265) (28.9,22.824) (29,22.676) (29.1,21.971) (29.2,22.515) (29.3,21.667) (29.4,21.552) (29.5,22.585) (29.6,21.043) (29.7,21.477) (29.8,21.333) (29.9,21.114) (30,21.672) (30.1,22.364) (30.2,21.545) (30.3,22.303) (30.4,23.354) (30.5,23.606) (30.6,22.970) (30.7,22.806) (30.8,23.446) (30.9,23.906) (31,24.317) (31.1,23.806) (31.2,22.800) (31.3,21.791) (31.4,21.969) (31.5,22.762) (31.6,20.813) (31.7,20.000) (31.8,20.548) (31.9,20.190) (32,18.727) (32.1,19.344) (32.2,18.848) (32.3,18.687) (32.4,19.045) (32.5,19.469) (32.6,19.548) (32.7,18.954) (32.8,20.097) (32.9,19.333) (33,19.302) (33.1,20.197) (33.2,19.683) (33.3,19.231) (33.4,19.077) (33.5,18.667) (33.6,18.667) (33.7,20.406) (33.8,21.125) (33.9,22.381) (34,22.317) (34.1,22.094) (34.2,22.469) (34.3,22.676) (34.4,23.353) (34.5,23.821) (34.6,24.462) (34.7,25.636) (34.8,25.394) (34.9,25.072) (35,25.441) (35.1,26.149) (35.2,26.896) (35.3,26.406) (35.4,26.029) (35.5,25.710) (35.6,24.958) (35.7,24.000) (35.8,26.451) (35.9,25.808) (36,26.342) (36.1,25.821) (36.2,27.114) (36.3,28.203) (36.4,30.684) (36.5,30.051) (36.6,31.519) (36.7,29.679) (36.8,30.220) (36.9,30.048) (37,32.072) (37.1,32.434) (37.2,34.627) (37.3,36.220) (37.4,35.500) (37.5,35.714) (37.6,36.916) (37.7,38.494) (37.8,38.469) (37.9,39.309) (38,39.407) (38.1,39.463) (38.2,39.877) (38.3,39.580) (38.4,40.439) (38.5,42.074) (38.6,42.675) (38.7,41.654) (38.8,41.407) (38.9,41.293) (39,41.877) (39.1,43.333) (39.2,43.111) (39.3,42.642) (39.4,42.741) (39.5,42.864) (39.6,43.901) (39.7,44.148) (39.8,43.877) (39.9,43.728) (40,43.580) (40.1,42.889) (40.2,42.244) (40.3,42.268) (40.4,43.309) (40.5,42.765) (40.6,42.805) (40.7,42.415) (40.8,42.366) (40.9,43.037) (41,42.272) (41.1,42.321) (41.2,42.074) (41.3,41.439) (41.4,41.878) (41.5,41.732) (41.6,42.171) (41.7,42.554) (41.8,43.463) (41.9,43.108) (42,42.988) (42.1,42.602) (42.2,42.602) (42.3,42.854) (42.4,42.024) (42.5,41.810) (42.6,42.071) (42.7,42.000) (42.8,41.929) (42.9,43.012) (43,43.195) (43.1,42.578) (43.2,41.952) (43.3,42.723) (43.4,43.293) (43.5,42.723) (43.6,42.878) (43.7,42.951) (43.8,42.482) (43.9,42.193) (44,42.927) (44.1,42.390) (44.2,43.753) (44.3,42.691) (44.4,41.654) (44.5,41.630) (44.6,41.605) (44.7,39.802) (44.8,39.366) (44.9,40.272) (45,40.543) (45.1,40.691) (45.2,41.111) (45.3,41.259) (45.4,41.901) (45.5,42.200) (45.6,42.506) (45.7,41.825) (45.8,40.203) (45.9,38.914) (46,37.852) (46.1,37.753) (46.2,36.525) (46.3,36.076) (46.4,35.949) (46.5,34.850) (46.6,33.924) (46.7,34.734) (46.8,34.744) (46.9,34.405) (47,32.684) (47.1,33.842) (47.2,31.051) (47.3,31.948) (47.4,31.429) (47.5,32.184) (47.6,32.026) (47.7,31.247) (47.8,31.103) (47.9,31.039) (48,32.079) (48.1,32.737) (48.2,33.573) (48.3,33.493) (48.4,32.649) (48.5,31.432) (48.6,31.760) (48.7,33.417) (48.8,31.919) (48.9,33.514) (49,31.616) (49.1,30.338) (49.2,30.417) (49.3,31.111) (49.4,30.694) (49.5,30.521) (49.6,30.247) (49.7,29.919) (49.8,31.068) (49.9,31.917) (50,32.806) (50.1,31.840) (50.2,31.947) (50.3,31.558) (50.4,32.368) (50.5,31.870) (50.6,32.027) (50.7,32.160) (50.8,32.453) (50.9,32.720) (51,32.605) (51.1,33.632) (51.2,33.077) (51.3,33.179) (51.4,33.179) (51.5,33.103) (51.6,32.405) (51.7,32.846) (51.8,32.308) (51.9,32.564) (52,33.443) (52.1,33.436) (52.2,34.395) (52.3,33.868) (52.4,33.763) (52.5,32.709) (52.6,33.600) (52.7,33.737) (52.8,34.027) (52.9,32.187) (53,31.636) (53.1,33.500) (53.2,36.417) (53.3,35.784) (53.4,36.611) (53.5,37.139) (53.6,35.789) (53.7,35.632) (53.8,34.895) (53.9,35.547) (54,36.411) (54.1,37.634) (54.2,36.137) (54.3,37.194) (54.4,36.767) (54.5,36.297) (54.6,36.378) (54.7,36.838) (54.8,37.583) (54.9,36.222) (55,35.746) (55.1,36.254) (55.2,35.667) (55.3,34.293) (55.4,33.653) (55.5,34.986) (55.6,35.806) (55.7,34.892) (55.8,34.081) (55.9,34.139) (56,33.778) (56.1,35.159) (56.2,35.536) (56.3,34.743) (56.4,35.246) (56.5,35.457) (56.6,35.797) (56.7,35.333) (56.8,35.971) (56.9,36.000) (57,35.855) (57.1,35.768) (57.2,35.594) (57.3,34.886) (57.4,35.797) (57.5,37.971) (57.6,37.362) (57.7,37.286) (57.8,36.290) (57.9,36.290) (58,37.159) (58.1,34.366) (58.2,34.423) (58.3,34.817) (58.4,34.771) (58.5,35.042) (58.6,34.194) (58.7,34.694) (58.8,34.986) (58.9,35.014) (59,35.296) (59.1,34.986) (59.2,35.114) (59.3,35.014) (59.4,35.099) (59.5,35.056) (59.6,34.986) (59.7,35.486) (59.8,34.620) (59.9,34.535) (60,33.222) (60.1,33.718) (60.2,33.457) (60.3,33.400) (60.4,33.853) (60.5,32.657) (60.6,34.176) (60.7,33.200) (60.8,33.831) (60.9,34.314) (61,34.000) (61.1,33.099) (61.2,32.704) (61.3,31.944) (61.4,32.429) (61.5,32.457) (61.6,32.986) (61.7,33.183) (61.8,33.714) (61.9,34.145) (62,32.429) (62.1,33.794) (62.2,33.171) (62.3,32.139) (62.4,32.611) (62.5,32.849) (62.6,32.935) (62.7,32.400) (62.8,32.243) (62.9,32.270) (63,32.162) (63.1,32.351) (63.2,31.918) (63.3,31.730) (63.4,31.784) (63.5,30.784) (63.6,30.216) (63.7,30.685) (63.8,30.595) (63.9,31.611) (64,31.694) (64.1,31.324) (64.2,32.444) (64.3,31.200) (64.4,31.093) (64.5,30.474) (64.6,30.338) (64.7,30.763) (64.8,30.211) (64.9,30.892) (65,32.055) (65.1,30.773) (65.2,29.289) (65.3,29.547) (65.4,29.947) (65.5,30.822) (65.6,30.730) (65.7,30.507) (65.8,29.632) (65.9,29.973) (66,30.108) (66.1,30.216) (66.2,31.250) (66.3,30.216) (66.4,28.789) (66.5,27.816) (66.6,27.455) (66.7,27.205) (66.8,28.373) (66.9,28.827) (67,28.974) (67.1,29.658) (67.2,29.818) (67.3,29.065) (67.4,28.987) (67.5,27.169) (67.6,27.919) (67.7,28.189) (67.8,27.514) (67.9,27.918) (68,27.205) (68.1,27.123) (68.2,27.694) (68.3,27.639) (68.4,27.432) (68.5,28.219) (68.6,26.816) (68.7,27.639) (68.8,26.959) (68.9,26.405) (69,25.649) (69.1,25.562) (69.2,25.135) (69.3,24.649) (69.4,25.730) (69.5,27.315) (69.6,26.986) (69.7,25.781) (69.8,26.113) (69.9,25.944) (70,26.714) (70.1,26.857) (70.2,27.478) (70.3,27.794) (70.4,27.371) (70.5,27.171) (70.6,28.088) (70.7,27.623) (70.8,27.471) (70.9,27.057) (71,26.206) (71.1,25.859) (71.2,25.389) (71.3,25.123) (71.4,24.838) (71.5,25.972) (71.6,24.972) (71.7,24.658) (71.8,25.662) (71.9,25.914) (72,25.577) (72.1,25.800) (72.2,25.853) (72.3,26.294) (72.4,26.687) (72.5,27.000) (72.6,25.781) (72.7,27.839) (72.8,27.619) (72.9,26.738) (73,25.727) (73.1,24.212) (73.2,24.906) (73.3,24.923) (73.4,25.871) (73.5,24.418) (73.6,23.676) (73.7,24.537) (73.8,24.290) (73.9,24.235) (74,24.261) (74.1,24.493) (74.2,24.087) (74.3,24.928) (74.4,25.565) (74.5,26.118) (74.6,26.806) (74.7,25.493) (74.8,26.060) (74.9,26.657) (75,26.746) (75.1,27.731) (75.2,27.324) (75.3,27.265) (75.4,27.176) (75.5,27.938) (75.6,28.364) (75.7,28.985) (75.8,30.606) (75.9,32.545) (76,33.169) (76.1,33.354) (76.2,32.515) (76.3,32.794) (76.4,33.735) (76.5,33.821) (76.6,35.045) (76.7,37.200) (76.8,35.130) (76.9,35.471) (77,36.389) (77.1,36.137) (77.2,37.493) (77.3,36.833) (77.4,37.014) (77.5,37.521) (77.6,38.232) (77.7,38.114) (77.8,39.143) (77.9,39.886) (78,41.294) (78.1,39.662) (78.2,40.451) (78.3,41.429) (78.4,40.169) (78.5,39.155) (78.6,40.435) (78.7,40.143) (78.8,40.609) (78.9,41.652) (79,42.493) (79.1,41.493) (79.2,41.222) (79.3,41.803) (79.4,42.286) (79.5,41.944) (79.6,42.141) (79.7,42.761) (79.8,42.592) (79.9,42.366) (80,43.657) (80.1,44.029) (80.2,42.556) (80.3,42.472) (80.4,42.556) (80.5,41.890) (80.6,42.219) (80.7,42.247) (80.8,42.712) (80.9,42.822) (81,44.028) (81.1,44.514) (81.2,44.200) (81.3,44.714) (81.4,44.714) (81.5,44.229) (81.6,44.114) (81.7,43.352) (81.8,43.014) (81.9,44.928) (82,43.521) (82.1,43.634) (82.2,43.183) (82.3,43.743) (82.4,42.611) (82.5,43.746) (82.6,44.394) (82.7,42.932) (82.8,42.676) (82.9,41.605) (83,41.632) (83.1,43.260) (83.2,42.595) (83.3,41.065) (83.4,40.987) (83.5,41.947) (83.6,41.920) (83.7,41.474) (83.8,41.920) (83.9,41.079) (84,40.763) (84.1,41.105) (84.2,40.385) (84.3,40.921) (84.4,41.568) (84.5,40.316) (84.6,40.184) (84.7,40.342) (84.8,39.844) (84.9,42.135) (85,41.307) (85.1,41.836) (85.2,42.027) (85.3,41.863) (85.4,41.595) (85.5,41.918) (85.6,39.622) (85.7,38.946) (85.8,36.693) (85.9,35.514) (86,35.479) (86.1,35.750) (86.2,35.972) (86.3,34.750) (86.4,33.507) (86.5,33.644) (86.6,32.189) (86.7,31.397) (86.8,32.141) (86.9,32.600) (87,31.043) (87.1,31.000) (87.2,29.577) (87.3,29.606) (87.4,30.941) (87.5,29.971) (87.6,29.478) (87.7,29.940) (87.8,28.794) (87.9,28.585) (88,28.554) (88.1,30.317) (88.2,29.875) (88.3,27.246) (88.4,28.277) (88.5,28.825) (88.6,28.774) (88.7,29.556) (88.8,28.246) (88.9,26.800) (89,26.290) (89.1,25.844) (89.2,24.594) (89.3,25.156) (89.4,25.313) (89.5,24.413) (89.6,22.954) (89.7,22.906) (89.8,23.169) (89.9,23.538) (90,23.515) (90.1,24.154) (90.2,23.688) (90.3,24.063) (90.4,24.032) (90.5,24.159) (90.6,24.500) (90.7,25.108) (90.8,24.985) (90.9,24.954) (91,24.545) (91.1,24.328) (91.2,23.818) (91.3,24.313) (91.4,23.667) (91.5,24.635) (91.6,24.185) (91.7,24.719) (91.8,24.344) (91.9,22.825) (92,22.892) (92.1,23.125) (92.2,23.188) (92.3,22.800) (92.4,22.523) (92.5,21.969) (92.6,19.631)
% T=0.8
\psline[linecolor=red] (1,27.909) (1.1,28.023) (1.2,28.114) (1.3,28.581) (1.4,27.978) (1.5,27.844) (1.6,28.886) (1.7,29.395) (1.8,29.628) (1.9,28.742) (2,29.295) (2.1,29.448) (2.2,29.409) (2.3,29.182) (2.4,29.727) (2.5,30.409) (2.6,31.163) (2.7,30.409) (2.8,30.023) (2.9,29.909) (3,30.000) (3.1,30.364) (3.2,29.708) (3.3,29.467) (3.4,29.400) (3.5,29.187) (3.6,29.730) (3.7,29.910) (3.8,29.422) (3.9,29.506) (4,29.099) (4.1,28.822) (4.2,29.222) (4.3,29.378) (4.4,29.600) (4.5,30.067) (4.6,30.225) (4.7,29.956) (4.8,30.295) (4.9,30.529) (5,29.103) (5.1,27.864) (5.2,26.889) (5.3,26.822) (5.4,26.523) (5.5,27.326) (5.6,27.786) (5.7,27.149) (5.8,27.545) (5.9,27.124) (6,27.326) (6.1,27.056) (6.2,26.809) (6.3,27.326) (6.4,27.409) (6.5,28.500) (6.6,27.977) (6.7,28.227) (6.8,28.659) (6.9,30.045) (7,31.071) (7.1,31.687) (7.2,31.048) (7.3,31.976) (7.4,32.171) (7.5,31.711) (7.6,30.976) (7.7,30.419) (7.8,30.518) (7.9,31.542) (8,31.129) (8.1,31.294) (8.2,31.082) (8.3,31.176) (8.4,31.831) (8.5,30.635) (8.6,30.253) (8.7,31.711) (8.8,31.214) (8.9,31.470) (9,31.190) (9.1,31.106) (9.2,30.965) (9.3,32.310) (9.4,31.647) (9.5,31.459) (9.6,30.851) (9.7,31.057) (9.8,31.264) (9.9,32.376) (10,31.659) (10.1,32.276) (10.2,32.318) (10.3,31.933) (10.4,32.273) (10.5,31.800) (10.6,31.667) (10.7,31.820) (10.8,32.159) (10.9,31.438) (11,31.636) (11.1,32.046) (11.2,31.573) (11.3,31.568) (11.4,30.533) (11.5,30.422) (11.6,32.295) (11.7,31.955) (11.8,31.333) (11.9,30.978) (12,30.822) (12.1,30.778) (12.2,32.092) (12.3,32.023) (12.4,31.523) (12.5,31.326) (12.6,33.247) (12.7,32.965) (12.8,32.535) (12.9,32.805) (13,33.535) (13.1,33.149) (13.2,33.126) (13.3,33.651) (13.4,34.565) (13.5,34.186) (13.6,33.886) (13.7,32.622) (13.8,33.236) (13.9,32.637) (14,32.800) (14.1,32.489) (14.2,32.778) (14.3,33.227) (14.4,32.444) (14.5,32.989) (14.6,33.205) (14.7,33.295) (14.8,33.701) (14.9,34.256) (15,35.388) (15.1,34.460) (15.2,33.841) (15.3,34.276) (15.4,34.414) (15.5,33.591) (15.6,34.114) (15.7,33.724) (15.8,32.989) (15.9,33.163) (16,33.907) (16.1,33.465) (16.2,32.966) (16.3,32.721) (16.4,32.767) (16.5,32.238) (16.6,33.341) (16.7,32.771) (16.8,31.882) (16.9,30.118) (17,31.902) (17.1,31.181) (17.2,30.988) (17.3,31.674) (17.4,30.851) (17.5,31.126) (17.6,32.851) (17.7,33.140) (17.8,32.621) (17.9,33.247) (18,32.814) (18.1,33.011) (18.2,33.034) (18.3,33.535) (18.4,33.442) (18.5,33.837) (18.6,34.400) (18.7,34.442) (18.8,36.048) (18.9,35.129) (19,35.500) (19.1,35.783) (19.2,35.500) (19.3,33.953) (19.4,35.542) (19.5,36.049) (19.6,35.639) (19.7,35.262) (19.8,34.000) (19.9,34.452) (20,34.094) (20.1,33.812) (20.2,34.120) (20.3,32.860) (20.4,33.476) (20.5,32.628) (20.6,33.624) (20.7,33.786) (20.8,34.071) (20.9,33.928) (21,34.238) (21.1,35.084) (21.2,34.259) (21.3,34.753) (21.4,34.988) (21.5,35.214) (21.6,36.000) (21.7,34.860) (21.8,34.581) (21.9,35.012) (22,34.635) (22.1,33.724) (22.2,34.140) (22.3,34.140) (22.4,33.747) (22.5,33.954) (22.6,34.488) (22.7,34.558) (22.8,35.047) (22.9,33.773) (23,33.909) (23.1,33.727) (23.2,33.816) (23.3,33.750) (23.4,34.092) (23.5,33.954) (23.6,34.276) (23.7,34.138) (23.8,33.770) (23.9,33.273) (24,33.477) (24.1,33.862) (24.2,33.068) (24.3,33.609) (24.4,33.632) (24.5,33.655) (24.6,33.793) (24.7,33.659) (24.8,32.449) (24.9,32.404) (25,32.382) (25.1,32.773) (25.2,32.494) (25.3,33.287) (25.4,32.382) (25.5,32.539) (25.6,31.400) (25.7,31.506) (25.8,31.596) (25.9,31.730) (26,31.079) (26.1,30.876) (26.2,30.831) (26.3,30.844) (26.4,30.911) (26.5,31.909) (26.6,30.901) (26.7,31.551) (26.8,31.978) (26.9,32.292) (27,31.685) (27.1,31.978) (27.2,31.663) (27.3,30.333) (27.4,30.667) (27.5,31.213) (27.6,30.114) (27.7,29.461) (27.8,30.318) (27.9,29.022) (28,28.711) (28.1,28.533) (28.2,27.867) (28.3,28.111) (28.4,28.622) (28.5,28.090) (28.6,27.888) (28.7,28.067) (28.8,27.253) (28.9,27.451) (29,27.556) (29.1,28.494) (29.2,27.910) (29.3,27.079) (29.4,27.034) (29.5,26.899) (29.6,26.467) (29.7,26.045) (29.8,26.705) (29.9,27.773) (30,27.281) (30.1,27.303) (30.2,26.333) (30.3,26.733) (30.4,27.386) (30.5,28.068) (30.6,27.172) (30.7,26.909) (30.8,26.795) (30.9,27.241) (31,27.241) (31.1,26.713) (31.2,26.682) (31.3,26.545) (31.4,25.932) (31.5,25.727) (31.6,24.000) (31.7,24.000) (31.8,24.270) (31.9,24.659) (32,23.865) (32.1,23.911) (32.2,24.270) (32.3,24.180) (32.4,25.379) (32.5,25.884) (32.6,25.163) (32.7,25.624) (32.8,25.023) (32.9,24.721) (33,24.437) (33.1,24.591) (33.2,24.455) (33.3,24.472) (33.4,24.460) (33.5,24.628) (33.6,24.905) (33.7,25.488) (33.8,25.356) (33.9,26.209) (34,26.186) (34.1,27.059) (34.2,27.035) (34.3,28.791) (34.4,28.727) (34.5,28.955) (34.6,29.310) (34.7,30.955) (34.8,30.477) (34.9,32.000) (35,31.659) (35.1,31.750) (35.2,31.303) (35.3,32.091) (35.4,31.909) (35.5,31.348) (35.6,31.614) (35.7,31.227) (35.8,33.341) (35.9,34.360) (36,36.382) (36.1,36.135) (36.2,38.292) (36.3,40.449) (36.4,41.209) (36.5,42.337) (36.6,43.689) (36.7,42.418) (36.8,42.813) (36.9,42.440) (37,45.111) (37.1,45.495) (37.2,48.854) (37.3,49.573) (37.4,49.591) (37.5,50.230) (37.6,51.149) (37.7,52.093) (37.8,51.386) (37.9,52.545) (38,52.068) (38.1,53.091) (38.2,52.247) (38.3,52.135) (38.4,53.258) (38.5,53.311) (38.6,54.067) (38.7,53.438) (38.8,53.133) (38.9,53.844) (39,54.787) (39.1,54.933) (39.2,55.022) (39.3,54.356) (39.4,54.308) (39.5,54.396) (39.6,55.604) (39.7,56.511) (39.8,55.582) (39.9,55.867) (40,55.822) (40.1,55.622) (40.2,55.044) (40.3,55.067) (40.4,54.615) (40.5,54.911) (40.6,53.978) (40.7,54.527) (40.8,54.756) (40.9,55.022) (41,54.533) (41.1,54.356) (41.2,54.578) (41.3,54.400) (41.4,54.578) (41.5,54.533) (41.6,54.484) (41.7,55.533) (41.8,54.967) (41.9,55.231) (42,55.077) (42.1,54.813) (42.2,55.311) (42.3,55.000) (42.4,54.154) (42.5,53.780) (42.6,54.600) (42.7,54.444) (42.8,54.854) (42.9,55.258) (43,54.689) (43.1,53.604) (43.2,53.560) (43.3,54.220) (43.4,54.154) (43.5,54.778) (43.6,54.756) (43.7,55.438) (43.8,55.244) (43.9,55.820) (44,55.865) (44.1,55.461) (44.2,57.068) (44.3,55.727) (44.4,54.864) (44.5,54.500) (44.6,53.888) (44.7,52.157) (44.8,52.795) (44.9,52.135) (45,52.090) (45.1,52.180) (45.2,52.247) (45.3,51.753) (45.4,53.182) (45.5,53.386) (45.6,52.652) (45.7,51.711) (45.8,49.756) (45.9,49.843) (46,47.489) (46.1,47.956) (46.2,45.956) (46.3,45.124) (46.4,44.225) (46.5,45.034) (46.6,43.281) (46.7,43.798) (46.8,43.910) (46.9,43.910) (47,42.773) (47.1,42.713) (47.2,40.568) (47.3,40.114) (47.4,39.156) (47.5,39.622) (47.6,39.933) (47.7,39.773) (47.8,39.000) (47.9,38.556) (48,40.023) (48.1,41.159) (48.2,41.614) (48.3,41.750) (48.4,40.659) (48.5,38.333) (48.6,39.506) (48.7,40.247) (48.8,39.663) (48.9,40.090) (49,40.568) (49.1,39.114) (49.2,39.227) (49.3,40.575) (49.4,40.136) (49.5,40.545) (49.6,39.708) (49.7,40.023) (49.8,40.943) (49.9,40.584) (50,42.045) (50.1,42.386) (50.2,43.136) (50.3,43.310) (50.4,44.069) (50.5,43.432) (50.6,43.080) (50.7,43.140) (50.8,42.552) (50.9,43.576) (51,43.976) (51.1,45.310) (51.2,45.405) (51.3,45.167) (51.4,44.952) (51.5,45.024) (51.6,44.333) (51.7,44.000) (51.8,43.605) (51.9,44.847) (52,46.047) (52.1,45.558) (52.2,45.318) (52.3,44.791) (52.4,44.988) (52.5,45.106) (52.6,43.860) (52.7,44.000) (52.8,44.186) (52.9,42.682) (53,42.488) (53.1,43.767) (53.2,44.512) (53.3,43.954) (53.4,43.523) (53.5,43.596) (53.6,44.022) (53.7,44.000) (53.8,43.886) (53.9,43.886) (54,44.621) (54.1,43.750) (54.2,43.586) (54.3,42.333) (54.4,43.295) (54.5,43.455) (54.6,42.876) (54.7,44.023) (54.8,44.651) (54.9,43.788) (55,40.921) (55.1,42.814) (55.2,42.605) (55.3,42.253) (55.4,41.471) (55.5,41.674) (55.6,41.907) (55.7,41.379) (55.8,41.047) (55.9,41.262) (56,41.548) (56.1,41.643) (56.2,41.667) (56.3,41.012) (56.4,41.576) (56.5,41.372) (56.6,42.548) (56.7,41.419) (56.8,42.071) (56.9,43.060) (57,43.060) (57.1,42.048) (57.2,40.767) (57.3,40.535) (57.4,40.977) (57.5,44.119) (57.6,43.881) (57.7,43.365) (57.8,41.349) (57.9,40.886) (58,41.678) (58.1,40.884) (58.2,40.230) (58.3,41.000) (58.4,41.459) (58.5,40.591) (58.6,40.897) (58.7,41.080) (58.8,41.195) (58.9,40.364) (59,41.721) (59.1,41.402) (59.2,42.094) (59.3,40.591) (59.4,40.545) (59.5,42.541) (59.6,40.773) (59.7,41.011) (59.8,39.400) (59.9,40.136) (60,39.146) (60.1,39.364) (60.2,38.818) (60.3,39.535) (60.4,38.368) (60.5,37.954) (60.6,37.477) (60.7,37.798) (60.8,38.607) (60.9,38.382) (61,38.966) (61.1,37.888) (61.2,37.843) (61.3,37.281) (61.4,37.258) (61.5,37.483) (61.6,38.135) (61.7,37.820) (61.8,37.865) (61.9,38.068) (62,37.080) (62.1,36.977) (62.2,38.023) (62.3,38.644) (62.4,38.483) (62.5,38.133) (62.6,40.500) (62.7,39.568) (62.8,39.701) (62.9,40.069) (63,39.218) (63.1,39.953) (63.2,39.176) (63.3,39.271) (63.4,38.814) (63.5,38.605) (63.6,37.540) (63.7,37.885) (63.8,38.068) (63.9,38.698) (64,38.837) (64.1,38.135) (64.2,38.090) (64.3,39.356) (64.4,37.910) (64.5,37.708) (64.6,37.596) (64.7,37.730) (64.8,37.506) (64.9,37.191) (65,37.400) (65.1,37.511) (65.2,36.955) (65.3,37.241) (65.4,37.023) (65.5,37.079) (65.6,37.438) (65.7,37.281) (65.8,36.467) (65.9,36.311) (66,36.489) (66.1,36.422) (66.2,36.667) (66.3,37.816) (66.4,37.563) (66.5,36.713) (66.6,36.713) (66.7,36.575) (66.8,36.621) (66.9,36.966) (67,36.874) (67.1,36.315) (67.2,37.182) (67.3,36.112) (67.4,36.719) (67.5,34.652) (67.6,35.045) (67.7,34.909) (67.8,35.149) (67.9,35.581) (68,34.419) (68.1,34.161) (68.2,33.932) (68.3,33.596) (68.4,34.023) (68.5,35.379) (68.6,35.563) (68.7,35.000) (68.8,35.628) (68.9,34.644) (69,33.568) (69.1,33.172) (69.2,33.333) (69.3,32.966) (69.4,32.500) (69.5,33.818) (69.6,32.955) (69.7,31.400) (69.8,32.045) (69.9,32.273) (70,32.045) (70.1,31.573) (70.2,31.663) (70.3,31.753) (70.4,32.795) (70.5,32.591) (70.6,32.782) (70.7,32.750) (70.8,32.250) (70.9,32.828) (71,31.056) (71.1,31.682) (71.2,31.795) (71.3,31.795) (71.4,31.461) (71.5,31.820) (71.6,30.593) (71.7,31.022) (71.8,31.356) (71.9,31.511) (72,31.187) (72.1,30.923) (72.2,30.725) (72.3,31.187) (72.4,31.187) (72.5,30.600) (72.6,28.733) (72.7,29.733) (72.8,29.822) (72.9,30.159) (73,29.432) (73.1,28.828) (73.2,28.614) (73.3,28.841) (73.4,28.517) (73.5,29.011) (73.6,29.563) (73.7,29.348) (73.8,30.437) (73.9,30.729) (74,30.824) (74.1,31.529) (74.2,30.977) (74.3,31.114) (74.4,33.034) (74.5,32.575) (74.6,32.414) (74.7,31.744) (74.8,31.586) (74.9,32.628) (75,32.552) (75.1,34.333) (75.2,33.698) (75.3,33.767) (75.4,33.671) (75.5,32.115) (75.6,32.000) (75.7,33.793) (75.8,35.241) (75.9,36.977) (76,37.435) (76.1,35.667) (76.2,35.931) (76.3,36.337) (76.4,38.000) (76.5,37.341) (76.6,38.607) (76.7,39.685) (76.8,39.111) (76.9,38.549) (77,42.091) (77.1,42.488) (77.2,42.847) (77.3,42.372) (77.4,42.535) (77.5,43.059) (77.6,42.419) (77.7,44.024) (77.8,43.233) (77.9,44.023) (78,44.447) (78.1,43.091) (78.2,43.136) (78.3,43.545) (78.4,44.400) (78.5,42.713) (78.6,42.897) (78.7,43.976) (78.8,43.372) (78.9,43.241) (79,44.000) (79.1,44.512) (79.2,44.965) (79.3,44.800) (79.4,45.459) (79.5,44.791) (79.6,45.070) (79.7,45.057) (79.8,45.279) (79.9,44.851) (80,45.860) (80.1,46.047) (80.2,46.306) (80.3,46.424) (80.4,47.119) (80.5,48.073) (80.6,46.729) (80.7,46.047) (80.8,47.663) (80.9,47.190) (81,47.143) (81.1,46.588) (81.2,48.073) (81.3,47.518) (81.4,47.566) (81.5,46.259) (81.6,45.279) (81.7,45.953) (81.8,45.302) (81.9,45.698) (82,45.425) (82.1,46.209) (82.2,46.116) (82.3,45.517) (82.4,45.034) (82.5,45.744) (82.6,45.563) (82.7,46.581) (82.8,46.814) (82.9,45.750) (83,45.841) (83.1,46.230) (83.2,45.818) (83.3,46.506) (83.4,45.773) (83.5,44.764) (83.6,44.966) (83.7,45.213) (83.8,45.409) (83.9,45.159) (84,44.886) (84.1,45.045) (84.2,45.793) (84.3,45.136) (84.4,45.295) (84.5,45.500) (84.6,45.091) (84.7,45.455) (84.8,45.954) (84.9,45.182) (85,46.046) (85.1,45.659) (85.2,45.591) (85.3,45.273) (85.4,46.279) (85.5,46.070) (85.6,45.558) (85.7,45.294) (85.8,44.212) (85.9,42.512) (86,43.381) (86.1,42.302) (86.2,42.372) (86.3,41.628) (86.4,41.176) (86.5,40.299) (86.6,39.034) (86.7,38.651) (86.8,38.046) (86.9,38.253) (87,35.932) (87.1,36.022) (87.2,34.200) (87.3,34.854) (87.4,34.689) (87.5,34.545) (87.6,34.455) (87.7,33.244) (87.8,32.600) (87.9,31.932) (88,32.414) (88.1,33.698) (88.2,33.279) (88.3,33.857) (88.4,33.524) (88.5,32.847) (88.6,32.659) (88.7,33.529) (88.8,34.169) (88.9,32.659) (89,31.271) (89.1,31.318) (89.2,31.012) (89.3,30.494) (89.4,31.000) (89.5,29.435) (89.6,29.333) (89.7,29.036) (89.8,29.852) (89.9,28.667) (90,30.659) (90.1,30.780) (90.2,30.222) (90.3,29.786) (90.4,29.831) (90.5,29.548) (90.6,30.333) (90.7,30.952) (90.8,30.233) (90.9,30.419) (91,31.143) (91.1,30.612) (91.2,30.500) (91.3,30.094) (91.4,30.141) (91.5,29.884) (91.6,29.885) (91.7,29.545) (91.8,30.588) (91.9,29.279) (92,29.379) (92.1,30.286) (92.2,29.159) (92.3,29.884) (92.4,29.721) (92.5,28.782) (92.6,26.930)
% T=0.9
\psline[linecolor=red] (1,41.261) (1.1,41.261) (1.2,41.283) (1.3,41.087) (1.4,41.652) (1.5,42.087) (1.6,42.630) (1.7,42.652) (1.8,43.304) (1.9,43.674) (2,43.804) (2.1,43.565) (2.2,43.543) (2.3,43.826) (2.4,44.478) (2.5,44.717) (2.6,44.283) (2.7,44.348) (2.8,44.152) (2.9,44.130) (3,43.848) (3.1,43.870) (3.2,43.978) (3.3,43.739) (3.4,43.848) (3.5,43.652) (3.6,43.304) (3.7,43.826) (3.8,43.196) (3.9,43.304) (4,43.674) (4.1,43.391) (4.2,43.630) (4.3,43.565) (4.4,43.435) (4.5,43.804) (4.6,43.804) (4.7,43.609) (4.8,43.565) (4.9,43.978) (5,42.304) (5.1,41.804) (5.2,41.739) (5.3,41.565) (5.4,40.065) (5.5,40.826) (5.6,40.891) (5.7,41.500) (5.8,41.783) (5.9,42.000) (6,41.478) (6.1,41.522) (6.2,41.457) (6.3,41.761) (6.4,41.065) (6.5,42.522) (6.6,41.761) (6.7,41.739) (6.8,42.283) (6.9,44.630) (7,43.848) (7.1,44.261) (7.2,44.196) (7.3,43.435) (7.4,43.043) (7.5,43.022) (7.6,42.717) (7.7,42.478) (7.8,42.130) (7.9,42.065) (8,42.783) (8.1,42.935) (8.2,42.761) (8.3,42.978) (8.4,42.978) (8.5,42.913) (8.6,43.543) (8.7,43.304) (8.8,43.043) (8.9,43.022) (9,42.913) (9.1,43.500) (9.2,43.152) (9.3,43.283) (9.4,42.848) (9.5,42.739) (9.6,42.957) (9.7,43.761) (9.8,44.217) (9.9,44.370) (10,44.543) (10.1,44.522) (10.2,46.176) (10.3,45.652) (10.4,45.565) (10.5,45.522) (10.6,45.500) (10.7,45.692) (10.8,45.543) (10.9,45.522) (11,45.826) (11.1,45.978) (11.2,45.804) (11.3,45.239) (11.4,44.739) (11.5,44.587) (11.6,45.870) (11.7,45.717) (11.8,45.283) (11.9,44.522) (12,44.739) (12.1,44.978) (12.2,44.978) (12.3,44.739) (12.4,44.065) (12.5,43.783) (12.6,44.087) (12.7,43.783) (12.8,44.000) (12.9,44.891) (13,45.022) (13.1,45.174) (13.2,45.261) (13.3,45.304) (13.4,45.174) (13.5,45.913) (13.6,46.826) (13.7,46.783) (13.8,47.239) (13.9,47.022) (14,46.804) (14.1,46.783) (14.2,47.196) (14.3,46.413) (14.4,46.152) (14.5,45.870) (14.6,45.696) (14.7,45.435) (14.8,45.848) (14.9,45.848) (15,46.152) (15.1,46.348) (15.2,46.130) (15.3,46.348) (15.4,46.391) (15.5,45.870) (15.6,46.543) (15.7,45.913) (15.8,45.174) (15.9,45.391) (16,45.674) (16.1,45.217) (16.2,45.435) (16.3,44.522) (16.4,44.761) (16.5,43.043) (16.6,43.826) (16.7,43.870) (16.8,44.239) (16.9,41.891) (17,42.696) (17.1,42.370) (17.2,42.457) (17.3,43.739) (17.4,43.696) (17.5,43.935) (17.6,46.087) (17.7,45.913) (17.8,45.478) (17.9,45.152) (18,45.348) (18.1,45.304) (18.2,45.370) (18.3,45.000) (18.4,44.826) (18.5,45.978) (18.6,45.652) (18.7,46.283) (18.8,46.130) (18.9,46.370) (19,46.739) (19.1,46.500) (19.2,46.500) (19.3,46.370) (19.4,46.348) (19.5,46.087) (19.6,46.435) (19.7,46.652) (19.8,46.435) (19.9,46.804) (20,46.522) (20.1,46.565) (20.2,46.152) (20.3,46.043) (20.4,45.935) (20.5,46.065) (20.6,46.674) (20.7,46.457) (20.8,46.587) (20.9,46.587) (21,46.935) (21.1,47.522) (21.2,47.261) (21.3,47.457) (21.4,47.457) (21.5,47.391) (21.6,47.913) (21.7,47.152) (21.8,47.261) (21.9,47.500) (22,47.283) (22.1,48.044) (22.2,47.626) (22.3,48.022) (22.4,47.717) (22.5,47.804) (22.6,47.870) (22.7,48.152) (22.8,48.283) (22.9,47.957) (23,47.978) (23.1,47.609) (23.2,47.848) (23.3,47.870) (23.4,48.283) (23.5,47.717) (23.6,47.696) (23.7,47.652) (23.8,47.174) (23.9,46.870) (24,47.391) (24.1,47.848) (24.2,46.913) (24.3,47.478) (24.4,47.304) (24.5,47.391) (24.6,47.522) (24.7,48.304) (24.8,48.087) (24.9,47.457) (25,47.326) (25.1,47.609) (25.2,47.978) (25.3,48.022) (25.4,47.543) (25.5,47.565) (25.6,47.326) (25.7,46.913) (25.8,46.717) (25.9,46.848) (26,46.543) (26.1,46.522) (26.2,46.435) (26.3,46.848) (26.4,47.348) (26.5,47.652) (26.6,47.826) (26.7,48.087) (26.8,48.152) (26.9,48.087) (27,47.870) (27.1,48.543) (27.2,48.109) (27.3,47.500) (27.4,47.348) (27.5,47.130) (27.6,45.543) (27.7,45.935) (27.8,46.065) (27.9,45.370) (28,45.196) (28.1,45.522) (28.2,45.935) (28.3,46.130) (28.4,46.457) (28.5,45.130) (28.6,44.435) (28.7,44.478) (28.8,44.043) (28.9,44.478) (29,44.674) (29.1,44.761) (29.2,44.022) (29.3,43.587) (29.4,44.022) (29.5,43.804) (29.6,43.478) (29.7,42.978) (29.8,43.109) (29.9,43.717) (30,43.652) (30.1,43.587) (30.2,42.674) (30.3,42.717) (30.4,43.087) (30.5,43.391) (30.6,42.826) (30.7,43.391) (30.8,42.804) (30.9,42.739) (31,43.130) (31.1,42.630) (31.2,42.870) (31.3,42.913) (31.4,43.065) (31.5,43.283) (31.6,41.043) (31.7,41.587) (31.8,41.565) (31.9,41.913) (32,41.065) (32.1,41.652) (32.2,41.652) (32.3,41.565) (32.4,41.500) (32.5,41.087) (32.6,40.522) (32.7,40.717) (32.8,40.326) (32.9,40.174) (33,39.826) (33.1,40.957) (33.2,41.130) (33.3,41.261) (33.4,40.478) (33.5,40.587) (33.6,39.761) (33.7,41.109) (33.8,41.087) (33.9,41.391) (34,41.674) (34.1,42.087) (34.2,41.652) (34.3,45.130) (34.4,46.283) (34.5,46.413) (34.6,46.804) (34.7,48.391) (34.8,48.370) (34.9,49.587) (35,49.674) (35.1,49.196) (35.2,48.826) (35.3,49.087) (35.4,48.957) (35.5,48.565) (35.6,48.739) (35.7,48.500) (35.8,51.717) (35.9,53.543) (36,56.565) (36.1,56.065) (36.2,58.543) (36.3,59.696) (36.4,60.543) (36.5,60.978) (36.6,62.587) (36.7,61.761) (36.8,61.326) (36.9,61.043) (37,62.891) (37.1,63.565) (37.2,65.674) (37.3,66.630) (37.4,66.348) (37.5,65.870) (37.6,66.196) (37.7,66.261) (37.8,65.870) (37.9,66.761) (38,66.348) (38.1,66.957) (38.2,66.804) (38.3,67.341) (38.4,67.370) (38.5,67.500) (38.6,67.848) (38.7,67.370) (38.8,68.022) (38.9,68.022) (39,68.923) (39.1,69.413) (39.2,69.522) (39.3,69.087) (39.4,68.543) (39.5,68.522) (39.6,68.870) (39.7,69.370) (39.8,69.152) (39.9,69.565) (40,69.370) (40.1,68.978) (40.2,69.000) (40.3,68.761) (40.4,68.826) (40.5,68.674) (40.6,68.870) (40.7,68.739) (40.8,68.848) (40.9,68.848) (41,68.587) (41.1,68.478) (41.2,68.739) (41.3,68.717) (41.4,68.370) (41.5,68.413) (41.6,68.370) (41.7,68.413) (41.8,68.543) (41.9,68.283) (42,68.435) (42.1,68.196) (42.2,68.152) (42.3,67.870) (42.4,67.739) (42.5,67.478) (42.6,67.435) (42.7,67.457) (42.8,67.717) (42.9,67.674) (43,67.543) (43.1,67.217) (43.2,67.000) (43.3,67.326) (43.4,67.413) (43.5,67.109) (43.6,67.326) (43.7,67.522) (43.8,67.500) (43.9,67.761) (44,67.913) (44.1,67.913) (44.2,68.500) (44.3,68.087) (44.4,67.348) (44.5,67.500) (44.6,67.674) (44.7,66.957) (44.8,66.891) (44.9,66.891) (45,67.043) (45.1,67.239) (45.2,66.957) (45.3,66.761) (45.4,66.870) (45.5,66.804) (45.6,66.565) (45.7,66.717) (45.8,66.239) (45.9,65.739) (46,64.152) (46.1,64.370) (46.2,63.109) (46.3,62.043) (46.4,60.370) (46.5,60.717) (46.6,58.587) (46.7,59.196) (46.8,59.522) (46.9,59.457) (47,58.457) (47.1,58.065) (47.2,56.413) (47.3,55.543) (47.4,55.891) (47.5,55.826) (47.6,55.870) (47.7,55.783) (47.8,55.609) (47.9,55.130) (48,56.239) (48.1,57.152) (48.2,58.630) (48.3,58.348) (48.4,57.435) (48.5,56.087) (48.6,56.674) (48.7,58.370) (48.8,57.913) (48.9,57.957) (49,58.174) (49.1,56.065) (49.2,56.217) (49.3,57.130) (49.4,57.217) (49.5,57.609) (49.6,57.043) (49.7,57.022) (49.8,57.435) (49.9,57.870) (50,57.978) (50.1,58.326) (50.2,58.696) (50.3,58.935) (50.4,59.674) (50.5,59.478) (50.6,58.783) (50.7,58.522) (50.8,58.196) (50.9,58.783) (51,59.000) (51.1,58.630) (51.2,58.935) (51.3,58.457) (51.4,58.413) (51.5,58.413) (51.6,58.152) (51.7,58.239) (51.8,58.435) (51.9,58.696) (52,60.196) (52.1,60.043) (52.2,59.565) (52.3,59.457) (52.4,59.717) (52.5,59.913) (52.6,59.587) (52.7,59.674) (52.8,59.761) (52.9,58.935) (53,58.804) (53.1,59.000) (53.2,58.652) (53.3,58.391) (53.4,58.609) (53.5,59.109) (53.6,59.457) (53.7,58.870) (53.8,58.130) (53.9,58.413) (54,58.391) (54.1,58.065) (54.2,57.891) (54.3,57.891) (54.4,57.891) (54.5,58.435) (54.6,58.565) (54.7,58.978) (54.8,58.913) (54.9,57.065) (55,56.239) (55.1,56.370) (55.2,56.391) (55.3,56.217) (55.4,55.696) (55.5,55.217) (55.6,55.370) (55.7,55.370) (55.8,54.283) (55.9,53.217) (56,53.304) (56.1,53.239) (56.2,53.261) (56.3,52.435) (56.4,52.935) (56.5,53.304) (56.6,53.348) (56.7,53.130) (56.8,53.217) (56.9,53.341) (57,52.717) (57.1,52.674) (57.2,52.652) (57.3,52.913) (57.4,53.630) (57.5,55.696) (57.6,55.543) (57.7,55.565) (57.8,54.326) (57.9,54.913) (58,55.522) (58.1,54.348) (58.2,54.261) (58.3,54.152) (58.4,54.152) (58.5,54.696) (58.6,54.283) (58.7,54.065) (58.8,54.130) (58.9,53.674) (59,53.283) (59.1,52.957) (59.2,52.826) (59.3,52.609) (59.4,52.826) (59.5,53.413) (59.6,52.739) (59.7,52.478) (59.8,52.630) (59.9,52.283) (60,51.891) (60.1,51.913) (60.2,51.304) (60.3,51.304) (60.4,50.261) (60.5,50.457) (60.6,50.630) (60.7,50.804) (60.8,51.674) (60.9,51.783) (61,52.304) (61.1,51.891) (61.2,51.565) (61.3,51.500) (61.4,51.370) (61.5,51.283) (61.6,51.761) (61.7,51.587) (61.8,51.717) (61.9,51.348) (62,50.413) (62.1,50.413) (62.2,51.261) (62.3,51.696) (62.4,51.543) (62.5,53.239) (62.6,54.000) (62.7,53.043) (62.8,53.957) (62.9,53.935) (63,53.696) (63.1,52.804) (63.2,52.196) (63.3,52.543) (63.4,52.543) (63.5,52.587) (63.6,51.935) (63.7,52.109) (63.8,52.196) (63.9,52.130) (64,52.478) (64.1,52.478) (64.2,52.261) (64.3,52.174) (64.4,51.739) (64.5,51.478) (64.6,51.435) (64.7,51.000) (64.8,51.087) (64.9,50.891) (65,51.087) (65.1,51.348) (65.2,50.435) (65.3,49.848) (65.4,50.239) (65.5,51.717) (65.6,52.217) (65.7,51.674) (65.8,51.413) (65.9,51.391) (66,51.370) (66.1,51.261) (66.2,51.587) (66.3,51.609) (66.4,51.565) (66.5,51.043) (66.6,51.130) (66.7,51.868) (66.8,51.736) (66.9,51.802) (67,51.890) (67.1,53.055) (67.2,53.648) (67.3,52.717) (67.4,53.043) (67.5,51.543) (67.6,51.435) (67.7,51.652) (67.8,51.543) (67.9,51.174) (68,49.587) (68.1,49.609) (68.2,49.652) (68.3,49.783) (68.4,49.717) (68.5,50.630) (68.6,51.022) (68.7,51.000) (68.8,50.739) (68.9,50.304) (69,49.630) (69.1,49.022) (69.2,49.087) (69.3,49.022) (69.4,48.196) (69.5,49.304) (69.6,49.413) (69.7,48.413) (69.8,47.783) (69.9,47.565) (70,47.435) (70.1,47.652) (70.2,47.870) (70.3,48.087) (70.4,48.739) (70.5,48.870) (70.6,48.848) (70.7,49.565) (70.8,49.348) (70.9,49.239) (71,47.478) (71.1,47.935) (71.2,47.761) (71.3,47.652) (71.4,47.913) (71.5,48.913) (71.6,48.000) (71.7,48.196) (71.8,48.087) (71.9,48.283) (72,48.413) (72.1,48.000) (72.2,47.043) (72.3,47.761) (72.4,47.370) (72.5,45.391) (72.6,44.783) (72.7,44.957) (72.8,45.239) (72.9,45.087) (73,44.261) (73.1,44.413) (73.2,44.804) (73.3,44.543) (73.4,45.348) (73.5,45.783) (73.6,45.957) (73.7,46.196) (73.8,46.261) (73.9,46.696) (74,46.739) (74.1,46.761) (74.2,46.870) (74.3,47.217) (74.4,48.174) (74.5,48.000) (74.6,47.522) (74.7,46.870) (74.8,46.848) (74.9,47.130) (75,47.457) (75.1,47.870) (75.2,47.674) (75.3,47.935) (75.4,47.848) (75.5,47.370) (75.6,47.957) (75.7,49.522) (75.8,50.174) (75.9,49.978) (76,50.522) (76.1,50.674) (76.2,50.413) (76.3,51.217) (76.4,52.522) (76.5,52.587) (76.6,53.761) (76.7,54.261) (76.8,54.261) (76.9,53.935) (77,55.609) (77.1,54.913) (77.2,54.587) (77.3,54.217) (77.4,54.457) (77.5,54.739) (77.6,54.239) (77.7,54.739) (77.8,54.870) (77.9,55.239) (78,55.435) (78.1,55.261) (78.2,55.065) (78.3,55.326) (78.4,54.674) (78.5,54.196) (78.6,54.109) (78.7,54.674) (78.8,53.935) (78.9,54.304) (79,54.435) (79.1,54.674) (79.2,54.783) (79.3,55.609) (79.4,56.174) (79.5,55.870) (79.6,55.913) (79.7,56.783) (79.8,56.283) (79.9,56.413) (80,56.609) (80.1,56.457) (80.2,56.717) (80.3,56.630) (80.4,56.630) (80.5,57.000) (80.6,57.217) (80.7,56.913) (80.8,56.761) (80.9,56.696) (81,56.717) (81.1,57.152) (81.2,57.109) (81.3,57.370) (81.4,57.457) (81.5,57.043) (81.6,56.870) (81.7,56.783) (81.8,56.826) (81.9,56.717) (82,56.696) (82.1,56.717) (82.2,57.304) (82.3,57.174) (82.4,57.022) (82.5,57.587) (82.6,58.239) (82.7,58.543) (82.8,58.261) (82.9,58.923) (83,59.253) (83.1,58.674) (83.2,58.130) (83.3,58.348) (83.4,57.783) (83.5,57.652) (83.6,57.826) (83.7,57.870) (83.8,58.022) (83.9,57.761) (84,57.717) (84.1,57.196) (84.2,57.239) (84.3,57.565) (84.4,57.783) (84.5,57.848) (84.6,58.462) (84.7,58.527) (84.8,58.440) (84.9,58.681) (85,58.681) (85.1,58.396) (85.2,57.739) (85.3,57.783) (85.4,57.957) (85.5,57.348) (85.6,56.761) (85.7,56.043) (85.8,55.304) (85.9,54.761) (86,54.043) (86.1,54.130) (86.2,54.130) (86.3,53.522) (86.4,52.913) (86.5,52.717) (86.6,51.913) (86.7,51.152) (86.8,50.804) (86.9,50.804) (87,48.217) (87.1,49.652) (87.2,49.152) (87.3,49.087) (87.4,49.370) (87.5,48.674) (87.6,48.413) (87.7,48.370) (87.8,47.935) (87.9,47.109) (88,47.239) (88.1,47.283) (88.2,47.696) (88.3,47.043) (88.4,47.435) (88.5,47.217) (88.6,47.217) (88.7,47.696) (88.8,47.152) (88.9,46.783) (89,46.283) (89.1,46.087) (89.2,45.652) (89.3,46.109) (89.4,46.174) (89.5,45.130) (89.6,44.739) (89.7,42.935) (89.8,42.957) (89.9,42.587) (90,43.891) (90.1,43.739) (90.2,42.957) (90.3,43.391) (90.4,43.304) (90.5,43.717) (90.6,44.326) (90.7,45.500) (90.8,44.978) (90.9,44.717) (91,44.435) (91.1,44.652) (91.2,44.696) (91.3,43.935) (91.4,44.283) (91.5,44.348) (91.6,44.935) (91.7,45.022) (91.8,44.826) (91.9,43.717) (92,44.543) (92.1,44.283) (92.2,44.348) (92.3,44.652) (92.4,44.739) (92.5,44.543) (92.6,42.674)
% T=1.0
\psline[linecolor=red] (1,61.848) (1.1,61.630) (1.2,61.848) (1.3,62.000) (1.4,62.543) (1.5,63.000) (1.6,63.500) (1.7,63.543) (1.8,64.283) (1.9,64.783) (2,65.326) (2.1,65.130) (2.2,65.022) (2.3,65.022) (2.4,65.652) (2.5,66.022) (2.6,66.022) (2.7,65.587) (2.8,65.630) (2.9,65.500) (3,65.630) (3.1,65.739) (3.2,65.522) (3.3,64.935) (3.4,64.957) (3.5,64.891) (3.6,65.000) (3.7,65.065) (3.8,65.391) (3.9,65.630) (4,65.891) (4.1,65.935) (4.2,65.826) (4.3,66.000) (4.4,66.022) (4.5,66.087) (4.6,66.152) (4.7,65.957) (4.8,66.283) (4.9,66.196) (5,66.935) (5.1,65.935) (5.2,66.609) (5.3,65.870) (5.4,64.522) (5.5,65.043) (5.6,65.065) (5.7,65.957) (5.8,65.826) (5.9,66.043) (6,66.391) (6.1,65.848) (6.2,66.630) (6.3,67.022) (6.4,66.043) (6.5,67.304) (6.6,67.196) (6.7,66.826) (6.8,66.804) (6.9,69.326) (7,69.000) (7.1,69.543) (7.2,69.348) (7.3,68.391) (7.4,68.109) (7.5,68.674) (7.6,68.391) (7.7,68.109) (7.8,67.674) (7.9,67.935) (8,67.935) (8.1,67.609) (8.2,68.217) (8.3,68.478) (8.4,68.870) (8.5,68.087) (8.6,68.630) (8.7,68.065) (8.8,68.304) (8.9,67.935) (9,67.891) (9.1,67.478) (9.2,67.022) (9.3,66.435) (9.4,66.674) (9.5,66.457) (9.6,66.783) (9.7,67.457) (9.8,67.304) (9.9,66.783) (10,66.826) (10.1,67.239) (10.2,67.761) (10.3,68.000) (10.4,67.696) (10.5,68.000) (10.6,68.022) (10.7,68.000) (10.8,67.761) (10.9,68.065) (11,67.783) (11.1,67.870) (11.2,67.478) (11.3,67.130) (11.4,66.413) (11.5,66.304) (11.6,66.783) (11.7,66.261) (11.8,66.239) (11.9,65.957) (12,65.348) (12.1,65.065) (12.2,65.326) (12.3,65.196) (12.4,64.630) (12.5,64.022) (12.6,64.130) (12.7,63.935) (12.8,64.152) (12.9,64.652) (13,64.370) (13.1,64.783) (13.2,64.630) (13.3,64.174) (13.4,64.826) (13.5,65.326) (13.6,65.478) (13.7,65.413) (13.8,65.370) (13.9,65.630) (14,65.761) (14.1,65.522) (14.2,65.935) (14.3,65.283) (14.4,65.239) (14.5,64.848) (14.6,64.957) (14.7,64.370) (14.8,64.435) (14.9,64.478) (15,64.978) (15.1,64.630) (15.2,64.804) (15.3,65.087) (15.4,65.652) (15.5,65.370) (15.6,65.565) (15.7,65.370) (15.8,65.239) (15.9,65.174) (16,65.457) (16.1,65.065) (16.2,65.065) (16.3,64.674) (16.4,65.022) (16.5,63.848) (16.6,64.022) (16.7,64.739) (16.8,64.761) (16.9,63.087) (17,63.783) (17.1,63.152) (17.2,63.435) (17.3,64.326) (17.4,65.326) (17.5,65.217) (17.6,66.783) (17.7,66.587) (17.8,66.978) (17.9,67.087) (18,66.587) (18.1,66.630) (18.2,66.913) (18.3,67.109) (18.4,66.935) (18.5,68.109) (18.6,68.109) (18.7,68.326) (18.8,68.239) (18.9,67.870) (19,68.022) (19.1,68.022) (19.2,68.435) (19.3,69.043) (19.4,69.457) (19.5,69.022) (19.6,69.283) (19.7,69.109) (19.8,68.804) (19.9,69.348) (20,69.500) (20.1,68.630) (20.2,68.196) (20.3,68.543) (20.4,68.457) (20.5,67.696) (20.6,68.478) (20.7,67.826) (20.8,68.239) (20.9,67.761) (21,67.739) (21.1,68.587) (21.2,68.522) (21.3,68.413) (21.4,68.000) (21.5,68.065) (21.6,69.674) (21.7,68.870) (21.8,68.913) (21.9,69.283) (22,69.261) (22.1,69.087) (22.2,68.891) (22.3,69.043) (22.4,69.283) (22.5,69.217) (22.6,69.826) (22.7,69.696) (22.8,70.109) (22.9,69.826) (23,69.761) (23.1,69.870) (23.2,69.978) (23.3,70.304) (23.4,70.500) (23.5,70.109) (23.6,69.804) (23.7,69.630) (23.8,69.457) (23.9,69.500) (24,68.913) (24.1,68.913) (24.2,68.587) (24.3,68.870) (24.4,69.217) (24.5,69.413) (24.6,69.348) (24.7,69.457) (24.8,69.543) (24.9,69.283) (25,69.152) (25.1,69.065) (25.2,69.043) (25.3,69.304) (25.4,69.391) (25.5,69.239) (25.6,69.022) (25.7,69.130) (25.8,68.978) (25.9,69.478) (26,68.913) (26.1,68.565) (26.2,68.674) (26.3,69.087) (26.4,69.217) (26.5,69.522) (26.6,69.783) (26.7,69.935) (26.8,70.391) (26.9,70.739) (27,70.348) (27.1,70.478) (27.2,70.065) (27.3,69.913) (27.4,69.978) (27.5,70.109) (27.6,68.261) (27.7,68.239) (27.8,68.478) (27.9,68.043) (28,67.978) (28.1,68.109) (28.2,68.174) (28.3,68.891) (28.4,68.870) (28.5,67.783) (28.6,67.261) (28.7,67.391) (28.8,66.826) (28.9,66.935) (29,67.565) (29.1,67.239) (29.2,66.935) (29.3,66.783) (29.4,67.130) (29.5,66.957) (29.6,66.783) (29.7,66.348) (29.8,66.326) (29.9,66.717) (30,66.261) (30.1,66.804) (30.2,66.283) (30.3,66.304) (30.4,67.109) (30.5,67.239) (30.6,66.609) (30.7,66.630) (30.8,66.217) (30.9,66.348) (31,65.978) (31.1,65.652) (31.2,66.739) (31.3,67.630) (31.4,67.043) (31.5,67.022) (31.6,65.370) (31.7,65.957) (31.8,65.848) (31.9,65.674) (32,65.935) (32.1,66.152) (32.2,66.087) (32.3,65.478) (32.4,66.217) (32.5,65.739) (32.6,64.283) (32.7,64.761) (32.8,65.000) (32.9,64.717) (33,64.326) (33.1,64.891) (33.2,65.457) (33.3,65.391) (33.4,65.130) (33.5,65.522) (33.6,64.891) (33.7,65.696) (33.8,65.739) (33.9,65.522) (34,66.348) (34.1,66.935) (34.2,65.783) (34.3,68.543) (34.4,70.435) (34.5,70.435) (34.6,70.652) (34.7,72.217) (34.8,72.217) (34.9,72.826) (35,72.826) (35.1,72.804) (35.2,72.239) (35.3,72.804) (35.4,72.304) (35.5,72.043) (35.6,72.304) (35.7,72.543) (35.8,74.848) (35.9,76.000) (36,77.913) (36.1,77.783) (36.2,78.848) (36.3,79.370) (36.4,79.413) (36.5,79.109) (36.6,79.870) (36.7,79.609) (36.8,79.674) (36.9,79.543) (37,80.913) (37.1,80.870) (37.2,81.870) (37.3,82.217) (37.4,82.348) (37.5,81.587) (37.6,81.217) (37.7,81.174) (37.8,80.500) (37.9,80.674) (38,80.630) (38.1,81.196) (38.2,80.717) (38.3,80.739) (38.4,81.130) (38.5,81.391) (38.6,81.435) (38.7,81.326) (38.8,81.783) (38.9,82.217) (39,82.065) (39.1,82.609) (39.2,82.565) (39.3,82.304) (39.4,82.239) (39.5,82.087) (39.6,81.978) (39.7,81.913) (39.8,82.391) (39.9,82.413) (40,82.391) (40.1,82.413) (40.2,82.283) (40.3,81.739) (40.4,81.652) (40.5,81.739) (40.6,82.239) (40.7,82.065) (40.8,81.783) (40.9,82.043) (41,81.652) (41.1,81.870) (41.2,82.065) (41.3,81.913) (41.4,81.674) (41.5,81.457) (41.6,81.587) (41.7,80.913) (41.8,80.761) (41.9,80.717) (42,80.783) (42.1,80.435) (42.2,80.413) (42.3,80.391) (42.4,80.217) (42.5,80.522) (42.6,80.565) (42.7,80.043) (42.8,80.196) (42.9,80.435) (43,80.174) (43.1,79.674) (43.2,79.326) (43.3,79.152) (43.4,79.239) (43.5,79.391) (43.6,79.304) (43.7,79.239) (43.8,79.087) (43.9,79.370) (44,79.196) (44.1,79.283) (44.2,79.674) (44.3,79.522) (44.4,79.761) (44.5,79.826) (44.6,79.957) (44.7,79.413) (44.8,79.196) (44.9,79.022) (45,79.174) (45.1,79.239) (45.2,79.239) (45.3,79.500) (45.4,79.217) (45.5,79.261) (45.6,79.065) (45.7,79.065) (45.8,79.152) (45.9,79.043) (46,78.457) (46.1,78.630) (46.2,78.587) (46.3,77.391) (46.4,77.891) (46.5,78.130) (46.6,77.152) (46.7,77.239) (46.8,77.174) (46.9,77.391) (47,76.500) (47.1,76.457) (47.2,75.109) (47.3,74.500) (47.4,75.217) (47.5,75.587) (47.6,75.522) (47.7,75.326) (47.8,75.739) (47.9,75.043) (48,75.500) (48.1,76.804) (48.2,77.152) (48.3,76.870) (48.4,76.283) (48.5,75.848) (48.6,76.152) (48.7,76.543) (48.8,75.957) (48.9,76.500) (49,76.674) (49.1,75.674) (49.2,75.457) (49.3,75.891) (49.4,75.587) (49.5,75.848) (49.6,75.891) (49.7,75.696) (49.8,75.696) (49.9,75.826) (50,75.696) (50.1,75.587) (50.2,75.522) (50.3,75.891) (50.4,76.435) (50.5,76.370) (50.6,75.696) (50.7,76.130) (50.8,76.304) (50.9,76.239) (51,76.630) (51.1,77.109) (51.2,76.435) (51.3,76.630) (51.4,76.630) (51.5,76.609) (51.6,76.565) (51.7,76.370) (51.8,76.109) (51.9,76.587) (52,77.500) (52.1,77.413) (52.2,77.217) (52.3,77.391) (52.4,77.696) (52.5,77.522) (52.6,77.109) (52.7,77.261) (52.8,77.087) (52.9,76.652) (53,75.870) (53.1,75.609) (53.2,75.261) (53.3,75.391) (53.4,75.565) (53.5,75.717) (53.6,75.587) (53.7,75.457) (53.8,75.022) (53.9,74.978) (54,75.348) (54.1,75.435) (54.2,75.413) (54.3,75.348) (54.4,74.913) (54.5,74.891) (54.6,74.696) (54.7,74.717) (54.8,74.978) (54.9,74.413) (55,73.957) (55.1,73.804) (55.2,73.609) (55.3,73.522) (55.4,73.283) (55.5,72.522) (55.6,72.848) (55.7,72.696) (55.8,71.696) (55.9,71.087) (56,71.065) (56.1,70.630) (56.2,70.717) (56.3,70.348) (56.4,70.000) (56.5,70.435) (56.6,70.196) (56.7,70.065) (56.8,70.239) (56.9,70.174) (57,70.000) (57.1,70.065) (57.2,70.217) (57.3,70.652) (57.4,70.848) (57.5,71.870) (57.6,72.087) (57.7,72.565) (57.8,72.370) (57.9,72.522) (58,72.652) (58.1,71.913) (58.2,71.870) (58.3,71.717) (58.4,72.130) (58.5,71.804) (58.6,71.717) (58.7,71.435) (58.8,71.370) (58.9,71.457) (59,71.000) (59.1,70.717) (59.2,70.848) (59.3,70.783) (59.4,70.652) (59.5,71.000) (59.6,70.783) (59.7,70.804) (59.8,71.261) (59.9,71.152) (60,71.239) (60.1,71.152) (60.2,70.804) (60.3,71.109) (60.4,70.674) (60.5,70.435) (60.6,70.565) (60.7,69.783) (60.8,70.087) (60.9,70.500) (61,70.652) (61.1,70.935) (61.2,70.870) (61.3,70.848) (61.4,70.478) (61.5,70.978) (61.6,70.804) (61.7,70.522) (61.8,70.913) (61.9,71.000) (62,69.870) (62.1,69.652) (62.2,70.457) (62.3,70.370) (62.4,70.783) (62.5,72.239) (62.6,73.283) (62.7,72.652) (62.8,72.935) (62.9,73.065) (63,73.174) (63.1,72.543) (63.2,72.826) (63.3,72.870) (63.4,72.283) (63.5,72.630) (63.6,71.978) (63.7,72.326) (63.8,72.435) (63.9,72.826) (64,72.783) (64.1,72.565) (64.2,72.196) (64.3,72.674) (64.4,72.000) (64.5,71.826) (64.6,71.674) (64.7,71.239) (64.8,71.283) (64.9,70.783) (65,70.717) (65.1,71.065) (65.2,71.065) (65.3,70.935) (65.4,70.674) (65.5,71.239) (65.6,71.652) (65.7,71.935) (65.8,71.522) (65.9,71.543) (66,71.630) (66.1,71.457) (66.2,71.739) (66.3,72.239) (66.4,72.065) (66.5,71.957) (66.6,71.848) (66.7,72.152) (66.8,72.370) (66.9,72.652) (67,72.348) (67.1,73.196) (67.2,73.543) (67.3,73.217) (67.4,73.087) (67.5,71.870) (67.6,71.717) (67.7,71.370) (67.8,71.696) (67.9,71.478) (68,70.696) (68.1,70.870) (68.2,70.826) (68.3,70.761) (68.4,71.087) (68.5,71.239) (68.6,71.478) (68.7,71.761) (68.8,72.152) (68.9,71.239) (69,71.130) (69.1,71.304) (69.2,71.435) (69.3,71.152) (69.4,70.870) (69.5,70.913) (69.6,70.543) (69.7,69.348) (69.8,69.217) (69.9,69.283) (70,69.348) (70.1,69.130) (70.2,69.891) (70.3,70.130) (70.4,70.543) (70.5,70.435) (70.6,70.652) (70.7,71.174) (70.8,71.000) (70.9,71.304) (71,69.848) (71.1,69.826) (71.2,69.652) (71.3,69.370) (71.4,70.065) (71.5,70.478) (71.6,70.087) (71.7,70.283) (71.8,70.457) (71.9,70.609) (72,71.065) (72.1,70.717) (72.2,70.022) (72.3,69.848) (72.4,69.457) (72.5,68.000) (72.6,66.565) (72.7,67.326) (72.8,67.109) (72.9,67.109) (73,66.826) (73.1,66.674) (73.2,66.565) (73.3,66.543) (73.4,67.522) (73.5,67.978) (73.6,68.130) (73.7,67.696) (73.8,67.783) (73.9,68.000) (74,68.304) (74.1,68.391) (74.2,68.196) (74.3,68.848) (74.4,69.957) (74.5,69.326) (74.6,69.696) (74.7,68.783) (74.8,69.261) (74.9,69.239) (75,69.370) (75.1,69.391) (75.2,69.435) (75.3,69.630) (75.4,69.457) (75.5,70.326) (75.6,70.435) (75.7,71.848) (75.8,72.522) (75.9,72.457) (76,73.043) (76.1,73.000) (76.2,72.630) (76.3,72.696) (76.4,73.739) (76.5,73.674) (76.6,74.761) (76.7,74.652) (76.8,75.043) (76.9,74.565) (77,76.152) (77.1,74.196) (77.2,74.196) (77.3,74.087) (77.4,73.783) (77.5,73.478) (77.6,73.348) (77.7,73.587) (77.8,73.304) (77.9,73.348) (78,73.717) (78.1,73.804) (78.2,73.891) (78.3,74.196) (78.4,73.761) (78.5,73.696) (78.6,73.435) (78.7,73.739) (78.8,73.478) (78.9,73.522) (79,73.543) (79.1,73.326) (79.2,73.261) (79.3,73.370) (79.4,73.522) (79.5,73.196) (79.6,73.304) (79.7,73.543) (79.8,73.391) (79.9,73.304) (80,73.370) (80.1,73.283) (80.2,73.957) (80.3,73.761) (80.4,74.022) (80.5,74.543) (80.6,74.261) (80.7,74.261) (80.8,74.022) (80.9,73.978) (81,73.870) (81.1,73.826) (81.2,73.174) (81.3,73.543) (81.4,73.500) (81.5,73.043) (81.6,73.196) (81.7,73.087) (81.8,73.022) (81.9,72.891) (82,72.913) (82.1,72.870) (82.2,73.261) (82.3,73.652) (82.4,73.196) (82.5,73.413) (82.6,74.152) (82.7,74.304) (82.8,74.348) (82.9,74.435) (83,74.391) (83.1,74.652) (83.2,74.435) (83.3,74.435) (83.4,74.109) (83.5,74.261) (83.6,74.217) (83.7,74.522) (83.8,75.043) (83.9,74.783) (84,74.826) (84.1,74.696) (84.2,74.261) (84.3,74.761) (84.4,74.304) (84.5,74.348) (84.6,74.391) (84.7,74.304) (84.8,74.152) (84.9,73.978) (85,73.957) (85.1,73.870) (85.2,73.783) (85.3,73.913) (85.4,73.783) (85.5,74.022) (85.6,73.696) (85.7,73.587) (85.8,72.891) (85.9,73.152) (86,73.087) (86.1,72.783) (86.2,73.043) (86.3,72.870) (86.4,72.348) (86.5,72.391) (86.6,71.826) (86.7,71.391) (86.8,71.348) (86.9,71.087) (87,69.652) (87.1,70.978) (87.2,71.109) (87.3,71.043) (87.4,71.326) (87.5,71.239) (87.6,71.152) (87.7,70.065) (87.8,70.043) (87.9,69.522) (88,69.696) (88.1,69.391) (88.2,69.609) (88.3,69.500) (88.4,69.565) (88.5,69.674) (88.6,69.630) (88.7,69.239) (88.8,69.500) (88.9,69.630) (89,69.609) (89.1,69.848) (89.2,69.848) (89.3,69.435) (89.4,69.609) (89.5,69.239) (89.6,68.826) (89.7,67.978) (89.8,67.978) (89.9,67.848) (90,68.413) (90.1,67.761) (90.2,66.804) (90.3,66.891) (90.4,67.717) (90.5,67.739) (90.6,67.652) (90.7,67.630) (90.8,67.174) (90.9,67.304) (91,67.283) (91.1,67.174) (91.2,67.326) (91.3,66.674) (91.4,66.674) (91.5,66.348) (91.6,66.478) (91.7,66.413) (91.8,66.370) (91.9,66.326) (92,66.870) (92.1,66.717) (92.2,66.565) (92.3,66.587) (92.4,66.717) (92.5,66.565) (92.6,65.348)
% T=1.1
\psline[linecolor=red] (1,81.239) (1.1,80.717) (1.2,81.457) (1.3,81.370) (1.4,81.696) (1.5,81.783) (1.6,81.717) (1.7,82.043) (1.8,82.413) (1.9,82.413) (2,82.348) (2.1,82.196) (2.2,82.522) (2.3,82.304) (2.4,82.717) (2.5,83.065) (2.6,83.065) (2.7,82.891) (2.8,83.043) (2.9,82.935) (3,83.087) (3.1,83.217) (3.2,83.630) (3.3,83.239) (3.4,83.457) (3.5,83.304) (3.6,83.522) (3.7,83.609) (3.8,83.652) (3.9,83.783) (4,83.870) (4.1,83.761) (4.2,83.435) (4.3,83.391) (4.4,83.565) (4.5,83.848) (4.6,83.848) (4.7,83.891) (4.8,83.957) (4.9,84.217) (5,84.457) (5.1,84.043) (5.2,83.609) (5.3,83.674) (5.4,83.891) (5.5,84.087) (5.6,83.870) (5.7,84.500) (5.8,84.652) (5.9,84.696) (6,84.870) (6.1,85.174) (6.2,85.435) (6.3,85.522) (6.4,85.304) (6.5,86.174) (6.6,85.891) (6.7,85.478) (6.8,85.348) (6.9,85.674) (7,85.391) (7.1,85.652) (7.2,85.391) (7.3,85.130) (7.4,85.109) (7.5,85.457) (7.6,85.739) (7.7,85.652) (7.8,85.478) (7.9,85.652) (8,86.130) (8.1,86.065) (8.2,86.174) (8.3,85.935) (8.4,85.913) (8.5,85.391) (8.6,85.587) (8.7,85.261) (8.8,85.478) (8.9,85.826) (9,85.848) (9.1,85.804) (9.2,85.304) (9.3,84.891) (9.4,84.717) (9.5,84.543) (9.6,84.587) (9.7,84.543) (9.8,84.652) (9.9,84.522) (10,84.457) (10.1,84.652) (10.2,84.478) (10.3,84.609) (10.4,84.783) (10.5,84.783) (10.6,84.652) (10.7,84.500) (10.8,84.457) (10.9,84.587) (11,84.630) (11.1,84.283) (11.2,84.435) (11.3,84.457) (11.4,84.065) (11.5,83.978) (11.6,83.696) (11.7,83.304) (11.8,83.130) (11.9,82.652) (12,82.826) (12.1,82.435) (12.2,82.326) (12.3,82.130) (12.4,82.391) (12.5,81.913) (12.6,81.848) (12.7,81.761) (12.8,82.109) (12.9,82.000) (13,82.087) (13.1,81.913) (13.2,81.826) (13.3,81.630) (13.4,81.391) (13.5,81.348) (13.6,81.043) (13.7,80.783) (13.8,81.326) (13.9,81.239) (14,81.174) (14.1,81.196) (14.2,81.304) (14.3,81.239) (14.4,81.174) (14.5,81.239) (14.6,81.174) (14.7,81.043) (14.8,81.543) (14.9,81.478) (15,81.630) (15.1,81.543) (15.2,82.022) (15.3,82.174) (15.4,82.891) (15.5,83.174) (15.6,82.674) (15.7,82.391) (15.8,82.717) (15.9,82.761) (16,83.087) (16.1,83.348) (16.2,82.652) (16.3,82.630) (16.4,82.978) (16.5,82.478) (16.6,82.630) (16.7,82.500) (16.8,82.478) (16.9,81.391) (17,81.522) (17.1,81.565) (17.2,82.065) (17.3,82.587) (17.4,82.761) (17.5,82.696) (17.6,83.196) (17.7,83.891) (17.8,83.783) (17.9,84.130) (18,83.783) (18.1,83.826) (18.2,84.130) (18.3,84.087) (18.4,84.217) (18.5,84.717) (18.6,84.913) (18.7,84.935) (18.8,85.196) (18.9,85.022) (19,85.022) (19.1,85.130) (19.2,85.413) (19.3,85.674) (19.4,85.391) (19.5,85.435) (19.6,85.630) (19.7,85.522) (19.8,85.391) (19.9,85.435) (20,85.587) (20.1,85.261) (20.2,84.717) (20.3,84.739) (20.4,84.804) (20.5,84.739) (20.6,84.804) (20.7,84.478) (20.8,84.609) (20.9,84.717) (21,84.804) (21.1,84.543) (21.2,84.870) (21.3,84.522) (21.4,84.761) (21.5,85.130) (21.6,85.674) (21.7,85.761) (21.8,85.500) (21.9,85.587) (22,85.413) (22.1,85.696) (22.2,85.609) (22.3,85.500) (22.4,85.565) (22.5,85.696) (22.6,85.630) (22.7,85.457) (22.8,85.913) (22.9,85.391) (23,85.413) (23.1,85.522) (23.2,85.609) (23.3,85.522) (23.4,85.370) (23.5,85.326) (23.6,85.565) (23.7,85.348) (23.8,84.913) (23.9,84.783) (24,84.674) (24.1,84.826) (24.2,84.935) (24.3,85.000) (24.4,84.978) (24.5,84.913) (24.6,84.609) (24.7,84.739) (24.8,84.761) (24.9,84.761) (25,84.609) (25.1,84.696) (25.2,84.283) (25.3,84.522) (25.4,84.696) (25.5,84.413) (25.6,84.543) (25.7,84.587) (25.8,84.500) (25.9,84.652) (26,84.674) (26.1,84.543) (26.2,84.413) (26.3,84.500) (26.4,84.565) (26.5,84.587) (26.6,84.674) (26.7,84.652) (26.8,84.826) (26.9,84.804) (27,84.870) (27.1,84.978) (27.2,84.674) (27.3,85.152) (27.4,85.109) (27.5,85.065) (27.6,84.500) (27.7,84.717) (27.8,84.717) (27.9,84.587) (28,84.152) (28.1,84.391) (28.2,84.500) (28.3,84.652) (28.4,84.587) (28.5,84.348) (28.6,84.043) (28.7,83.913) (28.8,84.022) (28.9,83.957) (29,83.783) (29.1,83.913) (29.2,83.609) (29.3,83.804) (29.4,84.152) (29.5,84.217) (29.6,84.130) (29.7,84.196) (29.8,83.630) (29.9,83.348) (30,83.370) (30.1,83.457) (30.2,83.152) (30.3,83.130) (30.4,83.348) (30.5,83.522) (30.6,83.065) (30.7,83.196) (30.8,82.891) (30.9,83.196) (31,83.391) (31.1,83.130) (31.2,83.413) (31.3,83.413) (31.4,83.565) (31.5,83.478) (31.6,83.304) (31.7,83.174) (31.8,83.174) (31.9,82.913) (32,83.217) (32.1,83.674) (32.2,83.783) (32.3,83.957) (32.4,84.087) (32.5,83.826) (32.6,83.457) (32.7,83.783) (32.8,83.783) (32.9,83.652) (33,84.065) (33.1,83.565) (33.2,83.761) (33.3,83.783) (33.4,83.630) (33.5,83.652) (33.6,83.435) (33.7,83.848) (33.8,83.783) (33.9,83.609) (34,83.391) (34.1,83.500) (34.2,83.652) (34.3,84.478) (34.4,84.978) (34.5,85.000) (34.6,84.978) (34.7,85.391) (34.8,85.543) (34.9,85.761) (35,85.826) (35.1,85.630) (35.2,85.717) (35.3,86.043) (35.4,85.935) (35.5,85.739) (35.6,86.065) (35.7,86.022) (35.8,86.717) (35.9,87.130) (36,87.696) (36.1,87.522) (36.2,87.848) (36.3,88.000) (36.4,88.196) (36.5,88.370) (36.6,88.609) (36.7,88.565) (36.8,88.739) (36.9,88.674) (37,89.065) (37.1,88.804) (37.2,88.978) (37.3,88.957) (37.4,88.826) (37.5,89.065) (37.6,88.630) (37.7,88.413) (37.8,88.283) (37.9,88.391) (38,88.348) (38.1,88.304) (38.2,88.435) (38.3,88.674) (38.4,88.609) (38.5,88.326) (38.6,88.326) (38.7,88.326) (38.8,88.370) (38.9,88.326) (39,88.391) (39.1,88.870) (39.2,88.848) (39.3,88.870) (39.4,88.739) (39.5,88.587) (39.6,88.717) (39.7,88.717) (39.8,88.848) (39.9,88.935) (40,89.000) (40.1,88.978) (40.2,89.000) (40.3,88.935) (40.4,89.022) (40.5,89.174) (40.6,89.043) (40.7,89.000) (40.8,88.978) (40.9,88.913) (41,88.891) (41.1,88.848) (41.2,89.065) (41.3,89.109) (41.4,89.174) (41.5,89.217) (41.6,89.413) (41.7,89.391) (41.8,89.239) (41.9,89.174) (42,89.152) (42.1,88.891) (42.2,89.000) (42.3,89.043) (42.4,88.848) (42.5,89.065) (42.6,89.130) (42.7,88.848) (42.8,88.826) (42.9,88.804) (43,88.674) (43.1,88.696) (43.2,88.304) (43.3,88.043) (43.4,88.043) (43.5,87.848) (43.6,88.109) (43.7,88.239) (43.8,87.913) (43.9,88.065) (44,87.978) (44.1,88.109) (44.2,88.087) (44.3,88.087) (44.4,88.130) (44.5,88.239) (44.6,88.196) (44.7,87.717) (44.8,87.652) (44.9,87.543) (45,87.739) (45.1,87.652) (45.2,87.870) (45.3,87.804) (45.4,87.783) (45.5,87.783) (45.6,87.804) (45.7,87.674) (45.8,87.826) (45.9,87.783) (46,87.935) (46.1,87.717) (46.2,87.717) (46.3,87.674) (46.4,87.500) (46.5,87.435) (46.6,87.435) (46.7,87.522) (46.8,87.435) (46.9,87.413) (47,87.391) (47.1,87.478) (47.2,87.370) (47.3,87.152) (47.4,87.130) (47.5,87.304) (47.6,87.065) (47.7,87.500) (47.8,87.870) (47.9,87.283) (48,87.478) (48.1,87.674) (48.2,88.043) (48.3,87.891) (48.4,87.630) (48.5,87.391) (48.6,87.587) (48.7,87.500) (48.8,87.217) (48.9,87.174) (49,87.043) (49.1,86.848) (49.2,86.522) (49.3,87.000) (49.4,86.783) (49.5,86.891) (49.6,86.739) (49.7,87.043) (49.8,86.413) (49.9,86.500) (50,86.326) (50.1,86.391) (50.2,86.370) (50.3,86.283) (50.4,86.565) (50.5,86.500) (50.6,86.478) (50.7,86.435) (50.8,86.457) (50.9,86.304) (51,86.652) (51.1,86.913) (51.2,86.804) (51.3,86.848) (51.4,86.935) (51.5,86.891) (51.6,86.935) (51.7,87.348) (51.8,87.304) (51.9,87.370) (52,87.478) (52.1,87.543) (52.2,87.609) (52.3,87.478) (52.4,87.717) (52.5,87.870) (52.6,87.804) (52.7,87.739) (52.8,87.630) (52.9,87.891) (53,87.500) (53.1,87.370) (53.2,87.152) (53.3,87.022) (53.4,86.978) (53.5,87.196) (53.6,87.087) (53.7,86.978) (53.8,86.500) (53.9,86.565) (54,86.783) (54.1,86.761) (54.2,86.609) (54.3,86.435) (54.4,86.130) (54.5,85.913) (54.6,86.130) (54.7,86.087) (54.8,86.152) (54.9,85.978) (55,85.783) (55.1,85.739) (55.2,85.587) (55.3,85.457) (55.4,85.413) (55.5,84.978) (55.6,85.000) (55.7,84.848) (55.8,84.326) (55.9,84.087) (56,84.217) (56.1,84.130) (56.2,84.065) (56.3,83.891) (56.4,83.913) (56.5,84.348) (56.6,84.217) (56.7,84.283) (56.8,84.196) (56.9,84.391) (57,84.348) (57.1,84.326) (57.2,84.239) (57.3,84.457) (57.4,84.370) (57.5,84.152) (57.6,84.761) (57.7,84.630) (57.8,84.891) (57.9,84.826) (58,84.804) (58.1,84.804) (58.2,84.783) (58.3,84.739) (58.4,84.522) (58.5,84.478) (58.6,84.630) (58.7,84.543) (58.8,84.609) (58.9,84.630) (59,84.283) (59.1,84.609) (59.2,84.370) (59.3,84.565) (59.4,84.370) (59.5,84.326) (59.6,84.435) (59.7,84.413) (59.8,84.652) (59.9,84.565) (60,85.065) (60.1,84.957) (60.2,85.065) (60.3,85.152) (60.4,85.130) (60.5,85.000) (60.6,84.870) (60.7,84.500) (60.8,84.391) (60.9,84.283) (61,84.630) (61.1,84.587) (61.2,84.739) (61.3,84.609) (61.4,84.500) (61.5,84.761) (61.6,84.630) (61.7,84.413) (61.8,84.565) (61.9,84.435) (62,84.261) (62.1,84.261) (62.2,84.478) (62.3,84.261) (62.4,84.391) (62.5,85.217) (62.6,85.261) (62.7,85.478) (62.8,85.478) (62.9,85.522) (63,85.609) (63.1,85.522) (63.2,85.696) (63.3,85.674) (63.4,85.630) (63.5,85.609) (63.6,85.457) (63.7,85.739) (63.8,85.609) (63.9,85.674) (64,85.739) (64.1,85.652) (64.2,85.522) (64.3,85.478) (64.4,85.283) (64.5,84.935) (64.6,84.978) (64.7,84.870) (64.8,84.826) (64.9,84.848) (65,84.739) (65.1,84.935) (65.2,85.065) (65.3,84.804) (65.4,85.087) (65.5,85.304) (65.6,85.413) (65.7,85.543) (65.8,85.239) (65.9,85.587) (66,85.435) (66.1,85.304) (66.2,85.522) (66.3,85.457) (66.4,85.457) (66.5,85.413) (66.6,85.587) (66.7,85.717) (66.8,85.522) (66.9,85.457) (67,85.543) (67.1,86.022) (67.2,86.217) (67.3,86.326) (67.4,86.239) (67.5,85.696) (67.6,85.739) (67.7,85.783) (67.8,85.891) (67.9,85.870) (68,85.652) (68.1,85.826) (68.2,85.870) (68.3,85.739) (68.4,86.087) (68.5,86.674) (68.6,86.609) (68.7,86.435) (68.8,86.522) (68.9,86.283) (69,86.348) (69.1,86.152) (69.2,86.391) (69.3,86.500) (69.4,86.739) (69.5,86.522) (69.6,86.283) (69.7,86.239) (69.8,85.891) (69.9,85.870) (70,85.826) (70.1,85.935) (70.2,85.957) (70.3,85.978) (70.4,86.261) (70.5,86.457) (70.6,86.478) (70.7,86.761) (70.8,86.696) (70.9,86.826) (71,86.304) (71.1,86.326) (71.2,86.261) (71.3,86.283) (71.4,86.348) (71.5,86.500) (71.6,86.065) (71.7,86.283) (71.8,86.522) (71.9,86.348) (72,86.239) (72.1,86.174) (72.2,86.087) (72.3,86.304) (72.4,86.087) (72.5,85.304) (72.6,84.196) (72.7,84.739) (72.8,84.630) (72.9,84.783) (73,84.413) (73.1,84.500) (73.2,84.739) (73.3,84.652) (73.4,85.000) (73.5,85.174) (73.6,85.000) (73.7,85.283) (73.8,85.022) (73.9,84.957) (74,85.283) (74.1,84.935) (74.2,85.304) (74.3,85.348) (74.4,85.587) (74.5,85.457) (74.6,85.435) (74.7,85.478) (74.8,85.522) (74.9,85.696) (75,85.478) (75.1,85.304) (75.2,85.391) (75.3,85.304) (75.4,85.304) (75.5,85.522) (75.6,85.739) (75.7,86.217) (75.8,86.522) (75.9,86.696) (76,87.109) (76.1,87.261) (76.2,86.935) (76.3,86.804) (76.4,87.196) (76.5,87.413) (76.6,87.587) (76.7,87.543) (76.8,87.478) (76.9,87.370) (77,87.370) (77.1,87.370) (77.2,87.478) (77.3,87.543) (77.4,87.304) (77.5,87.239) (77.6,87.239) (77.7,87.196) (77.8,87.370) (77.9,87.152) (78,87.196) (78.1,87.239) (78.2,87.217) (78.3,87.543) (78.4,87.652) (78.5,87.370) (78.6,87.326) (78.7,87.348) (78.8,87.283) (78.9,86.870) (79,86.935) (79.1,86.630) (79.2,86.239) (79.3,86.370) (79.4,86.217) (79.5,86.500) (79.6,86.783) (79.7,86.500) (79.8,86.457) (79.9,86.609) (80,86.174) (80.1,86.174) (80.2,86.804) (80.3,86.739) (80.4,86.717) (80.5,86.348) (80.6,86.217) (80.7,85.978) (80.8,86.000) (80.9,86.043) (81,86.109) (81.1,85.935) (81.2,85.761) (81.3,85.913) (81.4,85.978) (81.5,85.978) (81.6,85.978) (81.7,86.109) (81.8,85.935) (81.9,86.630) (82,86.196) (82.1,86.261) (82.2,86.152) (82.3,86.239) (82.4,86.174) (82.5,86.174) (82.6,86.022) (82.7,86.109) (82.8,86.239) (82.9,86.109) (83,86.217) (83.1,86.217) (83.2,86.174) (83.3,86.348) (83.4,86.370) (83.5,86.457) (83.6,86.283) (83.7,86.370) (83.8,86.478) (83.9,86.239) (84,86.196) (84.1,86.283) (84.2,86.413) (84.3,86.457) (84.4,86.304) (84.5,85.978) (84.6,86.326) (84.7,86.283) (84.8,86.239) (84.9,86.196) (85,86.000) (85.1,86.000) (85.2,85.978) (85.3,86.087) (85.4,86.043) (85.5,85.804) (85.6,85.913) (85.7,85.413) (85.8,85.457) (85.9,85.500) (86,85.543) (86.1,85.391) (86.2,85.435) (86.3,85.283) (86.4,84.891) (86.5,84.935) (86.6,84.478) (86.7,84.543) (86.8,84.739) (86.9,84.804) (87,84.196) (87.1,84.652) (87.2,84.913) (87.3,84.870) (87.4,84.826) (87.5,84.913) (87.6,84.826) (87.7,84.522) (87.8,84.261) (87.9,83.978) (88,84.000) (88.1,83.913) (88.2,84.239) (88.3,84.043) (88.4,84.500) (88.5,85.022) (88.6,84.848) (88.7,84.891) (88.8,85.174) (88.9,85.283) (89,85.130) (89.1,85.304) (89.2,85.565) (89.3,85.043) (89.4,85.174) (89.5,84.848) (89.6,84.478) (89.7,84.239) (89.8,84.152) (89.9,84.413) (90,84.826) (90.1,84.761) (90.2,84.370) (90.3,84.478) (90.4,84.522) (90.5,84.413) (90.6,84.283) (90.7,84.326) (90.8,84.196) (90.9,84.304) (91,84.283) (91.1,84.196) (91.2,84.565) (91.3,84.413) (91.4,84.522) (91.5,84.239) (91.6,84.174) (91.7,84.065) (91.8,84.239) (91.9,83.891) (92,84.370) (92.1,83.935) (92.2,84.043) (92.3,84.087) (92.4,84.130) (92.5,83.870) (92.6,83.978)
% T=1.2
\psline[linecolor=red] (1,89.696) (1.1,89.500) (1.2,89.674) (1.3,89.522) (1.4,89.565) (1.5,89.543) (1.6,89.543) (1.7,89.543) (1.8,89.500) (1.9,89.304) (2,89.391) (2.1,89.261) (2.2,89.261) (2.3,89.217) (2.4,89.304) (2.5,89.587) (2.6,89.543) (2.7,89.478) (2.8,89.391) (2.9,89.478) (3,89.609) (3.1,89.674) (3.2,89.978) (3.3,89.870) (3.4,89.826) (3.5,89.804) (3.6,89.804) (3.7,89.717) (3.8,89.652) (3.9,89.870) (4,89.870) (4.1,89.761) (4.2,89.957) (4.3,90.065) (4.4,89.935) (4.5,89.957) (4.6,89.935) (4.7,89.978) (4.8,90.065) (4.9,89.978) (5,90.022) (5.1,89.978) (5.2,89.891) (5.3,89.935) (5.4,90.239) (5.5,90.326) (5.6,90.130) (5.7,90.304) (5.8,90.326) (5.9,90.283) (6,90.196) (6.1,90.348) (6.2,90.435) (6.3,90.370) (6.4,90.457) (6.5,90.565) (6.6,90.543) (6.7,90.391) (6.8,90.500) (6.9,90.500) (7,90.543) (7.1,90.500) (7.2,90.457) (7.3,90.457) (7.4,90.435) (7.5,90.543) (7.6,90.522) (7.7,90.522) (7.8,90.522) (7.9,90.478) (8,90.500) (8.1,90.500) (8.2,90.522) (8.3,90.500) (8.4,90.543) (8.5,90.326) (8.6,90.326) (8.7,90.283) (8.8,90.348) (8.9,90.326) (9,90.370) (9.1,90.478) (9.2,90.326) (9.3,90.239) (9.4,90.130) (9.5,90.152) (9.6,90.239) (9.7,90.130) (9.8,90.109) (9.9,90.130) (10,89.978) (10.1,90.065) (10.2,89.913) (10.3,89.957) (10.4,89.935) (10.5,89.891) (10.6,89.913) (10.7,89.891) (10.8,89.826) (10.9,90.043) (11,89.978) (11.1,89.978) (11.2,89.957) (11.3,90.065) (11.4,90.043) (11.5,90.043) (11.6,90.043) (11.7,89.913) (11.8,89.891) (11.9,89.761) (12,89.761) (12.1,89.783) (12.2,89.739) (12.3,89.630) (12.4,89.587) (12.5,89.457) (12.6,89.609) (12.7,89.457) (12.8,89.522) (12.9,89.413) (13,89.500) (13.1,89.674) (13.2,89.848) (13.3,89.696) (13.4,89.522) (13.5,89.609) (13.6,89.500) (13.7,89.457) (13.8,89.630) (13.9,89.587) (14,89.565) (14.1,89.500) (14.2,89.630) (14.3,89.500) (14.4,89.457) (14.5,89.652) (14.6,89.543) (14.7,89.565) (14.8,89.783) (14.9,89.739) (15,89.804) (15.1,89.783) (15.2,89.891) (15.3,89.913) (15.4,90.109) (15.5,90.152) (15.6,90.043) (15.7,89.913) (15.8,90.065) (15.9,90.065) (16,90.022) (16.1,89.891) (16.2,89.848) (16.3,89.674) (16.4,89.848) (16.5,89.500) (16.6,89.587) (16.7,89.717) (16.8,89.674) (16.9,89.739) (17,89.565) (17.1,89.370) (17.2,89.413) (17.3,89.543) (17.4,89.761) (17.5,89.913) (17.6,89.891) (17.7,90.065) (17.8,90.130) (17.9,90.174) (18,90.109) (18.1,90.130) (18.2,90.109) (18.3,90.087) (18.4,90.109) (18.5,90.217) (18.6,90.196) (18.7,90.304) (18.8,90.304) (18.9,90.283) (19,90.152) (19.1,90.130) (19.2,90.217) (19.3,90.239) (19.4,90.239) (19.5,90.174) (19.6,90.304) (19.7,90.217) (19.8,90.261) (19.9,90.239) (20,90.196) (20.1,89.978) (20.2,89.761) (20.3,89.739) (20.4,89.674) (20.5,89.696) (20.6,89.739) (20.7,89.783) (20.8,89.739) (20.9,89.674) (21,89.848) (21.1,89.804) (21.2,89.891) (21.3,89.848) (21.4,90.109) (21.5,90.109) (21.6,90.174) (21.7,90.130) (21.8,90.087) (21.9,90.217) (22,90.326) (22.1,90.239) (22.2,90.283) (22.3,90.304) (22.4,90.435) (22.5,90.457) (22.6,90.457) (22.7,90.500) (22.8,90.500) (22.9,90.391) (23,90.348) (23.1,90.370) (23.2,90.435) (23.3,90.370) (23.4,90.370) (23.5,90.457) (23.6,90.391) (23.7,90.413) (23.8,90.326) (23.9,90.348) (24,90.261) (24.1,90.283) (24.2,90.239) (24.3,90.283) (24.4,90.239) (24.5,90.174) (24.6,90.217) (24.7,90.261) (24.8,90.261) (24.9,90.196) (25,90.152) (25.1,90.130) (25.2,90.130) (25.3,90.196) (25.4,90.152) (25.5,90.065) (25.6,90.196) (25.7,90.065) (25.8,90.109) (25.9,90.109) (26,89.978) (26.1,89.891) (26.2,89.826) (26.3,89.848) (26.4,89.826) (26.5,89.826) (26.6,89.826) (26.7,89.826) (26.8,89.957) (26.9,89.826) (27,89.891) (27.1,89.870) (27.2,89.935) (27.3,89.978) (27.4,90.022) (27.5,89.913) (27.6,89.891) (27.7,89.957) (27.8,89.935) (27.9,89.935) (28,89.978) (28.1,89.978) (28.2,89.826) (28.3,89.696) (28.4,89.870) (28.5,89.891) (28.6,89.848) (28.7,89.848) (28.8,89.913) (28.9,89.913) (29,89.804) (29.1,89.891) (29.2,89.957) (29.3,90.000) (29.4,90.065) (29.5,89.978) (29.6,90.130) (29.7,90.152) (29.8,90.130) (29.9,89.957) (30,89.913) (30.1,90.087) (30.2,90.065) (30.3,90.130) (30.4,90.109) (30.5,89.957) (30.6,89.978) (30.7,89.978) (30.8,89.696) (30.9,89.696) (31,89.913) (31.1,89.957) (31.2,89.978) (31.3,89.891) (31.4,89.848) (31.5,89.848) (31.6,89.783) (31.7,89.783) (31.8,89.630) (31.9,89.652) (32,89.935) (32.1,90.022) (32.2,89.913) (32.3,89.978) (32.4,89.913) (32.5,89.891) (32.6,89.783) (32.7,89.826) (32.8,89.870) (32.9,89.804) (33,89.935) (33.1,89.957) (33.2,90.000) (33.3,89.935) (33.4,89.957) (33.5,89.978) (33.6,89.935) (33.7,90.022) (33.8,89.935) (33.9,89.913) (34,89.978) (34.1,90.022) (34.2,89.935) (34.3,90.196) (34.4,90.261) (34.5,90.283) (34.6,90.348) (34.7,90.283) (34.8,90.283) (34.9,90.370) (35,90.283) (35.1,90.261) (35.2,90.283) (35.3,90.304) (35.4,90.261) (35.5,90.304) (35.6,90.304) (35.7,90.261) (35.8,90.543) (35.9,90.674) (36,90.783) (36.1,90.717) (36.2,90.783) (36.3,90.783) (36.4,90.717) (36.5,90.804) (36.6,90.826) (36.7,90.739) (36.8,90.783) (36.9,90.761) (37,90.783) (37.1,90.739) (37.2,90.717) (37.3,90.739) (37.4,90.739) (37.5,90.761) (37.6,90.717) (37.7,90.717) (37.8,90.630) (37.9,90.630) (38,90.652) (38.1,90.457) (38.2,90.500) (38.3,90.565) (38.4,90.543) (38.5,90.435) (38.6,90.500) (38.7,90.522) (38.8,90.478) (38.9,90.609) (39,90.500) (39.1,90.587) (39.2,90.587) (39.3,90.696) (39.4,90.717) (39.5,90.717) (39.6,90.696) (39.7,90.696) (39.8,90.717) (39.9,90.739) (40,90.696) (40.1,90.696) (40.2,90.761) (40.3,90.783) (40.4,90.804) (40.5,90.783) (40.6,90.761) (40.7,90.739) (40.8,90.696) (40.9,90.804) (41,90.783) (41.1,90.761) (41.2,90.826) (41.3,90.848) (41.4,90.804) (41.5,90.804) (41.6,90.848) (41.7,90.826) (41.8,90.826) (41.9,90.783) (42,90.804) (42.1,90.739) (42.2,90.739) (42.3,90.761) (42.4,90.804) (42.5,90.804) (42.6,90.826) (42.7,90.804) (42.8,90.826) (42.9,90.804) (43,90.804) (43.1,90.783) (43.2,90.696) (43.3,90.696) (43.4,90.609) (43.5,90.543) (43.6,90.609) (43.7,90.652) (43.8,90.652) (43.9,90.717) (44,90.652) (44.1,90.674) (44.2,90.696) (44.3,90.761) (44.4,90.783) (44.5,90.783) (44.6,90.783) (44.7,90.630) (44.8,90.609) (44.9,90.630) (45,90.609) (45.1,90.565) (45.2,90.609) (45.3,90.609) (45.4,90.652) (45.5,90.609) (45.6,90.587) (45.7,90.652) (45.8,90.630) (45.9,90.696) (46,90.696) (46.1,90.630) (46.2,90.587) (46.3,90.587) (46.4,90.609) (46.5,90.587) (46.6,90.652) (46.7,90.587) (46.8,90.457) (46.9,90.522) (47,90.543) (47.1,90.543) (47.2,90.609) (47.3,90.543) (47.4,90.565) (47.5,90.587) (47.6,90.674) (47.7,90.739) (47.8,90.717) (47.9,90.543) (48,90.457) (48.1,90.457) (48.2,90.522) (48.3,90.435) (48.4,90.587) (48.5,90.696) (48.6,90.674) (48.7,90.674) (48.8,90.609) (48.9,90.543) (49,90.609) (49.1,90.413) (49.2,90.457) (49.3,90.565) (49.4,90.522) (49.5,90.543) (49.6,90.652) (49.7,90.674) (49.8,90.543) (49.9,90.500) (50,90.522) (50.1,90.435) (50.2,90.500) (50.3,90.478) (50.4,90.543) (50.5,90.587) (50.6,90.609) (50.7,90.652) (50.8,90.630) (50.9,90.630) (51,90.630) (51.1,90.696) (51.2,90.674) (51.3,90.652) (51.4,90.652) (51.5,90.674) (51.6,90.630) (51.7,90.674) (51.8,90.674) (51.9,90.717) (52,90.652) (52.1,90.652) (52.2,90.630) (52.3,90.630) (52.4,90.630) (52.5,90.674) (52.6,90.457) (52.7,90.478) (52.8,90.457) (52.9,90.609) (53,90.457) (53.1,90.543) (53.2,90.457) (53.3,90.391) (53.4,90.391) (53.5,90.435) (53.6,90.435) (53.7,90.500) (53.8,90.522) (53.9,90.565) (54,90.565) (54.1,90.522) (54.2,90.370) (54.3,90.457) (54.4,90.413) (54.5,90.478) (54.6,90.435) (54.7,90.522) (54.8,90.500) (54.9,90.391) (55,90.304) (55.1,90.217) (55.2,90.217) (55.3,90.196) (55.4,90.130) (55.5,90.000) (55.6,90.130) (55.7,90.043) (55.8,89.717) (55.9,89.652) (56,89.783) (56.1,89.804) (56.2,89.848) (56.3,89.804) (56.4,89.848) (56.5,89.891) (56.6,89.870) (56.7,89.761) (56.8,89.674) (56.9,89.761) (57,89.696) (57.1,89.848) (57.2,89.739) (57.3,89.870) (57.4,89.739) (57.5,89.804) (57.6,89.935) (57.7,89.891) (57.8,89.935) (57.9,89.783) (58,89.739) (58.1,89.826) (58.2,89.935) (58.3,89.913) (58.4,89.761) (58.5,89.630) (58.6,89.783) (58.7,89.739) (58.8,89.783) (58.9,89.826) (59,89.674) (59.1,89.761) (59.2,89.826) (59.3,89.783) (59.4,89.761) (59.5,89.717) (59.6,89.848) (59.7,89.783) (59.8,89.826) (59.9,89.870) (60,89.978) (60.1,89.957) (60.2,90.065) (60.3,89.891) (60.4,89.935) (60.5,90.043) (60.6,90.109) (60.7,90.043) (60.8,90.065) (60.9,89.957) (61,89.935) (61.1,89.870) (61.2,89.870) (61.3,89.804) (61.4,89.804) (61.5,90.000) (61.6,90.000) (61.7,89.935) (61.8,89.935) (61.9,89.848) (62,89.783) (62.1,89.870) (62.2,89.957) (62.3,90.109) (62.4,90.109) (62.5,90.391) (62.6,90.370) (62.7,90.435) (62.8,90.196) (62.9,90.435) (63,90.457) (63.1,90.435) (63.2,90.391) (63.3,90.391) (63.4,90.370) (63.5,90.283) (63.6,90.196) (63.7,90.196) (63.8,90.152) (63.9,90.261) (64,90.304) (64.1,90.174) (64.2,90.065) (64.3,90.174) (64.4,90.087) (64.5,90.087) (64.6,90.022) (64.7,89.978) (64.8,90.022) (64.9,90.130) (65,90.109) (65.1,90.174) (65.2,90.239) (65.3,90.239) (65.4,90.196) (65.5,90.152) (65.6,90.109) (65.7,90.065) (65.8,89.913) (65.9,89.935) (66,89.957) (66.1,90.043) (66.2,90.022) (66.3,90.000) (66.4,89.935) (66.5,90.065) (66.6,90.130) (66.7,90.130) (66.8,90.152) (66.9,90.152) (67,90.196) (67.1,90.370) (67.2,90.391) (67.3,90.413) (67.4,90.478) (67.5,90.326) (67.6,90.348) (67.7,90.348) (67.8,90.478) (67.9,90.565) (68,90.630) (68.1,90.543) (68.2,90.630) (68.3,90.500) (68.4,90.652) (68.5,90.652) (68.6,90.609) (68.7,90.696) (68.8,90.652) (68.9,90.630) (69,90.696) (69.1,90.609) (69.2,90.630) (69.3,90.674) (69.4,90.674) (69.5,90.696) (69.6,90.739) (69.7,90.630) (69.8,90.587) (69.9,90.587) (70,90.674) (70.1,90.652) (70.2,90.739) (70.3,90.783) (70.4,90.674) (70.5,90.696) (70.6,90.739) (70.7,90.761) (70.8,90.804) (70.9,90.870) (71,90.783) (71.1,90.761) (71.2,90.761) (71.3,90.783) (71.4,90.674) (71.5,90.761) (71.6,90.826) (71.7,90.783) (71.8,90.739) (71.9,90.717) (72,90.739) (72.1,90.761) (72.2,90.674) (72.3,90.761) (72.4,90.717) (72.5,90.609) (72.6,90.326) (72.7,90.478) (72.8,90.391) (72.9,90.391) (73,90.304) (73.1,90.457) (73.2,90.478) (73.3,90.391) (73.4,90.478) (73.5,90.370) (73.6,90.478) (73.7,90.391) (73.8,90.370) (73.9,90.348) (74,90.370) (74.1,90.304) (74.2,90.413) (74.3,90.348) (74.4,90.413) (74.5,90.348) (74.6,90.543) (74.7,90.500) (74.8,90.543) (74.9,90.522) (75,90.522) (75.1,90.522) (75.2,90.630) (75.3,90.522) (75.4,90.522) (75.5,90.543) (75.6,90.717) (75.7,90.696) (75.8,90.717) (75.9,90.717) (76,90.717) (76.1,90.609) (76.2,90.565) (76.3,90.609) (76.4,90.652) (76.5,90.630) (76.6,90.652) (76.7,90.609) (76.8,90.478) (76.9,90.413) (77,90.565) (77.1,90.565) (77.2,90.587) (77.3,90.609) (77.4,90.587) (77.5,90.587) (77.6,90.543) (77.7,90.630) (77.8,90.674) (77.9,90.630) (78,90.761) (78.1,90.696) (78.2,90.674) (78.3,90.674) (78.4,90.674) (78.5,90.652) (78.6,90.630) (78.7,90.609) (78.8,90.565) (78.9,90.587) (79,90.522) (79.1,90.457) (79.2,90.413) (79.3,90.478) (79.4,90.565) (79.5,90.522) (79.6,90.609) (79.7,90.543) (79.8,90.543) (79.9,90.543) (80,90.478) (80.1,90.457) (80.2,90.478) (80.3,90.435) (80.4,90.435) (80.5,90.457) (80.6,90.478) (80.7,90.457) (80.8,90.391) (80.9,90.457) (81,90.478) (81.1,90.391) (81.2,90.457) (81.3,90.435) (81.4,90.478) (81.5,90.478) (81.6,90.587) (81.7,90.565) (81.8,90.587) (81.9,90.652) (82,90.565) (82.1,90.587) (82.2,90.522) (82.3,90.565) (82.4,90.522) (82.5,90.522) (82.6,90.543) (82.7,90.543) (82.8,90.522) (82.9,90.522) (83,90.609) (83.1,90.609) (83.2,90.543) (83.3,90.587) (83.4,90.391) (83.5,90.370) (83.6,90.326) (83.7,90.261) (83.8,90.413) (83.9,90.370) (84,90.413) (84.1,90.326) (84.2,90.304) (84.3,90.326) (84.4,90.370) (84.5,90.326) (84.6,90.348) (84.7,90.348) (84.8,90.261) (84.9,90.174) (85,90.239) (85.1,90.152) (85.2,90.087) (85.3,90.109) (85.4,90.130) (85.5,90.109) (85.6,90.130) (85.7,90.000) (85.8,89.783) (85.9,89.826) (86,90.000) (86.1,89.870) (86.2,89.783) (86.3,89.913) (86.4,89.848) (86.5,89.783) (86.6,89.630) (86.7,89.630) (86.8,89.478) (86.9,89.500) (87,89.261) (87.1,89.652) (87.2,89.609) (87.3,89.826) (87.4,89.783) (87.5,89.652) (87.6,89.696) (87.7,89.783) (87.8,89.870) (87.9,89.826) (88,89.696) (88.1,89.739) (88.2,89.717) (88.3,89.674) (88.4,89.957) (88.5,90.000) (88.6,90.065) (88.7,90.022) (88.8,89.935) (88.9,89.978) (89,90.087) (89.1,90.152) (89.2,90.087) (89.3,90.043) (89.4,89.935) (89.5,89.848) (89.6,89.717) (89.7,89.848) (89.8,89.804) (89.9,89.913) (90,90.087) (90.1,90.087) (90.2,90.152) (90.3,90.087) (90.4,90.022) (90.5,90.087) (90.6,90.109) (90.7,90.087) (90.8,89.913) (90.9,89.870) (91,90.000) (91.1,89.978) (91.2,90.043) (91.3,89.891) (91.4,89.848) (91.5,89.891) (91.6,89.891) (91.7,89.848) (91.8,89.804) (91.9,89.652) (92,89.761) (92.1,89.826) (92.2,89.826) (92.3,89.848) (92.4,89.891) (92.5,89.891) (92.6,89.913)
\normalsize \rput(55,-16){Fig. 23. Evolution of the average node} \rput(33,-26){degree, $\overline{Nd}(t)$, in time.}
\end{pspicture}
\begin{pspicture}(-5,-0.5)(3.5,5.6)
\psset{xunit=16,yunit=0.1}
\psline{->}(0,0)(0.3,0) \psline{->}(0,0)(0,50) \rput(0.36,0){$<C>(t)$} \rput(0.045,50){$\overline{Nd}(t)$} \scriptsize \psline(0.05,-1)(0.05,1) \rput(0.05,-3){$0.05$} \psline(0.1,-1)(0.1,1) \rput(0.1,-3){$0.1$} \psline(0.15,-1)(0.15,1) \rput(0.15,-3){$0.15$} \psline(0.2,-1)(0.2,1) \rput(0.2,-3){$0.2$} \psline(0.25,-1)(0.25,1) \rput(0.25,-3){$0.25$} \psline(-0.006,10)(0.006,10) \rput(-0.018,10){$10$} \psline(-0.006,20)(0.006,20) \rput(-0.018,20){$20$} \psline(-0.006,30)(0.006,30) \rput(-0.018,30){$30$} \psline(-0.006,40)(0.006,40) \rput(-0.018,40){$40$}
\psdots[linecolor=blue,linewidth=0.1pt](0.105,26.167) (0.107,23.373) (0.106,22.580) (0.107,24.585) (0.107,25.683) (0.108,25.714) (0.110,25.281) (0.110,25.094) (0.114,26.375) (0.113,26.469) (0.112,25.662) (0.114,25.723) (0.117,25.373) (0.120,24.824) (0.122,28.000) (0.122,28.921) (0.122,27.688) (0.121,26.758) (0.121,27.094) (0.123,26.906) (0.123,26.615) (0.124,27.200) (0.120,26.969) (0.121,27.365) (0.120,27.250) (0.121,27.746) (0.122,27.046) (0.123,26.269) (0.123,26.657) (0.123,25.217) (0.121,26.424) (0.123,25.576) (0.123,25.313) (0.126,25.672) (0.126,26.358) (0.126,26.866) (0.126,26.087) (0.126,26.441) (0.126,26.348) (0.126,26.882) (0.116,24.971) (0.117,24.758) (0.117,25.091) (0.124,25.848) (0.126,24.909) (0.125,25.385) (0.123,24.939) (0.122,24.299) (0.123,25.552) (0.130,26.462) (0.122,27.063) (0.126,26.875) (0.127,26.656) (0.137,27.469) (0.136,27.406) (0.135,29.156) (0.137,28.688) (0.144,28.625) (0.149,29.250) (0.153,31.094) (0.151,29.848) (0.151,28.412) (0.154,27.710) (0.154,28.696) (0.155,28.254) (0.151,29.343) (0.154,28.836) (0.154,29.045) (0.154,29.242) (0.154,30.313) (0.154,30.121) (0.154,30.769) (0.155,30.344) (0.154,31.016) (0.156,31.048) (0.157,31.111) (0.155,30.938) (0.155,30.906) (0.155,30.844) (0.155,31.645) (0.157,30.500) (0.160,30.677) (0.160,30.281) (0.159,32.031) (0.159,31.875) (0.159,32.032) (0.159,32.918) (0.160,32.689) (0.160,31.905) (0.160,31.415) (0.163,31.061) (0.162,31.485) (0.163,32.844) (0.163,32.813) (0.164,32.813) (0.163,32.492) (0.164,32.431) (0.164,32.431) (0.164,32.781) (0.163,31.692) (0.164,31.600) (0.165,31.692) (0.164,32.092) (0.165,31.600) (0.168,30.862) (0.167,31.015) (0.167,31.104) (0.166,31.235) (0.164,32.369) (0.160,31.552) (0.160,32.431) (0.161,32.923) (0.160,32.636) (0.159,32.119) (0.157,31.015) (0.156,29.514) (0.155,30.257) (0.159,31.147) (0.160,31.493) (0.162,30.629) (0.162,30.686) (0.162,32.667) (0.161,32.545) (0.164,32.818) (0.165,32.448) (0.169,32.597) (0.167,33.333) (0.169,30.620) (0.169,32.290) (0.170,33.667) (0.171,33.636) (0.172,32.418) (0.172,32.448) (0.173,31.333) (0.169,31.824) (0.169,31.739) (0.168,32.478) (0.172,32.507) (0.173,32.806) (0.172,31.739) (0.172,32.896) (0.173,32.866) (0.173,34.215) (0.175,34.123) (0.170,33.667) (0.170,33.662) (0.168,34.646) (0.170,34.000) (0.172,34.317) (0.177,33.250) (0.172,32.597) (0.173,32.788) (0.170,32.909) (0.169,32.769) (0.164,33.778) (0.164,30.896) (0.163,32.625) (0.161,32.250) (0.154,31.138) (0.151,31.148) (0.146,32.361) (0.154,30.968) (0.157,31.677) (0.154,32.852) (0.159,30.750) (0.169,30.625) (0.167,32.123) (0.164,30.088) (0.171,29.594) (0.169,29.159) (0.166,28.629) (0.166,28.222) (0.165,29.042) (0.165,29.714) (0.170,29.257) (0.166,29.743) (0.171,29.314) (0.171,30.029) (0.171,29.914) (0.169,29.743) (0.169,29.549) (0.169,29.286) (0.167,29.155) (0.165,28.229) (0.165,28.314) (0.167,28.928) (0.167,27.972) (0.167,28.314) (0.165,27.472) (0.163,27.857) (0.164,28.086) (0.160,28.941) (0.159,27.352) (0.160,27.855) (0.164,28.294) (0.161,28.353) (0.161,28.580) (0.161,28.794) (0.163,28.618) (0.165,28.985) (0.165,29.254) (0.167,29.235) (0.166,29.441) (0.165,30.537) (0.170,31.697) (0.169,31.061) (0.171,32.060) (0.170,31.879) (0.170,31.403) (0.168,31.403) (0.168,31.522) (0.170,30.806) (0.170,30.358) (0.169,30.848) (0.175,30.848) (0.175,30.147) (0.175,29.429) (0.176,28.732) (0.173,29.286) (0.174,30.209) (0.173,29.735) (0.172,28.394) (0.175,28.914) (0.176,28.056) (0.175,28.899) (0.176,29.731) (0.173,29.940) (0.174,30.909) (0.172,29.493) (0.172,29.727) (0.170,28.706) (0.168,28.174) (0.168,28.776) (0.165,27.437) (0.164,26.528) (0.165,26.194) (0.165,25.973) (0.166,26.493) (0.162,25.865) (0.161,25.351) (0.161,25.067) (0.160,25.280) (0.160,25.653) (0.160,26.137) (0.159,26.676) (0.158,26.139) (0.158,24.877) (0.157,25.333) (0.159,26.343) (0.158,26.169) (0.153,25.278) (0.156,25.268) (0.156,25.629) (0.156,25.857) (0.157,26.471) (0.156,26.147) (0.156,25.594) (0.157,25.652) (0.157,25.111) (0.157,25.333) (0.158,25.333) (0.161,25.444) (0.156,24.324) (0.156,23.405) (0.157,24.356) (0.152,25.457) (0.142,23.471) (0.143,23.971) (0.145,25.030) (0.139,23.391) (0.139,23.000) (0.142,23.235) (0.142,22.794) (0.143,22.257) (0.142,23.130) (0.139,23.182) (0.139,23.091) (0.134,22.088) (0.135,22.265) (0.136,22.824) (0.135,22.676) (0.135,21.971) (0.132,22.515) (0.128,21.667) (0.127,21.552) (0.127,22.585) (0.124,21.043) (0.124,21.477) (0.127,21.333) (0.128,21.114) (0.129,21.672) (0.128,22.364) (0.127,21.545) (0.126,22.303) (0.127,23.354) (0.125,23.606) (0.126,22.970) (0.128,22.806) (0.127,23.446) (0.125,23.906) (0.123,24.317) (0.126,23.806) (0.124,22.800) (0.126,21.791) (0.126,21.969) (0.121,22.762) (0.120,20.813) (0.117,20.000) (0.117,20.548) (0.117,20.190) (0.116,18.727) (0.117,19.344) (0.115,18.848) (0.115,18.687) (0.114,19.045) (0.107,19.469) (0.106,19.548) (0.109,18.954) (0.107,20.097) (0.107,19.333) (0.110,19.302) (0.110,20.197) (0.110,19.683) (0.106,19.231) (0.108,19.077) (0.113,18.667) (0.109,18.667) (0.108,20.406) (0.110,21.125) (0.114,22.381) (0.114,22.317) (0.114,22.094) (0.125,22.469) (0.124,22.676) (0.130,23.353) (0.134,23.821) (0.138,24.462) (0.139,25.636) (0.139,25.394) (0.139,25.072) (0.138,25.441) (0.140,26.149) (0.145,26.896) (0.146,26.406) (0.145,26.029) (0.146,25.710) (0.148,24.958) (0.156,24.000) (0.165,26.451) (0.164,25.808) (0.169,26.342) (0.167,25.821) (0.174,27.114) (0.172,28.203) (0.182,30.684) (0.180,30.051) (0.179,31.519) (0.181,29.679) (0.184,30.220) (0.194,30.048) (0.200,32.072) (0.205,32.434) (0.202,34.627) (0.202,36.220) (0.206,35.500) (0.207,35.714) (0.208,36.916) (0.210,38.494) (0.214,38.469) (0.217,39.309) (0.216,39.407) (0.218,39.463) (0.218,39.877) (0.221,39.580) (0.225,40.439) (0.223,42.074) (0.222,42.675) (0.226,41.654) (0.226,41.407) (0.233,41.293) (0.233,41.877) (0.232,43.333) (0.238,43.111) (0.238,42.642) (0.240,42.741) (0.243,42.864) (0.243,43.901) (0.248,44.148) (0.248,43.877) (0.247,43.728) (0.245,43.580) (0.242,42.889) (0.242,42.244) (0.243,42.268) (0.244,43.309) (0.240,42.765) (0.239,42.805) (0.240,42.415) (0.241,42.366) (0.239,43.037) (0.237,42.272) (0.237,42.321) (0.236,42.074) (0.237,41.439) (0.236,41.878) (0.237,41.732) (0.238,42.171) (0.239,42.554) (0.240,43.463) (0.240,43.108) (0.240,42.988) (0.239,42.602) (0.238,42.602) (0.242,42.854) (0.242,42.024) (0.242,41.810) (0.243,42.071) (0.245,42.000) (0.244,41.929) (0.243,43.012) (0.243,43.195) (0.243,42.578) (0.242,41.952) (0.243,42.723) (0.242,43.293) (0.243,42.723) (0.241,42.878) (0.242,42.951) (0.242,42.482) (0.242,42.193) (0.244,42.927) (0.244,42.390) (0.245,43.753) (0.239,42.691) (0.240,41.654) (0.236,41.630) (0.236,41.605) (0.232,39.802) (0.230,39.366) (0.230,40.272) (0.230,40.543) (0.232,40.691) (0.230,41.111) (0.228,41.259) (0.227,41.901) (0.228,42.200) (0.230,42.506) (0.228,41.825) (0.223,40.203) (0.217,38.914) (0.219,37.852) (0.216,37.753) (0.221,36.525) (0.213,36.076) (0.218,35.949) (0.211,34.850) (0.211,33.924) (0.211,34.734) (0.211,34.744) (0.210,34.405) (0.201,32.684) (0.200,33.842) (0.193,31.051) (0.197,31.948) (0.197,31.429) (0.196,32.184) (0.193,32.026) (0.194,31.247) (0.198,31.103) (0.201,31.039) (0.197,32.079) (0.197,32.737) (0.197,33.573) (0.199,33.493) (0.200,32.649) (0.195,31.432) (0.196,31.760) (0.200,33.417) (0.194,31.919) (0.197,33.514) (0.188,31.616) (0.189,30.338) (0.189,30.417) (0.184,31.111) (0.186,30.694) (0.185,30.521) (0.188,30.247) (0.189,29.919) (0.185,31.068) (0.186,31.917) (0.191,32.806) (0.192,31.840) (0.195,31.947) (0.193,31.558) (0.193,32.368) (0.195,31.870) (0.197,32.027) (0.199,32.160) (0.202,32.453) (0.205,32.720) (0.203,32.605) (0.202,33.632) (0.201,33.077) (0.201,33.179) (0.203,33.179) (0.203,33.103) (0.202,32.405) (0.205,32.846) (0.207,32.308) (0.203,32.564) (0.204,33.443) (0.205,33.436) (0.202,34.395) (0.203,33.868) (0.195,33.763) (0.196,32.709) (0.197,33.600) (0.193,33.737) (0.190,34.027) (0.192,32.187) (0.191,31.636) (0.192,33.500) (0.191,36.417) (0.197,35.784) (0.197,36.611) (0.196,37.139) (0.193,35.789) (0.191,35.632) (0.192,34.895) (0.193,35.547) (0.193,36.411) (0.196,37.634) (0.197,36.137) (0.196,37.194) (0.198,36.767) (0.198,36.297) (0.198,36.378) (0.195,36.838) (0.191,37.583) (0.193,36.222) (0.195,35.746) (0.193,36.254) (0.189,35.667) (0.189,34.293) (0.189,33.653) (0.190,34.986) (0.187,35.806) (0.179,34.892) (0.180,34.081) (0.184,34.139) (0.180,33.778) (0.179,35.159) (0.180,35.536) (0.180,34.743) (0.180,35.246) (0.180,35.457) (0.180,35.797) (0.181,35.333) (0.182,35.971) (0.185,36.000) (0.187,35.855) (0.189,35.768) (0.194,35.594) (0.194,34.886) (0.193,35.797) (0.194,37.971) (0.190,37.362) (0.196,37.286) (0.195,36.290) (0.190,36.290) (0.187,37.159) (0.188,34.366) (0.187,34.423) (0.185,34.817) (0.187,34.771) (0.184,35.042) (0.185,34.194) (0.188,34.694) (0.187,34.986) (0.188,35.014) (0.180,35.296) (0.181,34.986) (0.181,35.114) (0.181,35.014) (0.185,35.099) (0.184,35.056) (0.185,34.986) (0.180,35.486) (0.179,34.620) (0.176,34.535) (0.178,33.222) (0.177,33.718) (0.179,33.457) (0.179,33.400) (0.180,33.853) (0.183,32.657) (0.177,34.176) (0.180,33.200) (0.181,33.831) (0.176,34.314) (0.175,34.000) (0.176,33.099) (0.175,32.704) (0.175,31.944) (0.175,32.429) (0.174,32.457) (0.176,32.986) (0.177,33.183) (0.178,33.714) (0.179,34.145) (0.180,32.429) (0.179,33.794) (0.187,33.171) (0.192,32.139) (0.196,32.611) (0.194,32.849) (0.197,32.935) (0.198,32.400) (0.195,32.243) (0.189,32.270) (0.188,32.162) (0.186,32.351) (0.186,31.918) (0.187,31.730) (0.179,31.784) (0.180,30.784) (0.180,30.216) (0.181,30.685) (0.181,30.595) (0.181,31.611) (0.184,31.694) (0.185,31.324) (0.180,32.444) (0.179,31.200) (0.179,31.093) (0.180,30.474) (0.179,30.338) (0.178,30.763) (0.177,30.211) (0.175,30.892) (0.173,32.055) (0.168,30.773) (0.171,29.289) (0.174,29.547) (0.173,29.947) (0.173,30.822) (0.173,30.730) (0.168,30.507) (0.168,29.632) (0.168,29.973) (0.168,30.108) (0.170,30.216) (0.166,31.250) (0.166,30.216) (0.165,28.789) (0.165,27.816) (0.167,27.455) (0.167,27.205) (0.167,28.373) (0.168,28.827) (0.165,28.974) (0.163,29.658) (0.163,29.818) (0.155,29.065) (0.158,28.987) (0.160,27.169) (0.160,27.919) (0.159,28.189) (0.151,27.514) (0.151,27.918) (0.153,27.205) (0.158,27.123) (0.159,27.694) (0.160,27.639) (0.161,27.432) (0.157,28.219) (0.158,26.816) (0.155,27.639) (0.152,26.959) (0.152,26.405) (0.152,25.649) (0.160,25.562) (0.159,25.135) (0.159,24.649) (0.160,25.730) (0.156,27.315) (0.150,26.986) (0.151,25.781) (0.151,26.113) (0.153,25.944) (0.153,26.714) (0.151,26.857) (0.149,27.478) (0.147,27.794) (0.149,27.371) (0.150,27.171) (0.148,28.088) (0.149,27.623) (0.145,27.471) (0.143,27.057) (0.143,26.206) (0.143,25.859) (0.146,25.389) (0.146,25.123) (0.147,24.838) (0.146,25.972) (0.145,24.972) (0.145,24.658) (0.144,25.662) (0.145,25.914) (0.143,25.577) (0.144,25.800) (0.144,25.853) (0.135,26.294) (0.131,26.687) (0.124,27.000) (0.124,25.781) (0.120,27.839) (0.119,27.619) (0.121,26.738) (0.122,25.727) (0.123,24.212) (0.125,24.906) (0.125,24.923) (0.125,25.871) (0.126,24.418) (0.127,23.676) (0.126,24.537) (0.129,24.290) (0.130,24.235) (0.138,24.261) (0.135,24.493) (0.135,24.087) (0.137,24.928) (0.136,25.565) (0.137,26.118) (0.132,26.806) (0.139,25.493) (0.140,26.060) (0.137,26.657) (0.138,26.746) (0.138,27.731) (0.148,27.324) (0.152,27.265) (0.155,27.176) (0.153,27.938) (0.151,28.364) (0.150,28.985) (0.151,30.606) (0.154,32.545) (0.165,33.169) (0.163,33.354) (0.162,32.515) (0.167,32.794) (0.174,33.735) (0.173,33.821) (0.177,35.045) (0.174,37.200) (0.177,35.130) (0.180,35.471) (0.179,36.389) (0.179,36.137) (0.178,37.493) (0.180,36.833) (0.180,37.014) (0.185,37.521) (0.184,38.232) (0.183,38.114) (0.183,39.143) (0.187,39.886) (0.186,41.294) (0.184,39.662) (0.180,40.451) (0.180,41.429) (0.180,40.169) (0.182,39.155) (0.181,40.435) (0.183,40.143) (0.185,40.609) (0.189,41.652) (0.187,42.493) (0.188,41.493) (0.185,41.222) (0.187,41.803) (0.189,42.286) (0.187,41.944) (0.186,42.141) (0.185,42.761) (0.190,42.592) (0.191,42.366) (0.189,43.657) (0.190,44.029) (0.193,42.556) (0.192,42.472) (0.192,42.556) (0.192,41.890) (0.192,42.219) (0.192,42.247) (0.190,42.712) (0.194,42.822) (0.194,44.028) (0.196,44.514) (0.196,44.200) (0.193,44.714) (0.193,44.714) (0.193,44.229) (0.193,44.114) (0.193,43.352) (0.194,43.014) (0.194,44.928) (0.193,43.521) (0.192,43.634) (0.196,43.183) (0.200,43.743) (0.200,42.611) (0.199,43.746) (0.199,44.394) (0.201,42.932) (0.202,42.676) (0.203,41.605) (0.203,41.632) (0.203,43.260) (0.203,42.595) (0.201,41.065) (0.202,40.987) (0.203,41.947) (0.202,41.920) (0.202,41.474) (0.207,41.920) (0.206,41.079) (0.206,40.763) (0.201,41.105) (0.202,40.385) (0.202,40.921) (0.202,41.568) (0.203,40.316) (0.202,40.184) (0.203,40.342) (0.199,39.844) (0.199,42.135) (0.198,41.307) (0.198,41.836) (0.198,42.027) (0.192,41.863) (0.186,41.595) (0.181,41.918) (0.184,39.622) (0.186,38.946) (0.186,36.693) (0.186,35.514) (0.183,35.479) (0.173,35.750) (0.178,35.972) (0.177,34.750) (0.172,33.507) (0.164,33.644) (0.164,32.189) (0.160,31.397) (0.161,32.141) (0.158,32.600) (0.156,31.043) (0.156,31.000) (0.157,29.577) (0.158,29.606) (0.155,30.941) (0.155,29.971) (0.146,29.478) (0.146,29.940) (0.148,28.794) (0.147,28.585) (0.143,28.554) (0.143,30.317) (0.143,29.875) (0.141,27.246) (0.143,28.277) (0.143,28.825) (0.141,28.774) (0.141,29.556) (0.140,28.246) (0.140,26.800) (0.134,26.290) (0.133,25.844) (0.136,24.594) (0.130,25.156) (0.129,25.313) (0.127,24.413) (0.132,22.954) (0.137,22.906) (0.139,23.169) (0.134,23.538) (0.132,23.515) (0.134,24.154) (0.134,23.688) (0.135,24.063) (0.137,24.032) (0.136,24.159) (0.132,24.500) (0.132,25.108) (0.132,24.985) (0.132,24.954) (0.126,24.545) (0.126,24.328) (0.125,23.818) (0.124,24.313) (0.125,23.667) (0.125,24.635) (0.127,24.185) (0.125,24.719) (0.125,24.344) (0.125,22.825) (0.124,22.892) (0.124,23.125) (0.126,23.188) (0.120,22.800)
\normalsize \rput(0.20,-8){Fig. 24. Average node degree $\overline{Nd}(t)$ for $T=0.7$} \rput(0.18,-12.6){times average correlation $<C>(t)$.}
\end{pspicture}
